Research Reproducibility as a Survival Analysis

There has been increasing concern within the machine learning community that we are in a reproducibility crisis. As many have begun to work on this problem, all work we are aware of treat the issue of reproducibility as an intrinsic binary property: a paper is or is not reproducible. Instead, we consider modeling the reproducibility of a paper as a survival analysis problem. We argue that this perspective represents a more accurate model of the underlying meta-science question of reproducible research, and we show how a survival analysis allows us to draw new insights that better explain prior longitudinal data. The data and code can be found at https://github.com/EdwardRaff/Research-Reproducibility-Survival-Analysis

==> figs/cox_linear_residual_Normalized_Number_of_Equations.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={rank-transformed time
(p=0.0046)},
xmin=-3.46301075268817, xmax=94.4630107526882,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-2.37091288480701, ymax=3.22664720507073,
ytick style={color=black}
]
\addplot [only marks, draw=color0, fill=color0, opacity=0.75, colormap/viridis]
table{%
x                      y
1 1.2936495313002
2 1.38126929550246
3 0.270213369094043
4 -0.984176957063812
5 1.67711748396139
6 0.267558618390636
7 1.49300868073072
8 0.383441736741118
9 1.01703502950831
10 0.0239054390198493
11 -0.955338941033754
12 -0.667701321679486
13 0.855711438098823
14 -0.270096608915796
15 1.31367749475534
16 -0.0544142873513374
17 -0.014428051703958
18 0.710629360014122
19 0.20033883540189
20 -0.0644165225363156
21 1.13502236396874
22 -0.0839210621880625
23 -0.293422884764945
24 -0.948635853015146
25 -0.00804089696167515
26 2.96669389173392
27 -0.332164330373012
28 0.436237978096524
29 -0.369490605944188
30 -2.1109595714702
31 -0.629843964765234
32 -0.0277705258363365
33 0.27573102032067
34 -0.292676342738508
35 0.0158148640363645
36 0.596540082404072
37 -0.861203504787662
38 0.132542199086486
39 -0.108200667375628
40 -0.529207669798759
41 -0.804619429102743
42 0.714360551626721
43 -0.681300452727192
44 0.0656934457411725
45 -0.444733097316853
46 0.023053088921117
47 -0.280074139498539
48 0.230206849228971
49 -0.0987600224618005
50 1.1201478668436
51 -1.14388343900679
52 -0.361230721471987
53 0.362238784751776
54 -0.284932878532827
55 -1.00497371722678
56 -0.599573532264168
57 -0.0725316003788373
58 0.160454548489617
59 0.793655822511941
60 -0.634078007186082
61 -0.577699017591396
62 -0.493786463496033
63 0.0223411478675202
64 -0.295629503228483
65 0.957491007230987
66 -0.393469250895134
67 0.728098451887278
68 -0.169039358793665
69 -0.0630825501672779
70 -0.443051853473148
71 -0.268994759308726
72 0.278935675614589
73 -0.396729382038288
74 -0.38550305325272
75 1.81866519218217
76 -0.951945876151767
77 -1.35206940335825
78 -1.28811658419594
79 -0.891118091827342
80 0.129960849190153
81 1.51829969760375
82 0.2342782331816
83 -0.189556902597258
84 0.213473511269855
85 -0.684598174854437
86 -0.261925146766576
87 -0.159660107773112
88 -0.262345018311596
89 -0.270750698204327
90 -8.71146492982146e-14
};
\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0,0)
--(axis cs:90,0);

\addplot [thick, black, opacity=1.0]
table {%
1 0.675085353725933
2 0.648077116928563
3 0.621312527551786
4 0.594784644497249
5 0.568489957011957
6 0.54242968151725
7 0.516599417626882
8 0.49099366948428
9 0.465600115487641
10 0.440403546482852
11 0.415383684956408
12 0.390523109480222
13 0.365812238479451
14 0.341248566589218
15 0.31682843811011
16 0.292551130457165
17 0.268411914121738
18 0.244408646111004
19 0.22054264651454
20 0.196812553514418
21 0.173217420552456
22 0.149758448425008
23 0.126431479049164
24 0.103235811817685
25 0.0801853295310749
26 0.0573236812762912
27 0.0347390267090059
28 0.0125991716494074
29 -0.00879080072995975
30 -0.0289703294565007
31 -0.0475103257314258
32 -0.06061982645454
33 -0.0729230917403959
34 -0.0844322502136468
35 -0.0951629075540703
36 -0.105214084367013
37 -0.114619065703946
38 -0.123444552260322
39 -0.13163567954327
40 -0.139100676922659
41 -0.145659378161547
42 -0.151147717936924
43 -0.155502544964611
44 -0.15877466038409
45 -0.161044256281814
46 -0.162484797459245
47 -0.163239159703953
48 -0.163561445189802
49 -0.163821965630522
50 -0.164394783225853
51 -0.165618945048207
52 -0.167710787092525
53 -0.170635648573149
54 -0.174212847385639
55 -0.178250160314248
56 -0.182580695849321
57 -0.187079197006894
58 -0.191626270399012
59 -0.196115903018869
60 -0.200420091152153
61 -0.204912859541797
62 -0.208344568721047
63 -0.210989089838598
64 -0.213115408963262
65 -0.214911854816648
66 -0.216497431142694
67 -0.217953840440484
68 -0.219335844497543
69 -0.220687968837761
70 -0.222044451860639
71 -0.223431267812432
72 -0.224865684762183
73 -0.226360526190687
74 -0.227928636121763
75 -0.229578471089396
76 -0.231314409706639
77 -0.233138381366708
78 -0.235044722721203
79 -0.237019178170642
80 -0.239039957690223
81 -0.241081390517457
82 -0.243122327464017
83 -0.245147965010796
84 -0.24714935054118
85 -0.249120624220564
86 -0.25105953721246
87 -0.252961067274393
88 -0.25481970743505
89 -0.256631260888958
90 -0.25839197724829
};
\addplot [semithick, black, opacity=0.3]
table {%
1 0.664718563658056
1 0.664718563658056
2 0.640706472166468
3 0.61684586182787
4 0.593115730227675
4 0.593115730227675
4 0.593115730227675
4 0.593115730227675
7 0.522698604369215
7 0.522698604369215
7 0.522698604369215
7 0.522698604369215
8 0.499546696628712
9 0.476557433208433
10 0.453712391916865
12 0.408359106818551
14 0.363302200221022
14 0.363302200221022
15 0.340838938858652
17 0.295991218513831
17 0.295991218513831
17 0.295991218513831
17 0.295991218513831
20 0.228778375626382
21 0.206396738197852
21 0.206396738197852
23 0.16169970956667
28 0.0506962619613577
28 0.0506962619613577
28 0.0506962619613577
29 0.0295010811930962
29 0.0295010811930962
30 0.00915525432520936
31 -0.0074899447788917
34 -0.0588844705781748
36 -0.0898872020710019
38 -0.115588968819576
41 -0.151764377238324
41 -0.151764377238324
44 -0.175325797715993
45 -0.183948021814311
46 -0.19550149731406
46 -0.19550149731406
46 -0.19550149731406
46 -0.19550149731406
47 -0.206663958994135
47 -0.206663958994135
48 -0.213388581979988
48 -0.213388581979988
49 -0.219003280706349
50 -0.226203734771121
51 -0.229076623944101
51 -0.229076623944101
51 -0.229076623944101
51 -0.229076623944101
51 -0.229076623944101
51 -0.229076623944101
53 -0.229552742800493
53 -0.229552742800493
56 -0.22811845948451
59 -0.20654088867274
60 -0.194614065331228
64 -0.159398411000614
65 -0.151919265639046
66 -0.144593245391706
69 -0.123023814495786
72 -0.101603948700773
73 -0.0944534367388358
73 -0.0944534367388358
76 -0.0729252760520601
77 -0.065709202751181
79 -0.0511681077314484
80 -0.0438171356980925
81 -0.0363932919221502
81 -0.0363932919221502
81 -0.0363932919221502
81 -0.0363932919221502
82 -0.0288880972015667
82 -0.0288880972015667
83 -0.0213118137183606
83 -0.0213118137183606
83 -0.0213118137183606
84 -0.0136808753687788
84 -0.0136808753687788
86 0.00168840200269538
87 0.00939677955020313
87 0.00939677955020313
87 0.00939677955020313
89 0.0248067206170236
90 0.0324974507269851
};
\addplot [semithick, black, opacity=0.3]
table {%
2 0.452907503479048
4 0.412566139082635
5 0.392665650104582
8 0.33401373991165
8 0.33401373991165
8 0.33401373991165
8 0.33401373991165
9 0.314793494472616
10 0.295723147272675
11 0.276785193695741
12 0.257963838344115
13 0.239249691451088
13 0.239249691451088
13 0.239249691451088
14 0.220636652089348
14 0.220636652089348
14 0.220636652089348
14 0.220636652089348
15 0.202108671650117
17 0.165294662179479
19 0.128785697303177
20 0.110645787411306
23 0.0567286322171701
25 0.0212933094016363
25 0.0212933094016363
27 -0.0135668170752449
27 -0.0135668170752449
28 -0.0307013194976779
29 -0.0475545320313718
32 -0.0917446358025917
35 -0.125810832687948
36 -0.136980111426119
36 -0.136980111426119
36 -0.136980111426119
37 -0.141002001043541
37 -0.141002001043541
37 -0.141002001043541
38 -0.150112313603301
38 -0.150112313603301
40 -0.157614271265618
40 -0.157614271265618
41 -0.163313010528592
45 -0.173414439644469
45 -0.173414439644469
46 -0.176490681385652
46 -0.176490681385652
46 -0.176490681385652
48 -0.184138129714252
49 -0.187955023274573
50 -0.191733814441162
51 -0.195719069651277
54 -0.208834649022212
54 -0.208834649022212
55 -0.213619283626774
56 -0.218479222423087
57 -0.224436904780209
57 -0.224436904780209
58 -0.230096685583821
58 -0.230096685583821
59 -0.233630568556309
61 -0.240411230049879
63 -0.250302770525062
64 -0.25434876005215
64 -0.25434876005215
64 -0.25434876005215
65 -0.258029893475911
66 -0.26150025186893
66 -0.26150025186893
66 -0.26150025186893
69 -0.271576769302523
69 -0.271576769302523
69 -0.271576769302523
70 -0.274983378115115
70 -0.274983378115115
70 -0.274983378115115
71 -0.278461708353112
73 -0.285675911548122
74 -0.289419377210102
78 -0.305237877752711
78 -0.305237877752711
79 -0.309370970707104
80 -0.313543920113208
80 -0.313543920113208
81 -0.317728878853598
83 -0.326067276538035
84 -0.330193756915381
85 -0.334278869314916
89 -0.350128310117047
89 -0.350128310117047
89 -0.350128310117047
};
\addplot [semithick, black, opacity=0.3]
table {%
2 0.0519035511062113
3 0.0412400583722972
3 0.0412400583722972
4 0.030702974648324
4 0.030702974648324
6 0.00999068186098796
6 0.00999068186098796
6 0.00999068186098796
7 -0.000174287122947758
8 -0.0102142986265508
9 -0.0201415356461478
10 -0.0299761439988405
11 -0.0397477368855676
12 -0.0494889618749269
12 -0.0494889618749269
12 -0.0494889618749269
14 -0.0689636550470386
14 -0.0689636550470386
17 -0.0982029830634304
21 -0.137011514141506
22 -0.146611116517821
22 -0.146611116517821
24 -0.165596891563902
25 -0.174950348911
25 -0.174950348911
26 -0.184156903073524
27 -0.193127064132229
27 -0.193127064132229
28 -0.201669244004334
29 -0.209379612047362
29 -0.209379612047362
31 -0.218331722195021
31 -0.218331722195021
32 -0.220571922943555
32 -0.220571922943555
33 -0.222407309078476
34 -0.224058049844192
34 -0.224058049844192
34 -0.224058049844192
37 -0.233184076958047
38 -0.236727289062652
39 -0.241357991250722
40 -0.245064887679598
40 -0.245064887679598
41 -0.248967848481663
41 -0.248967848481663
42 -0.252892397823742
42 -0.252892397823742
45 -0.262014724863879
46 -0.263870063318904
48 -0.268895326025461
49 -0.270424843027553
50 -0.269900877024511
51 -0.270753940655789
52 -0.272062094570849
53 -0.277997521864471
54 -0.283461729293478
55 -0.295496156809406
56 -0.29807855974159
56 -0.29807855974159
59 -0.331772555566492
61 -0.358368396698486
61 -0.358368396698486
61 -0.358368396698486
62 -0.369395981532667
63 -0.379316843740221
63 -0.379316843740221
64 -0.388435487019455
66 -0.405132324531549
67 -0.412994756869192
70 -0.43567188954418
72 -0.450575520653269
72 -0.450575520653269
73 -0.458071926673051
73 -0.458071926673051
73 -0.458071926673051
76 -0.481114929784278
77 -0.489060303286268
77 -0.489060303286268
77 -0.489060303286268
79 -0.505389610854637
79 -0.505389610854637
79 -0.505389610854637
83 -0.539196024550268
83 -0.539196024550268
85 -0.556219966680207
85 -0.556219966680207
87 -0.573094285819319
88 -0.581428884255122
89 -0.589677096383931
};
\addplot [semithick, black, opacity=0.3]
table {%
6 0.354790732653767
7 0.335531194926736
8 0.316291125779309
10 0.277848628140808
11 0.258632816086195
12 0.239417034616041
17 0.143851279988655
18 0.124996380950998
18 0.124996380950998
18 0.124996380950998
18 0.124996380950998
19 0.106286128147667
19 0.106286128147667
20 0.0877282604986243
20 0.0877282604986243
20 0.0877282604986243
20 0.0877282604986243
20 0.0877282604986243
21 0.0693253935840233
22 0.0510848833081919
22 0.0510848833081919
23 0.0330101853191103
23 0.0330101853191103
25 -0.00261528740143591
25 -0.00261528740143591
28 -0.0545515287193083
28 -0.0545515287193083
31 -0.104466196659082
31 -0.104466196659082
32 -0.120711019739576
34 -0.152864023364947
38 -0.203199148962228
39 -0.220051241364523
41 -0.248016773923125
41 -0.248016773923125
41 -0.248016773923125
41 -0.248016773923125
43 -0.282355644942305
43 -0.282355644942305
43 -0.282355644942305
44 -0.277799089213832
44 -0.277799089213832
47 -0.267342284265867
47 -0.267342284265867
47 -0.267342284265867
47 -0.267342284265867
48 -0.262831693314527
50 -0.24998166486741
50 -0.24998166486741
51 -0.246245860812193
51 -0.246245860812193
53 -0.242110967727888
54 -0.241863051767975
55 -0.242559416751678
57 -0.245335070822521
58 -0.239909596982042
58 -0.239909596982042
62 -0.251071101260088
62 -0.251071101260088
65 -0.252387951633033
65 -0.252387951633033
66 -0.251881450882775
67 -0.251257965013873
68 -0.250630070290852
69 -0.250081943670874
69 -0.250081943670874
69 -0.250081943670874
71 -0.249464205934574
73 -0.249752719850473
73 -0.249752719850473
74 -0.250292505957068
75 -0.251105469349295
75 -0.251105469349295
76 -0.252189729582672
76 -0.252189729582672
76 -0.252189729582672
78 -0.255118562322878
78 -0.255118562322878
79 -0.256902675588136
79 -0.256902675588136
80 -0.258841936128559
81 -0.260879975963799
82 -0.262966109686601
82 -0.262966109686601
84 -0.267130912947818
84 -0.267130912947818
86 -0.271137716781624
86 -0.271137716781624
86 -0.271137716781624
88 -0.27491445301475
};
\addplot [semithick, black, opacity=0.3]
table {%
2 0.000350293681938335
10 -0.0321276817731453
11 -0.036354680231169
14 -0.0494815396422361
16 -0.0585997591577936
16 -0.0585997591577936
18 -0.0679515556705566
20 -0.0774683633328377
20 -0.0774683633328377
21 -0.0822812069904832
22 -0.0871286623973879
22 -0.0871286623973879
24 -0.0969344264840465
24 -0.0969344264840465
24 -0.0969344264840465
25 -0.101892831318964
25 -0.101892831318964
27 -0.11182729999885
27 -0.11182729999885
28 -0.116752453029728
28 -0.116752453029728
28 -0.116752453029728
28 -0.116752453029728
29 -0.121619516809166
29 -0.121619516809166
30 -0.126446989363213
31 -0.13128233093256
32 -0.13621484922425
33 -0.142772420262685
34 -0.149539684363127
34 -0.149539684363127
35 -0.155368786054285
35 -0.155368786054285
36 -0.161544649189315
37 -0.168091780458043
39 -0.183551239566532
39 -0.183551239566532
39 -0.183551239566532
39 -0.183551239566532
40 -0.190442997340929
46 -0.229394217674963
46 -0.229394217674963
49 -0.239917706931697
51 -0.247745959255377
51 -0.247745959255377
52 -0.252179622665067
52 -0.252179622665067
53 -0.259276750361147
54 -0.263333740020131
54 -0.263333740020131
55 -0.270487499564482
55 -0.270487499564482
56 -0.280726497261265
57 -0.290502486450332
57 -0.290502486450332
57 -0.290502486450332
58 -0.300798310704746
61 -0.335610708599547
62 -0.344420659660201
62 -0.344420659660201
63 -0.356371248143186
65 -0.372806777209825
68 -0.386606668451692
68 -0.386606668451692
69 -0.389947892344105
69 -0.389947892344105
69 -0.389947892344105
70 -0.393008621526134
71 -0.395922659716683
72 -0.398788711683898
74 -0.404661405123628
76 -0.411050810219027
76 -0.411050810219027
76 -0.411050810219027
77 -0.414512006681329
78 -0.418154498017155
78 -0.418154498017155
79 -0.421962320836788
79 -0.421962320836788
81 -0.429946192809077
82 -0.434042944752526
83 -0.438159638129165
85 -0.446341639425806
85 -0.446341639425806
85 -0.446341639425806
86 -0.450358938098821
87 -0.454288374832643
89 -0.461778268003633
90 -0.465297629888474
90 -0.465297629888474
};
\addplot [semithick, black, opacity=0.3]
table {%
1 0.512934777199865
1 0.512934777199865
1 0.512934777199865
2 0.490003067585204
4 0.44542244808704
6 0.402367373073736
7 0.381349849703571
7 0.381349849703571
9 0.340186912911523
11 0.299866183908733
11 0.299866183908733
11 0.299866183908733
12 0.279878225269818
12 0.279878225269818
12 0.279878225269818
14 0.240054538529698
14 0.240054538529698
15 0.220193852491241
16 0.200365637406628
17 0.180571134043333
19 0.141117554358087
19 0.141117554358087
20 0.121495397240551
21 0.101981722148049
21 0.101981722148049
24 0.0445238319890791
25 0.0259408730275694
25 0.0259408730275694
26 0.00785817752393664
27 -0.00945278422281165
31 -0.0577251078842474
32 -0.0614259697420582
34 -0.0704979475971062
35 -0.0768289208085623
39 -0.0952573683246844
40 -0.102713999104523
41 -0.108543972184812
42 -0.11767454402161
42 -0.11767454402161
43 -0.124404776066525
44 -0.132167236649997
44 -0.132167236649997
44 -0.132167236649997
45 -0.139217048604543
46 -0.145574513850742
46 -0.145574513850742
48 -0.157439861687243
49 -0.16357305360299
49 -0.16357305360299
50 -0.170038727005853
51 -0.176925632658859
52 -0.184282352328028
53 -0.192081095301681
55 -0.209932196055657
58 -0.232926866953586
58 -0.232926866953586
60 -0.243233678428203
60 -0.243233678428203
61 -0.246250209126408
61 -0.246250209126408
62 -0.248798469620962
63 -0.251188829272965
64 -0.253545541679272
65 -0.25591189039888
71 -0.270595859502068
71 -0.270595859502068
71 -0.270595859502068
72 -0.27310978999373
73 -0.275633526452378
73 -0.275633526452378
74 -0.278165453137708
76 -0.28323738306324
76 -0.28323738306324
76 -0.28323738306324
77 -0.285763139292636
77 -0.285763139292636
77 -0.285763139292636
80 -0.29300899672071
80 -0.29300899672071
80 -0.29300899672071
82 -0.297243280039223
83 -0.299116902664564
84 -0.300811951810718
84 -0.300811951810718
87 -0.304787913498613
88 -0.305749846103735
88 -0.305749846103735
88 -0.305749846103735
88 -0.305749846103735
89 -0.30653641204073
};
\addplot [semithick, black, opacity=0.3]
table {%
2 0.78173955339344
2 0.78173955339344
3 0.751704532582388
4 0.721859918385091
4 0.721859918385091
5 0.692203141420727
5 0.692203141420727
8 0.604411444629557
8 0.604411444629557
9 0.57551407752687
9 0.57551407752687
10 0.546787972038475
11 0.518218257175707
11 0.518218257175707
13 0.461538845604903
13 0.461538845604903
14 0.433461330920951
14 0.433461330920951
15 0.405580055931644
15 0.405580055931644
15 0.405580055931644
16 0.377921162080359
17 0.350489612295453
18 0.323289034992475
20 0.269608552832978
20 0.269608552832978
21 0.243131218805891
24 0.165178891113862
26 0.114557943121621
26 0.114557943121621
27 0.0899763892618707
28 0.0659754203655772
29 0.053329925252946
30 0.0353919160563366
30 0.0353919160563366
30 0.0353919160563366
32 0.0119156105956724
34 -0.0215825451041657
35 -0.0381800469381056
36 -0.0612509134541634
36 -0.0612509134541634
39 -0.106103516048264
39 -0.106103516048264
40 -0.111663225390125
40 -0.111663225390125
41 -0.121004706357557
41 -0.121004706357557
42 -0.12750498372802
44 -0.133135573756625
46 -0.129649307980504
46 -0.129649307980504
47 -0.128076625387174
47 -0.128076625387174
47 -0.128076625387174
48 -0.127724600922421
49 -0.126959795933585
49 -0.126959795933585
52 -0.123658009253383
53 -0.122265885972603
54 -0.119840455746327
54 -0.119840455746327
57 -0.115493684572574
57 -0.115493684572574
61 -0.101357204656737
61 -0.101357204656737
61 -0.101357204656737
61 -0.101357204656737
64 -0.0954907702006202
64 -0.0954907702006202
65 -0.0938325181558779
65 -0.0938325181558779
65 -0.0938325181558779
67 -0.0905413272087822
69 -0.0872171989973693
70 -0.0855525486919561
70 -0.0855525486919561
71 -0.0838937201468199
71 -0.0838937201468199
73 -0.0805838271598627
73 -0.0805838271598627
75 -0.077244431606268
79 -0.0702762507750362
81 -0.0666140713597592
81 -0.0666140713597592
82 -0.0647231906935088
84 -0.0608619718994163
85 -0.0589237093807328
87 -0.0551108588684217
88 -0.0532562855508922
88 -0.0532562855508922
};
\addplot [semithick, black, opacity=0.3]
table {%
1 0.253790251591208
3 0.229940441343016
4 0.218062010215512
4 0.218062010215512
4 0.218062010215512
5 0.206202208052126
6 0.194378643650644
6 0.194378643650644
6 0.194378643650644
7 0.182610762816102
9 0.159289161952648
10 0.147744192621683
11 0.136270583152044
11 0.136270583152044
12 0.124864688496985
13 0.113542700148849
13 0.113542700148849
13 0.113542700148849
14 0.102330117318816
14 0.102330117318816
15 0.0912330765648721
19 0.0481289129680142
19 0.0481289129680142
19 0.0481289129680142
20 0.0376822030455869
22 0.0171145760382368
22 0.0171145760382368
22 0.0171145760382368
23 0.00693721828673735
23 0.00693721828673735
23 0.00693721828673735
28 -0.0440024164749169
31 -0.0676563687097229
31 -0.0676563687097229
32 -0.0751454030082887
32 -0.0751454030082887
32 -0.0751454030082887
32 -0.0751454030082887
33 -0.0801762612389458
34 -0.0851255588919285
35 -0.092992853201564
38 -0.108172631338219
38 -0.108172631338219
39 -0.111611459434039
39 -0.111611459434039
39 -0.111611459434039
40 -0.112726293224775
40 -0.112726293224775
40 -0.112726293224775
42 -0.114175545191872
42 -0.114175545191872
42 -0.114175545191872
43 -0.114664233048947
45 -0.112394475596845
45 -0.112394475596845
47 -0.108586787080111
47 -0.108586787080111
50 -0.105323691543845
52 -0.108407466786451
53 -0.108430521224622
53 -0.108430521224622
54 -0.111110846219592
54 -0.111110846219592
55 -0.117995169941465
56 -0.123065215344423
58 -0.142627130923887
63 -0.181362010881143
63 -0.181362010881143
63 -0.181362010881143
63 -0.181362010881143
64 -0.187339381130299
66 -0.198475286613754
67 -0.203779011909723
71 -0.224272885040263
72 -0.229365602184071
72 -0.229365602184071
74 -0.239662022418965
75 -0.244906572228975
75 -0.244906572228975
78 -0.261203378132328
79 -0.266857825019023
79 -0.266857825019023
80 -0.27263002031419
83 -0.290586738301397
85 -0.303036344629424
85 -0.303036344629424
87 -0.315813455467491
88 -0.322297766248014
89 -0.328831747076437
90 -0.335406620045184
};
\addplot [semithick, black, opacity=0.3]
table {%
1 0.726744384639335
2 0.70428147335531
2 0.70428147335531
3 0.681871988928568
4 0.659500714210356
4 0.659500714210356
5 0.637154906404358
6 0.614829973702199
6 0.614829973702199
10 0.525648848821729
10 0.525648848821729
13 0.458894364144155
13 0.458894364144155
16 0.392468595937234
18 0.348457855850177
19 0.326562732819418
21 0.283047227104533
21 0.283047227104533
23 0.239962642707556
25 0.19731217869802
27 0.155116353970752
28 0.134224348901089
28 0.134224348901089
30 0.0931084779672066
35 0.00125808097879332
36 -0.0120582629793375
37 -0.0314725776956037
37 -0.0314725776956037
39 -0.0634150895060812
40 -0.0843680129301485
40 -0.0843680129301485
41 -0.105381048200569
41 -0.105381048200569
42 -0.118706692346862
42 -0.118706692346862
43 -0.136579207918694
43 -0.136579207918694
45 -0.159401728626873
46 -0.158463285986737
47 -0.165639801694654
47 -0.165639801694654
47 -0.165639801694654
48 -0.165785685113026
48 -0.165785685113026
49 -0.164764537308363
49 -0.164764537308363
49 -0.164764537308363
50 -0.163217868199305
54 -0.147769242553655
54 -0.147769242553655
54 -0.147769242553655
57 -0.148639790054061
58 -0.143734491666131
58 -0.143734491666131
58 -0.143734491666131
60 -0.143406805367068
60 -0.143406805367068
60 -0.143406805367068
61 -0.148612500768014
65 -0.176417668833901
67 -0.189806801515919
67 -0.189806801515919
69 -0.201081165221472
70 -0.206473515175999
70 -0.206473515175999
70 -0.206473515175999
71 -0.21186270751451
72 -0.217307522688337
72 -0.217307522688337
72 -0.217307522688337
73 -0.222851273040372
73 -0.222851273040372
74 -0.228546244367426
74 -0.228546244367426
76 -0.240505564360855
76 -0.240505564360855
78 -0.253242178447817
78 -0.253242178447817
79 -0.259842367450657
80 -0.266528469955271
80 -0.266528469955271
80 -0.266528469955271
81 -0.273237927427335
82 -0.279932125647227
83 -0.286589472861556
83 -0.286589472861556
85 -0.299766439154717
86 -0.306282427209047
86 -0.306282427209047
87 -0.312740987834824
};
\addplot [semithick, black, opacity=0.3]
table {%
1 1.06007418106531
6 0.878732224568444
7 0.843032391463779
7 0.843032391463779
7 0.843032391463779
8 0.807545837538333
9 0.77226594329341
9 0.77226594329341
10 0.737183941158042
10 0.737183941158042
10 0.737183941158042
11 0.702290855003707
13 0.633139740751556
13 0.633139740751556
15 0.565002255274516
15 0.565002255274516
17 0.498027706857754
18 0.464982789341639
18 0.464982789341639
20 0.39975848739149
21 0.367545821068577
22 0.335565071923622
24 0.272077094635329
24 0.272077094635329
25 0.240405651286077
27 0.176680936481005
28 0.144314897767123
30 0.10433426316154
32 0.0378527841867274
32 0.0378527841867274
32 0.0378527841867274
33 0.0134957128092202
36 -0.0419415141466856
37 -0.0637344978059726
37 -0.0637344978059726
39 -0.103588099273696
40 -0.116096813820792
41 -0.12717576661454
43 -0.153471535625918
44 -0.163402961705017
44 -0.163402961705017
44 -0.163402961705017
46 -0.177977475670743
46 -0.177977475670743
46 -0.177977475670743
47 -0.181368969946241
48 -0.187726923353658
48 -0.187726923353658
49 -0.191315005858299
49 -0.191315005858299
49 -0.191315005858299
50 -0.196345320934355
51 -0.20195829535837
52 -0.208368073473616
53 -0.215639345656076
54 -0.223768927208707
54 -0.223768927208707
55 -0.232740506434117
55 -0.232740506434117
55 -0.232740506434117
56 -0.239348679752989
59 -0.265167796947469
61 -0.288679836249825
63 -0.302856656745745
65 -0.307584858220758
66 -0.309431355739412
66 -0.309431355739412
67 -0.31135137771933
68 -0.31340116424066
69 -0.315589797427587
73 -0.325652974265575
74 -0.328476633898436
74 -0.328476633898436
77 -0.337621641351139
77 -0.337621641351139
79 -0.344205575834169
79 -0.344205575834169
81 -0.351018647063033
83 -0.357856775749427
83 -0.357856775749427
85 -0.364541688841167
85 -0.364541688841167
87 -0.370934316447436
87 -0.370934316447436
87 -0.370934316447436
88 -0.373973643641281
88 -0.373973643641281
88 -0.373973643641281
89 -0.376891745246348
90 -0.379684073275366
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={km-transformed time
(p=0.0381)},
xmin=-0.00563370350784378, xmax=1.06027851225101,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ymin=-2.37091288480701, ymax=3.22664720507073,
ytick style={color=black}
]
\addplot [only marks, draw=color0, fill=color0, opacity=0.75, colormap/viridis]
table{%
x                      y
0.0546448087431695 1.2936495313002
0.0546448087431695 1.38126929550246
0.0546448087431695 0.270213369094043
0.0546448087431695 -0.984176957063812
0.0546448087431695 1.67711748396139
0.0546448087431695 0.267558618390636
0.0546448087431695 1.49300868073072
0.0546448087431695 0.383441736741118
0.0546448087431695 1.01703502950831
0.0546448087431695 0.0239054390198493
0.0983606557377056 -0.955338941033754
0.0983606557377056 -0.667701321679486
0.0983606557377056 0.855711438098823
0.0983606557377056 -0.270096608915796
0.0983606557377056 1.31367749475534
0.0983606557377056 -0.0544142873513374
0.0983606557377056 -0.014428051703958
0.0983606557377056 0.710629360014122
0.120218579234973 0.20033883540189
0.120218579234973 -0.0644165225363156
0.120218579234973 1.13502236396874
0.120218579234973 -0.0839210621880625
0.12568306010929 -0.293422884764945
0.158469945355191 -0.948635853015146
0.158469945355191 -0.00804089696167515
0.158469945355191 2.96669389173392
0.158469945355191 -0.332164330373012
0.158469945355191 0.436237978096524
0.158469945355191 -0.369490605944188
0.169398907103825 -2.1109595714702
0.169398907103825 -0.629843964765234
0.18032786885246 -0.0277705258363365
0.18032786885246 0.27573102032067
0.185792349726776 -0.292676342738508
0.191256830601094 0.0158148640363645
0.19672131147541 0.596540082404072
0.202185792349727 -0.861203504787662
0.207650273224044 0.132542199086486
0.218579234972678 -0.108200667375628
0.218579234972678 -0.529207669798759
0.224043715846995 -0.804619429102743
0.229508196721312 0.714360551626721
0.234972677595629 -0.681300452727192
0.240437158469946 0.0656934457411725
0.245901639344262 -0.444733097316853
0.251366120218579 0.023053088921117
0.256830601092896 -0.280074139498539
0.262295081967213 0.230206849228971
0.267759562841531 -0.0987600224618005
0.273224043715847 1.1201478668436
0.278688524590164 -1.14388343900679
0.284153005464481 -0.361230721471987
0.300546448087432 0.362238784751776
0.300546448087432 -0.284932878532827
0.300546448087432 -1.00497371722678
0.306010928961749 -0.599573532264168
0.311475409836066 -0.0725316003788373
0.316939890710383 0.160454548489617
0.3224043715847 0.793655822511941
0.327868852459017 -0.634078007186082
0.333333333333333 -0.577699017591396
0.344262295081968 -0.493786463496033
0.344262295081968 0.0223411478675202
0.349726775956284 -0.295629503228483
0.355191256830601 0.957491007230987
0.380983606557377 -0.393469250895134
0.458360655737705 0.728098451887278
0.458360655737705 -0.169039358793665
0.458360655737705 -0.0630825501672779
0.484153005464481 -0.443051853473148
0.509945355191257 -0.268994759308726
0.535737704918033 0.278935675614589
0.561530054644809 -0.396729382038288
0.587322404371585 -0.38550305325272
0.613114754098361 1.81866519218217
0.638907103825137 -0.951945876151767
0.664699453551913 -1.35206940335825
0.690491803278688 -1.28811658419594
0.716284153005464 -0.891118091827342
0.74207650273224 0.129960849190153
0.767868852459016 1.51829969760375
0.793661202185792 0.2342782331816
0.819453551912568 -0.189556902597258
0.845245901639344 0.213473511269855
0.87103825136612 -0.684598174854437
0.896830601092896 -0.261925146766576
0.922622950819672 -0.159660107773112
0.974207650273224 -0.262345018311596
0.974207650273224 -0.270750698204327
1 -8.71146492982146e-14
};
\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0,0)
--(axis cs:1,0);

\addplot [thick, black, opacity=1.0]
table {%
0.0546448087431695 0.527857168932496
0.0546448087431695 0.527857168932496
0.0546448087431695 0.527857168932496
0.0546448087431695 0.527857168932496
0.0546448087431695 0.527857168932496
0.0546448087431695 0.527857168932496
0.0546448087431695 0.527857168932496
0.0546448087431695 0.527857168932496
0.0546448087431695 0.527857168932496
0.0546448087431695 0.527857168932496
0.0983606557377056 0.307613211976394
0.0983606557377056 0.307613211976394
0.0983606557377056 0.307613211976394
0.0983606557377056 0.307613211976394
0.0983606557377056 0.307613211976394
0.0983606557377056 0.307613211976394
0.0983606557377056 0.307613211976394
0.0983606557377056 0.307613211976394
0.120218579234973 0.203481539753305
0.120218579234973 0.203481539753305
0.120218579234973 0.203481539753305
0.120218579234973 0.203481539753305
0.12568306010929 0.177907930790229
0.158469945355191 0.0271514498052057
0.158469945355191 0.0271514498052057
0.158469945355191 0.0271514498052057
0.158469945355191 0.0271514498052057
0.158469945355191 0.0271514498052057
0.158469945355191 0.0271514498052057
0.169398907103825 -0.0225244110849662
0.169398907103825 -0.0225244110849662
0.18032786885246 -0.0705404405660223
0.18032786885246 -0.0705404405660223
0.185792349726776 -0.0916128990372879
0.191256830601094 -0.108330961204966
0.19672131147541 -0.118193844372977
0.202185792349727 -0.123770452746936
0.207650273224044 -0.129021318152371
0.218579234972678 -0.137612320304066
0.218579234972678 -0.137612320304066
0.224043715846995 -0.141016075739205
0.229508196721312 -0.144138074291504
0.234972677595629 -0.147111562030701
0.240437158469946 -0.150002626308996
0.245901639344262 -0.152832888034894
0.251366120218579 -0.155608015350632
0.256830601092896 -0.158324997219173
0.262295081967213 -0.160776907922951
0.267759562841531 -0.162321100991165
0.273224043715847 -0.162695618949273
0.278688524590164 -0.162083953194409
0.284153005464481 -0.16189869029591
0.300546448087432 -0.162293500059069
0.300546448087432 -0.162293500059069
0.300546448087432 -0.162293500059069
0.306010928961749 -0.160410663505011
0.311475409836066 -0.157019011986354
0.316939890710383 -0.154150556536977
0.3224043715847 -0.151785239013942
0.327868852459017 -0.149554845214842
0.333333333333333 -0.147272480055485
0.344262295081968 -0.143190933492869
0.344262295081968 -0.143190933492869
0.349726775956284 -0.141717104654435
0.355191256830601 -0.140835506230797
0.380983606557377 -0.142345589385732
0.458360655737705 -0.25010608574911
0.458360655737705 -0.25010608574911
0.458360655737705 -0.25010608574911
0.484153005464481 -0.283983658600097
0.509945355191257 -0.302192292179945
0.535737704918033 -0.293081153017184
0.561530054644809 -0.277409201369258
0.587322404371585 -0.268820137562513
0.613114754098361 -0.259465570525369
0.638907103825137 -0.253266931118491
0.664699453551913 -0.250079250909803
0.690491803278688 -0.248910898713159
0.716284153005464 -0.248820922593252
0.74207650273224 -0.249096003870258
0.767868852459016 -0.249227855633235
0.793661202185792 -0.248923052495884
0.819453551912568 -0.248043683594206
0.845245901639344 -0.246551121244397
0.87103825136612 -0.244453126764553
0.896830601092896 -0.241797508080822
0.922622950819672 -0.238605118037314
0.974207650273224 -0.230687330195071
0.974207650273224 -0.230687330195071
1 -0.226016918991217
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.526551030081984
0.0546448087431695 0.526551030081984
0.0546448087431695 0.526551030081984
0.0546448087431695 0.526551030081984
0.0546448087431695 0.526551030081984
0.0546448087431695 0.526551030081984
0.0546448087431695 0.526551030081984
0.0546448087431695 0.526551030081984
0.0546448087431695 0.526551030081984
0.0983606557377056 0.295261648738641
0.0983606557377056 0.295261648738641
0.0983606557377056 0.295261648738641
0.0983606557377056 0.295261648738641
0.0983606557377056 0.295261648738641
0.0983606557377056 0.295261648738641
0.0983606557377056 0.295261648738641
0.0983606557377056 0.295261648738641
0.0983606557377056 0.295261648738641
0.120218579234973 0.183336289436491
0.120218579234973 0.183336289436491
0.120218579234973 0.183336289436491
0.120218579234973 0.183336289436491
0.120218579234973 0.183336289436491
0.158469945355191 -0.00886095049338231
0.169398907103825 -0.0649705880422543
0.185792349726776 -0.151084779476013
0.185792349726776 -0.151084779476013
0.191256830601094 -0.177245192364586
0.202185792349727 -0.199805577226227
0.202185792349727 -0.199805577226227
0.207650273224044 -0.209412703148294
0.218579234972678 -0.225636012549019
0.218579234972678 -0.225636012549019
0.218579234972678 -0.225636012549019
0.218579234972678 -0.225636012549019
0.224043715846995 -0.2327183570177
0.224043715846995 -0.2327183570177
0.229508196721312 -0.239313072219974
0.234972677595629 -0.245467021745753
0.234972677595629 -0.245467021745753
0.234972677595629 -0.245467021745753
0.240437158469946 -0.251201911524466
0.245901639344262 -0.256515241512007
0.245901639344262 -0.256515241512007
0.251366120218579 -0.26140593788723
0.251366120218579 -0.26140593788723
0.256830601092896 -0.265875330863845
0.262295081967213 -0.269887626707237
0.262295081967213 -0.269887626707237
0.267759562841531 -0.273304342312088
0.273224043715847 -0.276072442060738
0.278688524590164 -0.278268915940739
0.284153005464481 -0.279740330548067
0.284153005464481 -0.279740330548067
0.300546448087432 -0.269179288162914
0.300546448087432 -0.269179288162914
0.306010928961749 -0.265783508328715
0.311475409836066 -0.26636548110308
0.316939890710383 -0.267872835796459
0.3224043715847 -0.269610613824566
0.327868852459017 -0.270356663545222
0.327868852459017 -0.270356663545222
0.344262295081968 -0.265283315486068
0.344262295081968 -0.265283315486068
0.349726775956284 -0.262474039287237
0.349726775956284 -0.262474039287237
0.458360655737705 -0.348458726340279
0.484153005464481 -0.404678622808385
0.484153005464481 -0.404678622808385
0.509945355191257 -0.439778126226411
0.535737704918033 -0.450278555707244
0.535737704918033 -0.450278555707244
0.561530054644809 -0.442114972562195
0.587322404371585 -0.436226953748404
0.613114754098361 -0.422151289371938
0.664699453551913 -0.380746993765593
0.664699453551913 -0.380746993765593
0.664699453551913 -0.380746993765593
0.690491803278688 -0.368702927365035
0.819453551912568 -0.333253678075114
0.819453551912568 -0.333253678075114
0.845245901639344 -0.325662186400675
0.87103825136612 -0.317332512864744
0.87103825136612 -0.317332512864744
0.922622950819672 -0.298321125844686
0.974207650273224 -0.275860407289086
0.974207650273224 -0.275860407289086
0.974207650273224 -0.275860407289086
1 -0.263300519561287
1 -0.263300519561287
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.332752125176374
0.0546448087431695 0.332752125176374
0.0546448087431695 0.332752125176374
0.0546448087431695 0.332752125176374
0.0546448087431695 0.332752125176374
0.0546448087431695 0.332752125176374
0.0546448087431695 0.332752125176374
0.0546448087431695 0.332752125176374
0.0546448087431695 0.332752125176374
0.0546448087431695 0.332752125176374
0.0546448087431695 0.332752125176374
0.0546448087431695 0.332752125176374
0.0546448087431695 0.332752125176374
0.0546448087431695 0.332752125176374
0.0983606557377056 0.0569332849372624
0.0983606557377056 0.0569332849372624
0.0983606557377056 0.0569332849372624
0.0983606557377056 0.0569332849372624
0.0983606557377056 0.0569332849372624
0.0983606557377056 0.0569332849372624
0.0983606557377056 0.0569332849372624
0.0983606557377056 0.0569332849372624
0.0983606557377056 0.0569332849372624
0.0983606557377056 0.0569332849372624
0.0983606557377056 0.0569332849372624
0.0983606557377056 0.0569332849372624
0.0983606557377056 0.0569332849372624
0.0983606557377056 0.0569332849372624
0.0983606557377056 0.0569332849372624
0.0983606557377056 0.0569332849372624
0.120218579234973 -0.07187088783527
0.120218579234973 -0.07187088783527
0.12568306010929 -0.103078968117948
0.158469945355191 -0.258875725540332
0.158469945355191 -0.258875725540332
0.158469945355191 -0.258875725540332
0.158469945355191 -0.258875725540332
0.158469945355191 -0.258875725540332
0.158469945355191 -0.258875725540332
0.158469945355191 -0.258875725540332
0.158469945355191 -0.258875725540332
0.169398907103825 -0.273745494750423
0.169398907103825 -0.273745494750423
0.169398907103825 -0.273745494750423
0.169398907103825 -0.273745494750423
0.202185792349727 -0.286802080386924
0.202185792349727 -0.286802080386924
0.207650273224044 -0.283435968947805
0.207650273224044 -0.283435968947805
0.224043715846995 -0.261272764969393
0.229508196721312 -0.252233703695841
0.234972677595629 -0.243493781153768
0.234972677595629 -0.243493781153768
0.234972677595629 -0.243493781153768
0.234972677595629 -0.243493781153768
0.240437158469946 -0.235277337123738
0.256830601092896 -0.213331826058002
0.256830601092896 -0.213331826058002
0.262295081967213 -0.206617649558517
0.267759562841531 -0.200257946177614
0.273224043715847 -0.194470078082368
0.278688524590164 -0.190685124323464
0.278688524590164 -0.190685124323464
0.306010928961749 -0.149669361213613
0.311475409836066 -0.158624599100719
0.3224043715847 -0.180054392870738
0.3224043715847 -0.180054392870738
0.349726775956284 -0.218679340236016
0.355191256830601 -0.22536154166384
0.380983606557377 -0.249457891194114
0.458360655737705 -0.308031584916989
0.484153005464481 -0.312326356738966
0.484153005464481 -0.312326356738966
0.484153005464481 -0.312326356738966
0.509945355191257 -0.292248053044943
0.561530054644809 -0.251330219137129
0.561530054644809 -0.251330219137129
0.561530054644809 -0.251330219137129
0.587322404371585 -0.238836184317288
0.690491803278688 -0.215816837301656
0.767868852459016 -0.202434000423959
0.767868852459016 -0.202434000423959
0.819453551912568 -0.191451179596307
0.819453551912568 -0.191451179596307
0.819453551912568 -0.191451179596307
0.845245901639344 -0.185282477081172
0.974207650273224 -0.149718388195855
0.974207650273224 -0.149718388195855
0.974207650273224 -0.149718388195855
1 -0.142099725803474
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.298133609948329
0.0546448087431695 0.298133609948329
0.0546448087431695 0.298133609948329
0.0546448087431695 0.298133609948329
0.0546448087431695 0.298133609948329
0.0546448087431695 0.298133609948329
0.0546448087431695 0.298133609948329
0.0546448087431695 0.298133609948329
0.0546448087431695 0.298133609948329
0.0546448087431695 0.298133609948329
0.0546448087431695 0.298133609948329
0.0983606557377056 0.135748426316334
0.0983606557377056 0.135748426316334
0.0983606557377056 0.135748426316334
0.0983606557377056 0.135748426316334
0.0983606557377056 0.135748426316334
0.0983606557377056 0.135748426316334
0.120218579234973 0.0570687497927735
0.120218579234973 0.0570687497927735
0.120218579234973 0.0570687497927735
0.12568306010929 0.0375596275093996
0.12568306010929 0.0375596275093996
0.158469945355191 -0.0817615323312205
0.158469945355191 -0.0817615323312205
0.158469945355191 -0.0817615323312205
0.158469945355191 -0.0817615323312205
0.158469945355191 -0.0817615323312205
0.158469945355191 -0.0817615323312205
0.169398907103825 -0.12576179470778
0.169398907103825 -0.12576179470778
0.169398907103825 -0.12576179470778
0.18032786885246 -0.169504267543253
0.18032786885246 -0.169504267543253
0.185792349726776 -0.184959963845498
0.19672131147541 -0.192491429281884
0.202185792349727 -0.193272680171769
0.207650273224044 -0.193188838852425
0.207650273224044 -0.193188838852425
0.218579234972678 -0.192043156833387
0.218579234972678 -0.192043156833387
0.218579234972678 -0.192043156833387
0.224043715846995 -0.1913053070824
0.224043715846995 -0.1913053070824
0.224043715846995 -0.1913053070824
0.229508196721312 -0.190658962161597
0.234972677595629 -0.190138468671592
0.234972677595629 -0.190138468671592
0.240437158469946 -0.189724840832282
0.245901639344262 -0.189367320962106
0.256830601092896 -0.188719715083865
0.262295081967213 -0.189438063422975
0.267759562841531 -0.188999688930837
0.267759562841531 -0.188999688930837
0.267759562841531 -0.188999688930837
0.273224043715847 -0.187282854153364
0.300546448087432 -0.163131456317702
0.300546448087432 -0.163131456317702
0.300546448087432 -0.163131456317702
0.300546448087432 -0.163131456317702
0.316939890710383 -0.149512142076182
0.316939890710383 -0.149512142076182
0.316939890710383 -0.149512142076182
0.327868852459017 -0.147157049441684
0.344262295081968 -0.145657519911221
0.344262295081968 -0.145657519911221
0.344262295081968 -0.145657519911221
0.355191256830601 -0.140150935004269
0.380983606557377 -0.148121882481378
0.458360655737705 -0.185886566090124
0.458360655737705 -0.185886566090124
0.458360655737705 -0.185886566090124
0.458360655737705 -0.185886566090124
0.484153005464481 -0.195123869019288
0.484153005464481 -0.195123869019288
0.509945355191257 -0.190360875193689
0.509945355191257 -0.190360875193689
0.587322404371585 -0.177110684383376
0.587322404371585 -0.177110684383376
0.716284153005464 -0.179050977819482
0.74207650273224 -0.179374446227831
0.74207650273224 -0.179374446227831
0.767868852459016 -0.179515677793972
0.767868852459016 -0.179515677793972
0.819453551912568 -0.179259456566922
0.819453551912568 -0.179259456566922
0.819453551912568 -0.179259456566922
0.819453551912568 -0.179259456566922
0.974207650273224 -0.175416979903769
0.974207650273224 -0.175416979903769
1 -0.174450870228144
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.645571389810717
0.0546448087431695 0.645571389810717
0.0546448087431695 0.645571389810717
0.0546448087431695 0.645571389810717
0.0546448087431695 0.645571389810717
0.0546448087431695 0.645571389810717
0.0546448087431695 0.645571389810717
0.0546448087431695 0.645571389810717
0.0546448087431695 0.645571389810717
0.0546448087431695 0.645571389810717
0.0546448087431695 0.645571389810717
0.0983606557377056 0.507899381021398
0.0983606557377056 0.507899381021398
0.0983606557377056 0.507899381021398
0.0983606557377056 0.507899381021398
0.0983606557377056 0.507899381021398
0.120218579234973 0.441261246003116
0.120218579234973 0.441261246003116
0.120218579234973 0.441261246003116
0.120218579234973 0.441261246003116
0.158469945355191 0.330116209974494
0.158469945355191 0.330116209974494
0.158469945355191 0.330116209974494
0.169398907103825 0.298818497039145
0.169398907103825 0.298818497039145
0.18032786885246 0.266668280260967
0.18032786885246 0.266668280260967
0.19672131147541 0.214074553063554
0.19672131147541 0.214074553063554
0.218579234972678 0.154167762333332
0.218579234972678 0.154167762333332
0.218579234972678 0.154167762333332
0.218579234972678 0.154167762333332
0.229508196721312 0.132084182854251
0.229508196721312 0.132084182854251
0.234972677595629 0.121851683721979
0.262295081967213 0.0762153149179022
0.262295081967213 0.0762153149179022
0.267759562841531 0.0680627390539097
0.273224043715847 0.0602796774780927
0.273224043715847 0.0602796774780927
0.273224043715847 0.0602796774780927
0.273224043715847 0.0602796774780927
0.278688524590164 0.0528359084587009
0.278688524590164 0.0528359084587009
0.284153005464481 0.0456577080989653
0.306010928961749 0.018317707354331
0.306010928961749 0.018317707354331
0.311475409836066 0.0115336708838786
0.311475409836066 0.0115336708838786
0.316939890710383 0.00471393659405034
0.316939890710383 0.00471393659405034
0.3224043715847 -0.00213951946114149
0.327868852459017 -0.0090318985438998
0.333333333333333 -0.0159816624380493
0.344262295081968 -0.0298601846275503
0.344262295081968 -0.0298601846275503
0.349726775956284 -0.036553751801116
0.349726775956284 -0.036553751801116
0.355191256830601 -0.0430087804818637
0.355191256830601 -0.0430087804818637
0.380983606557377 -0.0716288798106259
0.458360655737705 -0.264250165629988
0.458360655737705 -0.264250165629988
0.509945355191257 -0.360304408214853
0.509945355191257 -0.360304408214853
0.587322404371585 -0.365753082753866
0.613114754098361 -0.374056613770459
0.613114754098361 -0.374056613770459
0.664699453551913 -0.351731509871041
0.664699453551913 -0.351731509871041
0.690491803278688 -0.346880345510328
0.716284153005464 -0.344461817657582
0.716284153005464 -0.344461817657582
0.716284153005464 -0.344461817657582
0.716284153005464 -0.344461817657582
0.74207650273224 -0.342665771444582
0.767868852459016 -0.340200380801242
0.819453551912568 -0.330742951326446
0.819453551912568 -0.330742951326446
0.819453551912568 -0.330742951326446
0.819453551912568 -0.330742951326446
0.845245901639344 -0.32323413076912
0.896830601092896 -0.302567730185581
0.922622950819672 -0.289622341136172
0.974207650273224 -0.259187455575752
0.974207650273224 -0.259187455575752
0.974207650273224 -0.259187455575752
0.974207650273224 -0.259187455575752
1 -0.241995856927445
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.80390219633582
0.0546448087431695 0.80390219633582
0.0546448087431695 0.80390219633582
0.0546448087431695 0.80390219633582
0.0546448087431695 0.80390219633582
0.0546448087431695 0.80390219633582
0.0546448087431695 0.80390219633582
0.0546448087431695 0.80390219633582
0.0546448087431695 0.80390219633582
0.0546448087431695 0.80390219633582
0.0983606557377056 0.502755303582639
0.0983606557377056 0.502755303582639
0.0983606557377056 0.502755303582639
0.0983606557377056 0.502755303582639
0.0983606557377056 0.502755303582639
0.0983606557377056 0.502755303582639
0.0983606557377056 0.502755303582639
0.0983606557377056 0.502755303582639
0.120218579234973 0.360465655839196
0.120218579234973 0.360465655839196
0.120218579234973 0.360465655839196
0.120218579234973 0.360465655839196
0.120218579234973 0.360465655839196
0.120218579234973 0.360465655839196
0.120218579234973 0.360465655839196
0.158469945355191 0.10828001527097
0.158469945355191 0.10828001527097
0.158469945355191 0.10828001527097
0.158469945355191 0.10828001527097
0.158469945355191 0.10828001527097
0.158469945355191 0.10828001527097
0.169398907103825 0.0423627379038845
0.169398907103825 0.0423627379038845
0.169398907103825 0.0423627379038845
0.169398907103825 0.0423627379038845
0.169398907103825 0.0423627379038845
0.18032786885246 0.0133361037669255
0.18032786885246 0.0133361037669255
0.18032786885246 0.0133361037669255
0.185792349726776 0.00414742455767952
0.191256830601094 -0.00735900881499574
0.19672131147541 -0.0201321284043074
0.202185792349727 -0.0331075886732338
0.207650273224044 -0.0458742088647888
0.218579234972678 -0.067437336070926
0.218579234972678 -0.067437336070926
0.224043715846995 -0.078168475821113
0.229508196721312 -0.0883714438553899
0.229508196721312 -0.0883714438553899
0.229508196721312 -0.0883714438553899
0.229508196721312 -0.0883714438553899
0.234972677595629 -0.097636228811423
0.240437158469946 -0.105434910310733
0.240437158469946 -0.105434910310733
0.240437158469946 -0.105434910310733
0.245901639344262 -0.11027898261538
0.245901639344262 -0.11027898261538
0.251366120218579 -0.114691282524104
0.256830601092896 -0.119362724388133
0.284153005464481 -0.148464529240363
0.300546448087432 -0.149214072290954
0.300546448087432 -0.149214072290954
0.306010928961749 -0.14630206072866
0.3224043715847 -0.138264472289488
0.333333333333333 -0.136411119162839
0.349726775956284 -0.134785802271925
0.349726775956284 -0.134785802271925
0.349726775956284 -0.134785802271925
0.355191256830601 -0.132344905607992
0.380983606557377 -0.125427360453508
0.380983606557377 -0.125427360453508
0.458360655737705 -0.163488089733501
0.458360655737705 -0.163488089733501
0.458360655737705 -0.163488089733501
0.458360655737705 -0.163488089733501
0.458360655737705 -0.163488089733501
0.509945355191257 -0.174797162794848
0.535737704918033 -0.170299424370219
0.561530054644809 -0.167513469290542
0.613114754098361 -0.168656800403381
0.664699453551913 -0.168843641043259
0.690491803278688 -0.169077400182577
0.74207650273224 -0.170087995318713
0.74207650273224 -0.170087995318713
0.74207650273224 -0.170087995318713
0.819453551912568 -0.171330698585282
0.819453551912568 -0.171330698585282
0.896830601092896 -0.172103260250679
0.896830601092896 -0.172103260250679
1 -0.171737986244203
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.953389689403376
0.0546448087431695 0.953389689403376
0.0546448087431695 0.953389689403376
0.0546448087431695 0.953389689403376
0.0546448087431695 0.953389689403376
0.0546448087431695 0.953389689403376
0.0546448087431695 0.953389689403376
0.0983606557377056 0.619157677781524
0.0983606557377056 0.619157677781524
0.0983606557377056 0.619157677781524
0.0983606557377056 0.619157677781524
0.0983606557377056 0.619157677781524
0.0983606557377056 0.619157677781524
0.0983606557377056 0.619157677781524
0.0983606557377056 0.619157677781524
0.0983606557377056 0.619157677781524
0.0983606557377056 0.619157677781524
0.0983606557377056 0.619157677781524
0.0983606557377056 0.619157677781524
0.120218579234973 0.459126040558859
0.120218579234973 0.459126040558859
0.120218579234973 0.459126040558859
0.12568306010929 0.419877425846005
0.158469945355191 0.191213303901356
0.158469945355191 0.191213303901356
0.158469945355191 0.191213303901356
0.158469945355191 0.191213303901356
0.158469945355191 0.191213303901356
0.158469945355191 0.191213303901356
0.158469945355191 0.191213303901356
0.169398907103825 0.11840797208188
0.169398907103825 0.11840797208188
0.169398907103825 0.11840797208188
0.18032786885246 0.0499720014278543
0.18032786885246 0.0499720014278543
0.18032786885246 0.0499720014278543
0.185792349726776 0.0255105119906677
0.185792349726776 0.0255105119906677
0.19672131147541 -0.000468203118692445
0.202185792349727 -0.0128574280277125
0.202185792349727 -0.0128574280277125
0.218579234972678 -0.0531740673830068
0.218579234972678 -0.0531740673830068
0.218579234972678 -0.0531740673830068
0.229508196721312 -0.0801731884176657
0.229508196721312 -0.0801731884176657
0.240437158469946 -0.106338921095186
0.251366120218579 -0.131710933377761
0.256830601092896 -0.144368117387059
0.256830601092896 -0.144368117387059
0.273224043715847 -0.184080324200452
0.278688524590164 -0.193279678741936
0.284153005464481 -0.20149203078436
0.284153005464481 -0.20149203078436
0.300546448087432 -0.214701457227499
0.300546448087432 -0.214701457227499
0.300546448087432 -0.214701457227499
0.300546448087432 -0.214701457227499
0.306010928961749 -0.21558086949339
0.311475409836066 -0.215552296497519
0.311475409836066 -0.215552296497519
0.327868852459017 -0.21275691385339
0.344262295081968 -0.205292278786887
0.344262295081968 -0.205292278786887
0.349726775956284 -0.20281795035009
0.355191256830601 -0.200673367399179
0.380983606557377 -0.194972967804976
0.458360655737705 -0.165287486103048
0.458360655737705 -0.165287486103048
0.484153005464481 -0.137145400300441
0.509945355191257 -0.108838333060086
0.535737704918033 -0.0922657956487333
0.561530054644809 -0.0799512407850672
0.74207650273224 -0.0581716925373337
0.74207650273224 -0.0581716925373337
0.74207650273224 -0.0581716925373337
0.767868852459016 -0.0531007466474638
0.793661202185792 -0.0478682232283003
0.819453551912568 -0.0426335143602489
0.819453551912568 -0.0426335143602489
0.845245901639344 -0.0375267202052149
0.845245901639344 -0.0375267202052149
0.845245901639344 -0.0375267202052149
0.896830601092896 -0.0281038653149782
0.896830601092896 -0.0281038653149782
0.974207650273224 -0.017262213718186
0.974207650273224 -0.017262213718186
1 -0.0146681608211408
1 -0.0146681608211408
1 -0.0146681608211408
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.627250329117555
0.0546448087431695 0.627250329117555
0.0546448087431695 0.627250329117555
0.0546448087431695 0.627250329117555
0.0546448087431695 0.627250329117555
0.0546448087431695 0.627250329117555
0.0546448087431695 0.627250329117555
0.0546448087431695 0.627250329117555
0.0546448087431695 0.627250329117555
0.0546448087431695 0.627250329117555
0.0983606557377056 0.306947347208955
0.0983606557377056 0.306947347208955
0.0983606557377056 0.306947347208955
0.120218579234973 0.158803198804954
0.120218579234973 0.158803198804954
0.120218579234973 0.158803198804954
0.120218579234973 0.158803198804954
0.120218579234973 0.158803198804954
0.120218579234973 0.158803198804954
0.120218579234973 0.158803198804954
0.12568306010929 0.122586646138321
0.12568306010929 0.122586646138321
0.158469945355191 -0.0928621359325901
0.158469945355191 -0.0928621359325901
0.158469945355191 -0.0928621359325901
0.158469945355191 -0.0928621359325901
0.158469945355191 -0.0928621359325901
0.158469945355191 -0.0928621359325901
0.158469945355191 -0.0928621359325901
0.158469945355191 -0.0928621359325901
0.158469945355191 -0.0928621359325901
0.158469945355191 -0.0928621359325901
0.169398907103825 -0.155092292662228
0.169398907103825 -0.155092292662228
0.18032786885246 -0.177814352693612
0.18032786885246 -0.177814352693612
0.18032786885246 -0.177814352693612
0.18032786885246 -0.177814352693612
0.18032786885246 -0.177814352693612
0.191256830601094 -0.173630279978649
0.202185792349727 -0.16540059857451
0.202185792349727 -0.16540059857451
0.207650273224044 -0.164178687470772
0.218579234972678 -0.165606078510881
0.229508196721312 -0.157446072311992
0.234972677595629 -0.149578762859874
0.234972677595629 -0.149578762859874
0.240437158469946 -0.141445302768963
0.240437158469946 -0.141445302768963
0.240437158469946 -0.141445302768963
0.245901639344262 -0.134078945792857
0.251366120218579 -0.124929073163739
0.256830601092896 -0.116137024729859
0.262295081967213 -0.10931830467081
0.267759562841531 -0.104349615884369
0.267759562841531 -0.104349615884369
0.273224043715847 -0.100552238398161
0.278688524590164 -0.0974110757953023
0.284153005464481 -0.0946367679144814
0.284153005464481 -0.0946367679144814
0.300546448087432 -0.0829300053387209
0.300546448087432 -0.0829300053387209
0.300546448087432 -0.0829300053387209
0.300546448087432 -0.0829300053387209
0.306010928961749 -0.0737315180696961
0.3224043715847 -0.0343357614605521
0.333333333333333 -0.00516523136131664
0.344262295081968 0.0235991333706596
0.349726775956284 0.0376623248078245
0.349726775956284 0.0376623248078245
0.355191256830601 0.0515050898152296
0.355191256830601 0.0515050898152296
0.380983606557377 0.101240803843044
0.380983606557377 0.101240803843044
0.380983606557377 0.101240803843044
0.458360655737705 -0.00518914032594199
0.458360655737705 -0.00518914032594199
0.458360655737705 -0.00518914032594199
0.458360655737705 -0.00518914032594199
0.587322404371585 -0.0982406819038447
0.613114754098361 -0.101460491712973
0.638907103825137 -0.105327250513017
0.638907103825137 -0.105327250513017
0.716284153005464 -0.122826561144804
0.767868852459016 -0.137168434075762
0.793661202185792 -0.14423108458608
0.819453551912568 -0.151029193383779
0.896830601092896 -0.169773919244503
0.896830601092896 -0.169773919244503
1 -0.190489315966809
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -0.0580123180906204
0.0546448087431695 -0.0580123180906204
0.0546448087431695 -0.0580123180906204
0.0546448087431695 -0.0580123180906204
0.0546448087431695 -0.0580123180906204
0.0983606557377056 -0.0590228246595461
0.0983606557377056 -0.0590228246595461
0.0983606557377056 -0.0590228246595461
0.0983606557377056 -0.0590228246595461
0.0983606557377056 -0.0590228246595461
0.0983606557377056 -0.0590228246595461
0.0983606557377056 -0.0590228246595461
0.120218579234973 -0.0600920715041243
0.120218579234973 -0.0600920715041243
0.120218579234973 -0.0600920715041243
0.120218579234973 -0.0600920715041243
0.120218579234973 -0.0600920715041243
0.12568306010929 -0.0606480501262077
0.12568306010929 -0.0606480501262077
0.12568306010929 -0.0606480501262077
0.158469945355191 -0.0661663461436068
0.158469945355191 -0.0661663461436068
0.158469945355191 -0.0661663461436068
0.158469945355191 -0.0661663461436068
0.158469945355191 -0.0661663461436068
0.158469945355191 -0.0661663461436068
0.158469945355191 -0.0661663461436068
0.158469945355191 -0.0661663461436068
0.191256830601094 -0.0636086323041119
0.19672131147541 -0.0593445942573011
0.19672131147541 -0.0593445942573011
0.19672131147541 -0.0593445942573011
0.207650273224044 -0.0625494994648791
0.218579234972678 -0.0632397435648949
0.218579234972678 -0.0632397435648949
0.218579234972678 -0.0632397435648949
0.224043715846995 -0.0604728763090013
0.224043715846995 -0.0604728763090013
0.229508196721312 -0.0567233890276043
0.229508196721312 -0.0567233890276043
0.229508196721312 -0.0567233890276043
0.240437158469946 -0.0482462833201007
0.240437158469946 -0.0482462833201007
0.245901639344262 -0.0440185806246876
0.245901639344262 -0.0440185806246876
0.251366120218579 -0.0399465492277466
0.262295081967213 -0.0329530406224678
0.262295081967213 -0.0329530406224678
0.267759562841531 -0.0303054167238177
0.273224043715847 -0.0282063888546591
0.278688524590164 -0.026477922009431
0.300546448087432 -0.00541958291564021
0.300546448087432 -0.00541958291564021
0.300546448087432 -0.00541958291564021
0.306010928961749 0.00273772940282596
0.311475409836066 0.0113527547749412
0.311475409836066 0.0113527547749412
0.3224043715847 0.0291523754958228
0.3224043715847 0.0291523754958228
0.344262295081968 0.0623712339571886
0.344262295081968 0.0623712339571886
0.344262295081968 0.0623712339571886
0.355191256830601 0.0702926695387492
0.355191256830601 0.0702926695387492
0.380983606557377 0.081190886586561
0.458360655737705 -0.125309620395803
0.458360655737705 -0.125309620395803
0.458360655737705 -0.125309620395803
0.535737704918033 -0.247057805612087
0.561530054644809 -0.250822715523594
0.587322404371585 -0.256031713211181
0.613114754098361 -0.26022634950335
0.638907103825137 -0.254360987355913
0.664699453551913 -0.251531364771008
0.690491803278688 -0.253376787800862
0.716284153005464 -0.258195452675537
0.716284153005464 -0.258195452675537
0.716284153005464 -0.258195452675537
0.767868852459016 -0.270592164729174
0.793661202185792 -0.27617166385598
0.793661202185792 -0.27617166385598
0.819453551912568 -0.280690592969114
0.87103825136612 -0.286059932594377
0.896830601092896 -0.286841396357143
0.922622950819672 -0.286327909489368
0.974207650273224 -0.281449063098509
0.974207650273224 -0.281449063098509
0.974207650273224 -0.281449063098509
1 -0.277154472970029
1 -0.277154472970029
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.32055257364022
0.0546448087431695 0.32055257364022
0.0546448087431695 0.32055257364022
0.0546448087431695 0.32055257364022
0.0546448087431695 0.32055257364022
0.0546448087431695 0.32055257364022
0.0546448087431695 0.32055257364022
0.0546448087431695 0.32055257364022
0.0983606557377056 0.159885361153894
0.0983606557377056 0.159885361153894
0.0983606557377056 0.159885361153894
0.0983606557377056 0.159885361153894
0.0983606557377056 0.159885361153894
0.0983606557377056 0.159885361153894
0.0983606557377056 0.159885361153894
0.120218579234973 0.0889650076404367
0.120218579234973 0.0889650076404367
0.12568306010929 0.072107525158296
0.158469945355191 -0.0234326937375023
0.158469945355191 -0.0234326937375023
0.158469945355191 -0.0234326937375023
0.158469945355191 -0.0234326937375023
0.169398907103825 -0.0540609326344947
0.169398907103825 -0.0540609326344947
0.169398907103825 -0.0540609326344947
0.169398907103825 -0.0540609326344947
0.169398907103825 -0.0540609326344947
0.169398907103825 -0.0540609326344947
0.18032786885246 -0.0847949147142321
0.18032786885246 -0.0847949147142321
0.185792349726776 -0.100275172533995
0.191256830601094 -0.115791400035613
0.19672131147541 -0.131152081287862
0.202185792349727 -0.145846286510511
0.202185792349727 -0.145846286510511
0.218579234972678 -0.172389049657334
0.224043715846995 -0.163936027251784
0.229508196721312 -0.1560637680179
0.240437158469946 -0.141437387814175
0.251366120218579 -0.127416359840873
0.256830601092896 -0.120444589257687
0.256830601092896 -0.120444589257687
0.267759562841531 -0.106919606532127
0.273224043715847 -0.100756974694708
0.278688524590164 -0.0955810417620242
0.284153005464481 -0.0916846006310768
0.300546448087432 -0.0853427670630125
0.306010928961749 -0.0839713092486815
0.311475409836066 -0.0803765434197656
0.316939890710383 -0.0749752249661996
0.3224043715847 -0.0692193229744085
0.3224043715847 -0.0692193229744085
0.3224043715847 -0.0692193229744085
0.327868852459017 -0.0634520113415566
0.344262295081968 -0.0622889110472247
0.344262295081968 -0.0622889110472247
0.344262295081968 -0.0622889110472247
0.344262295081968 -0.0622889110472247
0.349726775956284 -0.0637340107123623
0.355191256830601 -0.065905956021365
0.380983606557377 -0.0803657222924183
0.458360655737705 -0.199032306612986
0.458360655737705 -0.199032306612986
0.458360655737705 -0.199032306612986
0.458360655737705 -0.199032306612986
0.484153005464481 -0.271368004272804
0.484153005464481 -0.271368004272804
0.535737704918033 -0.331561589128388
0.561530054644809 -0.329351253076296
0.561530054644809 -0.329351253076296
0.587322404371585 -0.326215579779156
0.613114754098361 -0.319349327305442
0.638907103825137 -0.303592616837428
0.664699453551913 -0.291263317138969
0.690491803278688 -0.283722274727474
0.690491803278688 -0.283722274727474
0.690491803278688 -0.283722274727474
0.716284153005464 -0.279327406157294
0.74207650273224 -0.276391446908842
0.74207650273224 -0.276391446908842
0.767868852459016 -0.273762256205169
0.845245901639344 -0.262574172471832
0.845245901639344 -0.262574172471832
0.87103825136612 -0.257004014188345
0.896830601092896 -0.250422756291747
0.974207650273224 -0.224699953034282
0.974207650273224 -0.224699953034282
1 -0.214207083544177
1 -0.214207083544177
1 -0.214207083544177
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.228348249157321
0.0546448087431695 0.228348249157321
0.0546448087431695 0.228348249157321
0.0546448087431695 0.228348249157321
0.0546448087431695 0.228348249157321
0.0546448087431695 0.228348249157321
0.0546448087431695 0.228348249157321
0.0546448087431695 0.228348249157321
0.0546448087431695 0.228348249157321
0.0546448087431695 0.228348249157321
0.0983606557377056 0.075519378320269
0.0983606557377056 0.075519378320269
0.0983606557377056 0.075519378320269
0.0983606557377056 0.075519378320269
0.120218579234973 0.00514920222640858
0.120218579234973 0.00514920222640858
0.120218579234973 0.00514920222640858
0.12568306010929 -0.0117326848522475
0.12568306010929 -0.0117326848522475
0.12568306010929 -0.0117326848522475
0.158469945355191 -0.107239204787858
0.158469945355191 -0.107239204787858
0.158469945355191 -0.107239204787858
0.158469945355191 -0.107239204787858
0.158469945355191 -0.107239204787858
0.158469945355191 -0.107239204787858
0.169398907103825 -0.136971466308373
0.169398907103825 -0.136971466308373
0.18032786885246 -0.165146794405155
0.18032786885246 -0.165146794405155
0.18032786885246 -0.165146794405155
0.185792349726776 -0.177959157561061
0.185792349726776 -0.177959157561061
0.185792349726776 -0.177959157561061
0.191256830601094 -0.188935688468552
0.19672131147541 -0.196867833235183
0.202185792349727 -0.201235024471865
0.202185792349727 -0.201235024471865
0.202185792349727 -0.201235024471865
0.218579234972678 -0.174344790896792
0.218579234972678 -0.174344790896792
0.229508196721312 -0.166272366239645
0.234972677595629 -0.163751819995697
0.234972677595629 -0.163751819995697
0.245901639344262 -0.160023624210736
0.256830601092896 -0.156738855003843
0.273224043715847 -0.151737942163585
0.273224043715847 -0.151737942163585
0.300546448087432 -0.149870459297207
0.300546448087432 -0.149870459297207
0.311475409836066 -0.15076353982689
0.311475409836066 -0.15076353982689
0.311475409836066 -0.15076353982689
0.3224043715847 -0.150313317322514
0.3224043715847 -0.150313317322514
0.3224043715847 -0.150313317322514
0.327868852459017 -0.14751493844309
0.327868852459017 -0.14751493844309
0.344262295081968 -0.140629877281975
0.349726775956284 -0.142034334634354
0.349726775956284 -0.142034334634354
0.380983606557377 -0.156188702944101
0.458360655737705 -0.264702983965047
0.458360655737705 -0.264702983965047
0.484153005464481 -0.330117577355772
0.509945355191257 -0.379347725024305
0.535737704918033 -0.416317509570316
0.561530054644809 -0.446650143153775
0.587322404371585 -0.470668341765233
0.587322404371585 -0.470668341765233
0.587322404371585 -0.470668341765233
0.587322404371585 -0.470668341765233
0.613114754098361 -0.484425233857717
0.613114754098361 -0.484425233857717
0.638907103825137 -0.481517893786144
0.664699453551913 -0.473893960552867
0.690491803278688 -0.46720045310274
0.716284153005464 -0.462392796145114
0.716284153005464 -0.462392796145114
0.716284153005464 -0.462392796145114
0.716284153005464 -0.462392796145114
0.716284153005464 -0.462392796145114
0.74207650273224 -0.458980165419668
0.767868852459016 -0.456136544479865
0.819453551912568 -0.449805309402053
0.87103825136612 -0.440277606077431
0.922622950819672 -0.425969321711048
0.974207650273224 -0.405906030822728
1 -0.393597250210143
1 -0.393597250210143
};
\end{groupplot}

\end{tikzpicture}

==> figs/cox_linear_residual_Year_Attempted.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={rank-transformed time
(p=0.0031)},
xmin=-3.46301075268817, xmax=94.4630107526882,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-4.14589582810881, ymax=4.44428258274597,
ytick style={color=black}
]
\addplot [only marks, draw=color0, fill=color0, opacity=0.75, colormap/viridis]
table{%
x                      y
1 -2.79353591225404
2 -2.29242747997463
3 -0.730703683664631
4 0.563560214054523
5 -2.0291448165186
6 -0.344518229253651
7 -3.74991440927305
8 -2.09683085528817
9 -0.752729340448603
10 -1.3557953669937
11 1.54823857353721
12 -0.167714014800623
13 -1.33987105897119
14 0.639842012967926
15 2.10109286728743
16 -0.0751028468234298
17 -1.31314405406298
18 -1.92528635767777
19 -1.39423519218919
20 -1.19551882908972
21 -2.72746577776286
22 0.73065799180368
23 0.539492339717131
24 1.37289272049037
25 0.794991317484654
26 -2.41712133336324
27 1.01146529959571
28 -1.49488110709651
29 0.78344442458479
30 2.12954818009029
31 1.37828141706906
32 -0.699771017129442
33 0.68115509287462
34 0.618890186465586
35 -1.27424332573471
36 0.0393341626202814
37 1.56888228302602
38 0.201240052615262
39 -0.033760676110324
40 0.407785018323976
41 1.83418020483873
42 -3.4545188354301
43 4.04830116391021
44 -0.369889439914349
45 1.89828602624993
46 -0.862549442572535
47 2.33030812896018
48 1.5233874131403
49 1.68117326729535
50 -1.46558969584216
51 3.59625806240343
52 0.57657310319668
53 0.528813903149767
54 0.104849580390444
55 1.65746540508963
56 2.41088477699199
57 -2.02138605364971
58 -0.813087043104794
59 -0.205787408106381
60 -1.09923110387184
61 -0.402932450859107
62 0.21320527688227
63 0.434685405156526
64 -0.239700388981971
65 -1.65561326625308
66 -0.957365318736982
67 -1.50915892401746
68 -0.170535892242326
69 -0.404945118977756
70 0.937051876518051
71 -0.0583374475614684
72 -0.618003085061844
73 -0.249331620672694
74 -0.561330511830414
75 -0.715932855929615
76 0.610553698013042
77 0.833234336799582
78 2.23847830131233
79 1.91910197372313
80 -0.355307042902841
81 -0.18170187977865
82 0.013148289855002
83 -0.162787874816663
84 0.175691596004499
85 1.04677733011894
86 1.0516488351122
87 -0.216840324787387
88 1.44578317308666
89 0.73057937460531
90 3.31885225419041e-13
};
\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0,0)
--(axis cs:90,0);

\addplot [thick, black, opacity=1.0]
table {%
1 -1.48121019772164
2 -1.42254492490573
3 -1.36412017106837
4 -1.30591678030915
5 -1.24792359782917
6 -1.19014444171638
7 -1.13258135416692
8 -1.07523962263773
9 -1.01811079419038
10 -0.961173703381036
11 -0.904405423920336
12 -0.847782023018753
13 -0.791292434509856
14 -0.734934201352921
15 -0.678705052078856
16 -0.622616783100819
17 -0.566701260978562
18 -0.511003892793298
19 -0.455570405232426
20 -0.400438870353733
21 -0.345639444671024
22 -0.291191534726469
23 -0.237098762510399
24 -0.183372022917974
25 -0.130042753236653
26 -0.0771836927533562
27 -0.0249228302883411
28 0.0265539775678043
29 0.0769457444748627
30 0.125877115336648
31 0.17316545338223
32 0.210672696654689
33 0.244876820840648
34 0.275318496842463
35 0.301778300699226
36 0.324289920306114
37 0.342909405390406
38 0.357779714506941
39 0.368934403139269
40 0.376355010336964
41 0.380069362602637
42 0.380170908076653
43 0.37685664893153
44 0.37031211909267
45 0.360557295593345
46 0.347672217763858
47 0.332040042707706
48 0.314451698138218
49 0.295857030350011
50 0.277214502087578
51 0.259324993194661
52 0.242603718735213
53 0.227015600086189
54 0.21235864825821
55 0.198379075666965
56 0.18499018176616
57 0.172264084585143
58 0.160137061354615
59 0.14853305829453
60 0.137256504800975
61 0.135567973360083
62 0.136162270550628
63 0.137783836925561
64 0.139703000222353
65 0.141622087160267
66 0.143477632108397
67 0.145318813143735
68 0.147236838585822
69 0.149334224013949
70 0.151704014371577
71 0.154425279235072
72 0.157556279808918
73 0.161145931837903
74 0.165241200740981
75 0.169886181574258
76 0.175124454719537
77 0.180998244243361
78 0.187538893059749
79 0.194763065968621
80 0.202668335210459
81 0.211238090976039
82 0.220457713353603
83 0.230316630696135
84 0.240806845623726
85 0.251923533432685
86 0.263660771732111
87 0.276003513383982
88 0.288929207533228
89 0.302416425182056
90 0.316434258158714
};
\addplot [semithick, black, opacity=0.3]
table {%
1 -1.65410960962264
1 -1.65410960962264
2 -1.59246165907399
3 -1.53073348090605
3 -1.53073348090605
4 -1.4688552142969
4 -1.4688552142969
5 -1.40678482206447
7 -1.28209776074987
8 -1.21949685343217
9 -1.15670579949676
12 -0.966840032046014
13 -0.902941646943301
14 -0.838692064417322
15 -0.774068862657044
15 -0.774068862657044
17 -0.643789201137422
18 -0.578305135510484
18 -0.578305135510484
19 -0.512745254416347
19 -0.512745254416347
21 -0.381840993408412
21 -0.381840993408412
22 -0.316725432709018
22 -0.316725432709018
22 -0.316725432709018
24 -0.187729830482057
24 -0.187729830482057
25 -0.124185613735031
26 -0.0614814797090075
28 0.0636870410979049
28 0.0636870410979049
28 0.0636870410979049
28 0.0636870410979049
30 0.195862781411634
30 0.195862781411634
31 0.258917261861848
32 0.314934732252039
33 0.371063326495215
35 0.469801947965386
37 0.54946234420285
37 0.54946234420285
38 0.58218841947553
39 0.637562658925674
40 0.695080066624595
41 0.683407395932422
41 0.683407395932422
41 0.683407395932422
43 0.704353965826802
46 0.68973751043665
47 0.640280052748532
47 0.640280052748532
48 0.591298632820489
48 0.591298632820489
49 0.571582089210277
50 0.575346702964144
51 0.524613627314188
52 0.499593277802918
52 0.499593277802918
55 0.428164316794177
55 0.428164316794177
55 0.428164316794177
57 0.40082698946836
59 0.368255412610722
60 0.361576118710764
61 0.355240543373717
61 0.355240543373717
63 0.339266371492145
64 0.329046203583038
65 0.317477058897999
66 0.304796567557991
67 0.291263572723457
67 0.291263572723457
69 0.262637911950613
71 0.233379105522822
73 0.204789408748641
74 0.191045545898264
74 0.191045545898264
78 0.141880312181665
79 0.131403234641611
79 0.131403234641611
79 0.131403234641611
81 0.112852119105208
81 0.112852119105208
82 0.104728232308419
87 0.0746176565752606
88 0.0705257931944169
90 0.064064627273151
90 0.064064627273151
90 0.064064627273151
};
\addplot [semithick, black, opacity=0.3]
table {%
1 -1.86937003674521
1 -1.86937003674521
1 -1.86937003674521
2 -1.8104735852822
3 -1.7519108547451
4 -1.69366530994615
7 -1.52079140609774
8 -1.46380064162672
8 -1.46380064162672
8 -1.46380064162672
9 -1.40712044308596
9 -1.40712044308596
10 -1.35072921140511
10 -1.35072921140511
11 -1.29460874681782
13 -1.18312610090714
14 -1.12775013040342
16 -1.01771096537205
17 -0.9630593029959
17 -0.9630593029959
19 -0.854558228279489
19 -0.854558228279489
21 -0.747212111393396
22 -0.693986611172318
23 -0.641048506509576
25 -0.536003892717571
28 -0.380522691249586
29 -0.329332468428736
34 -0.102999197795488
35 -0.0930246067658683
36 -0.0695596300206324
36 -0.0695596300206324
37 -0.0292795379371747
37 -0.0292795379371747
39 0.0233084593704995
40 0.0356456235287921
40 0.0356456235287921
41 0.0281743974608205
42 0.0367875608030607
42 0.0367875608030607
44 0.0494884372442931
45 0.0532615137786405
46 0.0666699539728106
46 0.0666699539728106
48 0.0628695913646866
49 0.0538702712278915
50 0.0457160079864559
51 0.0445472781921438
52 0.0488406920143085
54 0.0511845862814482
55 0.045649428224407
57 0.0431151836897428
57 0.0431151836897428
61 0.0020110455425183
61 0.0020110455425183
63 0.0348073606762325
64 0.0615105065588308
64 0.0615105065588308
64 0.0615105065588308
66 0.114284471820333
66 0.114284471820333
69 0.191029669353468
69 0.191029669353468
69 0.191029669353468
70 0.216675428706392
70 0.216675428706392
71 0.242651019007609
71 0.242651019007609
72 0.269076696730765
72 0.269076696730765
74 0.323663420361104
75 0.351984932454154
76 0.381072313155408
77 0.410972611763599
77 0.410972611763599
78 0.441712348336342
78 0.441712348336342
78 0.441712348336342
79 0.473285335256222
79 0.473285335256222
80 0.505629991665622
84 0.640949691206675
86 0.711063664059925
87 0.746492375003958
87 0.746492375003958
87 0.746492375003958
88 0.782092487269669
88 0.782092487269669
88 0.782092487269669
90 0.853690186184242
};
\addplot [semithick, black, opacity=0.3]
table {%
1 -1.94809379709646
1 -1.94809379709646
2 -1.87218983459963
2 -1.87218983459963
2 -1.87218983459963
7 -1.50448648277758
9 -1.36209487878251
9 -1.36209487878251
12 -1.151806419508
13 -1.08228071005251
13 -1.08228071005251
14 -1.01291269245574
14 -1.01291269245574
14 -1.01291269245574
15 -0.943630305569394
15 -0.943630305569394
17 -0.805311186633878
17 -0.805311186633878
19 -0.667661259797247
19 -0.667661259797247
20 -0.599286266390598
21 -0.531368658768445
21 -0.531368658768445
22 -0.464089427669832
23 -0.397728736193599
24 -0.332866149092044
25 -0.27067224814823
26 -0.21327185751637
30 -0.0740073578981686
30 -0.0740073578981686
31 -0.0464511637073942
32 -0.01732858875538
32 -0.01732858875538
34 0.0462794816443667
35 0.0794979104982292
36 0.112985742074656
38 0.175743622735461
39 0.196961945380479
40 0.231438072422168
40 0.231438072422168
40 0.231438072422168
41 0.254327465452599
42 0.272564083074679
43 0.285443965874105
43 0.285443965874105
44 0.279145912346446
44 0.279145912346446
45 0.281333631491612
46 0.26637893599649
46 0.26637893599649
46 0.26637893599649
48 0.250490182635891
49 0.231622360004021
50 0.225596598984104
50 0.225596598984104
51 0.212320174895741
51 0.212320174895741
53 0.187562077390188
53 0.187562077390188
54 0.178570463045351
55 0.167114023473173
55 0.167114023473173
63 0.131335220504295
63 0.131335220504295
64 0.129547690100089
65 0.127301941861058
65 0.127301941861058
68 0.117968710632653
69 0.114248976676529
70 0.110345550666825
71 0.106320632887704
72 0.102220956943619
74 0.0939672888080727
75 0.0898976256676726
75 0.0898976256676726
76 0.085923838057036
77 0.0820965919285546
77 0.0820965919285546
81 0.0688555048336425
81 0.0688555048336425
82 0.0661478975714063
82 0.0661478975714063
83 0.063712741058934
84 0.061566935952258
84 0.061566935952258
84 0.061566935952258
86 0.0582044287768734
89 0.0555839572655132
90 0.0553471646340145
90 0.0553471646340145
};
\addplot [semithick, black, opacity=0.3]
table {%
1 -1.71930439371884
5 -1.4165338722038
5 -1.4165338722038
5 -1.4165338722038
6 -1.3429641939493
6 -1.3429641939493
7 -1.27024046784764
7 -1.27024046784764
9 -1.12724381208233
10 -1.05682301847401
12 -0.917670916661546
14 -0.780002972580245
14 -0.780002972580245
16 -0.642839764779038
16 -0.642839764779038
19 -0.436167675719001
24 -0.0781746994117691
24 -0.0781746994117691
24 -0.0781746994117691
25 -0.00194643328729471
25 -0.00194643328729471
26 0.0758298327747891
27 0.153123005006915
28 0.207688146592691
31 0.345133118998073
31 0.345133118998073
32 0.37518104252418
33 0.403960171072955
34 0.428992789096306
35 0.453039107762161
35 0.453039107762161
35 0.453039107762161
36 0.47302758129058
36 0.47302758129058
37 0.489446040699746
37 0.489446040699746
37 0.489446040699746
37 0.489446040699746
38 0.501825662987574
39 0.509382252012705
40 0.499481826453979
41 0.494066431953522
41 0.494066431953522
42 0.483630383474149
42 0.483630383474149
42 0.483630383474149
42 0.483630383474149
44 0.449312338930485
47 0.361987572366123
47 0.361987572366123
47 0.361987572366123
48 0.335396301871675
49 0.319426691824892
50 0.283634859895308
51 0.254789399166462
51 0.254789399166462
51 0.254789399166462
52 0.23795642309014
53 0.2208396541931
53 0.2208396541931
54 0.200542363073498
57 0.151236486469859
58 0.132331412544789
61 0.0894350022105082
63 0.0823321245459996
64 0.113305942769824
65 0.139222081829969
65 0.139222081829969
66 0.15816760762423
68 0.181797008391603
71 0.203460617914362
72 0.210113669674739
73 0.217099248881422
75 0.232847938329501
77 0.251768005556652
79 0.274405921501931
83 0.331224153512299
83 0.331224153512299
84 0.347731100774535
84 0.347731100774535
85 0.365121364224927
86 0.383382339140347
86 0.383382339140347
87 0.402490267731777
87 0.402490267731777
88 0.42240908662142
88 0.42240908662142
89 0.443108348761733
89 0.443108348761733
90 0.46453950416367
};
\addplot [semithick, black, opacity=0.3]
table {%
2 -0.895290684374304
3 -0.844067915210278
4 -0.793043059278178
4 -0.793043059278178
5 -0.742218510973213
6 -0.691615750527651
7 -0.64125330849163
8 -0.591148111406693
8 -0.591148111406693
11 -0.4422954767433
12 -0.393080719168921
14 -0.295140059485795
15 -0.246390404671051
15 -0.246390404671051
15 -0.246390404671051
16 -0.197787029388592
19 -0.053311484449819
20 -0.0058025674655543
21 0.0412691732672791
21 0.0412691732672791
21 0.0412691732672791
21 0.0412691732672791
22 0.0878488486200723
24 0.179506545263722
24 0.179506545263722
25 0.224592288141524
26 0.269172748751151
27 0.313229229139828
27 0.313229229139828
29 0.399698800416853
30 0.441993220400264
31 0.483451191836205
31 0.483451191836205
33 0.562063626518052
34 0.597869260945826
34 0.597869260945826
38 0.624573855529921
38 0.624573855529921
39 0.627481152499769
40 0.646736014685255
41 0.625783422012312
43 0.661608908367582
45 0.668291166092326
47 0.613131417559255
47 0.613131417559255
48 0.611854564920379
50 0.560926281819367
51 0.535078400458289
52 0.507310601186175
52 0.507310601186175
53 0.486064773578306
53 0.486064773578306
53 0.486064773578306
56 0.424429087007978
57 0.403478704664642
58 0.382295347881118
59 0.355620652378725
60 0.33957905933885
61 0.326550349155362
62 0.315874934915069
66 0.285909184003086
68 0.27570020779969
68 0.27570020779969
70 0.268005090549576
71 0.265060356446496
72 0.262702416298582
72 0.262702416298582
72 0.262702416298582
73 0.260930403538391
74 0.259765018935379
74 0.259765018935379
74 0.259765018935379
75 0.25923679699816
76 0.259390268660495
77 0.260272721231368
78 0.261923020421386
78 0.261923020421386
79 0.264365549337486
80 0.26759896595269
81 0.271608568305501
82 0.276382488106815
82 0.276382488106815
83 0.281913731735616
84 0.288200161440762
86 0.30304604647248
87 0.311608910188515
88 0.320927674918491
88 0.320927674918491
89 0.330996409425611
89 0.330996409425611
};
\addplot [semithick, black, opacity=0.3]
table {%
1 -2.26581849261695
1 -2.26581849261695
2 -2.17422381057006
7 -1.72753783742454
7 -1.72753783742454
8 -1.64063409700559
9 -1.55456815313629
10 -1.46932463390082
17 -0.894413287188486
19 -0.736415273413547
20 -0.658247309497839
22 -0.503169938880513
22 -0.503169938880513
22 -0.503169938880513
23 -0.426043820665652
23 -0.426043820665652
26 -0.195140821936608
27 -0.11804356889064
29 0.0366617879177222
29 0.0366617879177222
29 0.0366617879177222
31 0.190447010864231
33 0.33409764488542
34 0.395954195128529
36 0.46706943231215
37 0.504076346191523
37 0.504076346191523
39 0.503981303932473
39 0.503981303932473
39 0.503981303932473
41 0.485047402288341
42 0.471321257796387
43 0.455723599859328
43 0.455723599859328
43 0.455723599859328
44 0.459565167743748
45 0.460070723239228
47 0.442273797742236
49 0.374344536104702
50 0.338388467171912
50 0.338388467171912
51 0.29458087316598
51 0.29458087316598
52 0.265923975685381
54 0.196433107467143
55 0.163672645936491
55 0.163672645936491
55 0.163672645936491
57 0.0964109289147075
58 0.0653589155585479
59 0.0241723414220432
59 0.0241723414220432
60 -0.0080069397942486
60 -0.0080069397942486
61 -0.0562564640068808
64 -0.130271906538747
64 -0.130271906538747
65 -0.11918616427707
65 -0.11918616427707
66 -0.10540643526236
68 -0.0750784430890091
68 -0.0750784430890091
69 -0.059044765911666
69 -0.059044765911666
71 -0.0248847759573074
72 -0.00658907991755986
73 0.0125836598945517
74 0.032665134890697
75 0.0536771872616084
75 0.0536771872616084
77 0.0985814039957809
77 0.0985814039957809
78 0.122512476741868
79 0.147416593658
80 0.17325164359599
80 0.17325164359599
80 0.17325164359599
82 0.227514770272051
83 0.25587373009078
83 0.25587373009078
84 0.285014119799463
84 0.285014119799463
85 0.314921327961249
85 0.314921327961249
86 0.34558128913075
86 0.34558128913075
86 0.34558128913075
87 0.376955941589416
89 0.441592905081412
90 0.474740552760139
};
\addplot [semithick, black, opacity=0.3]
table {%
1 -1.48254702692447
1 -1.48254702692447
2 -1.41693103193656
2 -1.41693103193656
3 -1.35189715713335
3 -1.35189715713335
4 -1.28740421500218
7 -1.09695338704452
8 -1.03444518016039
9 -0.972384909256922
10 -0.910723638798937
11 -0.849407218238542
12 -0.788377002355642
12 -0.788377002355642
12 -0.788377002355642
13 -0.727589209038095
13 -0.727589209038095
14 -0.66701882237797
14 -0.66701882237797
14 -0.66701882237797
17 -0.486542642953341
18 -0.426891833558471
20 -0.308594000565326
22 -0.191918424794123
23 -0.134346756506649
24 -0.0774872415714882
25 -0.0216957638520672
25 -0.0216957638520672
26 0.032316199183267
27 0.0833138552336637
27 0.0833138552336637
28 0.129885092038406
29 0.165976909372624
29 0.165976909372624
29 0.165976909372624
32 0.254956010518148
33 0.273462885480842
33 0.273462885480842
34 0.285634699293336
35 0.303951035924729
35 0.303951035924729
38 0.335843218208243
38 0.335843218208243
40 0.326638375928764
40 0.326638375928764
40 0.326638375928764
41 0.323933768410235
41 0.323933768410235
42 0.318340150523996
45 0.27376885039068
46 0.25801553367134
47 0.233294422653385
48 0.218341410499762
48 0.218341410499762
50 0.19164839599534
50 0.19164839599534
51 0.18045557798279
53 0.161239182863671
53 0.161239182863671
54 0.154709455485947
56 0.142130889898255
58 0.138674754270032
60 0.15211276450257
61 0.166031124274079
61 0.166031124274079
63 0.189466567173708
65 0.206381799735694
68 0.225119598013084
72 0.246762237596547
73 0.25232973980092
73 0.25232973980092
74 0.258096608409568
74 0.258096608409568
75 0.264123839764992
76 0.270474847316858
79 0.292018233331043
79 0.292018233331043
82 0.317983086304425
82 0.317983086304425
82 0.317983086304425
84 0.337864119736306
85 0.348587866420249
85 0.348587866420249
87 0.371603357987491
88 0.383876744694839
88 0.383876744694839
89 0.396647148830478
89 0.396647148830478
90 0.409890486460677
90 0.409890486460677
};
\addplot [semithick, black, opacity=0.3]
table {%
1 -2.28807348889397
1 -2.28807348889397
2 -2.21648926835369
5 -2.00247603062933
5 -2.00247603062933
8 -1.78949581693387
9 -1.71871802784443
10 -1.64804351130233
11 -1.5774775536472
11 -1.5774775536472
11 -1.5774775536472
14 -1.36662382740349
17 -1.15780303342144
18 -1.08889784016534
19 -1.02045560678869
19 -1.02045560678869
19 -1.02045560678869
20 -0.952545165833593
21 -0.88523097641661
21 -0.88523097641661
21 -0.88523097641661
25 -0.62279106620553
28 -0.433650254750617
29 -0.372194030001117
31 -0.252059256078766
31 -0.252059256078766
34 -0.0813043291390525
34 -0.0813043291390525
35 -0.0700185651754484
36 -0.0397642053483485
36 -0.0397642053483485
37 -0.0109869656503976
38 0.0418410629240462
41 0.155451956780882
42 0.182977063565436
45 0.290781722561303
46 0.336009886147839
47 0.335756661847073
48 0.326979797286175
48 0.326979797286175
51 0.265831015811512
52 0.247444628063121
53 0.229452162791313
53 0.229452162791313
54 0.216606207848268
54 0.216606207848268
55 0.198063252007721
57 0.161042697734823
57 0.161042697734823
58 0.139513963769426
59 0.114884422185569
59 0.114884422185569
62 0.0278683999173459
62 0.0278683999173459
62 0.0278683999173459
63 0.00691593788787781
64 0.00813571142316527
64 0.00813571142316527
64 0.00813571142316527
67 0.0303271394573374
67 0.0303271394573374
67 0.0303271394573374
69 0.0510176630255427
71 0.0746216760879745
71 0.0746216760879745
72 0.0874844579012029
73 0.101055387015448
73 0.101055387015448
74 0.115344553384169
75 0.130368381229142
75 0.130368381229142
76 0.146149454107875
76 0.146149454107875
78 0.180088072713654
78 0.180088072713654
78 0.180088072713654
80 0.217207532676615
82 0.257272337114083
82 0.257272337114083
83 0.278337135655156
83 0.278337135655156
84 0.300064361021125
85 0.322447834800013
86 0.34548298200226
86 0.34548298200226
87 0.36915392647764
87 0.36915392647764
88 0.393431574562052
89 0.418295605060925
89 0.418295605060925
};
\addplot [semithick, black, opacity=0.3]
table {%
1 -1.49693971476727
3 -1.39627954550534
5 -1.29587929512243
5 -1.29587929512243
8 -1.14528638164215
9 -1.09491312138325
9 -1.09491312138325
9 -1.09491312138325
9 -1.09491312138325
10 -1.04435733693793
14 -0.839218130257248
14 -0.839218130257248
15 -0.786919094820646
15 -0.786919094820646
19 -0.573002795077178
20 -0.51849012754186
21 -0.463658122303594
22 -0.408565676658226
25 -0.242538081748013
25 -0.242538081748013
26 -0.187423713562075
26 -0.187423713562075
26 -0.187423713562075
27 -0.132839770110652
27 -0.132839770110652
27 -0.132839770110652
28 -0.0791531125831912
28 -0.0791531125831912
32 0.113962274976648
32 0.113962274976648
34 0.205412768847083
36 0.292270305148641
36 0.292270305148641
36 0.292270305148641
36 0.292270305148641
37 0.354844606262002
38 0.407416853939792
44 0.585382082871221
44 0.585382082871221
45 0.598782683595891
45 0.598782683595891
46 0.578889305831123
46 0.578889305831123
47 0.614709263039135
47 0.614709263039135
48 0.648979795816107
48 0.648979795816107
49 0.68200774661231
50 0.680366810419068
51 0.705893541272481
51 0.705893541272481
51 0.705893541272481
51 0.705893541272481
51 0.705893541272481
54 0.656399472585675
56 0.636843120218777
56 0.636843120218777
57 0.627353653456981
58 0.623144816874406
63 0.571615389994915
63 0.571615389994915
64 0.556681688333767
64 0.556681688333767
64 0.556681688333767
64 0.556681688333767
66 0.523090947260397
67 0.504905462956855
68 0.48615491543789
70 0.447945134161208
71 0.428879270594987
71 0.428879270594987
72 0.410034508384641
74 0.373476618724042
77 0.322841150406978
77 0.322841150406978
77 0.322841150406978
77 0.322841150406978
78 0.307347551005395
78 0.307347551005395
79 0.292589593405234
80 0.27853821733595
80 0.27853821733595
81 0.26514791159081
82 0.252383262756035
84 0.228622156359949
86 0.207054317788381
87 0.197030595087136
89 0.178349404400926
90 0.169633709898009
90 0.169633709898009
};
\addplot [semithick, black, opacity=0.3]
table {%
1 -1.78109655176534
1 -1.78109655176534
1 -1.78109655176534
2 -1.71451827847874
4 -1.58239833219501
4 -1.58239833219501
6 -1.45153321730997
8 -1.32199595884676
13 -1.0053413991733
13 -1.0053413991733
13 -1.0053413991733
15 -0.882104560449753
15 -0.882104560449753
18 -0.701621353267715
18 -0.701621353267715
18 -0.701621353267715
19 -0.642813210315973
20 -0.584745549777633
21 -0.5274346073192
23 -0.415092218272834
24 -0.36003892885461
25 -0.305729077638695
25 -0.305729077638695
27 -0.199591986331548
27 -0.199591986331548
27 -0.199591986331548
28 -0.148128426418936
28 -0.148128426418936
29 -0.0982720121600928
30 -0.0506925312323994
31 -0.00618708585062588
32 0.0348851005924817
32 0.0348851005924817
33 0.0603631057994701
34 0.0692465057749666
37 0.121026417517391
37 0.121026417517391
37 0.121026417517391
38 0.121322317064818
39 0.144335434034944
39 0.144335434034944
40 0.163890747004359
43 0.173690986047416
44 0.178527563862735
44 0.178527563862735
46 0.167814679745838
46 0.167814679745838
50 0.119033079804964
51 0.109829312001092
52 0.0971540517801202
52 0.0971540517801202
52 0.0971540517801202
54 0.0609576794014682
56 0.0352580241602915
57 0.0309208865776552
59 0.00874207937286409
61 -0.00207688727715918
61 -0.00207688727715918
63 -0.00379939372292147
63 -0.00379939372292147
64 -0.00424737738252401
69 -0.00389560620724883
69 -0.00389560620724883
70 -0.00346292644733302
70 -0.00346292644733302
71 -0.00294091935853865
72 -0.0023500526811179
72 -0.0023500526811179
75 -0.000270017024126754
75 -0.000270017024126754
75 -0.000270017024126754
75 -0.000270017024126754
76 0.000529027202230581
77 0.0014062650740157
77 0.0014062650740157
78 0.00237862702502935
80 0.00460366919234445
80 0.00460366919234445
82 0.00714716212843267
83 0.00852939056800373
83 0.00852939056800373
83 0.00852939056800373
83 0.00852939056800373
83 0.00852939056800373
85 0.0115192697140266
87 0.0148425479713745
87 0.0148425479713745
87 0.0148425479713745
89 0.0184988527010116
90 0.0204597271740438
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={km-transformed time
(p=0.0163)},
xmin=-0.00563370350784378, xmax=1.06027851225101,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ymin=-4.14589582810881, ymax=4.44428258274597,
ytick style={color=black}
]
\addplot [only marks, draw=color0, fill=color0, opacity=0.75, colormap/viridis]
table{%
x                      y
0.0546448087431695 -2.79353591225404
0.0546448087431695 -2.29242747997463
0.0546448087431695 -0.730703683664631
0.0546448087431695 0.563560214054523
0.0546448087431695 -2.0291448165186
0.0546448087431695 -0.344518229253651
0.0546448087431695 -3.74991440927305
0.0546448087431695 -2.09683085528817
0.0546448087431695 -0.752729340448603
0.0546448087431695 -1.3557953669937
0.0983606557377056 1.54823857353721
0.0983606557377056 -0.167714014800623
0.0983606557377056 -1.33987105897119
0.0983606557377056 0.639842012967926
0.0983606557377056 2.10109286728743
0.0983606557377056 -0.0751028468234298
0.0983606557377056 -1.31314405406298
0.0983606557377056 -1.92528635767777
0.120218579234973 -1.39423519218919
0.120218579234973 -1.19551882908972
0.120218579234973 -2.72746577776286
0.120218579234973 0.73065799180368
0.12568306010929 0.539492339717131
0.158469945355191 1.37289272049037
0.158469945355191 0.794991317484654
0.158469945355191 -2.41712133336324
0.158469945355191 1.01146529959571
0.158469945355191 -1.49488110709651
0.158469945355191 0.78344442458479
0.169398907103825 2.12954818009029
0.169398907103825 1.37828141706906
0.18032786885246 -0.699771017129442
0.18032786885246 0.68115509287462
0.185792349726776 0.618890186465586
0.191256830601094 -1.27424332573471
0.19672131147541 0.0393341626202814
0.202185792349727 1.56888228302602
0.207650273224044 0.201240052615262
0.218579234972678 -0.033760676110324
0.218579234972678 0.407785018323976
0.224043715846995 1.83418020483873
0.229508196721312 -3.4545188354301
0.234972677595629 4.04830116391021
0.240437158469946 -0.369889439914349
0.245901639344262 1.89828602624993
0.251366120218579 -0.862549442572535
0.256830601092896 2.33030812896018
0.262295081967213 1.5233874131403
0.267759562841531 1.68117326729535
0.273224043715847 -1.46558969584216
0.278688524590164 3.59625806240343
0.284153005464481 0.57657310319668
0.300546448087432 0.528813903149767
0.300546448087432 0.104849580390444
0.300546448087432 1.65746540508963
0.306010928961749 2.41088477699199
0.311475409836066 -2.02138605364971
0.316939890710383 -0.813087043104794
0.3224043715847 -0.205787408106381
0.327868852459017 -1.09923110387184
0.333333333333333 -0.402932450859107
0.344262295081968 0.21320527688227
0.344262295081968 0.434685405156526
0.349726775956284 -0.239700388981971
0.355191256830601 -1.65561326625308
0.380983606557377 -0.957365318736982
0.458360655737705 -1.50915892401746
0.458360655737705 -0.170535892242326
0.458360655737705 -0.404945118977756
0.484153005464481 0.937051876518051
0.509945355191257 -0.0583374475614684
0.535737704918033 -0.618003085061844
0.561530054644809 -0.249331620672694
0.587322404371585 -0.561330511830414
0.613114754098361 -0.715932855929615
0.638907103825137 0.610553698013042
0.664699453551913 0.833234336799582
0.690491803278688 2.23847830131233
0.716284153005464 1.91910197372313
0.74207650273224 -0.355307042902841
0.767868852459016 -0.18170187977865
0.793661202185792 0.013148289855002
0.819453551912568 -0.162787874816663
0.845245901639344 0.175691596004499
0.87103825136612 1.04677733011894
0.896830601092896 1.0516488351122
0.922622950819672 -0.216840324787387
0.974207650273224 1.44578317308666
0.974207650273224 0.73057937460531
1 3.31885225419041e-13
};
\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0,0)
--(axis cs:1,0);

\addplot [thick, black, opacity=1.0]
table {%
0.0546448087431695 -1.22737644039415
0.0546448087431695 -1.22737644039415
0.0546448087431695 -1.22737644039415
0.0546448087431695 -1.22737644039415
0.0546448087431695 -1.22737644039415
0.0546448087431695 -1.22737644039415
0.0546448087431695 -1.22737644039415
0.0546448087431695 -1.22737644039415
0.0546448087431695 -1.22737644039415
0.0546448087431695 -1.22737644039415
0.0983606557377056 -0.697500567271845
0.0983606557377056 -0.697500567271845
0.0983606557377056 -0.697500567271845
0.0983606557377056 -0.697500567271845
0.0983606557377056 -0.697500567271845
0.0983606557377056 -0.697500567271845
0.0983606557377056 -0.697500567271845
0.0983606557377056 -0.697500567271845
0.120218579234973 -0.441230478740821
0.120218579234973 -0.441230478740821
0.120218579234973 -0.441230478740821
0.120218579234973 -0.441230478740821
0.12568306010929 -0.378050174494081
0.158469945355191 -0.00710415099714834
0.158469945355191 -0.00710415099714834
0.158469945355191 -0.00710415099714834
0.158469945355191 -0.00710415099714834
0.158469945355191 -0.00710415099714834
0.158469945355191 -0.00710415099714834
0.169398907103825 0.113143991524981
0.169398907103825 0.113143991524981
0.18032786885246 0.229214094645094
0.18032786885246 0.229214094645094
0.185792349726776 0.282490597855415
0.191256830601094 0.329672614680896
0.19672131147541 0.359908891778674
0.202185792349727 0.368219167940399
0.207650273224044 0.367147311809754
0.218579234972678 0.347230251038469
0.218579234972678 0.347230251038469
0.224043715846995 0.333923912129589
0.229508196721312 0.319513899834392
0.234972677595629 0.304504446785347
0.240437158469946 0.289249555244641
0.245901639344262 0.273909609106957
0.251366120218579 0.258540635819761
0.256830601092896 0.243135501770115
0.262295081967213 0.227316454384707
0.267759562841531 0.210091084849357
0.273224043715847 0.19134878215349
0.278688524590164 0.172067680721456
0.284153005464481 0.156070918165836
0.300546448087432 0.104497890907999
0.300546448087432 0.104497890907999
0.300546448087432 0.104497890907999
0.306010928961749 0.0806578415836183
0.311475409836066 0.0597578420147564
0.316939890710383 0.0420820585403066
0.3224043715847 0.0268360471676397
0.327868852459017 0.0132878540862444
0.333333333333333 0.000683613155056717
0.344262295081968 -0.0224989244472227
0.344262295081968 -0.0224989244472227
0.349726775956284 -0.0334615895895756
0.355191256830601 -0.044207523224266
0.380983606557377 -0.0947298589504069
0.458360655737705 -0.0636657522035525
0.458360655737705 -0.0636657522035525
0.458360655737705 -0.0636657522035525
0.484153005464481 -0.00644441426051018
0.509945355191257 0.00673911415170128
0.535737704918033 0.0430989296138072
0.561530054644809 0.073107021874901
0.587322404371585 0.094855465443765
0.613114754098361 0.127096008140621
0.638907103825137 0.160266178469813
0.664699453551913 0.193816254305861
0.690491803278688 0.228120593501704
0.716284153005464 0.263319648546305
0.74207650273224 0.299230803331003
0.767868852459016 0.335535493363565
0.793661202185792 0.372016975030012
0.819453551912568 0.408555970593202
0.845245901639344 0.44509752350015
0.87103825136612 0.481648901783002
0.896830601092896 0.518233236840482
0.922622950819672 0.554814495124775
0.974207650273224 0.627756940088084
0.974207650273224 0.627756940088084
1 0.664114083397841
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -1.01055424183257
0.0546448087431695 -1.01055424183257
0.0546448087431695 -1.01055424183257
0.0546448087431695 -1.01055424183257
0.0546448087431695 -1.01055424183257
0.0546448087431695 -1.01055424183257
0.0546448087431695 -1.01055424183257
0.0546448087431695 -1.01055424183257
0.0546448087431695 -1.01055424183257
0.0983606557377056 -0.525966471945675
0.0983606557377056 -0.525966471945675
0.0983606557377056 -0.525966471945675
0.0983606557377056 -0.525966471945675
0.0983606557377056 -0.525966471945675
0.0983606557377056 -0.525966471945675
0.0983606557377056 -0.525966471945675
0.120218579234973 -0.286292746966162
0.120218579234973 -0.286292746966162
0.12568306010929 -0.226909806317624
0.12568306010929 -0.226909806317624
0.158469945355191 0.122505090235433
0.158469945355191 0.122505090235433
0.158469945355191 0.122505090235433
0.158469945355191 0.122505090235433
0.169398907103825 0.23520701183002
0.169398907103825 0.23520701183002
0.18032786885246 0.342072966998673
0.18032786885246 0.342072966998673
0.18032786885246 0.342072966998673
0.18032786885246 0.342072966998673
0.185792349726776 0.391030544329537
0.185792349726776 0.391030544329537
0.191256830601094 0.429741659163959
0.202185792349727 0.484199175575731
0.202185792349727 0.484199175575731
0.202185792349727 0.484199175575731
0.202185792349727 0.484199175575731
0.224043715846995 0.52321863468652
0.224043715846995 0.52321863468652
0.224043715846995 0.52321863468652
0.229508196721312 0.523411677310077
0.229508196721312 0.523411677310077
0.240437158469946 0.517093531720994
0.240437158469946 0.517093531720994
0.240437158469946 0.517093531720994
0.240437158469946 0.517093531720994
0.245901639344262 0.511445286042619
0.262295081967213 0.487534933596422
0.262295081967213 0.487534933596422
0.267759562841531 0.474742677139321
0.273224043715847 0.462678673129306
0.278688524590164 0.445562989460477
0.278688524590164 0.445562989460477
0.284153005464481 0.420890055195096
0.284153005464481 0.420890055195096
0.300546448087432 0.334487613268496
0.300546448087432 0.334487613268496
0.306010928961749 0.317037470359685
0.306010928961749 0.317037470359685
0.311475409836066 0.305392293073719
0.316939890710383 0.297048726954187
0.316939890710383 0.297048726954187
0.3224043715847 0.290050366785207
0.333333333333333 0.275294394471969
0.355191256830601 0.232695579550169
0.458360655737705 0.194287533878504
0.458360655737705 0.194287533878504
0.458360655737705 0.194287533878504
0.484153005464481 0.297628723476709
0.484153005464481 0.297628723476709
0.535737704918033 0.403083215839767
0.587322404371585 0.414539111940009
0.613114754098361 0.415597547424799
0.638907103825137 0.41153781661859
0.638907103825137 0.41153781661859
0.690491803278688 0.409483189670432
0.690491803278688 0.409483189670432
0.690491803278688 0.409483189670432
0.716284153005464 0.413537430883611
0.74207650273224 0.419445351952044
0.767868852459016 0.425976628771146
0.819453551912568 0.438046534480607
0.845245901639344 0.442767685869447
0.845245901639344 0.442767685869447
0.87103825136612 0.446325260110261
0.922622950819672 0.449604583954284
0.974207650273224 0.447386698642602
1 0.444254088998657
1 0.444254088998657
1 0.444254088998657
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -1.34940221571417
0.0546448087431695 -1.34940221571417
0.0546448087431695 -1.34940221571417
0.0546448087431695 -1.34940221571417
0.0546448087431695 -1.34940221571417
0.0546448087431695 -1.34940221571417
0.0546448087431695 -1.34940221571417
0.0546448087431695 -1.34940221571417
0.0546448087431695 -1.34940221571417
0.0546448087431695 -1.34940221571417
0.0546448087431695 -1.34940221571417
0.0546448087431695 -1.34940221571417
0.0983606557377056 -0.66287439121875
0.0983606557377056 -0.66287439121875
0.0983606557377056 -0.66287439121875
0.0983606557377056 -0.66287439121875
0.0983606557377056 -0.66287439121875
0.0983606557377056 -0.66287439121875
0.0983606557377056 -0.66287439121875
0.0983606557377056 -0.66287439121875
0.0983606557377056 -0.66287439121875
0.120218579234973 -0.323614240512405
0.120218579234973 -0.323614240512405
0.158469945355191 0.266587083733492
0.158469945355191 0.266587083733492
0.158469945355191 0.266587083733492
0.158469945355191 0.266587083733492
0.158469945355191 0.266587083733492
0.158469945355191 0.266587083733492
0.158469945355191 0.266587083733492
0.169398907103825 0.432438077088573
0.169398907103825 0.432438077088573
0.169398907103825 0.432438077088573
0.169398907103825 0.432438077088573
0.18032786885246 0.584992487816012
0.18032786885246 0.584992487816012
0.19672131147541 0.741197977821852
0.202185792349727 0.777036929183751
0.218579234972678 0.832137525292163
0.218579234972678 0.832137525292163
0.218579234972678 0.832137525292163
0.218579234972678 0.832137525292163
0.224043715846995 0.840051742092211
0.224043715846995 0.840051742092211
0.224043715846995 0.840051742092211
0.224043715846995 0.840051742092211
0.245901639344262 0.862916682130647
0.251366120218579 0.867912707899112
0.256830601092896 0.872742285201489
0.267759562841531 0.867286756549188
0.278688524590164 0.871919560439279
0.278688524590164 0.871919560439279
0.284153005464481 0.870513472474434
0.300546448087432 0.79099739599374
0.300546448087432 0.79099739599374
0.300546448087432 0.79099739599374
0.300546448087432 0.79099739599374
0.300546448087432 0.79099739599374
0.306010928961749 0.75079000800016
0.306010928961749 0.75079000800016
0.316939890710383 0.685640311207852
0.333333333333333 0.610321566861934
0.344262295081968 0.564427259922681
0.344262295081968 0.564427259922681
0.344262295081968 0.564427259922681
0.349726775956284 0.541846974613478
0.458360655737705 0.215624662586241
0.458360655737705 0.215624662586241
0.458360655737705 0.215624662586241
0.458360655737705 0.215624662586241
0.458360655737705 0.215624662586241
0.458360655737705 0.215624662586241
0.484153005464481 0.28599668908115
0.484153005464481 0.28599668908115
0.484153005464481 0.28599668908115
0.535737704918033 0.36616584087502
0.561530054644809 0.373685002997563
0.561530054644809 0.373685002997563
0.587322404371585 0.369916810976104
0.638907103825137 0.375980150240929
0.664699453551913 0.387192236397789
0.690491803278688 0.402239038959108
0.690491803278688 0.402239038959108
0.716284153005464 0.420293799619949
0.74207650273224 0.440411273180603
0.793661202185792 0.483597100268563
0.845245901639344 0.527515971609219
0.845245901639344 0.527515971609219
0.922622950819672 0.590879412871174
0.974207650273224 0.631273942334995
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -0.719213928526314
0.0546448087431695 -0.719213928526314
0.0546448087431695 -0.719213928526314
0.0546448087431695 -0.719213928526314
0.0546448087431695 -0.719213928526314
0.0546448087431695 -0.719213928526314
0.0983606557377056 -0.409945368216275
0.0983606557377056 -0.409945368216275
0.0983606557377056 -0.409945368216275
0.0983606557377056 -0.409945368216275
0.0983606557377056 -0.409945368216275
0.0983606557377056 -0.409945368216275
0.0983606557377056 -0.409945368216275
0.0983606557377056 -0.409945368216275
0.0983606557377056 -0.409945368216275
0.0983606557377056 -0.409945368216275
0.120218579234973 -0.263345605155471
0.120218579234973 -0.263345605155471
0.120218579234973 -0.263345605155471
0.120218579234973 -0.263345605155471
0.158469945355191 -0.0268567734009383
0.158469945355191 -0.0268567734009383
0.158469945355191 -0.0268567734009383
0.158469945355191 -0.0268567734009383
0.158469945355191 -0.0268567734009383
0.169398907103825 0.0348415149594391
0.18032786885246 0.0935866201639971
0.18032786885246 0.0935866201639971
0.18032786885246 0.0935866201639971
0.185792349726776 0.121793320442564
0.19672131147541 0.175732672738215
0.207650273224044 0.225461948728763
0.218579234972678 0.264197883435404
0.218579234972678 0.264197883435404
0.224043715846995 0.249914507078439
0.224043715846995 0.249914507078439
0.224043715846995 0.249914507078439
0.224043715846995 0.249914507078439
0.229508196721312 0.234946529595064
0.229508196721312 0.234946529595064
0.234972677595629 0.219012488674137
0.234972677595629 0.219012488674137
0.262295081967213 0.13066497016634
0.267759562841531 0.110448552062291
0.267759562841531 0.110448552062291
0.273224043715847 0.0986390113070222
0.273224043715847 0.0986390113070222
0.278688524590164 0.0865443152309033
0.284153005464481 0.0681884638348855
0.300546448087432 -0.0164782452258962
0.300546448087432 -0.0164782452258962
0.300546448087432 -0.0164782452258962
0.306010928961749 -0.0365848327370972
0.311475409836066 -0.0506061262796744
0.311475409836066 -0.0506061262796744
0.3224043715847 -0.0693654649969166
0.327868852459017 -0.0763441793156587
0.327868852459017 -0.0763441793156587
0.333333333333333 -0.0827727076931082
0.344262295081968 -0.095276135934667
0.380983606557377 -0.145127163623585
0.380983606557377 -0.145127163623585
0.458360655737705 -0.126340508761999
0.458360655737705 -0.126340508761999
0.458360655737705 -0.126340508761999
0.484153005464481 -0.123033339828963
0.484153005464481 -0.123033339828963
0.535737704918033 -0.0802870922625382
0.535737704918033 -0.0802870922625382
0.561530054644809 -0.0584452072759689
0.587322404371585 -0.0377930357956752
0.613114754098361 -0.00332446124059171
0.613114754098361 -0.00332446124059171
0.638907103825137 0.041362902583999
0.638907103825137 0.041362902583999
0.690491803278688 0.133146363997059
0.690491803278688 0.133146363997059
0.74207650273224 0.224847602680958
0.74207650273224 0.224847602680958
0.767868852459016 0.270318178300816
0.819453551912568 0.360473504591398
0.819453551912568 0.360473504591398
0.819453551912568 0.360473504591398
0.845245901639344 0.405304691554126
0.87103825136612 0.450194428519983
0.896830601092896 0.4953353688819
0.974207650273224 0.632978927434087
0.974207650273224 0.632978927434087
0.974207650273224 0.632978927434087
1 0.679623095701188
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -1.32112823513423
0.0546448087431695 -1.32112823513423
0.0546448087431695 -1.32112823513423
0.0546448087431695 -1.32112823513423
0.0546448087431695 -1.32112823513423
0.0546448087431695 -1.32112823513423
0.0546448087431695 -1.32112823513423
0.0546448087431695 -1.32112823513423
0.0546448087431695 -1.32112823513423
0.0546448087431695 -1.32112823513423
0.0983606557377056 -0.716811245536325
0.0983606557377056 -0.716811245536325
0.0983606557377056 -0.716811245536325
0.0983606557377056 -0.716811245536325
0.0983606557377056 -0.716811245536325
0.0983606557377056 -0.716811245536325
0.0983606557377056 -0.716811245536325
0.0983606557377056 -0.716811245536325
0.0983606557377056 -0.716811245536325
0.0983606557377056 -0.716811245536325
0.0983606557377056 -0.716811245536325
0.0983606557377056 -0.716811245536325
0.0983606557377056 -0.716811245536325
0.0983606557377056 -0.716811245536325
0.120218579234973 -0.424948953656711
0.120218579234973 -0.424948953656711
0.120218579234973 -0.424948953656711
0.120218579234973 -0.424948953656711
0.120218579234973 -0.424948953656711
0.120218579234973 -0.424948953656711
0.120218579234973 -0.424948953656711
0.158469945355191 0.0492007810913719
0.158469945355191 0.0492007810913719
0.158469945355191 0.0492007810913719
0.169398907103825 0.170725833381645
0.18032786885246 0.281152361009074
0.185792349726776 0.288763217807962
0.185792349726776 0.288763217807962
0.202185792349727 0.243235501434098
0.202185792349727 0.243235501434098
0.202185792349727 0.243235501434098
0.202185792349727 0.243235501434098
0.218579234972678 0.417091926110364
0.218579234972678 0.417091926110364
0.224043715846995 0.468622697382853
0.229508196721312 0.421505482695442
0.234972677595629 0.373421627281453
0.240437158469946 0.325232316938473
0.245901639344262 0.277014098517982
0.251366120218579 0.228608133794187
0.251366120218579 0.228608133794187
0.256830601092896 0.179884800841799
0.262295081967213 0.130793222198027
0.267759562841531 0.0812648902469681
0.273224043715847 0.0312139189579721
0.273224043715847 0.0312139189579721
0.284153005464481 -0.06982645882713
0.300546448087432 -0.198904786223645
0.300546448087432 -0.198904786223645
0.300546448087432 -0.198904786223645
0.306010928961749 -0.234608062334436
0.311475409836066 -0.266375764616948
0.311475409836066 -0.266375764616948
0.311475409836066 -0.266375764616948
0.316939890710383 -0.292475886563313
0.3224043715847 -0.313483568882067
0.327868852459017 -0.330914579488871
0.333333333333333 -0.346245656584448
0.333333333333333 -0.346245656584448
0.349726775956284 -0.388150615331269
0.349726775956284 -0.388150615331269
0.349726775956284 -0.388150615331269
0.355191256830601 -0.400871426958733
0.380983606557377 -0.445791950511688
0.458360655737705 -0.448610030042298
0.458360655737705 -0.448610030042298
0.458360655737705 -0.448610030042298
0.509945355191257 -0.347419405928315
0.509945355191257 -0.347419405928315
0.587322404371585 -0.275306110577061
0.613114754098361 -0.248853163783299
0.664699453551913 -0.197776103209949
0.74207650273224 -0.128322126030262
0.767868852459016 -0.105970297290375
0.767868852459016 -0.105970297290375
0.793661202185792 -0.0837096807605754
0.819453551912568 -0.0614165386420488
0.922622950819672 0.0294754859215267
0.974207650273224 0.076594577358985
1 0.100719987187327
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -1.03902784169464
0.0546448087431695 -1.03902784169464
0.0546448087431695 -1.03902784169464
0.0546448087431695 -1.03902784169464
0.0546448087431695 -1.03902784169464
0.0546448087431695 -1.03902784169464
0.0546448087431695 -1.03902784169464
0.0546448087431695 -1.03902784169464
0.0546448087431695 -1.03902784169464
0.0546448087431695 -1.03902784169464
0.0546448087431695 -1.03902784169464
0.0546448087431695 -1.03902784169464
0.0546448087431695 -1.03902784169464
0.0546448087431695 -1.03902784169464
0.0546448087431695 -1.03902784169464
0.0546448087431695 -1.03902784169464
0.0546448087431695 -1.03902784169464
0.0546448087431695 -1.03902784169464
0.0983606557377056 -0.6348030363811
0.0983606557377056 -0.6348030363811
0.0983606557377056 -0.6348030363811
0.0983606557377056 -0.6348030363811
0.0983606557377056 -0.6348030363811
0.0983606557377056 -0.6348030363811
0.0983606557377056 -0.6348030363811
0.0983606557377056 -0.6348030363811
0.120218579234973 -0.43889179576724
0.12568306010929 -0.3904933182981
0.158469945355191 -0.105865961591563
0.158469945355191 -0.105865961591563
0.158469945355191 -0.105865961591563
0.158469945355191 -0.105865961591563
0.158469945355191 -0.105865961591563
0.158469945355191 -0.105865961591563
0.169398907103825 -0.0121122006530803
0.169398907103825 -0.0121122006530803
0.169398907103825 -0.0121122006530803
0.169398907103825 -0.0121122006530803
0.18032786885246 0.0645036780744461
0.18032786885246 0.0645036780744461
0.185792349726776 0.0898819473994142
0.191256830601094 0.11823041669564
0.191256830601094 0.11823041669564
0.202185792349727 0.15575295442792
0.218579234972678 0.158740875872151
0.218579234972678 0.158740875872151
0.224043715846995 0.152917899151028
0.234972677595629 0.140556917732687
0.251366120218579 0.123043152117624
0.251366120218579 0.123043152117624
0.251366120218579 0.123043152117624
0.251366120218579 0.123043152117624
0.262295081967213 0.110881429366681
0.273224043715847 0.0879101930476194
0.278688524590164 0.0716700991377824
0.278688524590164 0.0716700991377824
0.278688524590164 0.0716700991377824
0.284153005464481 0.0542145891869838
0.300546448087432 0.00464024498439752
0.300546448087432 0.00464024498439752
0.311475409836066 -0.0227297665176873
0.3224043715847 -0.0462021313644774
0.3224043715847 -0.0462021313644774
0.327868852459017 -0.0567636795774801
0.344262295081968 -0.0856389012498474
0.344262295081968 -0.0856389012498474
0.344262295081968 -0.0856389012498474
0.349726775956284 -0.0963803081880439
0.355191256830601 -0.10923571781016
0.458360655737705 -0.0398318583944601
0.458360655737705 -0.0398318583944601
0.458360655737705 -0.0398318583944601
0.484153005464481 0.00473423165323967
0.509945355191257 0.0443631652040729
0.561530054644809 0.102999599143081
0.587322404371585 0.146379234296974
0.587322404371585 0.146379234296974
0.587322404371585 0.146379234296974
0.638907103825137 0.229366032405695
0.638907103825137 0.229366032405695
0.638907103825137 0.229366032405695
0.664699453551913 0.266376326902757
0.716284153005464 0.34344616994933
0.845245901639344 0.553973165912118
0.974207650273224 0.768773049114074
0.974207650273224 0.768773049114074
0.974207650273224 0.768773049114074
0.974207650273224 0.768773049114074
0.974207650273224 0.768773049114074
1 0.810992681752859
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -1.09388149430017
0.0546448087431695 -1.09388149430017
0.0546448087431695 -1.09388149430017
0.0546448087431695 -1.09388149430017
0.0546448087431695 -1.09388149430017
0.0983606557377056 -0.673714872573104
0.0983606557377056 -0.673714872573104
0.0983606557377056 -0.673714872573104
0.0983606557377056 -0.673714872573104
0.0983606557377056 -0.673714872573104
0.0983606557377056 -0.673714872573104
0.0983606557377056 -0.673714872573104
0.0983606557377056 -0.673714872573104
0.0983606557377056 -0.673714872573104
0.120218579234973 -0.462462618485558
0.120218579234973 -0.462462618485558
0.158469945355191 -0.092522901067724
0.158469945355191 -0.092522901067724
0.158469945355191 -0.092522901067724
0.158469945355191 -0.092522901067724
0.158469945355191 -0.092522901067724
0.158469945355191 -0.092522901067724
0.158469945355191 -0.092522901067724
0.158469945355191 -0.092522901067724
0.158469945355191 -0.092522901067724
0.158469945355191 -0.092522901067724
0.185792349726776 0.137154902390809
0.191256830601094 0.170880650234155
0.19672131147541 0.198142326960243
0.202185792349727 0.218366810493508
0.202185792349727 0.218366810493508
0.207650273224044 0.226483315729124
0.207650273224044 0.226483315729124
0.218579234972678 0.221633166706294
0.224043715846995 0.240016894297423
0.229508196721312 0.261002230299242
0.240437158469946 0.305229107731855
0.245901639344262 0.286823985679615
0.245901639344262 0.286823985679615
0.251366120218579 0.268897900947872
0.256830601092896 0.251248869253305
0.262295081967213 0.233644655899518
0.267759562841531 0.215835032687408
0.273224043715847 0.197599168263476
0.273224043715847 0.197599168263476
0.278688524590164 0.178776513167615
0.284153005464481 0.159305024802756
0.284153005464481 0.159305024802756
0.300546448087432 0.102177794613776
0.300546448087432 0.102177794613776
0.306010928961749 0.0934622159567313
0.311475409836066 0.0934052058909892
0.316939890710383 0.100400921304451
0.3224043715847 0.111012431922151
0.327868852459017 0.122045446659401
0.333333333333333 0.121580251241707
0.333333333333333 0.121580251241707
0.344262295081968 0.102745420563754
0.344262295081968 0.102745420563754
0.344262295081968 0.102745420563754
0.344262295081968 0.102745420563754
0.344262295081968 0.102745420563754
0.349726775956284 0.0913798336445425
0.355191256830601 0.0802049434276575
0.355191256830601 0.0802049434276575
0.380983606557377 0.106500467868041
0.484153005464481 0.135785787798875
0.484153005464481 0.135785787798875
0.484153005464481 0.135785787798875
0.484153005464481 0.135785787798875
0.509945355191257 0.158529607682944
0.509945355191257 0.158529607682944
0.509945355191257 0.158529607682944
0.535737704918033 0.171372171825811
0.561530054644809 0.162682630407962
0.561530054644809 0.162682630407962
0.561530054644809 0.162682630407962
0.638907103825137 0.197698700877653
0.664699453551913 0.217115835696098
0.664699453551913 0.217115835696098
0.767868852459016 0.294143190286929
0.793661202185792 0.311828141098052
0.793661202185792 0.311828141098052
0.819453551912568 0.328794348073739
0.845245901639344 0.345214674171673
0.845245901639344 0.345214674171673
0.845245901639344 0.345214674171673
0.845245901639344 0.345214674171673
0.87103825136612 0.361358653176987
0.896830601092896 0.377548944830488
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -1.31834017266192
0.0546448087431695 -1.31834017266192
0.0546448087431695 -1.31834017266192
0.0546448087431695 -1.31834017266192
0.0546448087431695 -1.31834017266192
0.0546448087431695 -1.31834017266192
0.0546448087431695 -1.31834017266192
0.0983606557377056 -0.850726307975463
0.0983606557377056 -0.850726307975463
0.0983606557377056 -0.850726307975463
0.0983606557377056 -0.850726307975463
0.0983606557377056 -0.850726307975463
0.0983606557377056 -0.850726307975463
0.0983606557377056 -0.850726307975463
0.0983606557377056 -0.850726307975463
0.120218579234973 -0.61735566717223
0.120218579234973 -0.61735566717223
0.120218579234973 -0.61735566717223
0.120218579234973 -0.61735566717223
0.12568306010929 -0.559491922931379
0.158469945355191 -0.216282651475018
0.158469945355191 -0.216282651475018
0.158469945355191 -0.216282651475018
0.158469945355191 -0.216282651475018
0.158469945355191 -0.216282651475018
0.169398907103825 -0.101699960297269
0.169398907103825 -0.101699960297269
0.169398907103825 -0.101699960297269
0.18032786885246 0.016497305934934
0.185792349726776 0.0785465439551083
0.185792349726776 0.0785465439551083
0.191256830601094 0.14324176636943
0.191256830601094 0.14324176636943
0.19672131147541 0.189575853725313
0.19672131147541 0.189575853725313
0.19672131147541 0.189575853725313
0.19672131147541 0.189575853725313
0.207650273224044 0.299116570983324
0.218579234972678 0.422265049797719
0.218579234972678 0.422265049797719
0.218579234972678 0.422265049797719
0.245901639344262 0.366778390505045
0.251366120218579 0.345049364458596
0.262295081967213 0.301557546314477
0.262295081967213 0.301557546314477
0.262295081967213 0.301557546314477
0.267759562841531 0.280011025880233
0.267759562841531 0.280011025880233
0.267759562841531 0.280011025880233
0.273224043715847 0.258543350041333
0.278688524590164 0.236980740848263
0.284153005464481 0.214828895789423
0.284153005464481 0.214828895789423
0.284153005464481 0.214828895789423
0.300546448087432 0.137936886397734
0.300546448087432 0.137936886397734
0.300546448087432 0.137936886397734
0.306010928961749 0.112023806987909
0.311475409836066 0.0881850902750012
0.316939890710383 0.067189855057276
0.327868852459017 0.0325605554089143
0.327868852459017 0.0325605554089143
0.327868852459017 0.0325605554089143
0.327868852459017 0.0325605554089143
0.327868852459017 0.0325605554089143
0.333333333333333 0.0174914961518462
0.344262295081968 -0.0111293557658734
0.344262295081968 -0.0111293557658734
0.380983606557377 -0.0930917227684886
0.458360655737705 -0.0325356631682954
0.484153005464481 0.0139917215391911
0.509945355191257 0.0798702639547947
0.587322404371585 0.148216242574262
0.587322404371585 0.148216242574262
0.613114754098361 0.163016598574257
0.664699453551913 0.211122537168954
0.690491803278688 0.235222470852904
0.690491803278688 0.235222470852904
0.767868852459016 0.312647454448898
0.793661202185792 0.339021957980348
0.819453551912568 0.365278692695735
0.819453551912568 0.365278692695735
0.819453551912568 0.365278692695735
0.87103825136612 0.417278899972849
0.87103825136612 0.417278899972849
0.896830601092896 0.443145059668053
0.922622950819672 0.468859541582351
0.974207650273224 0.519384591996851
1 0.544075114319273
1 0.544075114319273
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -1.7125639483368
0.0546448087431695 -1.7125639483368
0.0546448087431695 -1.7125639483368
0.0546448087431695 -1.7125639483368
0.0546448087431695 -1.7125639483368
0.0546448087431695 -1.7125639483368
0.0546448087431695 -1.7125639483368
0.0546448087431695 -1.7125639483368
0.0546448087431695 -1.7125639483368
0.0546448087431695 -1.7125639483368
0.0983606557377056 -1.07249995595071
0.0983606557377056 -1.07249995595071
0.0983606557377056 -1.07249995595071
0.0983606557377056 -1.07249995595071
0.0983606557377056 -1.07249995595071
0.0983606557377056 -1.07249995595071
0.0983606557377056 -1.07249995595071
0.0983606557377056 -1.07249995595071
0.0983606557377056 -1.07249995595071
0.0983606557377056 -1.07249995595071
0.120218579234973 -0.758918694053721
0.120218579234973 -0.758918694053721
0.120218579234973 -0.758918694053721
0.120218579234973 -0.758918694053721
0.120218579234973 -0.758918694053721
0.120218579234973 -0.758918694053721
0.12568306010929 -0.681157656559649
0.158469945355191 -0.225877009210218
0.158469945355191 -0.225877009210218
0.158469945355191 -0.225877009210218
0.158469945355191 -0.225877009210218
0.158469945355191 -0.225877009210218
0.158469945355191 -0.225877009210218
0.18032786885246 0.046354971865282
0.185792349726776 0.105605160824159
0.185792349726776 0.105605160824159
0.19672131147541 0.192489372375552
0.218579234972678 0.254707160713355
0.218579234972678 0.254707160713355
0.229508196721312 0.271628118872911
0.229508196721312 0.271628118872911
0.234972677595629 0.277391522167805
0.234972677595629 0.277391522167805
0.240437158469946 0.281967302056319
0.245901639344262 0.285829144591904
0.245901639344262 0.285829144591904
0.251366120218579 0.289299406873511
0.256830601092896 0.292535671123644
0.262295081967213 0.293159053335162
0.262295081967213 0.293159053335162
0.273224043715847 0.286892617258787
0.278688524590164 0.291913540296305
0.278688524590164 0.291913540296305
0.278688524590164 0.291913540296305
0.284153005464481 0.288225614870391
0.284153005464481 0.288225614870391
0.300546448087432 0.201336596171113
0.300546448087432 0.201336596171113
0.306010928961749 0.16453155851205
0.311475409836066 0.131528400796119
0.311475409836066 0.131528400796119
0.327868852459017 0.0484750495120576
0.327868852459017 0.0484750495120576
0.344262295081968 -0.0173357180511893
0.380983606557377 -0.156402651697972
0.458360655737705 -0.122587976546807
0.458360655737705 -0.122587976546807
0.458360655737705 -0.122587976546807
0.458360655737705 -0.122587976546807
0.458360655737705 -0.122587976546807
0.484153005464481 -0.0700385370349668
0.535737704918033 -0.0601649986311171
0.535737704918033 -0.0601649986311171
0.535737704918033 -0.0601649986311171
0.638907103825137 0.0240998139011163
0.664699453551913 0.0456212296711543
0.664699453551913 0.0456212296711543
0.690491803278688 0.0681618059987006
0.74207650273224 0.116287649552579
0.74207650273224 0.116287649552579
0.74207650273224 0.116287649552579
0.819453551912568 0.19253930475167
0.819453551912568 0.19253930475167
0.819453551912568 0.19253930475167
0.87103825136612 0.244704632447368
0.87103825136612 0.244704632447368
0.896830601092896 0.271091703753795
0.922622950819672 0.297501542906995
0.922622950819672 0.297501542906995
1 0.375076082644437
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -1.19056049873716
0.0546448087431695 -1.19056049873716
0.0546448087431695 -1.19056049873716
0.0546448087431695 -1.19056049873716
0.0546448087431695 -1.19056049873716
0.0546448087431695 -1.19056049873716
0.0546448087431695 -1.19056049873716
0.0546448087431695 -1.19056049873716
0.0546448087431695 -1.19056049873716
0.0546448087431695 -1.19056049873716
0.0546448087431695 -1.19056049873716
0.0983606557377056 -0.778455113102129
0.0983606557377056 -0.778455113102129
0.0983606557377056 -0.778455113102129
0.0983606557377056 -0.778455113102129
0.0983606557377056 -0.778455113102129
0.0983606557377056 -0.778455113102129
0.0983606557377056 -0.778455113102129
0.0983606557377056 -0.778455113102129
0.0983606557377056 -0.778455113102129
0.120218579234973 -0.573728660655855
0.120218579234973 -0.573728660655855
0.120218579234973 -0.573728660655855
0.158469945355191 -0.222156522190672
0.158469945355191 -0.222156522190672
0.158469945355191 -0.222156522190672
0.158469945355191 -0.222156522190672
0.18032786885246 -0.0250968280826303
0.18032786885246 -0.0250968280826303
0.19672131147541 0.12280141393581
0.207650273224044 0.198628477243789
0.218579234972678 0.231629610093132
0.224043715846995 0.244344189198368
0.224043715846995 0.244344189198368
0.229508196721312 0.25611259549476
0.240437158469946 0.277413651335177
0.240437158469946 0.277413651335177
0.245901639344262 0.286956786600561
0.251366120218579 0.295778135689705
0.251366120218579 0.295778135689705
0.251366120218579 0.295778135689705
0.256830601092896 0.303898787152238
0.262295081967213 0.310434999554043
0.267759562841531 0.312390021407748
0.278688524590164 0.29974278456953
0.284153005464481 0.287326203395492
0.300546448087432 0.239838009840594
0.300546448087432 0.239838009840594
0.300546448087432 0.239838009840594
0.300546448087432 0.239838009840594
0.300546448087432 0.239838009840594
0.311475409836066 0.207398340368226
0.316939890710383 0.191779761109174
0.3224043715847 0.176604742718816
0.3224043715847 0.176604742718816
0.327868852459017 0.161867014059029
0.333333333333333 0.147493741945135
0.344262295081968 0.119634488182389
0.344262295081968 0.119634488182389
0.349726775956284 0.106028659958549
0.349726775956284 0.106028659958549
0.458360655737705 0.000547683504526164
0.458360655737705 0.000547683504526164
0.458360655737705 0.000547683504526164
0.458360655737705 0.000547683504526164
0.458360655737705 0.000547683504526164
0.509945355191257 0.00957642802754882
0.509945355191257 0.00957642802754882
0.561530054644809 0.0679697637663109
0.561530054644809 0.0679697637663109
0.587322404371585 0.0838576356680001
0.664699453551913 0.185487671645234
0.664699453551913 0.185487671645234
0.716284153005464 0.263370384135352
0.74207650273224 0.301637677820718
0.767868852459016 0.33995943272588
0.793661202185792 0.378441424401246
0.819453551912568 0.417162987092794
0.819453551912568 0.417162987092794
0.845245901639344 0.456205500974219
0.845245901639344 0.456205500974219
0.87103825136612 0.495700866254539
0.87103825136612 0.495700866254539
0.87103825136612 0.495700866254539
0.974207650273224 0.658947216990889
0.974207650273224 0.658947216990889
0.974207650273224 0.658947216990889
1 0.700784755622643
1 0.700784755622643
1 0.700784755622643
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -0.885881540959626
0.0546448087431695 -0.885881540959626
0.0546448087431695 -0.885881540959626
0.0546448087431695 -0.885881540959626
0.0546448087431695 -0.885881540959626
0.0983606557377056 -0.451966374565771
0.0983606557377056 -0.451966374565771
0.0983606557377056 -0.451966374565771
0.0983606557377056 -0.451966374565771
0.120218579234973 -0.249299123561932
0.12568306010929 -0.199627340911613
0.158469945355191 0.0988038953371525
0.158469945355191 0.0988038953371525
0.158469945355191 0.0988038953371525
0.158469945355191 0.0988038953371525
0.158469945355191 0.0988038953371525
0.158469945355191 0.0988038953371525
0.169398907103825 0.203756290549041
0.169398907103825 0.203756290549041
0.18032786885246 0.315172605444042
0.19672131147541 0.476284815865238
0.202185792349727 0.510486598052419
0.207650273224044 0.516907626354206
0.207650273224044 0.516907626354206
0.218579234972678 0.477348243009248
0.218579234972678 0.477348243009248
0.224043715846995 0.450494612199495
0.234972677595629 0.388821449478566
0.234972677595629 0.388821449478566
0.240437158469946 0.355235599812754
0.240437158469946 0.355235599812754
0.245901639344262 0.320317726795251
0.245901639344262 0.320317726795251
0.245901639344262 0.320317726795251
0.251366120218579 0.284322730456038
0.256830601092896 0.248513877349245
0.262295081967213 0.227673694380188
0.267759562841531 0.2021372645553
0.267759562841531 0.2021372645553
0.273224043715847 0.170827405256352
0.273224043715847 0.170827405256352
0.278688524590164 0.133086528060311
0.278688524590164 0.133086528060311
0.284153005464481 0.0825102142034426
0.284153005464481 0.0825102142034426
0.284153005464481 0.0825102142034426
0.300546448087432 -0.05297903712012
0.300546448087432 -0.05297903712012
0.300546448087432 -0.05297903712012
0.311475409836066 -0.128225168546905
0.316939890710383 -0.161135818372273
0.3224043715847 -0.191102933776012
0.3224043715847 -0.191102933776012
0.333333333333333 -0.254873043513747
0.333333333333333 -0.254873043513747
0.333333333333333 -0.254873043513747
0.333333333333333 -0.254873043513747
0.333333333333333 -0.254873043513747
0.349726775956284 -0.344620775253345
0.349726775956284 -0.344620775253345
0.355191256830601 -0.354375234113562
0.355191256830601 -0.354375234113562
0.355191256830601 -0.354375234113562
0.458360655737705 -0.369920343592128
0.458360655737705 -0.369920343592128
0.458360655737705 -0.369920343592128
0.509945355191257 -0.273024690299473
0.561530054644809 -0.273261050439221
0.561530054644809 -0.273261050439221
0.561530054644809 -0.273261050439221
0.664699453551913 -0.134093824846547
0.716284153005464 -0.0420857746803831
0.74207650273224 0.00475508193396257
0.74207650273224 0.00475508193396257
0.74207650273224 0.00475508193396257
0.74207650273224 0.00475508193396257
0.74207650273224 0.00475508193396257
0.767868852459016 0.0514776165010651
0.767868852459016 0.0514776165010651
0.767868852459016 0.0514776165010651
0.767868852459016 0.0514776165010651
0.793661202185792 0.0980737761030595
0.819453551912568 0.144773650347495
0.819453551912568 0.144773650347495
0.819453551912568 0.144773650347495
0.845245901639344 0.191876606484124
0.845245901639344 0.191876606484124
0.87103825136612 0.239774138037827
0.87103825136612 0.239774138037827
0.974207650273224 0.443514503158055
};
\end{groupplot}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Algo_Difficulty_High.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0293216116928337, ymax=1.02863706169787,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.980159325737344
1 0.962123093384339
2 0.95157033852231
3 0.948740971192931
4 0.931417673952861
5 0.924218608938408
6 0.916792806846602
11 0.912950173646707
15 0.909013571380891
17 0.904889607064313
19 0.900729620137262
22 0.896564079116793
23 0.888200189872647
28 0.88389616732609
29 0.879597142581883
44 0.875303507752828
49 0.870933021406172
52 0.866549422386869
55 0.862149674923351
60 0.857581443121434
69 0.852967695228696
76 0.848212364884347
97 0.843408714097084
99 0.838510106079903
101 0.833595674057969
133 0.818896019727267
162 0.813792419748077
164 0.808592600708501
182 0.803287136533037
185 0.797947948076648
188 0.792441329106628
189 0.786949350770994
191 0.775506915846993
194 0.769239738996573
207 0.763011978936031
218.822219848633 0.763011978936031
220 0.749620618347199
248 0.710046070284939
265 0.694738931329717
282 0.677697644094179
290 0.656957330551581
299 0.634979624014162
408 0.612253207328621
457 0.582470587815512
471 0.549357398791694
472 0.51753595485102
476 0.486489463514472
588 0.456794376922715
603 0.425700382168579
682 0.386645412463589
693 0.34749779834189
704 0.305261667712726
867 0.261747971902297
1027 0.212275223729482
1118 0.16882093116744
1123 0.118918314003166
1506 0.0436642694090773
1687 0.0187674189158346
};
\addlegendentry{Algo Difficulty_High=0}
\addplot [semithick, color1]
table {%
0 0.980548031089202
1 0.962858395247989
2 0.9525053942662
3 0.949729199085924
4 0.932727867047165
5 0.925660767759338
6 0.918369946382441
11 0.914596703549269
15 0.910730862680159
17 0.906680672343677
19 0.902594733785856
22 0.898502965872311
23 0.890286066187874
28 0.886057088131856
29 0.881832614002872
44 0.877613028564969
49 0.87331749640182
52 0.869008648022614
55 0.864683492899297
60 0.86019224772218
69 0.855655773041482
76 0.850979579078202
97 0.846255342140238
99 0.841437169503329
101 0.836602873043779
133 0.822139534215494
162 0.817116784269021
164 0.811998698516676
182 0.806775956970402
185 0.801519327913109
188 0.796097128226623
189 0.790688602173803
191 0.779417633308159
194 0.77324297908159
207 0.767106173716667
218.822219848633 0.767106173716667
220 0.753907022561617
248 0.71487289394265
265 0.69976336419293
282 0.68293431621477
290 0.662440989849116
299 0.64071102139768
408 0.618225117960396
457 0.588732571169242
471 0.555906762961971
472 0.524324588832607
476 0.493474485647244
588 0.463930780385324
603 0.432954473430419
682 0.393983372088194
693 0.354841444920421
704 0.312512974114553
867 0.268782213852361
1027 0.21888531767828
1118 0.174868543482922
1123 0.12403520917557
1506 0.0464548813111771
1687 0.0203032380854721
};
\addlegendentry{Algo Difficulty_High=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Algo_Difficulty_Low.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0437043248036211, ymax=1.03201298337778,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.983116742096805
1 0.96772433834682
2 0.958698367292637
3 0.95627580344577
4 0.941419403583848
5 0.93523332544824
6 0.928844819563588
11 0.925535904926783
15 0.922143900986431
17 0.918588085600278
19 0.914998741213734
22 0.911402106591183
23 0.904172908377653
28 0.900448808993168
29 0.896726311568813
44 0.893005750219993
49 0.889215775819334
52 0.885411557266882
55 0.881590414363264
60 0.877619840717228
69 0.873606477056364
76 0.869466538047113
97 0.865280987592138
99 0.861009005791403
101 0.856719452347649
133 0.843866078406012
162 0.8393954051594
164 0.834836108320737
182 0.830179634439188
185 0.82548889149354
188 0.820646106819948
189 0.815811156234901
191 0.80572127580104
194 0.800185438677943
207 0.794677698044437
218.822219848633 0.794677698044437
220 0.78281158551735
248 0.747555418378223
265 0.73384004630114
282 0.718517270841928
290 0.699790020940156
299 0.679848166285232
408 0.659117470934273
457 0.631773745439877
471 0.601123802356124
472 0.571406698541596
476 0.542147310078387
588 0.513897717927197
603 0.484019376922287
682 0.446019918366011
693 0.407345674585387
704 0.364875039873137
867 0.320181279760176
1027 0.267972369336299
1118 0.220582621269389
1123 0.163783965957093
1506 0.0699138246341304
1687 0.0341171365458051
};
\addlegendentry{Algo Difficulty_Low=0}
\addplot [semithick, color1]
table {%
0 0.973830908395638
1 0.950189837622301
2 0.936423878061213
3 0.93274135598361
4 0.910272101483163
5 0.900974040260605
6 0.891407631388729
11 0.886467109299498
15 0.881412735369151
17 0.876125382297644
19 0.870799729737231
22 0.86547492691873
23 0.854807538473367
28 0.849330765659022
29 0.843868950562189
44 0.838422588556324
49 0.832887604121058
52 0.827345024086583
55 0.821791131481357
60 0.816034244073193
69 0.810230049466411
76 0.804258351797379
97 0.798236950769659
99 0.792107926022484
101 0.785970721270504
133 0.767683532924316
162 0.76135904815278
164 0.754928498769313
182 0.748381061948065
185 0.741806102375676
188 0.735039840492655
189 0.728306688225545
191 0.714327106523881
194 0.706698449151257
207 0.699137645273678
218.822219848633 0.699137645273678
220 0.682947496062895
248 0.635651074455774
265 0.617581978652443
282 0.597616763781227
290 0.573536180873918
299 0.548285861049362
408 0.522470899262681
457 0.489108213674423
471 0.452657686237728
472 0.418291730904983
476 0.385414550821489
588 0.354596443461558
603 0.323014200433068
682 0.284395375940406
693 0.246931678370518
704 0.208020460779638
867 0.169718554940036
1027 0.128628469317529
1118 0.0949974686997951
1123 0.0597512603235203
1506 0.0158702049439856
1687 0.0051919164773516
};
\addlegendentry{Algo Difficulty_Low=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Algo_Difficulty_Medium.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0387979264670505, ymax=1.03358879237936,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.977027672041454
1 0.956208899522085
2 0.944056912400174
3 0.940802411519565
4 0.920910092344681
5 0.912660715278615
6 0.904162266290391
11 0.899768878306894
15 0.895271114104966
17 0.890562614476602
19 0.885816456842018
22 0.881067468585076
23 0.871542739509309
28 0.866646923887615
29 0.861760592037836
44 0.85688419143765
49 0.851924429937226
52 0.846953778560145
55 0.841968852092526
60 0.836797329538597
69 0.831578743173333
76 0.826204729041153
97 0.820780990432212
99 0.815255114887145
101 0.809716566807979
133 0.793181318434573
162 0.787451448252124
164 0.781619450641397
182 0.775675133617094
185 0.769699357509197
188 0.763542873690456
189 0.757409558931065
191 0.744652901994424
194 0.73767860903751
207 0.730757162539386
218.822219848633 0.730757162539386
220 0.715904805497341
248 0.672262434522641
265 0.655484651547375
282 0.636875483865948
290 0.614327740322298
299 0.590558589943989
408 0.566117553845419
457 0.534307400490578
471 0.499244244401053
472 0.465865341106024
476 0.433613679512021
588 0.403071788409645
603 0.371429665418277
682 0.332209371374989
693 0.293526849787082
704 0.252569479951941
867 0.211313168492943
1027 0.165734732823496
1118 0.12707377103767
1123 0.0846403627695067
1506 0.0264832532903879
1687 0.00994692438960465
};
\addlegendentry{Algo Difficulty_Medium=0}
\addplot [semithick, color1]
table {%
0 0.984843941522708
1 0.971002828196819
2 0.962875980800371
3 0.960693401194026
4 0.94729617981423
5 0.941711280499871
6 0.935939627015751
11 0.932948602595974
15 0.929881326860766
17 0.926664672876796
19 0.923416385866119
22 0.92016018347414
23 0.913611236644465
28 0.910235462242267
29 0.906859701309478
44 0.903484252307972
49 0.900044337938091
52 0.896589974777188
55 0.893118703116652
60 0.889510039198405
69 0.885860774682414
76 0.882094606550032
97 0.878285065171075
99 0.874394897534154
101 0.870486726168164
133 0.858764013210385
162 0.854682305268915
164 0.850517375432992
182 0.846261252977759
185 0.841971318844503
188 0.837539697012062
189 0.833112553913809
191 0.823864976481011
194 0.818786206339711
207 0.813729617073807
218.822219848633 0.813729617073807
220 0.802823166959249
248 0.770316554975146
265 0.75762845433411
282 0.743424378877185
290 0.726021857042753
299 0.707437754362465
408 0.688058820529972
457 0.662401433220965
471 0.633505034592324
472 0.605342720477349
476 0.577466236713964
588 0.550404283870161
603 0.521614417933366
682 0.484731886288857
693 0.446859705446965
704 0.404838490634032
867 0.36006725904598
1027 0.306935426810988
1118 0.257775212309163
1123 0.197365164029109
1506 0.0919760244590476
1687 0.0483287271442268
};
\addlegendentry{Algo Difficulty_Medium=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Author_Code_Available.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0406287915449085, ymax=1.0329409155661,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.984142292515597
1 0.969670347362619
2 0.961177581234102
3 0.958897297584907
4 0.944905660281608
5 0.939075685977888
6 0.93305245764179
11 0.929931741594841
15 0.926731952839684
17 0.923376861477652
19 0.919989327176496
22 0.916594096264825
23 0.909767231827078
28 0.906249090571776
29 0.902731572193167
44 0.899214989758403
49 0.895631877295268
52 0.89203435761766
55 0.888419880242376
60 0.884663037555866
69 0.880864650382962
76 0.876945348106775
97 0.872981703397431
99 0.868934998842249
101 0.864870412043392
133 0.852683647262213
162 0.84844217851556
164 0.844115204829318
182 0.839694511972074
185 0.835239749890009
188 0.830638968387776
189 0.826043970770262
191 0.816449455139181
194 0.811182280573876
207 0.805939624185425
218.822219848633 0.805939624185425
220 0.79463703699161
248 0.760992604749245
265 0.747878203070559
282 0.733209055150399
290 0.715254583368355
299 0.696103231667117
408 0.676157790155307
457 0.649790785171871
471 0.620152304681964
472 0.591327399653755
476 0.56285662691415
588 0.535279030706274
603 0.506010082045553
682 0.468624429563496
693 0.430373746488269
704 0.38811002231699
867 0.343306032065276
1027 0.290475223864811
1118 0.241972274006588
1123 0.182971295171194
1506 0.0822834602585792
1687 0.041956698460715
};
\addlegendentry{Author Code Available=0}
\addplot [semithick, color1]
table {%
0 0.976058849058357
1 0.954382809745453
2 0.941739714142278
3 0.93835486197809
4 0.917676729119836
5 0.90910704224522
6 0.900282069985312
11 0.895721267538385
15 0.891053096246933
17 0.886167277964232
19 0.881243499384365
22 0.876317911314478
23 0.866442409339349
28 0.861368081848107
29 0.856304803922062
44 0.851253038573986
49 0.84611617329469
52 0.840969309984342
55 0.835808960395501
60 0.830456826572422
69 0.825057416456808
76 0.819498704632255
97 0.813890124142641
99 0.808177552797349
101 0.802453539152536
133 0.785374571921656
162 0.779459818917627
164 0.773441529656939
182 0.767309305618359
185 0.761146649799009
188 0.754799770880212
189 0.748478949451207
191 0.735339315062304
194 0.728159692834122
207 0.721037337106044
218.822219848633 0.721037337106044
220 0.705763611967617
248 0.660962364136387
265 0.643771655430409
282 0.624726470077776
290 0.601682305055219
299 0.577428937761546
408 0.552533442106179
457 0.520200776405534
471 0.484657006629862
472 0.450919406172641
476 0.418419036343838
588 0.38773656448284
603 0.356053493873403
682 0.316943359523498
693 0.278562404974071
704 0.238160311166973
867 0.197746438617899
1027 0.153494014652723
1118 0.116361519607538
1123 0.0761723543179399
1506 0.02268037870453
1687 0.0081698315055918
};
\addlegendentry{Author Code Available=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Data_Available.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0356170777335441, ymax=1.02901787404332,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.978260964700439
1 0.958535904950405
2 0.947011574377928
3 0.943923807196439
4 0.92503792311324
5 0.917199445394719
6 0.909120278802158
11 0.904942030415533
15 0.900663369619596
17 0.896182988776344
19 0.891665472904794
22 0.887143947561314
23 0.878071430150106
28 0.873405965415588
29 0.868748111559254
44 0.864098295134396
49 0.85936751754682
52 0.854624852688919
55 0.849867049871224
60 0.844929536337551
69 0.839945409261596
76 0.834811062621128
97 0.829627370718313
99 0.824344149698618
101 0.819046861757443
133 0.803220131944632
162 0.797731620062055
164 0.792143055983721
182 0.786444530976411
185 0.780713457848425
188 0.774806550214517
189 0.768919301154188
191 0.756666119319932
194 0.749962278479769
207 0.743305832629995
218.822219848633 0.743305832629995
220 0.729010527544862
248 0.686910436504666
265 0.670686550561008
282 0.652665327324523
290 0.630791547312933
299 0.607685594129102
408 0.583873767783054
457 0.552798440258214
471 0.518428385388177
472 0.485587366961128
476 0.453733862589712
588 0.423450282682122
603 0.391943876718293
682 0.35268733371751
693 0.313721407093333
704 0.272157252164163
867 0.22991635140009
1027 0.182719174810338
1118 0.142130791755163
1123 0.096780776460786
1506 0.0322532272094543
1687 0.0127754200744954
};
\addlegendentry{Data Available=0}
\addplot [semithick, color1]
table {%
0 0.980625376235284
1 0.963004738893777
2 0.952691518322116
3 0.949925914073467
4 0.932988728887608
5 0.925947930637656
6 0.918684016682988
11 0.914924608522494
15 0.911072877247251
17 0.907037398919396
19 0.902966228876149
22 0.89888917638574
23 0.890701602005239
28 0.886487598658621
29 0.882278002659287
44 0.878073197298012
49 0.873792627846331
52 0.869498703626327
55 0.865188443164491
60 0.860712572989206
69 0.856191532883471
76 0.851531148120841
97 0.84682277838259
99 0.842020679728679
101 0.837202400073524
133 0.822786310429937
162 0.817779731593101
164 0.812677996770144
182 0.807471807384625
185 0.802231701232503
188 0.796826400286756
189 0.791434583088891
191 0.780197957171751
194 0.774041841245073
207 0.767923264963331
218.822219848633 0.767923264963331
220 0.75476265318307
248 0.715837019885417
265 0.70076722046613
282 0.683980884736888
290 0.66353732333932
299 0.641857346498925
408 0.619420063419346
457 0.5899862988233
471 0.557218937070906
472 0.525685662292793
476 0.494875959613087
588 0.465363695338819
603 0.434412234601281
682 0.395459667136844
693 0.356320750913765
704 0.313975919228528
867 0.270203948619235
1027 0.220224636303613
1118 0.176097212281803
1123 0.125079094974063
1506 0.0470309454215695
1687 0.0206234372044461
};
\addlegendentry{Data Available=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Exact_Compute_Used.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0418944372438458, ymax=1.03034962415376,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.981611257726593
1 0.964871048392485
2 0.955065852576177
3 0.952435556117944
4 0.9363184003738
5 0.929614081215025
6 0.922694564168105
11 0.919112294930828
15 0.915441268548255
17 0.911594260436255
19 0.907712336650429
22 0.903823902876547
23 0.896012373516014
28 0.891990478413191
29 0.887971809221144
44 0.883956730150208
49 0.879868291051852
52 0.875766062968151
55 0.871647181381407
60 0.867368927636245
69 0.863046338090929
76 0.858589293106553
97 0.854085084335026
99 0.849489885694547
101 0.84487785020308
133 0.831070658840871
162 0.826272648328284
164 0.821381893646763
182 0.81638937807326
185 0.811362667992465
188 0.806175723058449
189 0.800999916454408
191 0.790207623655253
194 0.784291562267066
207 0.778409181676676
218.822219848633 0.778409181676676
220 0.76574842407164
248 0.728234015226781
265 0.71368270857519
282 0.697454974439881
290 0.67766401866757
299 0.656641845453613
408 0.634846884466384
457 0.606193927359723
471 0.57420911997399
472 0.543337594464333
476 0.513082441622848
588 0.484010537275169
603 0.453418829482136
682 0.414758406701046
693 0.375715181682529
704 0.333223756966749
867 0.288988290214912
1027 0.238021718080502
1118 0.192526693117325
1123 0.13917258788667
1506 0.0550263417751011
1687 0.025173069543467
};
\addlegendentry{Exact Compute Used=0}
\addplot [semithick, color1]
table {%
0 0.975187962418178
1 0.952742748702031
2 0.939659654252975
3 0.936158098390904
4 0.91477718338986
5 0.905921418611562
6 0.896805060024446
11 0.8920949552999
15 0.887274881752927
17 0.882231075243219
19 0.87714911721722
22 0.872066338009148
23 0.861878853117294
28 0.856645879765992
29 0.851425433199776
44 0.846217989663147
49 0.84092399094179
52 0.835620875648301
55 0.830305064806577
60 0.824792969203858
69 0.819233510213563
76 0.813511427554585
97 0.807739459503535
99 0.801861977240028
101 0.795974257160524
133 0.778416068205347
162 0.772338615028612
164 0.766156521104329
182 0.759859213829576
185 0.753532523019858
188 0.747018677817377
189 0.740533580541027
191 0.727058925794042
194 0.719699981615323
207 0.712402374699329
218.822219848633 0.712402374699329
220 0.696761811847991
248 0.650957446878472
265 0.633411765443999
282 0.613993477602128
290 0.590527073225239
299 0.565865075915884
408 0.540589813349508
457 0.50782679939767
471 0.471896632656568
472 0.437881910133812
476 0.405203113769062
588 0.374437837641275
603 0.342763418008041
682 0.30380811446729
693 0.26575116084227
704 0.225899458788918
867 0.186285691263203
1027 0.143254930736519
1118 0.107497088056171
1123 0.0692797422430908
1506 0.0197277502016033
1687 0.00684392918331798
};
\addlegendentry{Exact Compute Used=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Has_Appendix.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0422652025901384, ymax=1.03476725705752,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.975076747633622
1 0.952533405782726
2 0.939394221956685
3 0.935877794740928
4 0.914407377096447
5 0.905515205328784
6 0.89636178062832
11 0.89163269035204
15 0.886793305335321
17 0.881729418761938
19 0.876627361698929
22 0.871524614419891
23 0.861297514507802
28 0.856044405152301
29 0.850804015924549
44 0.845576824706454
49 0.840262899750253
52 0.834939976156586
55 0.829604463487771
60 0.824072102339527
69 0.818492373672586
76 0.812749607921925
97 0.806956962229749
99 0.801058617416785
101 0.79515019521229
133 0.777531452733123
162 0.77143345826165
164 0.765230692849296
182 0.758912562433665
185 0.752565190674156
188 0.746030305516892
189 0.739524518091656
191 0.726007703156614
194 0.718626212694833
207 0.711306585747392
218.822219848633 0.711306585747392
220 0.695619979514986
248 0.649690105445708
265 0.632100178750819
282 0.6126355046531
290 0.589116781505542
299 0.564404375893271
408 0.539082527399639
457 0.506267164719945
471 0.470290667289561
472 0.436243534735099
476 0.403544906251042
588 0.372771890965364
603 0.341101515997315
682 0.302169562078962
693 0.264157332862682
704 0.224379096969507
867 0.18487006710031
1027 0.141996905074914
1118 0.106414273966186
1123 0.0684452616539068
1506 0.019379311703142
1687 0.00669081830293682
};
\addlegendentry{Has Appendix=0}
\addplot [semithick, color1]
table {%
0 0.985811236164441
1 0.972841231760744
2 0.965220329770616
3 0.963172925973996
4 0.950598869318873
5 0.945353755058884
6 0.939931147220743
11 0.937120162659137
15 0.934236914889113
17 0.931212594308698
19 0.928157847239793
22 0.925094963060571
23 0.918932709445069
28 0.915755155192954
29 0.912576856014639
44 0.909398090022002
49 0.906157829454134
52 0.902903157524659
55 0.89963174246457
60 0.896229978784509
69 0.892789040037326
76 0.889236915767719
97 0.885642891352226
99 0.881971767655536
101 0.878282596625229
133 0.867210375939395
162 0.863352887385977
164 0.859415527656441
182 0.855390677383657
185 0.851332535746363
188 0.847138966041051
189 0.842948210069023
191 0.834189778231783
194 0.82937696234643
207 0.824583259028775
218.822219848633 0.824583259028775
220 0.814237284930099
248 0.783347027379639
265 0.771267263971772
282 0.75772876233453
290 0.741118971304809
299 0.723353124856549
408 0.704795447965644
457 0.680173478110261
471 0.652369566052676
472 0.625193432097137
476 0.598212945707704
588 0.571940605824424
603 0.543899327124018
682 0.507829272962503
693 0.470607014014656
704 0.429067829565119
867 0.384502840968574
1027 0.331146322644534
1118 0.281246364455234
1123 0.219063955658808
1506 0.107223563408421
1687 0.0587199136817464
};
\addlegendentry{Has Appendix=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Hyperparameters_Specified_No.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.031462646173775, ymax=1.03041646713133,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.979613672692737
1 0.961091354310695
2 0.950258658838369
3 0.947354800736165
4 0.929580693694344
5 0.922196976820847
6 0.914582381603857
11 0.91064272549248
15 0.906607205478239
17 0.902380136274051
19 0.898116686154076
22 0.893848092008998
23 0.885278951428155
28 0.880870179791559
29 0.876467123041653
44 0.872070183445279
49 0.867595158767575
52 0.863107334540247
55 0.858603612203956
60 0.853928099697068
69 0.849206704594023
76 0.844341166276855
97 0.839426957169542
99 0.834416406255871
101 0.829390486989479
133 0.814362293867684
162 0.809146373930297
164 0.803833052108607
182 0.798412757630899
185 0.792959013138392
188 0.78733530796383
189 0.781727636172181
191 0.770047657446397
194 0.763652399569331
207 0.757298798033557
218.822219848633 0.757298798033557
220 0.743641739450502
248 0.703322065350515
265 0.687743272636366
282 0.670410782353062
290 0.649332420905148
299 0.627016683532865
408 0.603963294109014
457 0.573788307307239
471 0.540289286547531
472 0.508149874711106
476 0.476846041363665
588 0.446956693791946
603 0.41571719997983
682 0.376569869667445
693 0.337439983381163
704 0.295360840901633
867 0.252178531398342
1027 0.203327410621793
1118 0.160678906666231
1123 0.11208636329179
1506 0.0400257546830108
1687 0.0168045862491844
};
\addlegendentry{Hyperparameters Specified_No=0}
\addplot [semithick, color1]
table {%
0 0.982149234708372
1 0.965890191333154
2 0.956362968591716
3 0.953806749906126
4 0.938138932817394
5 0.931619189567306
6 0.924888717117541
11 0.921403732516751
15 0.917831985130541
17 0.914088561473688
19 0.910310689518078
22 0.906526003883565
23 0.898921440600204
28 0.895005343162116
29 0.891091866108509
44 0.887181363018468
49 0.883198871756145
52 0.879202399736147
55 0.875189147494989
60 0.871020017385482
69 0.866807065735195
76 0.862462416603999
97 0.858071116566258
99 0.853590402938981
101 0.849092552410588
133 0.835622850308031
162 0.830940576203896
164 0.826166968907143
182 0.821293172605045
185 0.816385105893131
188 0.81131964509888
189 0.806264102644118
191 0.795719467996159
194 0.789937365921777
207 0.784186905271258
218.822219848633 0.784186905271258
220 0.771805715826256
248 0.735083783017847
265 0.720824981212459
282 0.704913316309874
290 0.685493005947224
299 0.664846176240767
408 0.643419732322849
457 0.615218061180581
471 0.583690394875803
472 0.55321089810195
476 0.523290294829203
588 0.494490755305199
603 0.464130366299176
682 0.425675069700729
693 0.386731265222718
704 0.344211365703887
867 0.299775081557167
1027 0.248324406696368
1118 0.20212191350028
1123 0.147515189962737
1506 0.0599446034924175
1687 0.0280635062745951
};
\addlegendentry{Hyperparameters Specified_No=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Hyperparameters_Specified_Partial.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0475586630775125, ymax=1.02962172438199,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.980658979497463
1 0.963068322479528
2 0.95277238827209
3 0.950011386447512
4 0.933102078871553
5 0.926072711711556
6 0.918820492964534
11 0.915067098219734
15 0.911221500020794
17 0.90719241680078
19 0.90312766661255
22 0.899057011085343
23 0.890882185318796
28 0.886674692238048
29 0.882471564720209
44 0.878273185414864
49 0.873999121635768
52 0.869711686541201
55 0.865407902596889
60 0.860938718033791
69 0.856424389686647
76 0.851770879845388
97 0.847069410516069
99 0.842274302474887
101 0.83746298884825
133 0.823067450524173
162 0.818067906015852
164 0.812973284068184
182 0.807774295438617
185 0.802541377667292
188 0.797143428984856
189 0.791758881816125
191 0.780537199762481
194 0.774389151239975
207 0.768278508309659
218.822219848633 0.768278508309659
220 0.755134670724766
248 0.716256274020457
265 0.701203778352337
282 0.684436049267412
290 0.664014173051062
299 0.642355987923083
408 0.619939907748011
457 0.590531792294158
471 0.55778995475202
472 0.526278059216426
476 0.495486047057588
588 0.46598758050573
603 0.435047063992456
682 0.39610274231047
693 0.356965331796467
704 0.314613604290272
867 0.270823939419216
1027 0.220809032353363
1118 0.176633674107031
1123 0.125535327510757
1506 0.0472834278719109
1687 0.0207641113762611
};
\addlegendentry{Hyperparameters Specified_Partial=0}
\addplot [semithick, color1]
table {%
0 0.967432646486285
1 0.938197723282472
2 0.921257349069287
3 0.916736089681327
4 0.889245780015001
5 0.877918961296407
6 0.866295535496385
11 0.860304788272444
15 0.854184570538963
17 0.847791574842609
19 0.841361958892555
22 0.834943134064727
23 0.822113604517138
28 0.815542175957822
29 0.808999176990597
44 0.802485164277856
49 0.795875925085384
52 0.789268547988758
55 0.782658713136156
60 0.77581900054165
69 0.76893521529187
76 0.761865554696523
97 0.75475025267291
99 0.747521465037345
101 0.740296948476565
133 0.718853261118567
162 0.71146647652073
164 0.703971435838583
182 0.696356447982497
185 0.688726097861582
188 0.680891273194863
189 0.67311256370062
191 0.657019330663657
194 0.648270120796567
207 0.639621865528196
218.822219848633 0.639621865528196
220 0.621181462354197
248 0.567939304674496
265 0.547853491079575
282 0.52582935085134
290 0.499508242861448
299 0.472202313957961
408 0.444607282542945
457 0.409445105782529
471 0.371705901577878
472 0.336809786746552
476 0.304085730888905
588 0.274034404436879
603 0.243905428362072
682 0.208053898577329
693 0.174413665198036
704 0.140798309756895
867 0.109207278058006
1027 0.0772559001018984
1118 0.0529159466229982
1123 0.0296596003982114
1506 0.00566597075094132
1687 0.00140408180701016
};
\addlegendentry{Hyperparameters Specified_Partial=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Hyperparameters_Specified_Yes.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0294858026472465, ymax=1.02874078663118,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.980639578027615
1 0.963031611064612
2 0.952725695999494
3 0.949962036798061
4 0.933036632939093
5 0.92600066550259
6 0.918741693936348
11 0.914984827025196
15 0.911135687555451
17 0.907102911753124
19 0.903034454679721
22 0.898960105471478
23 0.890777918464821
28 0.88656666623731
29 0.882359803684717
44 0.878157713826912
49 0.873879893507277
52 0.869588711411023
55 0.865281187729084
60 0.860808142673587
69 0.856289938718384
76 0.85163245903416
97 0.846927005124759
99 0.842127860395657
101 0.837312524256205
133 0.822905118506809
162 0.817901511958149
164 0.812802782588446
182 0.807599635763728
185 0.802362566917484
188 0.796960372495309
189 0.79157162704679
191 0.780341315153926
194 0.774188607783163
207 0.768073383381044
218.822219848633 0.768073383381044
220 0.754919858651187
248 0.716014181632971
265 0.700951692172982
282 0.684173216500957
290 0.663738815179646
299 0.642068042841898
408 0.619639714901902
457 0.590216782245052
471 0.557460198081103
472 0.525935948885104
476 0.495133712544056
588 0.465627269406777
603 0.4346804229626
682 0.395731326081082
693 0.356593031572062
704 0.314245269750329
867 0.27046580540808
1027 0.220471433900635
1118 0.176323741039537
1123 0.125271712410164
1506 0.0471374885701519
1687 0.0206827744546999
};
\addlegendentry{Hyperparameters Specified_Yes=0}
\addplot [semithick, color1]
table {%
0 0.98011914450963
1 0.962047099210596
2 0.951473711222296
3 0.948638852480188
4 0.931282312141782
5 0.924069625789022
6 0.916629893776748
11 0.912780100591006
15 0.908836197621289
17 0.904704622600406
19 0.900536997515091
22 0.896363847592424
23 0.887984800576604
28 0.883673040709671
29 0.879366330504638
44 0.875065062828593
49 0.870686851343652
52 0.866295549155638
55 0.861888115840718
60 0.857311952555903
69 0.852690244769155
76 0.847926763785613
97 0.843114935004907
99 0.838208045072679
101 0.833285363308912
133 0.818561388775664
162 0.813449470977225
164 0.808241244751575
182 0.802927273200401
185 0.797579595775103
188 0.792064298315077
189 0.786563742651402
191 0.775103689908954
194 0.768827009828162
207 0.762589909930944
218.822219848633 0.762589909930944
220 0.749178820009951
248 0.70954886580204
265 0.694221494627933
282 0.677158496458923
290 0.656392945807842
299 0.63438996110074
408 0.611639044432681
457 0.581826944253873
471 0.54868464719809
472 0.516839080310991
476 0.485772914126755
588 0.456062802505744
603 0.424957316616101
682 0.385894547138441
693 0.346747228771937
704 0.304521586992487
867 0.261031253776089
1027 0.211603266930971
1118 0.168207696728028
1123 0.118401447430499
1506 0.0433854744486032
1687 0.0186154059563184
};
\addlegendentry{Hyperparameters Specified_Yes=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Looks_Intimidating.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0425267724950333, ymax=1.0331528025034,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.984258276367107
1 0.969890548138773
2 0.961458206413234
3 0.959194053203484
4 0.945300518362837
5 0.939510974576366
6 0.93352923863108
11 0.930429908508121
15 0.927251967931836
17 0.923919698270364
19 0.920555115785568
22 0.917182797189024
23 0.910401723930369
28 0.90690703429752
29 0.903412863395452
44 0.899919521887494
49 0.896359986446771
52 0.892786032969146
55 0.889195125861284
60 0.885462667655845
69 0.881688815811598
76 0.877794704133652
97 0.873856404527488
99 0.86983544018566
101 0.865796568370115
133 0.853686062819433
162 0.84947083682411
164 0.84517047483184
182 0.840776802215178
185 0.836349096098075
188 0.831776074639643
189 0.827208615778247
191 0.817670996897841
194 0.812434706654211
207 0.807222541903327
218.822219848633 0.807222541903327
220 0.795984838778461
248 0.762526504524847
265 0.749481714383282
282 0.734888430839476
290 0.717023879695369
299 0.69796479612554
408 0.678111336488462
457 0.651859277848708
471 0.622340609939554
472 0.593622251223504
476 0.565246580816505
588 0.537751013787721
603 0.508557681582151
682 0.471250393346836
693 0.43305713240118
704 0.39082760862611
867 0.346022678192746
1027 0.29313471546577
1118 0.244516806335018
1123 0.185276760688039
1506 0.0838125907779697
1687 0.0429491454245184
};
\addlegendentry{Looks Intimidating=0}
\addplot [semithick, color1]
table {%
0 0.974833531957571
1 0.95207567074124
2 0.938813903732017
3 0.93526497962419
4 0.913599021529476
5 0.904627330597881
6 0.895392960064094
11 0.890622413914776
15 0.885740865075856
17 0.880633140606563
19 0.875487208431724
22 0.870340876183033
23 0.860027320137662
28 0.854730272558455
29 0.849446371608368
44 0.844176098707706
49 0.838818707304591
52 0.833452579379761
55 0.828074099526646
60 0.822497547034247
69 0.81687362346093
76 0.811085767175991
97 0.805248048803305
99 0.79930423446889
101 0.793350698734699
133 0.77560003769786
162 0.769457306654934
164 0.763209528426115
182 0.756846062619211
185 0.750453672909686
188 0.743872996663606
189 0.737322187969217
191 0.723713660962515
194 0.716283141016272
207 0.708915640377792
218.822219848633 0.708915640377792
220 0.693128970208276
248 0.646926646055109
265 0.62924080684167
282 0.609675673189243
290 0.586043782314526
299 0.561222519562757
408 0.53580027710181
457 0.502872455184097
471 0.466796968021466
472 0.432681256044825
476 0.399941527869949
588 0.369153760560485
603 0.337494474774094
682 0.29861629888586
693 0.260704397161994
704 0.221089185542025
867 0.18181106111214
1027 0.139283603858411
1118 0.104083705248494
1123 0.0666548739242226
1506 0.018638475384412
1687 0.00636775364125907
};
\addlegendentry{Looks Intimidating=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Normalized_Conceptualization_Figures.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.049106630060762, ymax=1.03124748712988,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.982140481803032
1 0.965873605698514
2 0.956341856064923
3 0.953784430757902
4 0.938109292367125
5 0.931586540594646
6 0.924852986076587
11 0.921366415121404
15 0.917793048657303
17 0.914047935486284
19 0.91026836616276
22 0.906481987880984
23 0.898874047243895
28 0.894956222985803
29 0.891041028740945
44 0.887128818262529
49 0.883144596950063
52 0.879146397742441
55 0.875131420110626
60 0.870960507242578
69 0.866745764129594
76 0.862399278150701
97 0.858006132550816
99 0.85352354724939
101 0.849023829597802
133 0.835548606819927
162 0.830864438730179
164 0.826088913948291
182 0.821213174002684
185 0.816303164448105
188 0.81123571382372
189 0.806178201043245
191 0.795629507383289
194 0.789845208871682
207 0.784092584580495
218.822219848633 0.784092584580495
220 0.771706807698442
248 0.734971853240683
265 0.72070823755685
282 0.70479136570993
290 0.685364941543454
299 0.664711910773386
408 0.643279367371854
457 0.615070208353084
471 0.583534930182326
472 0.553048875721837
476 0.523122643469237
588 0.494318485351988
603 0.463954127644063
682 0.425495224463221
693 0.386549522590647
704 0.344029778313219
867 0.299596446089516
1027 0.248153310113013
1118 0.201962078052046
1123 0.147375569967708
1506 0.0598611896914107
1687 0.028013933843756
};
\addlegendentry{Normalized Conceptualization Figures=0}
\addplot [semithick, color1]
table {%
0 0.982109305234941
1 0.965814531207685
2 0.956266658591636
3 0.953704935844797
4 0.938003722882535
5 0.931470256663146
6 0.924725725964527
11 0.921233505596415
15 0.917654373237133
17 0.913903243391196
19 0.910117629486039
22 0.906325223496264
23 0.898705255911811
28 0.894781282450126
29 0.890859973358032
44 0.886941683008634
49 0.882951301199321
52 0.878946951760175
55 0.874925830368734
60 0.870748569543975
69 0.866527447562239
76 0.862174421198092
97 0.857774704273107
99 0.853285454765048
101 0.84877908920594
133 0.83528421059209
162 0.830593299352064
164 0.825810947864527
182 0.820928288198492
185 0.816011361893219
188 0.810936827362898
189 0.805872300241656
191 0.795309156953609
194 0.789517039613233
207 0.783756713413878
218.822219848633 0.783756713413878
220 0.771354607228122
248 0.734573306100261
265 0.720292558880594
282 0.704357158071197
290 0.684908979954453
299 0.664233887362794
408 0.642779646531184
457 0.614543856141834
471 0.582981512780565
472 0.552472149417046
476 0.522525917987368
588 0.493705359967249
603 0.463326922112593
682 0.424855246135422
693 0.385902862407141
704 0.343383755403148
867 0.298961024171898
1027 0.247544833947667
1118 0.201393782224771
1123 0.146879326645205
1506 0.0595650178150214
1687 0.0278380708822827
};
\addlegendentry{Normalized Conceptualization Figures=0.00137678}
\addplot [semithick, color2]
table {%
0 0.976995280732474
1 0.956147819508251
2 0.943979385084187
3 0.940720517163067
4 0.920801857186266
5 0.912541735843912
6 0.904032329571396
11 0.899633321743206
15 0.895129835926104
17 0.890415381187977
19 0.885663256801585
22 0.880908334589114
23 0.871371814574019
28 0.866469996029014
29 0.861577712272223
44 0.856695411313984
49 0.851729689249723
52 0.846753105598683
55 0.841762271665365
60 0.836584665069238
69 0.831359985566695
76 0.825979745708884
97 0.820549774388213
99 0.815017601404177
101 0.809472795120845
133 0.792919186334277
162 0.787183068152438
164 0.781344772326516
182 0.775394099742148
185 0.769412000011372
188 0.763249070638749
189 0.757109405070522
191 0.744339766946203
194 0.737358508548552
207 0.73043024247736
218.822219848633 0.73043024247736
220 0.715563568805432
248 0.671881710876536
265 0.655089810339615
282 0.636465702013924
290 0.613900898141222
299 0.590115043596549
408 0.565658256203342
457 0.533829869081127
471 0.498749754849526
472 0.4653579722135
476 0.433097108200133
588 0.402549656626133
603 0.370905261859278
682 0.3316875339842
693 0.293014023921658
704 0.252074164491138
867 0.210845111348661
1027 0.165310327701142
1118 0.126700348396913
1123 0.084342729524427
1506 0.0263464207869876
1687 0.00988171716823964
};
\addlegendentry{Normalized Conceptualization Figures=0.200091}
\addplot [semithick, color3]
table {%
0 0.970441567702347
1 0.943828149324371
2 0.92837134423628
3 0.924241549613829
4 0.899089926249912
5 0.888705608415466
6 0.878036290343408
11 0.872532058615807
15 0.866905157086097
17 0.861023424903667
19 0.855103803765978
22 0.849189884071076
23 0.837356706131798
28 0.831288925802687
29 0.825242838451908
44 0.819218978347421
49 0.813102367898971
52 0.806982716764282
55 0.800855979650401
60 0.794511054288755
69 0.788119944840996
76 0.781550674681399
97 0.774933217952624
99 0.76820422100567
101 0.761473099221223
133 0.741457339274014
162 0.734549542937727
164 0.727533631083075
182 0.720398260620454
185 0.713241150898342
188 0.705884504643324
189 0.698572690096944
191 0.683420119578871
194 0.675167742815348
207 0.667000315580112
218.822219848633 0.667000315580112
220 0.649550359776604
248 0.598888960312797
265 0.579662864777465
282 0.558505168685137
290 0.533109945535583
299 0.506631411114307
408 0.479726119203881
457 0.44521359637434
471 0.407859965990791
472 0.373002706536877
476 0.340006014652758
588 0.309409878028731
603 0.278416430969243
682 0.241059994686078
693 0.205453613074779
704 0.169220016771193
867 0.134417364120568
1027 0.0982277451694164
1118 0.0697113116231478
1123 0.0412537231080906
1506 0.00920445371895872
1687 0.00259981625160369
};
\addlegendentry{Normalized Conceptualization Figures=0.398806}
\addplot [semithick, color4]
table {%
0 0.928132321774695
1 0.866146799071363
2 0.83131592574856
3 0.822154059045797
4 0.767659690944369
5 0.745809461000886
6 0.72375119663104
11 0.712525945106121
15 0.701158761403749
17 0.689393389535521
19 0.677672179131457
22 0.66608201993046
23 0.643249007404082
28 0.631724967665021
29 0.62036575924096
44 0.609170606869703
49 0.597927539187506
52 0.586803931186994
55 0.575792281315751
60 0.564519649540061
69 0.553299375482728
76 0.541906357644831
97 0.53057271896152
99 0.519194557158039
101 0.507959985921881
133 0.475416237851718
162 0.464482630949044
164 0.453533174819565
182 0.442557037621219
185 0.431708528956099
188 0.420724872488711
189 0.409975371942896
191 0.388225816064315
194 0.376677522365689
207 0.365452728965012
218.822219848633 0.365452728965012
220 0.342147122371309
248 0.279608986856526
265 0.257826044996346
282 0.235064531352105
290 0.209387239181027
299 0.184482448110034
408 0.161082078852709
457 0.133797729242314
471 0.107609311675615
472 0.0861801383771458
476 0.0684572117151139
588 0.0541531872095991
603 0.0416563806232927
682 0.0291173855926037
693 0.0195711795201886
704 0.0120827936276487
867 0.00681721579013145
1027 0.00312610000268411
1118 0.0013329265532552
1123 0.000361797459695475
1506 8.69206090009187e-06
1687 3.75266085382438e-07
};
\addlegendentry{Normalized Conceptualization Figures=1.11111}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Normalized_Num_References.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0487117261849828, ymax=1.03276257913425,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.983604656165193
1 0.968649933687782
2 0.959877397624093
3 0.957522446782523
4 0.943076865239633
5 0.937059895168524
6 0.930844813602577
11 0.927625234607244
15 0.924324461415764
17 0.920863902738517
19 0.917370317359088
22 0.913869235650293
23 0.906830878189477
28 0.903204450654739
29 0.899579146278105
44 0.895955289209672
49 0.892263370879616
52 0.888557115783395
55 0.884833905003652
60 0.880964594990897
69 0.877053067831055
76 0.873017628366429
97 0.868937159527962
99 0.864771836111199
101 0.860588773774361
133 0.848050826502042
162 0.84368856499143
164 0.839239131604734
182 0.834694131837532
185 0.830114932247471
188 0.825386510784567
189 0.820664927219049
191 0.810808995807541
194 0.805399990106119
207 0.800017354943141
218.822219848633 0.800017354943141
220 0.788417070467412
248 0.753920168531409
265 0.740487471836146
282 0.725471839162501
290 0.707107277395799
299 0.687535872198807
408 0.667172528639219
457 0.640284677988896
471 0.610105309797313
472 0.580801618593699
476 0.551905846947738
588 0.523964178340849
603 0.494362692634785
682 0.456637837016043
693 0.418146617133913
704 0.37575351699534
867 0.330985104505182
1027 0.278455105434033
1118 0.230515055330292
1123 0.172650213311451
1506 0.075549555108496
1687 0.0376461886212421
};
\addlegendentry{Normalized Num References=0}
\addplot [semithick, color1]
table {%
0 0.982320522332595
1 0.966214787014803
2 0.956776180437656
3 0.954243583551486
4 0.93871910895819
5 0.932258276592831
6 0.925588159868606
11 0.922134242527194
15 0.918594204610103
17 0.91488387138308
19 0.911139245214972
22 0.907387714460413
23 0.899849310121175
28 0.895967041819592
29 0.892087206966955
44 0.888210155727503
49 0.884261562071662
52 0.880298933363378
55 0.876319491039121
60 0.872185296936904
69 0.868007453882173
76 0.863698804924429
97 0.85934367806955
99 0.854899651733024
101 0.85043840165225
133 0.837076933320219
162 0.832431796191054
164 0.827695789372063
182 0.822860109356168
185 0.817990146169238
188 0.812963713551731
189 0.807946819903953
191 0.79748181489341
194 0.791742808495529
207 0.786034804304925
218.822219848633 0.786034804304925
220 0.773743647353929
248 0.737277395233139
265 0.723113164511687
282 0.707303827690444
290 0.688003718964523
299 0.667478871502479
408 0.646172486169252
457 0.618118324618774
471 0.586740788800984
472 0.556390829685965
476 0.526581635498441
588 0.497873743728727
603 0.467592408216795
682 0.429209516531439
693 0.390304747540425
704 0.347783915505907
867 0.303292032166417
1027 0.251696168110927
1118 0.205275062987677
1123 0.150273968857432
1506 0.0616003899280402
1687 0.0290513584025576
};
\addlegendentry{Normalized Num References=0.822435}
\addplot [semithick, color2]
table {%
0 0.980248346311562
1 0.962291466990678
2 0.951784434897112
3 0.948967237065118
4 0.931717615204779
5 0.924548741435417
6 0.91715381630127
11 0.913327054576506
15 0.909406636215506
17 0.905299543546785
19 0.901156489697946
22 0.897007817473882
23 0.888677534481136
28 0.88439066724281
29 0.880108683450687
44 0.875831973542839
49 0.871478617412168
52 0.867112100554572
55 0.862729397521846
60 0.858178755587997
69 0.853582661316128
76 0.848845408419578
97 0.844059896567398
99 0.83917965883757
101 0.834283526609865
133 0.819637825237056
162 0.814552679723139
164 0.809371514428453
182 0.804084927350736
185 0.798764576232495
188 0.793277216303483
189 0.787804273685417
191 0.776400941891268
194 0.770154859872759
207 0.763947833521675
218.822219848633 0.763947833521675
220 0.750600275879393
248 0.711148783850015
265 0.695886598724667
282 0.678893563725852
290 0.65820935830983
299 0.636287875129712
408 0.613615978513617
457 0.583899008188848
471 0.550850705300666
472 0.519083110720351
476 0.488080623998354
588 0.458419238425898
603 0.427351148842507
682 0.388314035001464
693 0.349166349556309
704 0.306907603374183
867 0.263342756083928
1027 0.213771439699346
1118 0.170187422362313
1123 0.120071394495962
1506 0.0442882896332306
1687 0.0191086135481756
};
\addlegendentry{Normalized Num References=2.03227}
\addplot [semithick, color3]
table {%
0 0.977936034631872
1 0.957922555336831
2 0.946232588666769
3 0.943100805980338
4 0.923949095958445
5 0.916002017223023
6 0.907811989251511
11 0.903576838379039
15 0.899240213907844
17 0.894699470424455
19 0.890121438997765
22 0.885539695418616
23 0.876347415496639
28 0.87162092188376
29 0.866902519369991
44 0.862192640139968
49 0.857401147089941
52 0.852598014380719
55 0.847779955503734
60 0.842780341025958
69 0.837733974592478
76 0.832535986008205
97 0.827288530698248
99 0.821940831923501
101 0.816579414639529
133 0.800564220670182
162 0.795011460803589
164 0.789358070867897
182 0.783594065244563
185 0.777797774174539
188 0.771824320700399
189 0.76587143212589
191 0.753483849197866
194 0.746707756160915
207 0.739980474688574
218.822219848633 0.739980474688574
220 0.725536131797567
248 0.683022308288432
265 0.666649367398724
282 0.648469599972596
290 0.626413595254817
299 0.603127715278278
408 0.579144472353738
457 0.547867768287563
471 0.513306002450197
472 0.480314132945777
476 0.448346518842357
588 0.417985879692837
603 0.386434180949414
682 0.347175236027772
693 0.308272302902469
704 0.266856209438641
867 0.224864086273517
1027 0.178084499804654
1118 0.138000673077337
1123 0.0934242200690407
1506 0.0306217861480898
1687 0.0119606113874295
};
\addlegendentry{Normalized Num References=3.24211}
\addplot [semithick, color4]
table {%
0 0.961858360927832
1 0.927809699276369
2 0.908164184565737
3 0.902931546408935
4 0.871213473395695
5 0.858194097288522
6 0.844864239896766
11 0.838006147267218
15 0.831008441556018
17 0.82370818770502
19 0.816375800988839
22 0.809065469029088
23 0.794483490794293
28 0.787029767209294
29 0.779618697307535
44 0.772250843738628
49 0.764785942679293
52 0.757333951827129
55 0.749890075265924
60 0.742198858165201
69 0.734470021699249
76 0.726545052554495
97 0.718581869373749
99 0.710505084413213
101 0.702446679888806
133 0.678609055779926
162 0.670426136264323
164 0.662138435628654
182 0.65373386057641
185 0.645328404704501
188 0.636714600722214
189 0.628179587390855
191 0.610576433286837
194 0.601037758296656
207 0.591631201956585
218.822219848633 0.591631201956585
220 0.571648255086227
248 0.514541263034591
265 0.493234564061229
282 0.470028113085222
290 0.442516297612328
299 0.414241539788453
408 0.385956071298519
457 0.350358086823315
471 0.312742073493403
472 0.278547389405687
476 0.247037721387565
588 0.218617608827761
603 0.190665952874698
682 0.158189262485192
693 0.128591853247029
704 0.100000469970503
867 0.0741989065547301
1027 0.0494131139108274
1118 0.0316821004333011
1123 0.016051369942419
1506 0.00229695772513718
1687 0.00044619678407317
};
\addlegendentry{Normalized Num References=9.25}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Normalized_Number_of_Equations.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.045838210664452, ymax=1.03077426990349,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.981837338968587
1 0.965299273380288
2 0.955610829056458
3 0.953011642386453
4 0.937083157729712
5 0.930456322197009
6 0.923616153933704
11 0.920074714209882
15 0.916445351272037
17 0.912641810069862
19 0.908803545811007
22 0.904958640589382
23 0.897233935098036
28 0.893256417276635
29 0.889281867506072
44 0.885310645546776
49 0.881266634880452
52 0.877208750723389
55 0.873134155788561
60 0.868901649309773
69 0.86462501802282
76 0.860215082515805
97 0.855758193137953
99 0.851210969234366
101 0.846646777361542
133 0.83298096189431
162 0.828231422381181
164 0.823389723409004
182 0.818446915256671
185 0.813469874111822
188 0.808333780267039
189 0.803208306829974
191 0.792519640849486
194 0.786659617968428
207 0.780832413033166
218.822219848633 0.780832413033166
220 0.768288551844952
248 0.731105231309805
265 0.716676015686439
282 0.700580128709285
290 0.680943668757056
299 0.660077801909263
408 0.63843613511687
457 0.609970623157344
471 0.578175287386439
472 0.547465793255675
476 0.517348420174322
588 0.488388144160772
603 0.457890546568699
682 0.419312263100929
693 0.38030660015932
704 0.337798572822421
867 0.293473978748754
1027 0.242298919161744
1118 0.19650288456039
1123 0.14261999588511
1506 0.0570423671086514
1687 0.026349794388399
};
\addlegendentry{Normalized Number of Equations=0}
\addplot [semithick, color1]
table {%
0 0.981451201054514
1 0.964567937115231
2 0.954680142628517
3 0.952027839971293
4 0.935777253065702
5 0.92901815137022
6 0.922042542507509
11 0.918431414595828
15 0.914730942808554
17 0.91085321764833
19 0.906940443765346
22 0.903021255546991
23 0.895148391523478
28 0.891095152092484
29 0.887045324087931
44 0.882999274854366
49 0.878879465656164
52 0.874745930715322
55 0.870595786329565
60 0.866285242573232
69 0.861930218112072
76 0.857439929998798
97 0.85290233438644
99 0.848273291122821
101 0.843627508213279
133 0.829720623005827
162 0.824888442354627
164 0.819963110766801
182 0.814935564623442
185 0.809873856952106
188 0.80465108767149
189 0.799439827932115
191 0.788574564121579
194 0.782619053968314
207 0.77669784052056
218.822219848633 0.77669784052056
220 0.763954839762347
248 0.726207728519576
265 0.711570711144311
282 0.695250486672928
290 0.675351255126174
299 0.654219666040052
408 0.632317545370519
457 0.603533798561273
471 0.571417140935338
472 0.540433255553437
476 0.510082991971052
588 0.480934503439041
603 0.450278841030477
682 0.41156376094993
693 0.37249755984482
704 0.330021847485995
867 0.285853499149789
1027 0.235038771394775
1118 0.189759904709634
1123 0.136781991798279
1506 0.0536420334832995
1687 0.0243717504196838
};
\addlegendentry{Normalized Number of Equations=0.951846}
\addplot [semithick, color2]
table {%
0 0.980231869077648
1 0.962260300864582
2 0.951744804632958
3 0.94892535393844
4 0.931662092448369
5 0.924487629038565
6 0.9170869871285
11 0.913257286774661
15 0.909333871885641
17 0.905223655293153
19 0.901077466087031
22 0.896925670348345
23 0.888589164464373
28 0.884299120471205
29 0.880013981035059
44 0.875734136904367
49 0.871377608466037
52 0.867007928131017
55 0.862622068538599
60 0.858068168957917
69 0.85346880515481
76 0.848728204150443
97 0.843939332717473
99 0.839055692468677
101 0.834156170688154
133 0.8195004754121
162 0.814411911316387
164 0.809227290420172
182 0.803937206255421
185 0.798613365303285
188 0.793122437295759
189 0.787645967852045
191 0.776235390866006
194 0.769985400079415
207 0.763774531711243
218.822219848633 0.763774531711243
220 0.75041885669724
248 0.710944555926148
265 0.695674036581362
282 0.678672054519392
290 0.657977443405265
299 0.636045530671652
408 0.613363517607425
457 0.583634361050519
471 0.550574006652541
472 0.518796402613519
476 0.487785727599983
588 0.458118061076776
603 0.427045130017932
682 0.38800465113604
693 0.348856917982215
704 0.306602292862202
867 0.2630468499216
1027 0.213493715219154
1118 0.16993366998506
1123 0.119857133354447
1506 0.0441721222985059
1687 0.0190449981052445
};
\addlegendentry{Normalized Number of Equations=3.83365}
\addplot [semithick, color3]
table {%
0 0.978933246334273
1 0.959805527325392
2 0.948624512757663
3 0.945628011477212
4 0.927293635198055
5 0.91968063470928
6 0.911831740131842
11 0.907771725796363
15 0.903613533185254
17 0.899258638181326
19 0.894866959153727
22 0.890470685894974
23 0.881647372504118
28 0.877108951089793
29 0.872577177342316
44 0.868052465909375
49 0.863448190477851
52 0.858831550337307
55 0.854199369788904
60 0.849391366299573
69 0.84453708114878
76 0.839535548212679
97 0.834484970950305
99 0.829336405320698
101 0.824173095676301
133 0.808740407023454
162 0.803386333118638
164 0.797933474478953
182 0.792372086689112
185 0.78677766351119
188 0.781010254783029
189 0.775260672726465
191 0.763289592996622
194 0.756737534422183
207 0.75022998624408
218.822219848633 0.75022998624408
220 0.73624827263346
248 0.695021244254511
265 0.679112966913117
282 0.661428195736562
290 0.639942234303697
299 0.617220616815121
408 0.593776578157975
457 0.56313603919044
471 0.529183946461073
472 0.496676517205471
476 0.46508084799407
588 0.434978061015982
603 0.403588111153117
682 0.364365260634277
693 0.32529734921539
704 0.283455950142468
867 0.240727153511472
1027 0.192689619849677
1118 0.15106795484917
1123 0.104109411462278
1506 0.0359079210803903
1687 0.0146407612480069
};
\addlegendentry{Normalized Number of Equations=6.71546}
\addplot [semithick, color4]
table {%
0 0.971300686205388
1 0.945438743452239
2 0.930408549941105
3 0.926391494161234
4 0.901914961482737
5 0.891803507764634
6 0.881410912224993
11 0.876047986178514
15 0.870564508011871
17 0.864831572225037
19 0.859060539680606
22 0.853293888785502
23 0.8417518164943
28 0.835831446617225
29 0.829930974906033
44 0.824050927057058
49 0.818079038191861
52 0.8121028545185
55 0.806118411910835
60 0.799919424986186
69 0.793673840029286
76 0.787252593969477
97 0.780782637502258
99 0.774201955813928
101 0.767617495047109
133 0.748027643838879
162 0.741263236264578
164 0.734391036600663
182 0.727399820146905
185 0.720385251684046
188 0.713172956545543
189 0.706002416505079
191 0.691135539663129
194 0.683034680702428
207 0.675014335843871
218.822219848633 0.675014335843871
220 0.657868872093217
248 0.608013068852566
265 0.589060658106584
282 0.568182677149145
290 0.543092282860521
299 0.516893975837167
408 0.490232001069175
457 0.455966570410679
471 0.418791701992005
472 0.384010636103571
476 0.350997655656397
588 0.320301947101629
603 0.289116035821611
682 0.251389883435643
693 0.215270019067485
704 0.178322685403522
867 0.142613085459235
1027 0.105185451480638
1118 0.075407943131012
1123 0.0453206945509139
1506 0.0105692638561768
1687 0.00309872027045469
};
\addlegendentry{Normalized Number of Equations=20.75}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Normalized_Number_of_Graphs_Plots.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0339992683636842, ymax=1.0374398406152,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.979067670830468
1 0.960059488661003
2 0.948947220434673
3 0.945969000001648
4 0.927745144108263
5 0.920177354930402
6 0.912374649554265
11 0.908338357864758
15 0.904204340874614
17 0.899874633578872
19 0.895508218069267
22 0.891137096346293
23 0.882363841391678
28 0.877850948212442
29 0.873344515047876
44 0.868844954125412
49 0.86426611618737
52 0.859674823755874
55 0.855067916271596
60 0.850285974719172
69 0.8454578252809
76 0.840483033640144
97 0.835459265938562
99 0.830337828176229
101 0.82520151816129
133 0.809848286792137
162 0.804521339417323
164 0.799095872471433
182 0.793562175253833
185 0.787995354418486
188 0.782256134270884
189 0.776534381612371
191 0.76462036442204
194 0.758099028468603
207 0.751621633770715
218.822219848633 0.751621633770715
220 0.737703476327934
248 0.696653801232851
265 0.680809809264405
282 0.663193689987957
290 0.641787040809356
299 0.61914424954081
408 0.59577590464896
457 0.565225283783162
471 0.531360273139407
472 0.498923091102889
476 0.467382574638207
588 0.437319481796338
603 0.405956604122863
682 0.366745292913585
693 0.327661757786327
704 0.285769858183123
867 0.242948116208546
1027 0.194746726038435
1118 0.152920513866175
1123 0.105639431772189
1506 0.0366866140842446
1687 0.015045051318815
};
\addlegendentry{Normalized Number of Graphs/Plots=0}
\addplot [semithick, color1]
table {%
0 0.978954014480157
1 0.959844761412001
2 0.948674365765567
3 0.945680688119831
4 0.927363381544962
5 0.919757363299545
6 0.911915601628485
11 0.907859250589942
15 0.903704791122503
17 0.899353785434614
19 0.894966007312637
22 0.890573617550709
23 0.881758033023287
28 0.877223552899838
29 0.872695691343528
44 0.86817486262897
49 0.863574514087394
52 0.858961786841204
55 0.85433350752738
60 0.849529526899659
69 0.844679275846428
76 0.839681870320035
97 0.83463543083714
99 0.829491051940621
101 0.824331909060467
133 0.808911481721661
162 0.803561593420763
164 0.798112961095083
182 0.792555845519297
185 0.786965680722501
188 0.781202620584256
189 0.775457331468838
191 0.763495053389827
194 0.756947733198671
207 0.750444835305092
218.822219848633 0.750444835305092
220 0.736472922267078
248 0.695273233506837
265 0.679374862232954
282 0.661700667369082
290 0.640226920681802
299 0.617517438205484
408 0.594085046700839
457 0.563458334270391
471 0.529519618211267
472 0.497022963796213
476 0.465435736093924
588 0.435339003376516
603 0.403953152205991
682 0.364731977819941
693 0.325661546311311
704 0.283812234530507
867 0.241068974073789
1027 0.193006029406428
1118 0.151352713008322
1123 0.104344352780189
1506 0.0360271451026005
1687 0.0147025093171739
};
\addlegendentry{Normalized Number of Graphs/Plots=-0.0667937}
\addplot [semithick, color2]
table {%
0 0.980435327643425
1 0.962645169820078
2 0.952234222499763
3 0.949442601084097
4 0.932347846078177
5 0.925242447392735
6 0.917912446865586
11 0.914119061060896
15 0.910232677874815
17 0.906161069177142
19 0.902053631055247
22 0.897940441939673
23 0.889680856748845
28 0.885430083422758
29 0.881183955761984
44 0.876942860670879
49 0.872625554274131
52 0.868294988997885
55 0.863948161151238
60 0.859434545656862
69 0.854875615368433
76 0.850176422226639
97 0.845429103256718
99 0.84058754936768
101 0.83572995645054
133 0.821197903409874
162 0.816151639389673
164 0.811009779962385
182 0.805762974120141
185 0.8004823253179
188 0.795035561664269
189 0.789602749844723
191 0.778281871711331
194 0.772080280604891
207 0.765916990589815
218.822219848633 0.765916990589815
220 0.752661856384026
248 0.713470206632385
265 0.698303027927785
282 0.681412028125548
290 0.660846555684035
299 0.63904415703567
408 0.616487861210513
457 0.586910294076445
471 0.554000074348003
472 0.522347416248527
476 0.491439233833709
588 0.461850502812576
603 0.430838845807402
682 0.391841843024893
693 0.35269665529661
704 0.310393233861682
867 0.266723716375722
1027 0.216948111393364
1118 0.173093348775626
1123 0.122529543058006
1506 0.0456279984696451
1687 0.0198454950204174
};
\addlegendentry{Normalized Number of Graphs/Plots=0.833142}
\addplot [semithick, color3]
table {%
0 0.981813350033519
1 0.965253831125773
2 0.955552994125405
3 0.95295050503402
4 0.937001989912518
5 0.930366927063311
6 0.923518332698347
11 0.919972556962783
15 0.916338769239314
17 0.91253061148664
19 0.908687709978632
22 0.904838181175241
23 0.89710425255302
28 0.893122020230312
29 0.889142783086603
44 0.885166901355736
49 0.881118169940014
52 0.877055573731649
55 0.87297627254685
60 0.868738904297859
69 0.864457388501453
76 0.860042445797037
97 0.855580526562694
99 0.851028202780195
101 0.846458924596626
133 0.832778077061754
162 0.828023382981146
164 0.823176466834134
182 0.818228371747757
185 0.813246047301059
188 0.808104543919456
189 0.802973715543067
191 0.792274023101117
194 0.786408036475816
207 0.780574958953591
218.822219848633 0.780574958953591
220 0.768018653679008
248 0.730800068820627
265 0.716357841366491
282 0.700247897321809
290 0.680594957488306
299 0.659712407455811
408 0.638054367309321
457 0.60956881510783
471 0.577753194466848
472 0.547026321923821
476 0.516894137257121
588 0.487921823390211
603 0.457414028581755
682 0.418826752692305
693 0.379816817168192
704 0.337310236743505
867 0.292994779171286
1027 0.241841501580239
1118 0.196077159147665
1123 0.142250224466388
1506 0.0568250174178266
1687 0.026222383274981
};
\addlegendentry{Normalized Number of Graphs/Plots=1.73308}
\addplot [semithick, color4]
table {%
0 0.988738062934337
1 0.978414034176695
2 0.972334544780826
3 0.970699556856974
4 0.960642452893606
5 0.956439111733521
6 0.952088440636792
11 0.949831081088318
15 0.947514230793036
17 0.945082426048059
19 0.942624492075796
22 0.940158325281777
23 0.935191473650163
28 0.932627627709976
29 0.93006133387013
44 0.927492807861959
49 0.924872674949647
52 0.922238931387077
55 0.919589653478302
60 0.916832695324119
69 0.914041778340724
76 0.911158337850758
97 0.908238451924146
99 0.905253389433854
101 0.902251054528274
133 0.893224449399739
162 0.89007403532357
164 0.88685537744246
182 0.883562035561658
185 0.880238196628594
188 0.876799979550316
189 0.873360540282301
191 0.866160830996664
194 0.862197872573908
207 0.858245906619088
218.822219848633 0.858245906619088
220 0.849700308042623
248 0.824049876631176
265 0.81396240463886
282 0.802617734568443
290 0.788641813088392
299 0.773621015605197
408 0.757848756484396
457 0.736788591108001
471 0.712815519829496
472 0.689178001212094
476 0.665498798316325
588 0.642227213116623
603 0.61714248929904
682 0.584476237568093
693 0.550257173662505
704 0.511397714755807
867 0.468826900943159
1027 0.416478170511895
1118 0.365910055047927
1123 0.300171941767617
1506 0.170395224964149
1687 0.105730919710048
};
\addlegendentry{Normalized Number of Graphs/Plots=7.625}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Normalized_Number_of_Other_Figures.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0307640411935243, ymax=1.02844236086057,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.98029661531266
1 0.962382768954776
2 0.95190053488038
3 0.94908993758889
4 0.931880279235103
5 0.92472778362514
6 0.917349609644659
11 0.913531458808533
15 0.90961982113019
17 0.905521882598596
19 0.901388016545666
22 0.89724849757054
23 0.888936450816403
28 0.884658893336069
29 0.880386157605396
44 0.876118633152305
49 0.87177457426803
52 0.867417328957619
55 0.863043877379895
60 0.858502783368458
69 0.853916272053681
76 0.84918883263545
97 0.844413168111705
99 0.839542903798806
101 0.834656707218509
133 0.820040301961108
162 0.814965178180672
164 0.809794143417515
182 0.804517808777604
185 0.799207689127504
188 0.793730790375695
189 0.788268188304905
191 0.776886100228029
194 0.770651479756543
207 0.764455719647787
218.822219848633 0.764455719647787
220 0.751131966657562
248 0.711747374413242
265 0.696509639202625
282 0.679542855498233
290 0.658889186276436
299 0.636998315797429
408 0.614356120337308
457 0.584674940265603
471 0.551662050061761
472 0.519923888227229
476 0.488945502025166
588 0.459302629051202
603 0.428248844424742
682 0.389221745779909
693 0.350074360072117
704 0.307803712257659
867 0.264211482717093
1027 0.214587069872532
1118 0.170932931960793
1123 0.120701244947916
1506 0.0446303443782403
1687 0.0192961903222976
};
\addlegendentry{Normalized Number of Other Figures=0}
\addplot [semithick, color1]
table {%
0 0.980292098109677
1 0.962374224381135
2 0.951889669429128
3 0.949078454374656
4 0.931865055630661
5 0.92471102705628
6 0.917331285169753
11 0.913512328343351
15 0.909599868773178
17 0.905501073384174
19 0.901366347313475
22 0.897225971544426
23 0.888912217749021
28 0.884633788793543
29 0.880360187352278
44 0.876091803038386
49 0.871746873817199
52 0.867388760564257
55 0.86301444291337
60 0.858472455062734
69 0.853885046616151
76 0.849156688471765
97 0.844380102038805
99 0.839508903997612
101 0.834621777210101
133 0.820002629066172
162 0.81492656695597
164 0.809754583659083
182 0.804477289053111
185 0.799166211381786
188 0.793688333080263
189 0.788224762735003
191 0.776840685360765
194 0.770604991572864
207 0.764408176410004
218.822219848633 0.764408176410004
220 0.751082194084221
248 0.711691335841246
265 0.696451310274583
282 0.679482067248303
290 0.658825536952296
299 0.636931797819881
408 0.614286818652809
457 0.584602283399402
471 0.551586072265733
472 0.519845148992554
476 0.488864500186434
588 0.459219887578027
603 0.4281647565004
682 0.389136710615522
693 0.349989286720222
704 0.30771974188335
867 0.264130064277451
1027 0.214510609893549
1118 0.170863027511582
1123 0.120642162519583
1506 0.0445982225332867
1687 0.019278558725454
};
\addlegendentry{Normalized Number of Other Figures=0.0110787}
\addplot [semithick, color2]
table {%
0 0.980199091667092
1 0.962198304953737
2 0.951665972880017
3 0.948842041146079
4 0.931551650621884
5 0.924366069888565
6 0.916954058038884
11 0.913118513224658
15 0.909189138793907
17 0.905072709369747
19 0.900920284672999
22 0.896762277076807
23 0.888413395727617
28 0.884117034250133
29 0.879825619399974
44 0.875539542542445
49 0.871176705732861
52 0.866800734679114
55 0.862408598218345
60 0.857848220856357
69 0.853242355744459
76 0.848495097296051
97 0.843699545720679
99 0.838809140071377
101 0.833902878793775
133 0.819227313230565
162 0.814131952432445
164 0.808940461373387
182 0.803643424715237
185 0.798312645841471
188 0.792814624520118
189 0.787331143937337
191 0.775906164433043
194 0.769648403822916
207 0.763429898538707
218.822219848633 0.763429898538707
220 0.750058089084374
248 0.710538458786097
265 0.695251378805293
282 0.678231620148754
290 0.657516336994846
299 0.635563708182428
408 0.612861604811394
457 0.583108253924728
471 0.550023982001727
472 0.51822652367881
476 0.48719961856071
588 0.457519515853808
603 0.42643701682474
682 0.387389925170994
693 0.348242179488452
704 0.305995840079765
867 0.262459190738862
1027 0.212942309029791
1118 0.169430003661573
1123 0.119432038864069
1506 0.0439419353077293
1687 0.018919076638092
};
\addlegendentry{Normalized Number of Other Figures=0.238626}
\addplot [semithick, color3]
table {%
0 0.980105650773047
1 0.96202157934974
2 0.951441262970399
3 0.948604560305699
4 0.931236857848011
5 0.9240195980006
6 0.916575188994443
11 0.912722991875897
15 0.908776637759476
17 0.904642507546404
19 0.900472318087448
22 0.896296613649592
23 0.887912477868141
28 0.883598120486519
29 0.879288830216186
44 0.874985000177309
49 0.870604195388046
52 0.866210307312508
55 0.861800293965557
60 0.857221468238707
69 0.852597088519724
76 0.847830871625268
97 0.843016297803139
99 0.838106628000571
101 0.833181177220363
133 0.818449039968762
162 0.813334330533963
164 0.80812328274172
182 0.802806456065194
185 0.797455929760099
188 0.791937719889619
189 0.786434285838085
191 0.774968321130086
194 0.768688452213672
207 0.762448218406821
218.822219848633 0.762448218406821
220 0.749030508799055
248 0.709381967179188
265 0.694047809747409
282 0.676977530140619
290 0.656203516633553
299 0.634192056804731
408 0.61143292765055
457 0.58161094830119
471 0.548458901135614
472 0.516605258707713
476 0.485532511366325
588 0.455817379962892
603 0.424708063136493
682 0.385642710427781
693 0.346495527979151
704 0.304273447548556
867 0.260790998009552
1027 0.211378080390294
1118 0.168002253585453
1123 0.11822837195175
1506 0.0432922462829961
1687 0.0185646319576254
};
\addlegendentry{Normalized Number of Other Figures=0.466174}
\addplot [semithick, color4]
table {%
0 0.979780424409913
1 0.961406597552741
2 0.950659394028311
3 0.947778281656367
4 0.93014179911566
5 0.922814437892249
6 0.91525745263304
11 0.911347399064936
15 0.907342056975524
17 0.903146440113961
19 0.898914548514405
22 0.894677384650325
23 0.88617083429478
28 0.881794000264234
29 0.877422659043104
44 0.873057209815807
49 0.868614047971832
52 0.864157987508988
55 0.859685948967209
60 0.855043123704412
69 0.850354523435386
76 0.845522555772845
97 0.84064201956022
99 0.835665558575155
101 0.830673585707791
133 0.815745399606431
162 0.810563659584447
164 0.805284872122968
182 0.799899510150212
185 0.794480608798536
188 0.788892510050717
189 0.783320014730993
191 0.771712240179621
194 0.765355901937193
207 0.759040530914522
218.822219848633 0.759040530914522
220 0.745464161763916
248 0.705370535443042
265 0.689874053148717
282 0.672629726388295
290 0.65165360711888
299 0.629439975928031
408 0.606485201890275
457 0.576428304456941
471 0.543045040732033
472 0.511000610084266
476 0.479773181831016
588 0.449940977785189
603 0.418743552406779
682 0.379621371302033
693 0.340482961640598
704 0.298352554877696
867 0.255065791651916
1027 0.206021617357415
1118 0.16312502332997
1123 0.114131885111581
1506 0.0411045007929454
1687 0.0173817043543893
};
\addlegendentry{Normalized Number of Other Figures=1.25}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Normalized_Number_of_Proofs.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0489328927886795, ymax=1.03084004288334,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.981759454898246
1 0.965151741290569
2 0.955423065939339
3 0.952813158652828
4 0.936819651310601
5 0.930166109375437
6 0.923298590080907
11 0.919743075969465
15 0.916099350673815
17 0.912280824866805
19 0.908427509027181
22 0.904567596797531
23 0.896812955935987
28 0.892820136668795
29 0.888830373730212
44 0.884844028416613
49 0.880784696730133
52 0.87671152002548
55 0.872621651617203
60 0.868373367208776
69 0.864080884469968
76 0.859654699647759
97 0.855181487722224
99 0.850617714352315
101 0.846037017363101
133 0.832322424655095
162 0.827556159881077
164 0.82269753287278
182 0.817737570726217
185 0.812743387771071
188 0.807589742966272
189 0.802446896139594
191 0.791722457667828
194 0.785843087779983
207 0.779996832140532
218.822219848633 0.779996832140532
220 0.76741260424688
248 0.730114907800934
265 0.715643496560439
282 0.699502029138904
290 0.67981213969393
299 0.658892193011301
408 0.63719746080061
457 0.608667015770398
471 0.576805978427412
472 0.546040223547251
476 0.515874929000746
588 0.48687573794329
603 0.456345217091826
682 0.417737978883325
693 0.378718693924827
704 0.33621563827064
867 0.291920986824063
1027 0.240816943177868
1118 0.19512401926008
1123 0.141422931438646
1506 0.0563397016304804
1687 0.0259383641850292
};
\addlegendentry{Proofs=0}
\addplot [semithick, color1]
table {%
0 0.981422733412662
1 0.964514030613448
2 0.954611550079873
3 0.95195533499525
4 0.935681028258644
5 0.928912189276168
6 0.921926611228094
11 0.918310354600193
15 0.914604650058442
17 0.91072146641526
19 0.906803210672793
22 0.902878557861484
23 0.894994796428915
28 0.890935988440386
29 0.886880625130583
44 0.882829074400073
49 0.878703692965194
52 0.874564597331903
55 0.870408900393847
60 0.866092621978736
69 0.861731837473165
76 0.857235646156434
97 0.852692122204378
99 0.848057069714763
101 0.843405295247015
133 0.829480712735046
162 0.824642467196099
164 0.819710998994635
182 0.814677236217444
185 0.809609318273735
188 0.804380192553523
189 0.79916264279046
191 0.788284434394314
194 0.782321927321915
207 0.776393826935116
218.822219848633 0.776393826935116
220 0.763636243021017
248 0.725847890118808
265 0.711195690977883
282 0.694859089917954
290 0.674940695687278
299 0.653789753348605
408 0.631868691350292
457 0.603061847592702
471 0.570921936553643
472 0.5399182696477
476 0.509551299177837
588 0.480389399757556
603 0.44972259208459
682 0.410998090643197
693 0.371928112915668
704 0.329455533534454
867 0.285299465310466
1027 0.234512103963807
1118 0.18927193896523
1123 0.136361082294464
1506 0.0533994707822514
1687 0.0242319101265007
};
\addlegendentry{Proofs=0.0442025}
\addplot [semithick, color2]
table {%
0 0.978813292399645
1 0.959578931769263
2 0.948336599257107
3 0.945323794034096
4 0.926890863647942
5 0.919237554395974
6 0.91134748383272
11 0.907266323486045
15 0.903086582413513
17 0.898709238288819
19 0.894295044077825
22 0.889876356957265
23 0.881008438469444
28 0.876447272274142
29 0.871892922593198
44 0.867345806223046
49 0.862718871913707
52 0.858079654618667
55 0.85342496517044
60 0.848593752074767
69 0.843716193577905
76 0.838690850111675
97 0.833616403688429
99 0.82844368774573
101 0.823256344242454
133 0.807752940068855
162 0.802374728956172
164 0.796897499805709
182 0.791311478360027
185 0.785692502862167
188 0.77990002337135
189 0.774125693085252
191 0.76210387853202
194 0.755524509985449
207 0.748990161880116
218.822219848633 0.748990161880116
220 0.734951974647753
248 0.693567470961638
265 0.677602161724291
282 0.659856518543947
290 0.638300282730922
299 0.615508884424505
408 0.591997910514452
457 0.561277978249648
471 0.527249173794064
472 0.494680066722297
476 0.463036205518725
588 0.432899007104189
603 0.401485979717647
682 0.362254205183167
693 0.323201602892607
704 0.281406688757616
867 0.238762167565551
1027 0.190872075915065
1118 0.149433566648636
1123 0.102762641197474
1506 0.0352269311753048
1687 0.0142891288448293
};
\addlegendentry{Proofs=0.362055}
\addplot [semithick, color3]
table {%
0 0.975841851603255
1 0.953974031397048
2 0.941221172329148
3 0.93780719963317
4 0.91695363756191
5 0.908312505274967
6 0.899414740465892
11 0.894816631531084
15 0.890110497966936
17 0.885185189778827
19 0.880221866551225
22 0.875256973888066
23 0.865303441381169
28 0.860189423569107
29 0.855086817268617
44 0.849996088856184
49 0.844819888405189
52 0.839633902544404
55 0.834434620255564
60 0.829042417981207
69 0.823602908583893
76 0.818003255645298
97 0.81235371996271
99 0.80659980127718
101 0.800834731768592
133 0.783635517589196
162 0.777679917169292
164 0.771620491095009
182 0.765446796458456
185 0.759242920321998
188 0.752854070652052
189 0.746491940661015
191 0.733268016923652
194 0.726043251704407
207 0.718876758848045
218.822219848633 0.718876758848045
220 0.703510580864784
248 0.65845600036504
265 0.641175423310551
282 0.622035623423018
290 0.598884150936419
299 0.574526639377838
408 0.549534010104363
457 0.517090689745499
471 0.481446678313252
472 0.447636102127527
476 0.415087375005875
588 0.384380520184316
603 0.352695706244572
682 0.313619390161495
693 0.275314687357154
704 0.235045447460445
867 0.194827431094324
1027 0.150877129862459
1118 0.114087405237781
1123 0.0743938941180913
1506 0.0219059728007737
1687 0.00781729635751415
};
\addlegendentry{Proofs=0.679907}
\addplot [semithick, color4]
table {%
0 0.956512744772923
1 0.91790008172628
2 0.895712964705775
3 0.889814893955866
4 0.854168931982159
5 0.839590645425416
6 0.824697507976933
11 0.817048198177814
15 0.809252410440785
17 0.801129591093214
19 0.792981397082343
22 0.784868145808987
23 0.768716017674976
28 0.7604760422903
29 0.7522943002948
44 0.744171309954305
49 0.735952645412919
52 0.727759653458407
55 0.719587109129861
60 0.711155217302622
69 0.702694688538857
76 0.694032699190933
97 0.685342570239894
99 0.676542556631892
101 0.667776845182581
133 0.641931780550982
162 0.633089481217561
164 0.62414971000227
182 0.615100231954926
185 0.606066466370151
188 0.596826259300936
189 0.587688225097989
191 0.568897736571474
194 0.558747924100242
207 0.548761276103989
218.822219848633 0.548761276103989
220 0.527621827916152
248 0.467803557012733
265 0.445722606355366
282 0.421828131547824
290 0.393719570775437
299 0.365091603584786
408 0.336731824707346
457 0.301464153876786
471 0.264753008708529
472 0.231924681415005
476 0.202180612153814
588 0.175814499335755
603 0.150358608745003
682 0.121453538770365
693 0.0958415551965
704 0.0718937653136469
867 0.0511108289582698
1027 0.0321111094005419
1118 0.0193180800299947
1123 0.00887855037062146
1506 0.000961561189169234
1687 0.00014769519641222
};
\addlegendentry{Proofs=2.11111}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Normalized_Number_of_Tables.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0308136611062227, ymax=1.03157505536645,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.979807353180158
1 0.96145751091459
2 0.950724118288367
3 0.947846680670118
4 0.930232434948183
5 0.922914180717389
6 0.915366505938172
11 0.911461236825232
15 0.907460772413012
17 0.903270239461231
19 0.899043449191844
22 0.894811366189383
23 0.886314934648228
28 0.881943264310821
29 0.877577051161404
44 0.873216693884885
49 0.868778684512935
52 0.864327760801701
55 0.859860846382745
60 0.855223307851513
69 0.850540012052321
76 0.845713474703056
97 0.840838385711878
99 0.83586743979694
101 0.830880959173526
133 0.815968955745457
162 0.810792747403199
164 0.805519549439134
182 0.800139841881288
185 0.794726580969419
188 0.78914424674223
189 0.783577446865443
191 0.771981364649879
194 0.765631329830569
207 0.759322151331424
218.822219848633 0.759322151331424
220 0.74575885456532
248 0.705701869646096
265 0.690218737862128
282 0.672988716785082
290 0.652029196248312
299 0.629832152549613
408 0.606893411395241
457 0.576855733594964
471 0.543491340266823
472 0.511462427799144
476 0.480247521730916
588 0.450424727850826
603 0.419234292177414
682 0.380116423816505
693 0.340976891078286
704 0.298838473289734
867 0.255535099862568
1027 0.20645999776522
1118 0.163523485462776
1123 0.114465667073738
1506 0.0412813965769563
1687 0.0174767350970806
};
\addlegendentry{Normalized Number of Tables=0}
\addplot [semithick, color1]
table {%
0 0.979970207244389
1 0.961765441504642
2 0.951115599839387
3 0.948260394744328
4 0.930780698102972
5 0.923517555399188
6 0.916026228264693
11 0.912149916883627
15 0.908178975772271
17 0.904019215861289
19 0.899823305608276
22 0.895621980266444
23 0.887186808990995
28 0.882846402607593
29 0.878511239424815
44 0.874181715096648
49 0.869774906888074
52 0.865355090922478
55 0.8609192095717
60 0.856313690832147
69 0.851662524257706
76 0.846868880483815
97 0.842026789682504
99 0.837089255258791
101 0.83213605017812
133 0.817322105856517
162 0.81217942180219
164 0.806940101220791
182 0.801594667331061
185 0.796215598285866
188 0.790668211174536
189 0.785135942778753
191 0.77361076140025
194 0.767298955656369
207 0.761027337863904
218.822219848633 0.761027337863904
220 0.747543345950995
248 0.707708766558403
265 0.69230671901506
282 0.675163617943371
290 0.654305000835984
299 0.632208856567391
408 0.609367715315837
457 0.579447159353802
471 0.546197939747152
472 0.51426394611152
476 0.483125864220683
588 0.453361066487133
603 0.422214073870053
682 0.38312379214031
693 0.343978986900895
704 0.301793730657206
867 0.258391462353858
1027 0.209130830570087
1118 0.165953809759786
1123 0.116504948034465
1506 0.0423674238037812
1687 0.0180625585216949
};
\addlegendentry{Normalized Number of Tables=0.0626773}
\addplot [semithick, color2]
table {%
0 0.980458316032028
1 0.962688660071241
2 0.952289530309005
3 0.949501054809058
4 0.932425350828743
5 0.92532776174108
6 0.918005749887354
11 0.914216471131259
15 0.91033427632835
17 0.906267034532875
19 0.902163979767132
22 0.898055157927815
23 0.889804274987809
28 0.885557944876633
29 0.881316231423195
44 0.877079521095914
49 0.872766653281356
52 0.868440514780634
55 0.864098104584728
60 0.859589048806448
69 0.855034695485153
76 0.850340189961228
97 0.845597575349352
99 0.840760786649601
101 0.835907941484008
133 0.821389891262257
162 0.816348418686125
164 0.811211403421391
182 0.805969500770062
185 0.800693745886881
188 0.795251986829137
189 0.789824122715355
191 0.77851341184711
194 0.772317307790555
207 0.766159412424116
218.822219848633 0.766159412424116
220 0.752915680422292
248 0.713756105548509
265 0.698600662170433
282 0.681722271303841
290 0.661171479206382
299 0.639383814427235
408 0.616841833008259
457 0.58728154675825
471 0.554388472263009
472 0.522750117049859
476 0.491853705341532
588 0.462274082690006
603 0.431269554167567
682 0.392277728644813
693 0.353133098073049
704 0.31082445159292
867 0.267142328312924
1027 0.217341869118
1118 0.173453986945553
1123 0.1228351802403
1506 0.0457954638902428
1687 0.0199380207093856
};
\addlegendentry{Normalized Number of Tables=0.253602}
\addplot [semithick, color3]
table {%
0 0.980934646051229
1 0.963590010802177
2 0.953435964715961
3 0.950712744404966
4 0.934032326127454
5 0.927096834828228
6 0.919940673958727
11 0.916236675265629
15 0.912441459770052
17 0.908464915880689
19 0.904452912565581
22 0.900434820107724
23 0.892364761157702
28 0.888210775602603
29 0.8840608168523
44 0.879915262271219
49 0.875694682528964
52 0.871460600360873
55 0.867210070672827
60 0.862795865005459
69 0.858336736107739
76 0.853739773478331
97 0.849095067084843
99 0.844357470340853
101 0.839603472241068
133 0.825377066411054
162 0.820435426656891
164 0.815399363520431
182 0.810259665052028
185 0.805085943616868
188 0.799748549399758
189 0.794423888135143
191 0.7833253324707
194 0.777243769839166
207 0.771198519743447
218.822219848633 0.771198519743447
220 0.758192988102447
248 0.719704390488397
265 0.704794824024789
282 0.688180881996503
290 0.667938379312188
299 0.646460627431566
408 0.624220310453061
457 0.595025154653728
471 0.562495735183996
472 0.531162322229777
476 0.500518619212577
588 0.471136523834711
603 0.440289241924752
682 0.401417039966703
693 0.362296557221517
704 0.31989318785452
867 0.275963257439304
1027 0.225661307913415
1118 0.181096010250594
1123 0.129340827874684
1506 0.0494061761863747
1687 0.0219547717199159
};
\addlegendentry{Normalized Number of Tables=0.444526}
\addplot [semithick, color4]
table {%
0 0.983284659163148
1 0.968042836680281
2 0.959104036541607
3 0.956704725945577
4 0.941989587685683
5 0.935861644892205
6 0.929532749947311
11 0.926254539236323
15 0.922893888196295
17 0.919370806722274
19 0.915814366174428
22 0.912250561859569
23 0.905086924928522
28 0.901396375322066
29 0.897707260245445
44 0.894019910395023
49 0.890263608670325
52 0.886493027856341
55 0.882705508756709
60 0.878769699359042
69 0.874791293086632
76 0.87068722187196
97 0.866537735120177
99 0.862302354120746
101 0.858049339941309
133 0.845304170347473
162 0.840870677916236
164 0.83634905499404
182 0.831730802336706
185 0.827078299197993
188 0.82227471557719
189 0.817478618989568
191 0.807468901214688
194 0.801976512367541
207 0.796511621261434
218.822219848633 0.796511621261434
220 0.784736531124253
248 0.749740134786681
265 0.736121387281438
282 0.720903538497119
290 0.702300100110689
299 0.682484592654012
408 0.661879057759849
457 0.634690439475112
471 0.604200295470775
472 0.574623236545313
476 0.545486655587329
588 0.517340665861532
603 0.487554982103548
682 0.449646541296722
693 0.411031597084396
704 0.36858349396345
867 0.32385965746907
1027 0.271535312444265
1118 0.223952194649651
1123 0.166783199314923
1506 0.0718045856543331
1687 0.0352928694249794
};
\addlegendentry{Normalized Number of Tables=1.46154}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Number_of_Authors.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0381524990920644, ymax=1.03006638968331,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.981510985648066
1 0.964681150306684
2 0.954824202681224
3 0.952180118034391
4 0.935979356891576
5 0.929240710583973
6 0.922286045069502
11 0.918685691931706
15 0.914996213719954
17 0.911129956623321
19 0.907228700179277
22 0.903320993387972
23 0.895471026259688
28 0.891429487526145
29 0.887391290638304
44 0.883356801771607
49 0.879248701886206
52 0.875126852304968
55 0.870988376482423
60 0.866689884312108
69 0.862346965129356
76 0.85786908352053
97 0.853343947617842
99 0.848727534457718
101 0.844094344919942
133 0.830224659261064
162 0.825405227802777
164 0.82049279664935
182 0.8154783196464
185 0.81042966824273
188 0.805220263057847
189 0.800022228320087
191 0.789184182723704
194 0.783243385815153
207 0.777336655070924
218.822219848633 0.777336655070924
220 0.76462432405299
248 0.726963968125457
265 0.712358895424589
282 0.69607313565954
290 0.676214240976331
299 0.655123400944744
408 0.633261174687261
457 0.604526095795766
471 0.572458466219112
472 0.541516322808449
476 0.511201350727688
588 0.482081232611624
603 0.451449201512934
682 0.412754201220965
693 0.373696235043488
704 0.331214274550163
867 0.287020471977643
1027 0.236148623506482
1118 0.190788729092194
1123 0.137670133427461
1506 0.0541550063316154
1687 0.0246680466916191
};
\addlegendentry{Number of Authors=1}
\addplot [semithick, color1]
table {%
0 0.980859938365636
1 0.963448615964624
2 0.953256103352393
3 0.950522639527312
4 0.933780156465792
5 0.926819206466277
6 0.919636992855966
11 0.915919596085077
15 0.91211071423924
17 0.908119918297997
19 0.904093605887468
22 0.90006125344289
23 0.89196276971213
28 0.887794265576611
29 0.883629879342518
44 0.879469989810975
49 0.875234895351462
52 0.870986333180563
55 0.866721349390656
60 0.862292220588561
69 0.857818107715665
76 0.853205794227107
97 0.848545677341331
99 0.84379246581758
101 0.83902290495088
133 0.824750568052252
162 0.819793200742819
164 0.814741231086468
182 0.809585426059172
185 0.804395622133999
188 0.799041774945054
189 0.793700840824614
191 0.782568822930814
194 0.776469188445562
207 0.770406161546172
218.822219848633 0.770406161546172
220 0.757363024904212
248 0.718768384738737
265 0.703819911039834
282 0.687164089278082
290 0.666872714178896
299 0.645345769830603
408 0.623057497622679
457 0.593804178518614
471 0.56121665691383
472 0.529834326318458
476 0.499149867182219
588 0.469735671365865
603 0.438862510634515
682 0.399969970502668
693 0.360844088287615
704 0.318453838449874
867 0.274561050156587
1027 0.224336004488772
1118 0.179875790179271
1123 0.128298363778134
1506 0.0488217160092889
1687 0.0216255417979347
};
\addlegendentry{Number of Authors=2}
\addplot [semithick, color2]
table {%
0 0.980186198197877
1 0.962173918490739
2 0.951634964335215
3 0.948809270093614
4 0.931508209305688
5 0.924318256102722
6 0.91690177251848
11 0.91306392914624
15 0.909132210922981
17 0.905013338119408
19 0.900858461161094
22 0.896698010627135
23 0.888344262467172
28 0.884045416604744
29 0.879751533946134
44 0.875463006099122
49 0.871097688586513
52 0.866719243805319
55 0.862324639097886
60 0.857761714521055
69 0.853153292980862
76 0.848403416749381
97 0.843605238507524
99 0.838712172711417
101 0.833803261516764
133 0.819119883381848
162 0.814021850361245
164 0.808827658249047
182 0.803527888222806
185 0.798194381765248
188 0.792693571827749
189 0.787207334994389
191 0.775776693701348
194 0.769515878800735
207 0.763294371551867
218.822219848633 0.763294371551867
220 0.749916220149609
248 0.710378774451819
265 0.69508518675675
282 0.678058443216659
290 0.657335038455505
299 0.63537427195671
408 0.612664278121343
457 0.582901427240819
471 0.549807767416669
472 0.518002519919015
476 0.486969251762111
588 0.457284278310437
603 0.426198038509337
682 0.387148375173199
693 0.348000654546758
704 0.305757606414184
867 0.262228381064238
1027 0.212725790871347
1118 0.169232283966192
1123 0.119265231380135
1506 0.0438517149010975
1687 0.0188697709284963
};
\addlegendentry{Number of Authors=3}
\addplot [semithick, color3]
table {%
0 0.979488990903227
1 0.960855676536848
2 0.949959091285959
3 0.94703823672585
4 0.929161308831024
5 0.921735496849996
6 0.914077875134448
11 0.910116112325437
15 0.906058057508148
17 0.90180750357628
19 0.897520491243074
22 0.8932284324462
23 0.884612569897541
28 0.880179960563053
29 0.875753233846544
44 0.871332794307439
49 0.866833993778227
52 0.862322469709404
55 0.857795109311427
60 0.85309521235974
69 0.848349354893498
76 0.843458777991567
97 0.838519456616102
99 0.833483485102655
101 0.82843225500378
133 0.81332951196061
162 0.808088118575218
164 0.802749062302294
182 0.797302739991684
185 0.791823037653349
188 0.786172809598062
189 0.78053893887519
191 0.768805195430705
194 0.7623809641142
207 0.755998907081514
218.822219848633 0.755998907081514
220 0.742281807079323
248 0.701794066382975
265 0.686154133628609
282 0.668756195936585
290 0.64760199550964
299 0.625210595078691
408 0.602084215746844
457 0.571821968407467
471 0.538237620460473
472 0.506028434881787
476 0.474668743181251
588 0.444737928219349
603 0.413468334622119
682 0.374303935598714
693 0.335182168766076
704 0.293143198063882
867 0.250040758799268
1027 0.201335678979291
1118 0.158873652714983
1123 0.110580675449761
1506 0.0392375892522609
1687 0.0163855636651641
};
\addlegendentry{Number of Authors=4}
\addplot [semithick, color4]
table {%
0 0.977248441357153
1 0.956625252315276
2 0.944585416144888
3 0.941360696128503
4 0.921648033576951
5 0.913471951076351
6 0.905048258192168
11 0.900693215014717
15 0.896234492429171
17 0.891566630311911
19 0.886861192379556
22 0.882152702785233
23 0.872708454133326
28 0.867853616576531
29 0.863007917555222
44 0.858171800892947
49 0.853252737500616
52 0.84832259425303
55 0.843378009735115
60 0.838248038402223
69 0.833071068945171
76 0.82773958109579
97 0.822358420409095
99 0.816875569044536
101 0.811379781263927
133 0.794970008758275
162 0.789282846595825
164 0.783493905056418
182 0.777593041162371
185 0.771660505007295
188 0.765548100374585
189 0.759458222468824
191 0.74679036949325
194 0.739863737464432
207 0.732988961303747
218.822219848633 0.732988961303747
220 0.718234606963934
248 0.674862746066554
265 0.658181765045996
282 0.639675104817033
290 0.617244503444455
299 0.593590165722177
408 0.56925752772287
457 0.537573082348091
471 0.502627178323832
472 0.469337726476682
476 0.43715046102657
588 0.406648097990378
603 0.375023174767977
682 0.335787524163026
693 0.297045643259688
704 0.255970977795819
867 0.214530677770178
1027 0.168656132993939
1118 0.129648051207229
1123 0.086696837593134
1506 0.0274348563342659
1687 0.0104029049431799
};
\addlegendentry{Number of Authors=7}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Pages.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.667252924333333,0.779176457,0.992959213}
\definecolor{color2}{rgb}{0.968203399,0.7208441,0.612292991333333}
\definecolor{color3}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0433711815979886, ymax=1.03008618022322,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.981292663776802
1 0.964267748387234
2 0.95429818575221
3 0.951624100760101
4 0.935241464177059
5 0.928428159477137
6 0.921397059882633
11 0.917757385645678
15 0.914027789359049
17 0.91011968432085
19 0.906176401478611
22 0.902226801432552
23 0.894293293747259
28 0.890209067158848
29 0.886128438163816
44 0.882051777197631
49 0.877900963822419
52 0.873736490129458
55 0.869555453489981
60 0.865213005598412
69 0.860825937112773
76 0.856302809978462
97 0.851732236987254
99 0.847069767936582
101 0.842390659084617
133 0.828385348281624
162 0.823519440423526
164 0.818559984567394
182 0.813497871081426
185 0.808401633393374
188 0.803143523455737
189 0.7978972944332
191 0.786960072258909
194 0.780965670528887
207 0.775006179649525
218.822219848633 0.775006179649525
220 0.76218213576499
248 0.724205910713179
265 0.709484585890062
282 0.693073442036884
290 0.673067857507866
299 0.651828900785015
408 0.62982174707117
457 0.600910004842208
471 0.568664603060725
472 0.537571328515633
476 0.507128823633947
588 0.477906452084722
603 0.447189597058583
682 0.408423191595327
693 0.369337136973564
704 0.326880156815935
867 0.282781493342519
1027 0.232120524583203
1118 0.187058144413041
1123 0.134454197831712
1506 0.0523049857001508
1687 0.0236030637311008
};
\addlegendentry{Pages=4}
\addplot [semithick, color1]
table {%
0 0.980241618609994
1 0.962278741713918
2 0.951768253628446
3 0.948950135926869
4 0.931694944818142
5 0.924523788705723
6 0.917126529307012
11 0.91329856768203
15 0.909376925776674
17 0.90526855754216
19 0.901124223455729
22 0.896974275826415
23 0.888641451869317
28 0.884353287476167
29 0.88007001514576
44 0.875792025442907
49 0.871437373962381
52 0.867069565356805
55 0.862685573397003
60 0.858133601254796
69 0.853536171917514
76 0.848797551865457
97 0.844010668168271
99 0.839129041055281
101 0.834231524734042
133 0.81958174241045
162 0.814495200928409
164 0.809312624542971
182 0.804024609427939
185 0.798702833228031
188 0.793214016259436
189 0.787739633440885
191 0.776333343007374
194 0.770085664795642
207 0.763877069500963
218.822219848633 0.763877069500963
220 0.750526196981211
248 0.711065390335548
265 0.695799801583031
282 0.67880311260342
290 0.658114657391757
299 0.636188914536898
408 0.613512885968884
457 0.583790938052569
471 0.550737712222132
472 0.518966028430657
476 0.487960196027516
588 0.458296243557147
603 0.427226174625036
682 0.388187683527253
693 0.349039975251015
704 0.306782908134281
867 0.263221897167286
1027 0.213658000952121
1118 0.170083769319596
1123 0.119983865267762
1506 0.0442408215569491
1687 0.0190826136826579
};
\addlegendentry{Pages=15}
\addplot [semithick, color2]
table {%
0 0.979235509260899
1 0.960376622601557
2 0.949350235528971
3 0.946394854991255
4 0.92830910624544
5 0.920797825831757
6 0.913052859172236
11 0.909046225026509
15 0.904942434085888
17 0.900644220627392
19 0.896309396250787
22 0.891969728165314
23 0.883259082247986
28 0.878778121752266
29 0.874303389300514
44 0.869835294080316
49 0.865288283743892
52 0.860728709485728
55 0.856153429718039
60 0.851404106252708
69 0.846608670506752
76 0.841667354018872
97 0.836677150516511
99 0.831589679198434
101 0.826487178885851
133 0.811233469188453
162 0.805940506463821
164 0.800549360777215
182 0.795050363929348
185 0.78951813765137
188 0.783814251842227
189 0.778127388428455
191 0.766284926217297
194 0.759802125325933
207 0.753362558714289
218.822219848633 0.753362558714289
220 0.739524157161188
248 0.698697231532911
265 0.682934060538165
282 0.665404308414981
290 0.644097521198109
299 0.621554085382634
408 0.598281269387089
457 0.56784433122798
471 0.534089715877791
472 0.501741929982462
476 0.470271991977962
588 0.440260154757052
603 0.408932894094106
682 0.369738301541775
693 0.330637565355932
704 0.288685015856508
867 0.24574949507183
1027 0.197345618978019
1118 0.155265122107904
1123 0.107581069643096
1506 0.0376824581968652
1687 0.015565461396068
};
\addlegendentry{Pages=25}
\addplot [semithick, color3]
table {%
0 0.974044090916066
1 0.950590661748826
2 0.936931752437212
3 0.933277587294153
4 0.910978757517993
5 0.901749897344696
6 0.892253866046101
11 0.887349361245143
15 0.882331601100167
17 0.877082295294677
19 0.871794701246279
22 0.866507683991878
23 0.855915183405506
28 0.850476435899838
29 0.845052253947236
44 0.839643130041575
49 0.834145692462039
52 0.828640408613915
55 0.823123582940089
60 0.817404792383128
69 0.811638670533241
76 0.805705788461242
97 0.799723157898543
99 0.793633213986491
101 0.78753475246996
133 0.769360665382735
162 0.763074468373467
164 0.756682406879168
182 0.750173695725445
185 0.743637151575896
188 0.736909923462209
189 0.730215106521813
191 0.716313480705959
194 0.708726419461789
207 0.701206174663141
218.822219848633 0.701206174663141
220 0.685100608236733
248 0.638032938023928
265 0.620043713083902
282 0.600161691580395
290 0.57617413638853
299 0.551012423787941
408 0.525278153478196
457 0.492004116922
471 0.455628957321254
472 0.421311920154487
476 0.3884597520043
588 0.357644092002408
603 0.326041366249363
682 0.287362492196794
693 0.249799021061927
704 0.210734038693457
867 0.17222153669819
1027 0.130824475959415
1118 0.0968613290002693
1123 0.0611572024116784
1506 0.0164223640668558
1687 0.00542233484843003
};
\addlegendentry{Pages=70}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Paper_Readability_Excellent.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0491468630921208, ymax=1.0320895770495,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.982942466133972
1 0.967393832026623
2 0.958277443866246
3 0.955830763897126
4 0.940827889104605
5 0.93458154472553
6 0.928131252037121
11 0.924790516418549
15 0.921366021525916
17 0.91777628690056
19 0.914152850168861
22 0.910522202397717
23 0.903225089951123
28 0.899466241511052
29 0.895709171731215
44 0.891954218263321
49 0.888129377576196
52 0.884290332384803
55 0.880434380787495
60 0.87642782156849
69 0.872378276316893
76 0.86820121756646
97 0.863978348918585
99 0.859668497621725
101 0.855341142929746
133 0.842375855133971
162 0.837866736251452
164 0.833268489190322
182 0.828572504786041
185 0.823842237816235
188 0.818958941643505
189 0.814083844394953
191 0.803911154337238
194 0.798330445921778
207 0.792778460643888
218.822219848633 0.792778460643888
220 0.780818390524566
248 0.745294307602155
265 0.731479379043467
282 0.716048560907248
290 0.697193922810655
299 0.677122196721568
408 0.65626299359544
457 0.628760248888296
471 0.5979468183224
472 0.568086815915128
476 0.538702525370283
588 0.510348001557567
603 0.480376360862573
682 0.442286240748051
693 0.403554463011273
704 0.361064943103777
867 0.316407127271701
1027 0.264323301519869
1118 0.217138454390319
1123 0.160727651022235
1506 0.068003767875986
1687 0.0329380812508915
};
\addlegendentry{Paper Readability:Excellent=0}
\addplot [semithick, color1]
table {%
0 0.92619316205542
1 0.862663378770722
2 0.827020117248067
3 0.817651445815215
4 0.761988618597332
5 0.739700562189351
6 0.717218873641983
11 0.705785484535403
15 0.694212678436635
17 0.682240022436141
19 0.670318002567134
22 0.658534963733005
23 0.635338883071013
28 0.623640314284254
29 0.612114928337384
44 0.600761787355011
49 0.589365942539182
52 0.578097092798638
55 0.566947561792871
60 0.555539974526853
69 0.544191713886068
76 0.532675341673026
97 0.521225726643043
99 0.509738030752077
101 0.498402232439406
133 0.465605484543088
162 0.454600794089109
164 0.443587429941641
182 0.432554711071373
185 0.421657816246696
188 0.410632992917911
189 0.399851014868318
191 0.378060205099941
194 0.366503797607408
207 0.355280634549257
218.822219848633 0.355280634549257
220 0.332009618056322
248 0.269792933573891
265 0.248209513347235
282 0.225711189451703
290 0.200404461577928
299 0.175942184741852
408 0.153041840815315
457 0.126459496154714
471 0.101088019695871
472 0.0804548904690932
476 0.0634980619199246
588 0.0499011562933215
603 0.0381041950516785
682 0.0263682968524539
693 0.0175270261161273
704 0.0106754188435515
867 0.0059272622787449
1027 0.00265922067252283
1118 0.0011070727993446
1123 0.000289703264075055
1506 6.26900844499665e-06
1687 2.4782340739056e-07
};
\addlegendentry{Paper Readability:Excellent=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Paper_Readability_Good.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.048918884950225, ymax=1.03432201897193,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.985083796066374
1 0.971458530705825
2 0.96345697871116
3 0.961307865886885
4 0.948114359579461
5 0.942613506638428
6 0.936928163332784
11 0.93398164743363
15 0.930959858447932
17 0.927790735699037
19 0.924590269340668
22 0.921381823952623
23 0.914928378183072
28 0.91160154376494
29 0.90827452588152
44 0.904947617969664
49 0.901556967827217
52 0.898151867877042
55 0.894729889828907
60 0.891172245705267
69 0.887574340953026
76 0.883860930058977
97 0.880104496296019
99 0.876268292134059
101 0.872414059942206
133 0.86085147945948
162 0.856824938717713
164 0.852715984801288
182 0.848516732400219
185 0.844283779314928
188 0.839910659340391
189 0.835541590559879
191 0.826414124179931
194 0.821400625195042
207 0.816408529383735
218.822219848633 0.816408529383735
220 0.805639495605723
248 0.773528483825712
265 0.760988980453043
282 0.746947280720517
290 0.729737857001303
299 0.711352694587725
408 0.692173001593393
457 0.666766107982253
471 0.638132994987502
472 0.610207233280413
476 0.582544487935462
588 0.555669653574814
603 0.527055679626479
682 0.490361451076169
693 0.452636192254341
704 0.410718020075871
867 0.36597984902351
1027 0.312770758620912
1118 0.263408033750094
1123 0.202538474964701
1506 0.0955430330266558
1687 0.050720781193632
};
\addlegendentry{Paper Readability_Good=0}
\addplot [semithick, color1]
table {%
0 0.960237861742329
1 0.924800237825249
2 0.904378825722505
3 0.898942737837857
4 0.866020946669111
5 0.852522410101629
6 0.838711163246343
11 0.83160907096493
15 0.824364995752549
17 0.816810539354562
19 0.809225752953222
22 0.801666720450156
23 0.786597526454339
28 0.778899374539476
29 0.771248408534552
44 0.763645183158364
49 0.755945017306521
52 0.748261418341735
55 0.740589458061544
60 0.732666046836009
69 0.724707466212969
76 0.716550692986799
97 0.708358472950115
99 0.700053404077453
101 0.691771313800407
133 0.66729629105336
162 0.658903093331469
164 0.650406948662335
182 0.641795698165926
185 0.633188345037776
188 0.62437268192739
189 0.615642754810369
191 0.597653911846603
194 0.587915592144768
207 0.578318716582335
218.822219848633 0.578318716582335
220 0.557953539244421
248 0.49992797928026
265 0.478348439031108
282 0.454890834522601
290 0.42714647893821
299 0.398710651996974
408 0.370348199925006
457 0.33478213878718
471 0.297370364947666
472 0.263529976266914
476 0.232505699844894
588 0.204669916906586
603 0.177445883599878
682 0.146033827669867
693 0.11764923848735
704 0.0904986956959957
867 0.0662854419532574
1027 0.0433718024177286
1118 0.0272778128553487
1123 0.0134184839439292
1506 0.00176495281391844
1687 0.000319337955327282
};
\addlegendentry{Paper Readability_Good=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Paper_Readability_Low.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0478849433825904, ymax=1.04062241592959,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.968047409823729
1 0.939346778348057
2 0.922708182500754
3 0.91826647739678
4 0.891250750738813
5 0.880114839707876
6 0.868684454149245
11 0.862792053653507
15 0.856771495025662
17 0.850481716265232
19 0.844154990560749
22 0.837837957916945
23 0.825209084026358
28 0.818738972621851
29 0.812295858611581
44 0.805880295092521
49 0.799369922965917
52 0.792860348113891
55 0.786347305632645
60 0.779606640403606
69 0.772821389376168
76 0.76585171029661
97 0.758835782186756
99 0.751706653673934
101 0.744580415641969
133 0.723420526027718
162 0.71612871533004
164 0.708728555528677
182 0.701208418553511
185 0.693671527844816
188 0.685930999626816
189 0.678244220433432
191 0.662335746021894
194 0.653683855382515
207 0.64512959441988
218.822219848633 0.64512959441988
220 0.626882161404316
248 0.574137646976485
265 0.554215365985644
282 0.532354402746628
290 0.506205182622032
299 0.479049586825096
408 0.451575830140643
457 0.416520434862147
471 0.378831294744237
472 0.343916143262348
476 0.311111143055591
588 0.28092583127606
603 0.250598562388723
682 0.214416259112923
693 0.180356569459101
704 0.146195135937584
867 0.113947347955095
1027 0.0811462430535098
1118 0.0559856270079557
1123 0.0317306654678401
1506 0.00625721754467502
1687 0.00159266385887227
};
\addlegendentry{Paper Readability_Low=0}
\addplot [semithick, color1]
table {%
0 0.991144808688125
1 0.983008050979912
2 0.978207958685807
3 0.976915947525854
4 0.968958242667155
5 0.965627048012825
6 0.962175781215207
11 0.960383747033585
15 0.958543534403403
17 0.956610977209888
19 0.954656570082818
22 0.952694516926396
23 0.948739590732982
28 0.946696328363013
29 0.944649907294017
44 0.942600492193035
49 0.940508644514309
52 0.938404648005952
55 0.936286940051632
60 0.934081766521387
69 0.931847980446896
76 0.929538602386236
97 0.92719843556523
99 0.92480436237598
101 0.922394726427486
133 0.915139688996469
162 0.912603878185262
164 0.910011146458638
182 0.907356162744512
185 0.904674438532845
188 0.901898144012263
189 0.899118523410149
191 0.893292375159877
194 0.8900810370927
207 0.886875449795731
218.822219848633 0.886875449795731
220 0.879932932803741
248 0.859003446306843
265 0.85073441502957
282 0.841408483717683
290 0.82988050741646
299 0.81744165330827
408 0.804324565615914
457 0.786717922813272
471 0.766543926923309
472 0.746509190330235
476 0.726290646267756
588 0.706269112832754
603 0.684512324061512
682 0.655892470162498
693 0.625541075612772
704 0.590577058721369
867 0.551611000387144
1027 0.502632430861229
1118 0.454046499847461
1123 0.38864916613167
1506 0.249133791945266
1687 0.171264219116551
};
\addlegendentry{Paper Readability_Low=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Paper_Readability_Ok.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0319851727709589, ymax=1.0309029498056,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.979471592176009
1 0.960822791079333
2 0.949917292593383
3 0.946994066991706
4 0.929102796549409
5 0.921671113296572
6 0.91400749077775
11 0.910042644951288
15 0.905981447520144
17 0.901727618618958
19 0.89743732063312
22 0.893141989911668
23 0.884519612799951
28 0.880083679911164
29 0.875653653160657
44 0.871229937426938
49 0.866727822377091
52 0.862212994525842
55 0.857682339101316
60 0.852979043234281
69 0.848229776151172
76 0.843335709486091
97 0.83839288825285
99 0.833353374092307
101 0.828298616829991
133 0.813185486085536
162 0.807940543657864
164 0.802597902193623
182 0.797147954044503
185 0.791664635848888
188 0.786010713473971
189 0.780373193804255
191 0.768631962903333
194 0.762203697119029
207 0.75581767807622
218.822219848633 0.75581767807622
220 0.742092219334106
248 0.701581090345626
265 0.685932653225223
282 0.668525614773073
290 0.647360872651699
299 0.624958960094931
408 0.601822445919393
457 0.571548091980266
471 0.537951920009921
472 0.505733082057991
476 0.47436568150021
588 0.444429165056466
603 0.413155462668058
682 0.373988798824213
693 0.334868282606506
704 0.292835041368711
867 0.24974386609257
1027 0.201059278273563
1118 0.158623338163551
1123 0.110372163458365
1506 0.0391288378103805
1687 0.0163279237097938
};
\addlegendentry{Paper Readability_Ok=0}
\addplot [semithick, color1]
table {%
0 0.982589853324848
1 0.966725284197818
2 0.957426125992826
3 0.954930706998393
4 0.939631893167107
5 0.933263831909266
6 0.926688779737702
11 0.923283802838848
15 0.919793722243658
17 0.916135527677332
19 0.912443290874431
22 0.908744012218548
23 0.901309892595166
28 0.897480957879831
29 0.893654168432892
44 0.889829869021343
49 0.885934736898862
52 0.882025490998245
55 0.878099385804203
60 0.874020312772447
69 0.869897870865348
76 0.865646038189809
97 0.861348009206901
99 0.856961901146902
101 0.852558441348397
133 0.839367923671655
162 0.834781462364401
164 0.830104874214907
182 0.825329439020421
185 0.820519711840832
188 0.8155549890094
189 0.81059921759679
191 0.800260184952318
194 0.794589378149439
207 0.788948578482567
218.822219848633 0.788948578482567
220 0.776799990796983
248 0.740739077856084
265 0.726724968335231
282 0.711078201363712
290 0.691969258324289
299 0.671638659633436
408 0.650523747844661
457 0.622705313976822
471 0.591568383516479
472 0.561426795858175
476 0.531797648887447
588 0.503238779965751
603 0.473087150464697
682 0.434825224023182
693 0.395989268926063
704 0.353475208642593
867 0.308904412976236
1027 0.257089499343589
1118 0.210331673778682
1123 0.154715549942847
1506 0.0642962973258975
1687 0.0306750687497057
};
\addlegendentry{Paper Readability_Ok=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Paper_Readability_all.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0491468630921208, ymax=1.0320895770495,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.991144808688125
1 0.983008050979912
2 0.978207958685807
3 0.976915947525854
4 0.968958242667155
5 0.965627048012825
6 0.962175781215207
11 0.960383747033585
15 0.958543534403403
17 0.956610977209888
19 0.954656570082818
22 0.952694516926396
23 0.948739590732982
28 0.946696328363013
29 0.944649907294017
44 0.942600492193035
49 0.940508644514309
52 0.938404648005952
55 0.936286940051632
60 0.934081766521387
69 0.931847980446896
76 0.929538602386236
97 0.92719843556523
99 0.92480436237598
101 0.922394726427486
133 0.915139688996469
162 0.912603878185262
164 0.910011146458638
182 0.907356162744512
185 0.904674438532845
188 0.901898144012263
189 0.899118523410149
191 0.893292375159877
194 0.8900810370927
207 0.886875449795731
218.822219848633 0.886875449795731
220 0.879932932803741
248 0.859003446306843
265 0.85073441502957
282 0.841408483717683
290 0.82988050741646
299 0.81744165330827
408 0.804324565615914
457 0.786717922813272
471 0.766543926923309
472 0.746509190330235
476 0.726290646267756
588 0.706269112832754
603 0.684512324061512
682 0.655892470162498
693 0.625541075612772
704 0.590577058721369
867 0.551611000387144
1027 0.502632430861229
1118 0.454046499847461
1123 0.38864916613167
1506 0.249133791945266
1687 0.171264219116551
};
\addlegendentry{Low}
\addplot [semithick, color1]
table {%
0 0.982589853324848
1 0.966725284197818
2 0.957426125992826
3 0.954930706998393
4 0.939631893167107
5 0.933263831909266
6 0.926688779737702
11 0.923283802838848
15 0.919793722243658
17 0.916135527677332
19 0.912443290874431
22 0.908744012218548
23 0.901309892595166
28 0.897480957879831
29 0.893654168432892
44 0.889829869021343
49 0.885934736898862
52 0.882025490998245
55 0.878099385804203
60 0.874020312772447
69 0.869897870865348
76 0.865646038189809
97 0.861348009206901
99 0.856961901146902
101 0.852558441348397
133 0.839367923671655
162 0.834781462364401
164 0.830104874214907
182 0.825329439020421
185 0.820519711840832
188 0.8155549890094
189 0.81059921759679
191 0.800260184952318
194 0.794589378149439
207 0.788948578482567
218.822219848633 0.788948578482567
220 0.776799990796983
248 0.740739077856084
265 0.726724968335231
282 0.711078201363712
290 0.691969258324289
299 0.671638659633436
408 0.650523747844661
457 0.622705313976822
471 0.591568383516479
472 0.561426795858175
476 0.531797648887447
588 0.503238779965751
603 0.473087150464697
682 0.434825224023182
693 0.395989268926063
704 0.353475208642593
867 0.308904412976236
1027 0.257089499343589
1118 0.210331673778682
1123 0.154715549942847
1506 0.0642962973258975
1687 0.0306750687497057
};
\addlegendentry{Ok}
\addplot [semithick, color3]
table {%
0 0.960237861742329
1 0.924800237825249
2 0.904378825722505
3 0.898942737837857
4 0.866020946669111
5 0.852522410101629
6 0.838711163246343
11 0.83160907096493
15 0.824364995752549
17 0.816810539354562
19 0.809225752953222
22 0.801666720450156
23 0.786597526454339
28 0.778899374539476
29 0.771248408534552
44 0.763645183158364
49 0.755945017306521
52 0.748261418341735
55 0.740589458061544
60 0.732666046836009
69 0.724707466212969
76 0.716550692986799
97 0.708358472950115
99 0.700053404077453
101 0.691771313800407
133 0.66729629105336
162 0.658903093331469
164 0.650406948662335
182 0.641795698165926
185 0.633188345037776
188 0.62437268192739
189 0.615642754810369
191 0.597653911846603
194 0.587915592144768
207 0.578318716582335
218.822219848633 0.578318716582335
220 0.557953539244421
248 0.49992797928026
265 0.478348439031108
282 0.454890834522601
290 0.42714647893821
299 0.398710651996974
408 0.370348199925006
457 0.33478213878718
471 0.297370364947666
472 0.263529976266914
476 0.232505699844894
588 0.204669916906586
603 0.177445883599878
682 0.146033827669867
693 0.11764923848735
704 0.0904986956959957
867 0.0662854419532574
1027 0.0433718024177286
1118 0.0272778128553487
1123 0.0134184839439292
1506 0.00176495281391844
1687 0.000319337955327282
};
\addlegendentry{Good}
\addplot [semithick, color4]
table {%
0 0.92619316205542
1 0.862663378770722
2 0.827020117248067
3 0.817651445815215
4 0.761988618597332
5 0.739700562189351
6 0.717218873641983
11 0.705785484535403
15 0.694212678436635
17 0.682240022436141
19 0.670318002567134
22 0.658534963733005
23 0.635338883071013
28 0.623640314284254
29 0.612114928337384
44 0.600761787355011
49 0.589365942539182
52 0.578097092798638
55 0.566947561792871
60 0.555539974526853
69 0.544191713886068
76 0.532675341673026
97 0.521225726643043
99 0.509738030752077
101 0.498402232439406
133 0.465605484543088
162 0.454600794089109
164 0.443587429941641
182 0.432554711071373
185 0.421657816246696
188 0.410632992917911
189 0.399851014868318
191 0.378060205099941
194 0.366503797607408
207 0.355280634549257
218.822219848633 0.355280634549257
220 0.332009618056322
248 0.269792933573891
265 0.248209513347235
282 0.225711189451703
290 0.200404461577928
299 0.175942184741852
408 0.153041840815315
457 0.126459496154714
471 0.101088019695871
472 0.0804548904690932
476 0.0634980619199246
588 0.0499011562933215
603 0.0381041950516785
682 0.0263682968524539
693 0.0175270261161273
704 0.0106754188435515
867 0.0059272622787449
1027 0.00265922067252283
1118 0.0011070727993446
1123 0.000289703264075055
1506 6.26900844499665e-06
1687 2.4782340739056e-07
};
\addlegendentry{Excellent}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Pseudo_Code_Code-Like.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.029001208303719, ymax=1.02881458034123,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.980241285573176
1 0.962278111785332
2 0.951767452622411
3 0.948949289385853
4 0.931693822591756
5 0.924522553500825
6 0.917125178553786
11 0.913297157532741
15 0.909375455061019
17 0.905267023685152
19 0.901122626226226
22 0.896972615463738
23 0.888639665728041
28 0.884351437125473
29 0.880068101012297
44 0.875790047959597
49 0.871435332359392
52 0.867067459812565
55 0.862683404051283
60 0.858131366064332
69 0.853533870642036
76 0.848795182916684
97 0.844008231314243
99 0.839126535428047
101 0.834228950595612
133 0.819578966270256
162 0.814492355689987
164 0.809309709457979
182 0.804021623657768
185 0.798699776919201
188 0.793210887830329
189 0.78773643372524
191 0.776329996846812
194 0.770082239628136
207 0.763873566675613
218.822219848633 0.763873566675613
220 0.750522530080799
248 0.711061262402502
265 0.695795505189141
282 0.678798635360186
290 0.658109969813926
299 0.636184016140413
408 0.613507783080586
457 0.583785588830732
471 0.550732119384869
472 0.518960233251175
476 0.487954235314345
588 0.458290155861486
603 0.427219989038842
682 0.388181429882031
693 0.34903372059579
704 0.306776736724933
867 0.263215915790345
1027 0.213652387014996
1118 0.170078639875518
1123 0.119979534010384
1506 0.0442384730907439
1687 0.0190813275437787
};
\addlegendentry{Pseudo Code_Code-Like=0}
\addplot [semithick, color1]
table {%
0 0.980732044493733
1 0.96320658193174
2 0.952948241356015
3 0.950197249082986
4 0.933348574661748
5 0.926344071759711
6 0.919117292951748
11 0.915376979335408
15 0.911544722905594
17 0.907529551843659
19 0.903478768035894
22 0.899422029478995
23 0.891274940260895
28 0.887081611876545
29 0.882892558568887
44 0.878708161591022
49 0.874448253816928
52 0.870174939171404
55 0.865885248696757
60 0.861430613097638
69 0.856930891118957
76 0.852292343262163
97 0.847605891941691
99 0.842825998807292
101 0.838029847172111
133 0.823679043629064
162 0.818694812259404
164 0.81361567512263
182 0.808432363337089
185 0.80321509620399
188 0.797833155747501
189 0.792464438551267
191 0.781275298280062
194 0.775144818850217
207 0.769051454142228
218.822219848633 0.769051454142228
220 0.755944153098971
248 0.71716867399217
265 0.702153891734863
282 0.685426724447852
290 0.665052134045769
299 0.643441483284825
408 0.621071671788235
457 0.59171955837907
471 0.559033495197239
472 0.527568367528057
476 0.496815110512329
588 0.467346934406006
603 0.43643052847208
682 0.397504542706911
693 0.3583708216406
704 0.316004547259843
867 0.272176851745946
1027 0.222084997207352
1118 0.17780570851971
1123 0.126533029972991
1506 0.0478370683825759
1687 0.0210732885503502
};
\addlegendentry{Pseudo Code_Code-Like=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Pseudo_Code_No.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0476983123473681, ymax=1.0324349996432,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.983338030916354
1 0.968144080631842
2 0.959232998288081
3 0.956841082151305
4 0.942170870285634
5 0.93606141956951
6 0.929751487879017
11 0.926483045337265
15 0.923132369450255
17 0.919619703074074
19 0.916073732280272
22 0.912520374919481
23 0.905377602103654
28 0.901697730276408
29 0.898019240343385
44 0.894342461911862
49 0.890596879077389
52 0.886837006721272
55 0.883060192342004
60 0.879135451490278
69 0.8751681760334
76 0.871075526339326
97 0.866937524345138
99 0.862713800035756
101 0.858472423857407
133 0.845761723564825
162 0.841340077312516
164 0.836830458727507
182 0.832224385903521
185 0.827584069654807
188 0.822792980473239
189 0.818009268937715
191 0.80802510769783
194 0.802546572845599
207 0.797095346465927
218.822219848633 0.797095346465927
220 0.78534928903787
248 0.750435795961025
265 0.736847904693353
282 0.721663576875649
290 0.703099712580819
299 0.683324614788573
408 0.662759138725231
457 0.635620211232596
471 0.605181329520637
472 0.57564927172116
476 0.546552234667636
588 0.518439692621363
603 0.488684032583811
682 0.450805282545394
693 0.412209990591969
704 0.369769952961099
867 0.325037509490709
1027 0.272677542244468
1118 0.225033820827326
1123 0.167747839692915
1506 0.0724161313947286
1687 0.0356749483987242
};
\addlegendentry{Pseudo Code_No=0}
\addplot [semithick, color1]
table {%
0 0.967413766876406
1 0.938162446082472
2 0.921212814982136
3 0.916689115919809
4 0.889184257919757
5 0.877851589783529
6 0.866222250999126
11 0.860228492045183
15 0.854105222898603
17 0.847709067405054
19 0.841276302232066
22 0.834854362369024
23 0.822018694124335
28 0.815444166865848
29 0.808898113627716
44 0.802381091173281
49 0.79576883010981
52 0.789158464345514
55 0.782545672349833
60 0.775702934426709
69 0.768816140257182
76 0.761743427323574
97 0.754625092316512
99 0.747393263830961
101 0.740165749401366
133 0.718713410245114
162 0.711323732115787
164 0.703825801720491
182 0.696207926097376
185 0.688574731635214
188 0.680737038279281
189 0.672955533229404
191 0.656856685486319
194 0.648104520312775
207 0.63945341225918
218.822219848633 0.63945341225918
220 0.621007157613815
248 0.5677499521008
265 0.547659212071115
282 0.525630169725342
290 0.499303918747101
299 0.471993519524237
408 0.444394916858993
457 0.409229661993236
471 0.371489141300481
472 0.336593816889013
476 0.303872437451073
588 0.273825394820917
603 0.243702667386753
682 0.207861462165897
693 0.174234230494446
704 0.140635709419869
867 0.109064825714338
1027 0.0771393868347872
1118 0.0528243579515483
1123 0.0295981631977202
1506 0.00564872022446232
1687 0.00139865637947582
};
\addlegendentry{Pseudo Code_No=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Pseudo_Code_Step-Code.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0394116933428404, ymax=1.03674603207771,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.976803657107357
1 0.955786514872405
2 0.943520819186245
3 0.940236128932903
4 0.92016173603122
5 0.911838102442773
6 0.903263931263155
11 0.898831708986479
15 0.894294409091446
17 0.889544762371691
19 0.884757379309861
22 0.879967394349774
23 0.87036121010861
28 0.865423927967852
29 0.860496484318525
44 0.85557933030371
49 0.850578401943415
52 0.845566781528802
55 0.840541059820222
60 0.835327525269548
69 0.830066866838672
76 0.824649868034597
97 0.819183099519603
99 0.81361375032459
101 0.808032002640531
133 0.791370033797096
162 0.785597047801216
164 0.779721591524202
182 0.773733423996375
185 0.767714021696404
188 0.761513074688591
189 0.755335954598178
191 0.742489772480728
194 0.735467450184291
207 0.72849898589386
218.822219848633 0.72849898589386
220 0.713547941889804
248 0.669633538687396
265 0.652758564538225
282 0.634046586311106
290 0.611381515906619
299 0.587497576416456
408 0.562948401835403
457 0.531013238696434
471 0.495834075765593
472 0.46236737239655
476 0.430053342767186
588 0.399474234771961
603 0.367817703143186
682 0.328616773208561
693 0.289998131594851
704 0.249163405180478
867 0.208096952517064
1027 0.162821447187323
1118 0.12451331078038
1123 0.0826030521680237
1506 0.0255511848716077
1687 0.00950456690354828
};
\addlegendentry{Pseudo Code_Step-Code=0}
\addplot [semithick, color1]
table {%
0 0.987829771831321
1 0.976682970885884
2 0.970123434602448
3 0.96835991217533
4 0.95751748461951
5 0.952988642608766
6 0.948302762420779
11 0.945872162639989
15 0.943377993922352
17 0.940760605103362
19 0.938115648295575
22 0.935462394651532
23 0.930120466086985
28 0.92736390869266
29 0.924605335143321
44 0.921844980582799
49 0.919029803966939
52 0.916200655671835
55 0.913355481864161
60 0.910395371785883
69 0.907399536180636
76 0.904305163214252
97 0.90117248837903
99 0.897970731914596
101 0.894751313255104
133 0.885077285552647
162 0.88170277480909
164 0.878256166740811
182 0.874730635965945
185 0.871173539072197
188 0.867495184020284
189 0.863816692325784
191 0.85612038969344
194 0.851886301715242
207 0.847665530637358
218.822219848633 0.847665530637358
220 0.838544077122551
248 0.811210130491382
265 0.800479371480121
282 0.788424134445652
290 0.773591857597937
299 0.757674456380462
408 0.740987718998272
457 0.718750479707398
471 0.693500315339661
472 0.668670959714269
476 0.643867023858556
588 0.619559745158721
603 0.593438648162049
682 0.559552263678622
693 0.524219730583992
704 0.484312180095957
867 0.440875667890654
1027 0.387903092308607
1118 0.33724337034446
1123 0.272245163312401
1506 0.147602049693883
1687 0.0881087002020779
};
\addlegendentry{Pseudo Code_Step-Code=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Pseudo_Code_Yes.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0294437471616648, ymax=1.02853463602681,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.980127305057861
1 0.962062532903568
2 0.951493335130305
3 0.948659591581461
4 0.931309802109733
5 0.924099881856566
6 0.916662978568238
11 0.912814639331983
15 0.908872218875417
17 0.904742189305321
19 0.900576115232737
22 0.89640451036895
23 0.888028541240946
28 0.883718352468285
29 0.87941320281298
44 0.875113484989014
49 0.870736842081173
52 0.866347103994333
55 0.861941231249133
60 0.857366678391912
69 0.852746586784513
76 0.847984760691389
97 0.843174592336492
99 0.838269383910539
101 0.833348377101038
133 0.818629340206535
162 0.813519111101132
164 0.808312591689077
182 0.803000347267933
185 0.797654393211212
188 0.792140857568894
189 0.786642043159472
191 0.775185566864432
194 0.768910815905679
207 0.762675611926513
218.822219848633 0.762675611926513
220 0.749268526792887
248 0.709649818292853
265 0.694326553205686
282 0.677267960934091
290 0.656507531331892
299 0.634509675463049
408 0.611763729118001
457 0.581957608663669
471 0.548821214237027
472 0.516980537371021
476 0.485918357605431
588 0.456211288103604
603 0.425108125868321
682 0.386046927440687
693 0.346899535795246
704 0.304671749728705
867 0.26117665799341
1027 0.211739566901593
1118 0.168332062196818
1123 0.118506239298262
1506 0.0434419524089146
1687 0.018646179346902
};
\addlegendentry{Pseudo Code_Yes=0}
\addplot [semithick, color1]
table {%
0 0.980444709518239
1 0.962662918670385
2 0.952256794139432
3 0.949466456577106
4 0.932379476264945
5 0.925277264633
6 0.91795052421969
11 0.914158814460924
15 0.910274140507038
17 0.906204313887103
19 0.902098664551273
22 0.897987257653388
23 0.889731223696684
28 0.885482263557559
29 0.881237937239366
44 0.87699863146859
49 0.872683136346979
52 0.868354377520506
55 0.864009352392597
60 0.859497597581877
69 0.854940535008466
76 0.850243254725987
97 0.845497855437403
99 0.840658246043303
101 0.83580259049574
133 0.821276251393229
162 0.816231942531129
164 0.811092059762666
182 0.805847254654046
185 0.80056860279004
188 0.795123881222993
189 0.789693088263437
191 0.77837635873491
194 0.772177006514973
207 0.766015917666373
218.822219848633 0.766015917666373
220 0.752765435816878
248 0.713586872853663
265 0.698424482044611
282 0.681538626418934
290 0.660979143033382
299 0.639182755011815
408 0.616632298389855
457 0.587061780055054
471 0.554158553056915
472 0.522511727594777
476 0.491608344280401
588 0.462023325837839
603 0.431014573004123
682 0.392019676595007
693 0.352874709593466
704 0.310569148616024
867 0.266894479515225
1027 0.217108724171134
1118 0.173240440499801
1123 0.122654186667094
1506 0.0456962697744047
1687 0.0198832043042713
};
\addlegendentry{Pseudo Code_Yes=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Rigor_vs_Empirical_Balance.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0437423805122618, ymax=1.03209289470463,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.983191291285681
1 0.967865734025609
2 0.958878457339832
3 0.956466215039464
4 0.941672514397342
5 0.935512238032937
6 0.929150187757149
11 0.925854899234867
15 0.922476809112392
17 0.918935520077446
19 0.915360777103096
22 0.91177871091097
23 0.904578604409917
28 0.900869391612034
29 0.897161706098822
44 0.893455880469158
49 0.889680846011137
52 0.88589155149441
55 0.882085326032935
60 0.878130175356533
69 0.874132319893997
76 0.870008292484088
97 0.865838740034833
99 0.861582993975081
101 0.857309648439771
133 0.844504268022979
162 0.840050085000959
164 0.835507496465548
182 0.830867972967868
185 0.826194187979274
188 0.821368786831882
189 0.816551065149866
191 0.80649672864113
194 0.800980155013547
207 0.795491411440283
218.822219848633 0.795491411440283
220 0.78366564978022
248 0.748524613712379
265 0.734852054440184
282 0.719575762365538
290 0.700903350246807
299 0.681017441720145
408 0.660342150137572
457 0.633067056969878
471 0.602487782126908
472 0.572832566114145
476 0.543627400053024
588 0.515423499308862
603 0.485585958292599
682 0.447626461546223
693 0.408978072883712
704 0.366516911485679
867 0.321809240625144
1027 0.269548456836852
1118 0.222072359202285
1123 0.16510886634153
1506 0.0707470704472562
1687 0.0346342311207976
};
\addlegendentry{Rigor vs Empirical_Balance=0}
\addplot [semithick, color1]
table {%
0 0.97379990017692
1 0.950131542982895
2 0.93635001945599
3 0.932663374969561
4 0.910169348435587
5 0.900861230341792
6 0.891284594753705
11 0.88633883937201
15 0.881279145803585
17 0.875986265176918
19 0.870655083796069
22 0.865324792181114
23 0.85464652652402
28 0.849164231251634
29 0.843696951055252
44 0.838245181723167
49 0.832704745544956
52 0.827156750589483
55 0.821597476778387
60 0.815835059103822
69 0.81002533820485
76 0.804048006923771
97 0.798020979356822
99 0.791886283572192
101 0.785743457327507
133 0.767439861759523
162 0.761109823895769
164 0.754673693033244
182 0.748120640920141
185 0.741540111730307
188 0.734768191309059
189 0.728029482497992
191 0.714038603824297
194 0.706403919950774
207 0.698837240819615
218.822219848633 0.698837240819615
220 0.682634842629371
248 0.635305321419223
265 0.617224680245837
282 0.59724744802711
290 0.573153439564375
299 0.54789034795994
408 0.52206377403335
457 0.488688363117845
471 0.45222706662342
472 0.417854185207561
476 0.384973552437548
588 0.354155264716952
603 0.322576180235359
682 0.28396630343086
693 0.246517311278664
704 0.207628632957891
867 0.169357484423424
1027 0.128312097677212
1118 0.094729333782317
1123 0.0595494457242455
1506 0.0157914430271056
1687 0.0051592229066879
};
\addlegendentry{Rigor vs Empirical_Balance=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Rigor_vs_Empirical_Empirical.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0316729285945985, ymax=1.03070553550325,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.979558243075083
1 0.960986575923139
2 0.950125473535431
3 0.947214058206742
4 0.929394231547421
5 0.921991796016153
6 0.914358067391422
11 0.910408580441688
15 0.906363039043806
17 0.902125525835772
19 0.897851597063278
22 0.893572567461599
23 0.884982647593524
28 0.880563273992377
29 0.876149689668529
44 0.871742297909327
49 0.867256698135469
52 0.862758332399522
55 0.858244095810528
60 0.853557736820284
69 0.848825460327174
76 0.843948784041928
97 0.83902340391784
99 0.834001544544836
101 0.828964365359986
133 0.813903005800334
162 0.808675752386801
164 0.803350980631383
182 0.797919105336694
185 0.792453810807294
188 0.786818303800006
189 0.781198973933447
191 0.76949506956987
194 0.763086917597538
207 0.756720651945481
218.822219848633 0.756720651945481
220 0.743036870152739
248 0.702642378575035
265 0.687036362296519
282 0.669674726255224
290 0.648562585045524
299 0.626213138312022
408 0.603127221301317
457 0.572913332094577
471 0.539376248537049
472 0.507205686520124
476 0.475876886681045
588 0.445968971625239
603 0.414715954023224
682 0.375560853311695
693 0.336434393557551
704 0.294372917446051
867 0.251225930940666
1027 0.202439559311874
1118 0.159873856877474
1123 0.111414490565174
1506 0.0396734374383505
1687 0.0166170015916675
};
\addlegendentry{Rigor vs Empirical_Empirical=0}
\addplot [semithick, color1]
table {%
0 0.982415605316987
1 0.966394995040542
2 0.95700560322925
3 0.95448612648548
4 0.93904128004096
5 0.932613179445895
6 0.925976601139377
11 0.922539948783774
15 0.919017533856869
17 0.915325592319333
19 0.91159944545046
22 0.907866344742076
23 0.900364720542189
28 0.896501261112329
29 0.892640132589219
44 0.888781683235509
49 0.88485194078486
52 0.880908134559436
55 0.876947497636885
60 0.872832736870421
69 0.868674424811363
76 0.864385804590553
97 0.860050804547414
99 0.855627192971345
101 0.851186311267457
133 0.837885087407888
162 0.833260625417329
164 0.82854555402291
182 0.823731098978475
185 0.818882356076283
188 0.813877661257908
189 0.808882296727796
191 0.79846165748297
194 0.792746666836612
207 0.787062325697756
218.822219848633 0.787062325697756
220 0.774821360252956
248 0.73849774365683
265 0.724386312309312
282 0.708634134404863
290 0.689401211021646
299 0.668944597592026
408 0.647705431496328
457 0.619733959474703
471 0.588440728869335
472 0.558163674495726
476 0.528417359881804
588 0.499761387872558
603 0.469525083855297
682 0.431183896287721
693 0.392302374262041
704 0.349782771445686
867 0.305261826958404
1027 0.253587320638541
1118 0.207046340354767
1123 0.151827382846966
1506 0.0625390613423907
1687 0.0296145766114126
};
\addlegendentry{Rigor vs Empirical_Empirical=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Rigor_vs_Empirical_Theory.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0374295401165502, ymax=1.03224805192396,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.977608746516872
1 0.957304945491928
2 0.945448336179607
3 0.942272281451063
4 0.922853297551541
5 0.914797078059847
6 0.906495670029934
11 0.902203363427504
15 0.897808526553206
17 0.893207171478998
19 0.888568385403249
22 0.883926196272426
23 0.874613733926666
28 0.869826014320628
29 0.865046879114589
44 0.860276766081129
49 0.855424396638664
52 0.850560647955206
55 0.845682197717936
60 0.840620355967503
69 0.835511637206037
76 0.830249905591937
97 0.824938600560312
99 0.819526352337378
101 0.814100750327051
133 0.797897025159779
162 0.792280028500531
164 0.78656184232392
182 0.780732405212148
185 0.774870964880592
188 0.768831056573632
189 0.762812639604956
191 0.750290952173149
194 0.743442806521773
207 0.736644913686783
218.822219848633 0.736644913686783
220 0.722052102366525
248 0.679126916390004
265 0.66260610862314
282 0.64426929454018
290 0.62203313245333
299 0.598569803864844
408 0.574418010464212
457 0.542944137735222
471 0.50819591393149
472 0.475058776031758
476 0.442982963108301
588 0.412551303393093
603 0.380960983231565
682 0.341708412762749
693 0.302877546804513
704 0.261619342538321
867 0.219885740830417
1027 0.173533526820585
1118 0.133960571038944
1123 0.0901599083300764
1506 0.0290614109197084
1687 0.0111921686125639
};
\addlegendentry{Rigor vs Empirical_Theory=0}
\addplot [semithick, color1]
table {%
0 0.983626343194845
1 0.968691084856159
2 0.959929823766936
3 0.957577881503556
4 0.943150585453813
5 0.937141145082279
6 0.930933787095381
11 0.927718187409949
15 0.924421478428482
17 0.920965163842487
19 0.917475845486355
22 0.913979022176586
23 0.906949171401665
28 0.903327098461445
29 0.899706127943231
44 0.896086583552059
49 0.892399038817652
52 0.888697153832014
55 0.884978312419736
60 0.88111352111258
69 0.877206538948814
76 0.873175764103057
97 0.869099986665471
99 0.864939425878754
101 0.860761119555157
133 0.84823726474232
162 0.843879848623312
164 0.839435326497693
182 0.834895311028196
185 0.830321099896343
188 0.825597794130642
189 0.820881282853438
191 0.811035822571603
194 0.80563249578569
207 0.800255463806098
218.822219848633 0.800255463806098
220 0.788667090447384
248 0.75420425271901
265 0.740784256453904
282 0.725782436215611
290 0.70743420356379
299 0.687879500483104
408 0.667532746360519
457 0.640665527158704
471 0.610507519937693
472 0.581222666101023
476 0.552343539495945
588 0.524416048688731
603 0.49482741269032
682 0.45711548664552
693 0.418633168568857
704 0.376244379269958
867 0.331473563745105
1027 0.278930325889786
1118 0.230966655254976
1123 0.173055153083264
1506 0.075810271526289
1687 0.0378112142265658
};
\addlegendentry{Rigor vs Empirical_Theory=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Uses_Exemplar_Toy_Problem.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0377438113964022, ymax=1.03429345550337,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.977516750087987
1 0.957131377900236
2 0.945227962826384
3 0.942039475162337
4 0.922545450951423
5 0.914458598258833
6 0.906125934345161
11 0.901817590836441
15 0.897406422241361
17 0.892788064164787
19 0.88813223685065
22 0.88347309509718
23 0.874126932077291
28 0.86932204697492
29 0.864525886659282
44 0.859738890458099
49 0.854869459889463
52 0.84998872526015
55 0.845093354242315
60 0.840014079685595
69 0.83488789554899
76 0.829608311621276
97 0.824279127099772
99 0.818848806263775
101 0.813405236633364
133 0.797148752082243
162 0.791513785275526
164 0.785777475759251
182 0.779929741103987
185 0.77405008572279
188 0.767991601126156
189 0.761954870698411
191 0.74939571708023
194 0.742527448590758
207 0.73570984060154
218.822219848633 0.73570984060154
220 0.721075593566838
248 0.678035744124756
265 0.661473780329058
282 0.643093297560957
290 0.620807103336578
299 0.597294574161901
408 0.573096139138738
457 0.541567858612611
471 0.506768410345098
472 0.473591629868654
476 0.441486603059173
588 0.411036152456685
603 0.379436217133691
682 0.340186992574184
693 0.301377900212188
704 0.260165607918639
867 0.218506048611515
1027 0.172275108155143
1118 0.132846160069527
1123 0.0892628718790999
1506 0.0286372140657484
1687 0.0109851552808603
};
\addlegendentry{Uses Exemplar Toy Problem=0}
\addplot [semithick, color1]
table {%
0 0.985564488826111
1 0.972372114201186
2 0.964621986436268
3 0.962540047627445
4 0.949755601597878
5 0.944423599255214
6 0.938911707898339
11 0.936054659342377
15 0.93312431935332
17 0.930050772646529
19 0.926946481710488
22 0.923834101374533
23 0.917572813356016
28 0.914344479298689
29 0.911115584702227
44 0.907886412889893
49 0.90459497488018
52 0.901289105437478
55 0.897966439842815
60 0.894511608040961
69 0.891017223723763
76 0.887410174403275
97 0.883760833932591
99 0.880033475364225
101 0.876288066788453
133 0.865048721000493
162 0.86113359594466
164 0.857137722331845
182 0.853053389416417
185 0.84893561395598
188 0.844680781582306
189 0.840429172622043
191 0.83154475927876
194 0.826663410253334
207 0.821801939174678
218.822219848633 0.821801939174678
220 0.811311396771078
248 0.780003507124716
265 0.767766262030071
282 0.754055253570354
290 0.737239690850925
299 0.719261060711968
408 0.700489378155024
457 0.675596871105637
471 0.647506464143173
472 0.620070563018318
476 0.592852842060705
588 0.566370149390526
603 0.538127888123469
682 0.501836999487133
693 0.464434238978431
704 0.422755018582833
867 0.378118635333088
1027 0.324796951735888
1118 0.275065653441648
1123 0.21331404812286
1506 0.103110635680926
1687 0.0558750285188585
};
\addlegendentry{Uses Exemplar Toy Problem=1}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Year.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0325706831165981, ymax=1.02904998169056,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.979273210483294
1 0.960447866715391
2 0.949440778066394
3 0.946490530297673
4 0.928435821815433
5 0.920937243912448
6 0.913205257419571
11 0.909205291021425
15 0.90510829597946
17 0.900817163831145
19 0.896489443024162
22 0.892156847978211
23 0.883460282249959
28 0.878986503733492
29 0.874518901509889
44 0.870057884081183
49 0.865518033376929
52 0.860965594579572
55 0.856397430373433
60 0.851655445762049
69 0.846867370880115
76 0.841933587120133
97 0.836950936931676
99 0.8318711100205
101 0.826776219422734
133 0.811544913067831
162 0.80625960188438
164 0.800876184198448
182 0.795385001420031
185 0.789860566109681
188 0.784164638641968
189 0.778485634106342
191 0.766659292350663
194 0.760185174411226
207 0.753754132503653
218.822219848633 0.753754132503653
220 0.739933707837873
248 0.699157018839705
265 0.683412087714266
282 0.665901835753618
290 0.644617608339112
299 0.622096633979806
408 0.598845432909781
457 0.568434248031895
471 0.534704686588321
472 0.502377240908654
476 0.470923420769867
588 0.440923357842495
603 0.40960437745296
682 0.370413896867613
693 0.331309653210262
704 0.289343852340035
867 0.246383126547785
1027 0.197934095353986
1118 0.155796655975382
1123 0.108022054995691
1506 0.0379098210587921
1687 0.0156848016473636
};
\addlegendentry{Year=1989}
\addplot [semithick, color1]
table {%
0 0.979939268559844
1 0.961706937826832
2 0.951041219574303
3 0.948181789583524
4 0.93067652233643
5 0.923402904875171
6 0.915900867420118
11 0.91201905162697
15 0.908042498419981
17 0.903876888655995
19 0.899675108012355
22 0.89546793533588
23 0.887021117259408
28 0.882674766648131
29 0.878333699700526
44 0.873998312647716
49 0.869585571470011
52 0.865159840064122
55 0.860718057235907
60 0.856106449122699
69 0.851449172099291
76 0.846649272230288
97 0.84180090514731
99 0.836857015529769
101 0.831897480805499
133 0.817064881911931
162 0.811915819602044
164 0.806670053230367
182 0.801318097776755
185 0.795932522349147
188 0.790378484732109
189 0.784839644511749
191 0.773300968367014
194 0.766981885589013
207 0.760703117432412
218.822219848633 0.760703117432412
220 0.747204026497642
248 0.70732708740078
265 0.691909589900524
282 0.674749922361197
290 0.653872066891947
299 0.631756676546683
408 0.608896908829164
457 0.578953984587172
471 0.545682745066918
472 0.513730577081285
476 0.48257775521327
588 0.452801795396384
603 0.421646394151876
682 0.382550671941245
693 0.343406666657435
704 0.3012300948775
867 0.257846407216857
1027 0.208620820565271
1118 0.165489369963409
1123 0.116114779928577
1506 0.0421589408189064
1687 0.0179497813466191
};
\addlegendentry{Year=2001}
\addplot [semithick, color2]
table {%
0 0.980264309201707
1 0.962321660716099
2 0.951822829024345
3 0.949007813883939
4 0.93177140706051
5 0.924607949056008
6 0.917218562946233
11 0.91339464851153
15 0.909477133562477
17 0.905373067767284
19 0.901233051895928
22 0.897087406200438
23 0.888763152955103
28 0.884479363913988
29 0.880200437891467
44 0.875926765024781
49 0.871576482868466
52 0.867213031458526
55 0.862833387200302
60 0.858285902028798
69 0.85369297606916
76 0.848958967664312
97 0.84417671145856
99 0.839299771023341
101 0.834406923564285
133 0.819770907380702
162 0.814689074931786
164 0.809511258624411
182 0.804228060786996
185 0.798911091928367
188 0.793427190143386
189 0.787957665740268
191 0.776561356188843
194 0.770319062757039
207 0.764115760364748
218.822219848633 0.764115760364748
220 0.750776070903462
248 0.711346689386875
265 0.69609258418095
282 0.679108223824295
290 0.658434108128084
299 0.636522738875404
408 0.61386065379502
457 0.58415550445293
471 0.551118894860236
472 0.519361015617593
476 0.488366480371456
588 0.458711198390169
603 0.427647819379572
682 0.388613991615567
693 0.349466378869215
704 0.307203668523005
867 0.263629738102598
1027 0.214040834967417
1118 0.170433611027193
1123 0.120279329209248
1506 0.0444011202286326
1687 0.0191704448232803
};
\addlegendentry{Year=2007}
\addplot [semithick, color3]
table {%
0 0.980584135603939
1 0.962926706753126
2 0.952592273796841
3 0.94982102199565
4 0.932849630164109
5 0.925794806384435
6 0.91851654330729
11 0.914749757336142
15 0.910890501574216
17 0.906847177427883
19 0.902768131358113
22 0.89868323108012
23 0.890480017183777
28 0.886258027536552
29 0.882040496663112
44 0.87782780864023
49 0.87353925903803
52 0.869237375142952
55 0.864919170651422
60 0.860435100165371
69 0.855905827878802
76 0.851237011022899
97 0.846520178150617
99 0.841709505959583
101 0.836882683152299
133 0.822441390736815
162 0.817426185968693
164 0.812315729165444
182 0.80710071032136
185 0.801851790176062
188 0.796437474602156
189 0.791036743918657
191 0.779781796961336
194 0.773615791063721
207 0.767487489570873
218.822219848633 0.767487489570873
220 0.754306316348237
248 0.715322793202495
265 0.700231792478925
282 0.683422662537087
290 0.662952540644514
299 0.641245879246454
408 0.618782639996318
457 0.589317488411309
471 0.556518910342741
472 0.524959508658488
476 0.494128209222164
588 0.464599125542149
603 0.433634357111336
682 0.394671830185824
693 0.355531229803839
704 0.313195037239363
867 0.269444956554779
1027 0.219509504616838
1118 0.175441024451407
1123 0.124521413964995
1506 0.0467229087964982
1687 0.0204520859224759
};
\addlegendentry{Year=2013}
\addplot [semithick, color4]
table {%
0 0.980794496926597
1 0.96332476700669
2 0.953098567426451
3 0.95035613333936
4 0.933559304421865
5 0.926576064231096
6 0.91937104171853
11 0.91564191563249
15 0.911821070013139
17 0.907817798000876
19 0.903778960038839
22 0.899734125490356
23 0.891610762273873
28 0.887429551128158
29 0.883252538115147
44 0.879080103291801
49 0.874832306736001
52 0.870571073377303
55 0.866293441601206
60 0.861851254960021
69 0.857364031607309
76 0.852738287257558
97 0.848064687989586
99 0.843297816037119
101 0.838514640940718
133 0.824202127970027
162 0.819231005202979
164 0.814165124367971
182 0.808995234058484
185 0.803791366765652
188 0.798423133158612
189 0.793067971049928
191 0.781906698867886
194 0.775791266863992
207 0.769712701620214
218.822219848633 0.769712701620214
220 0.75663669949924
248 0.717949416721165
265 0.702966967002114
282 0.686274583734372
290 0.665940557609718
299 0.644370702007786
408 0.622040619718538
457 0.592736626706803
471 0.560098537246933
472 0.528673691711779
476 0.497953876572235
588 0.468511906790819
603 0.437616451910486
682 0.39870658261107
693 0.359576468828157
704 0.317198249089852
867 0.273338531511554
1027 0.223181397438354
1118 0.178813599737598
1123 0.127392041310872
1506 0.0483153960299926
1687 0.0213411862288338
};
\addlegendentry{Year=2017}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/cox_linear_surCurv_Year_Attempted.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.667252924333333,0.779176457,0.992959213}
\definecolor{color2}{rgb}{0.968203399,0.7208441,0.612292991333333}
\definecolor{color3}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-84.35, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0387760396140518, ymax=1.03446675993065,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.977057684124707
1 0.956265494725369
2 0.944128748522131
3 0.940878294462534
4 0.921010385501613
5 0.912770965689281
6 0.904282671643043
11 0.899894492107425
15 0.895402030754837
17 0.890699050469209
19 0.885958423059444
22 0.881214934723376
23 0.871701134429673
28 0.86681088294344
29 0.86193006804295
44 0.857059136711551
49 0.852104900391503
52 0.847139748077822
55 0.842160297784824
60 0.836994415205495
69 0.831781477365612
76 0.826413234798755
97 0.820995274362758
99 0.815475237134068
101 0.809942491136488
133 0.793424265835491
162 0.787700188857308
164 0.781874031172066
182 0.775935607413859
185 0.769965695131116
188 0.763815188386326
189 0.757687763029441
191 0.744943144761843
194 0.737975311861536
207 0.731060190386886
218.822219848633 0.731060190386886
220 0.716221112601069
248 0.672615374301887
265 0.655850691350674
282 0.637255389513881
290 0.614723482073012
299 0.590969841066249
408 0.566543434123201
457 0.534750223079749
471 0.499702835319923
472 0.466335921103948
476 0.434092841904423
588 0.403556157207959
603 0.371916196341038
682 0.332693595705867
693 0.29400279308208
704 0.253029267133469
867 0.211747759048164
1027 0.166128924098372
1118 0.127420735942053
1123 0.0849170625645916
1506 0.0266106652020368
1687 0.0100077240016163
};
\addlegendentry{Year Attempted=2012}
\addplot [semithick, color1]
table {%
0 0.980996537509575
1 0.963707156680123
2 0.953584985890216
3 0.950870254303911
4 0.934241272691864
5 0.927326882550408
6 0.920192316491133
11 0.91649942382534
15 0.912715537104442
17 0.908750807912026
19 0.904750667001451
22 0.900744396660858
23 0.89269790431624
28 0.888555956598279
29 0.884417960616473
44 0.880284292542593
49 0.876075748848875
52 0.871853674431472
55 0.867615131510235
60 0.863213302105816
69 0.85876660047737
76 0.854182369981499
97 0.849550445785126
99 0.844825801312891
101 0.840084712983535
133 0.825896412191358
162 0.820967821608214
164 0.815944956871522
182 0.8108186235627
185 0.805658248114891
188 0.800334508176079
189 0.795023352577615
191 0.783952571714022
194 0.777886010972244
207 0.771855518998733
218.822219848633 0.771855518998733
220 0.758881210614304
248 0.720480691928822
265 0.705603455447977
282 0.689024322899863
290 0.668822455892666
299 0.647385623461355
408 0.625185217053314
457 0.596038500936122
471 0.563557519080779
472 0.532264942018497
476 0.501655322617827
588 0.472300140174036
603 0.441474644761921
682 0.402619742817934
693 0.363504195504731
704 0.321090456935107
867 0.277130254528024
1027 0.226765104228097
1118 0.182113095440637
1123 0.130210807108032
1506 0.0498956326441317
1687 0.0222312952436705
};
\addlegendentry{Year Attempted=2014}
\addplot [semithick, color2]
table {%
0 0.982706921188279
1 0.966947218204464
2 0.957708714488192
3 0.955229468721816
4 0.94002884410139
5 0.933701160366778
6 0.927167490833683
11 0.923783821028512
15 0.920315492226898
17 0.916680001389552
19 0.913010579740318
22 0.909334058742332
23 0.901945365783578
28 0.898139666943866
29 0.894335990312078
44 0.890534678298964
49 0.886662845421639
52 0.882776867089386
55 0.878874012222922
60 0.8748189700078
69 0.870720683984571
76 0.866493627354964
97 0.86222050046906
99 0.857859655705389
101 0.853481406845571
133 0.840365487126833
162 0.835804637716547
164 0.831153989727604
182 0.826404859572729
185 0.821621437914518
188 0.81668366880673
189 0.811754599173905
191 0.801470613850347
194 0.79582961769516
207 0.790218200012849
218.822219848633 0.790218200012849
220 0.778131965479195
248 0.742248504792044
265 0.728300190558882
282 0.712724726445827
290 0.693699704539532
299 0.673454476177996
408 0.652423824748483
457 0.624709306386121
471 0.593678703814449
472 0.563629491278284
476 0.534080479737875
588 0.505588281998131
603 0.47549511779571
682 0.437288524157123
693 0.398485363692459
704 0.355977452028458
867 0.311375681883379
1027 0.25946919302623
1118 0.212567805828898
1123 0.156686451575636
1506 0.0655043541356487
1687 0.0314086915311403
};
\addlegendentry{Year Attempted=2015}
\addplot [semithick, color3]
table {%
0 0.985682996314978
1 0.972597407785755
2 0.964909330377363
3 0.962843973467223
4 0.950160538058949
5 0.944870248050016
6 0.939401216663831
11 0.936566279886304
15 0.933658544576207
17 0.930608626110083
19 0.927528115164341
22 0.924439491145128
23 0.91822573360626
28 0.915021769525363
29 0.911817155569108
44 0.908612172559407
49 0.90534529276136
52 0.90206399026616
55 0.898765916152881
60 0.895336546993477
69 0.891867805412504
76 0.888287107600788
97 0.884664305120663
99 0.880963924187749
101 0.877245493344448
133 0.86608631202666
162 0.862198830773002
164 0.858231020401068
182 0.854175213901412
185 0.850086035875278
188 0.845860580475257
189 0.841638150428946
191 0.832814139802388
194 0.827965646436453
207 0.823136661923235
218.822219848633 0.823136661923235
220 0.812715415388012
248 0.781607648252506
265 0.769445840163272
282 0.755817448273038
290 0.739100406969255
299 0.721223622527414
408 0.702554332842334
457 0.677791204809242
471 0.649837719099196
472 0.622525867642962
476 0.595421332306934
588 0.56903889100086
603 0.540892283941958
682 0.504706271475485
693 0.467388913162308
704 0.425775447554706
867 0.381171693499604
1027 0.327831277988765
1118 0.278017171777772
1123 0.216056701918629
1506 0.105066043837489
1687 0.0572238290586844
};
\addlegendentry{Year Attempted=2017}
\addplot [semithick, black, dotted]
table {%
0 0.980268419776653
1 0.962329435921456
2 0.951832715976078
3 0.949018262921029
4 0.931785259264897
5 0.924623195960988
6 0.9172352363069
11 0.913412055135096
15 0.909495287905614
17 0.905392001629139
19 0.901252768140218
22 0.897107901882814
23 0.888785201523122
28 0.884502205239584
29 0.880224066718226
44 0.875951176018796
49 0.871601685546266
52 0.867239023628863
55 0.862860167149348
60 0.85831349499818
69 0.853721385038877
76 0.848988212260079
97 0.844206794559166
99 0.839330703361558
101 0.834438701920226
133 0.819805180270109
162 0.814724201153117
164 0.809547247437225
182 0.804264922566727
185 0.798948824884767
188 0.793465813830424
189 0.787997169881626
191 0.776602669127215
194 0.770361351579567
207 0.764159008435504
218.822219848633 0.764159008435504
220 0.750821345764098
248 0.71139766007809
265 0.696145636451022
282 0.679163510980084
290 0.658491994878467
299 0.636583231628947
408 0.613923674833277
457 0.584221571906114
471 0.55118797629916
472 0.519432601757902
476 0.488440117077368
588 0.458786409803365
603 0.427724247029612
682 0.388691269616868
693 0.349543679815429
704 0.307279953173583
867 0.263703688187875
1027 0.214110260694168
1118 0.17049706361499
1123 0.120332931829331
1506 0.0444302212447487
1687 0.0191863990872717
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}

==> figs/linear_cox_shap_cor.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
x grid style={white!69.01960784313725!black},
xlabel={SHAP value (impact on model output)},
xmin=-1.10252590413838, xmax=1.27742522723517,
xtick pos=left,
xtick style={color=white!20.0!black},
y grid style={white!69.01960784313725!black},
ymajorticks=false,
ymin=-1, ymax=34,
ytick style={color=white!20.0!black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33},
yticklabels={Pseudo Code\_Code-Like,Normalized Number of Tables,Hyperparameters Specified\_Partial,Normalized Number of Other Figures,Number of Authors,Normalized Number of Equations,Data Available,Rigor vs Empirical\_Empirical,Year,Normalized Number of Graphs/Plots,Pages,Normalized Number of Proofs,Normalized Num References,Year Attempted,Pseudo Code\_Yes,Paper Readability\_Ok,Hyperparameters Specified\_Yes,Exact Compute Used,Algo Difficulty\_High,Normalized Conceptualization Figures,Hyperparameters Specified\_No,Uses Exemplar Toy Problem,Looks Intimidating,Algo Difficulty\_Medium,Author Code Available,Pseudo Code\_No,Rigor vs Empirical\_Balance,Rigor vs Empirical\_Theory,Paper Readability\_Excellent,Has Appendix,Algo Difficulty\_Low,Pseudo Code\_Step-Code,Paper Readability\_Good,Paper Readability\_Low}
]
\addplot [semithick, white!60.0!black]
table {%
-8.88178419700125e-16 -1
-8.88178419700125e-16 34
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 -4.44089209850063e-16
1.27742522723517 -4.44089209850063e-16
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 1
1.27742522723517 1
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 2
1.27742522723517 2
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 3
1.27742522723517 3
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 4
1.27742522723517 4
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 5
1.27742522723517 5
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 6
1.27742522723517 6
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 7
1.27742522723517 7
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 8
1.27742522723517 8
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 9
1.27742522723517 9
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 10
1.27742522723517 10
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 11
1.27742522723517 11
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 12
1.27742522723517 12
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 13
1.27742522723517 13
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 14
1.27742522723517 14
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 15
1.27742522723517 15
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 16
1.27742522723517 16
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 17
1.27742522723517 17
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 18
1.27742522723517 18
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 19
1.27742522723517 19
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 20
1.27742522723517 20
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 21
1.27742522723517 21
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 22
1.27742522723517 22
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 23
1.27742522723517 23
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 24
1.27742522723517 24
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 25
1.27742522723517 25
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 26
1.27742522723517 26
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 27
1.27742522723517 27
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 28
1.27742522723517 28
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 29
1.27742522723517 29
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 30
1.27742522723517 30
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 31
1.27742522723517 31
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 32
1.27742522723517 32
};
\addplot [very thin, white!80.0!black, dashed]
table {%
-1.10252590413838 33
1.27742522723517 33
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.00885133892719381 0 0
0.00281731285740816 0.0514285714285714 0
0.00995190208975683 0.0514285714285714 0
7.46613268636231e-05 0.154285714285714 0
0.00304278617106923 0 0
0.00987557115210269 -0.0514285714285714 0
-0.00155523309492278 0 0
-0.00386811031586121 0 0
-0.0133594925041904 0.0514285714285714 0
-0.00258842279637794 0.0514285714285714 0
-0.00201908363897729 0.102857142857143 0
-0.0156290603574126 0.0514285714285714 0
0.000723644475865703 0 0
-0.0172628524544652 -0.102857142857143 0
-0.000152857960497799 0 0
0.000481743427072079 -0.154285714285714 0
-0.0122314224887858 0 0
0.0431589996478139 0 0.900000000000006
0.00016781645688746 -0.0514285714285714 0
0.00339404709192404 0.154285714285714 0
-8.28074153451652e-05 -0.154285714285714 0
0.00990496863477097 0 0
0.00279339991673211 0.102857142857143 0
-0.00171641131939371 0.0514285714285714 0
0.0105477313272165 0 0
0.0111397762648574 -0.0514285714285714 0
0.00177753064861352 -0.0514285714285714 0
0.00949925489304393 -0.0514285714285714 0
-0.0139917161500422 0 0
-0.0157002832839481 0.102857142857143 0
0.0113501769522651 0.102857142857143 0
-0.000675430255040355 0.257142857142857 0
-0.0141946245235133 0 0
0.00728216526738912 0.154285714285714 0
-0.0130887017464896 0 0
0.0100348917088288 0.102857142857143 0
-0.0152510268896652 0 0
-0.0101430812721856 0 0
5.97626622208525e-05 -0.257142857142857 0
0.00726285824736828 -0.102857142857143 0
0.0054442030486247 -0.0514285714285714 0
-0.0156219159257094 -0.102857142857143 0
0.000817403679973294 0.0514285714285714 0
-0.0185233053830238 0 0
-0.00241777329305215 -0.102857142857143 0
0.00695148707267068 0 0
-0.000682338168974228 0.0514285714285714 0
0.00572728624553687 0.0514285714285714 0
0.0405796375457239 0.0514285714285714 0.900000000000006
-0.0162463632121542 -0.0514285714285714 0
-0.0157845216214776 0.154285714285714 0
-0.0155555478756274 -0.154285714285714 0
0.00796623785478034 -0.0514285714285714 0
0.0442504595709142 0 0.900000000000006
0.00256804391105192 -0.0514285714285714 0
-0.0143080135560881 0.102857142857143 0
-0.0141175827276632 0.0514285714285714 0
0.00336956493689289 0.102857142857143 0
0.00226070006305645 0.0514285714285714 0
-0.0150340770968084 0.102857142857143 0
-0.000901083910214262 0.102857142857143 0
-0.00391778542049326 -0.0514285714285714 0
-0.0168148186196803 0.0514285714285714 0
-0.000360899497731104 0.154285714285714 0
0.0112145903566933 0.0514285714285714 0
1.25431250210806e-05 -0.102857142857143 0
0.00398764446596234 0 0
0.0417795939367076 0 0.900000000000006
0.00795236139328059 0 0
-0.0156055953462758 -0.0514285714285714 0
0.00760167326672323 0.0514285714285714 0
-0.000277096778308783 0.308571428571429 0
0.00429745258571379 0.0514285714285714 0
-0.0162634635385248 -0.102857142857143 0
0.00190998742026149 0.102857142857143 0
-0.00153049283025997 0.154285714285714 0
-0.000765464353974954 0.205714285714286 0
-0.0188064671089457 0.0514285714285714 0
-0.00131151075717018 0 0
-0.000412902441722096 0.102857142857143 0
0.00918954727275412 0 0
0.0068301925615627 0.0514285714285714 0
-0.0153245394889027 0.0514285714285714 0
8.1893492127616e-06 0.102857142857143 0
-0.000680539456191731 -0.102857142857143 0
-0.00136845604022384 -0.0514285714285714 0
0.000900731952685252 -0.0514285714285714 0
-0.0167476454233377 0.102857142857143 0
-0.0010190518623453 0.154285714285714 0
0.00656481422758637 0.102857142857143 0
-0.0114918554325208 0 0
-0.01556786995742 0 0
-0.0188121777299632 -0.0514285714285714 0
-0.0154503388741639 0.205714285714286 0
0.000150828642470513 0.205714285714286 0
0.00038157695467067 0.308571428571429 0
-0.0162690586153663 0.0514285714285714 0
0.00738657771898943 0 0
-0.01445608414376 0.0514285714285714 0
-0.00229529602045675 0 0
-0.013754627366786 -0.0514285714285714 0
0.0410231490480861 0 0.900000000000006
0.00617468969130386 0.102857142857143 0
0.00734686610094759 -0.0514285714285714 0
0.000831394053345424 -0.154285714285714 0
0.00372873213244507 0.0514285714285714 0
0.0111284756279816 0 0
-0.0179521526085674 -0.102857142857143 0
-0.00539774741075705 0 0
0.00697272750788358 -0.154285714285714 0
0.00872050276038394 0.0514285714285714 0
0.00199923548400027 0 0
0.0015817165178883 0.102857142857143 0
0.0052607457536693 0.0514285714285714 0
-0.000968929164784638 0.0514285714285714 0
-0.0176213600064284 0.102857142857143 0
0.00103039568629293 0.102857142857143 0
-0.0171838063374368 -0.0514285714285714 0
-0.00182693632015241 -0.154285714285714 0
0.00529737793230178 0 0
-0.00382391558599993 0.0514285714285714 0
0.000547740473645364 0.0514285714285714 0
0.0059484139485777 0 0
0.00904732783252027 0.0514285714285714 0
-0.00312582598854316 -0.0514285714285714 0
-0.00169307796238349 -0.102857142857143 0
-0.0043660104819212 0.102857142857143 0
-0.000276399878274103 -0.0514285714285714 0
0.00221765859076606 -0.0514285714285714 0
0.0121644346251634 0 0
0.000793927693000129 -0.102857142857143 0
-0.00306302799487224 0 0
0.000206810993845896 0.257142857142857 0
0.0449661943024443 0 0.900000000000006
0.00322499802154474 0 0
0.0434521955098368 0 0.900000000000006
0.00154503090185887 0.154285714285714 0
0.0056874433918791 -0.0514285714285714 0
-0.00290144318590124 0.0514285714285714 0
-0.0163857061872104 0 0
0.00387624987004587 -0.0514285714285714 0
0.0066054214374186 -0.0514285714285714 0
-0.0105995019011709 0 0
0.00160731525427782 -0.102857142857143 0
0.000219186507529279 0 0
-0.00258356610944388 -0.0514285714285714 0
0.00748800102812108 0.102857142857143 0
0.00201005202475468 -0.102857142857143 0
0.0408845745825767 0.0514285714285714 0.900000000000006
0.00160744714800332 0 0
-0.000571626889382282 -0.257142857142857 0
-0.0144643828857144 -0.0514285714285714 0
0.00361629316322432 -0.0514285714285714 0
-0.00123475518803995 -0.154285714285714 0
0.00758363813689078 0.0514285714285714 0
-0.00426340594878016 0 0
-0.000615225601591773 -0.205714285714286 0
-0.0149664410582142 -0.0514285714285714 0
0.000773113710581974 0.154285714285714 0
0.001540955151761 0.0514285714285714 0
0.0393057324439424 0 0.900000000000006
-0.00198403535442415 0.102857142857143 0
-0.00307065434155518 -0.102857142857143 0
-0.0175168206923629 -0.0514285714285714 0
0.000375673075175942 -0.205714285714286 0
-0.0189150894782127 0 0
0.0405965702768093 0 0.900000000000006
-0.000381076817916659 0.205714285714286 0
-0.0162867291183171 0.102857142857143 0
-0.016757171412391 0 0
-0.00125502910701669 -0.102857142857143 0
0.0035459944355255 -0.102857142857143 0
-0.0171572042808266 0.154285714285714 0
-0.00269728865313279 0.102857142857143 0
0.000733209350044728 -0.205714285714286 0
-0.00417744750418014 0.0514285714285714 0
-0.0132395983846146 -0.0514285714285714 0
0.000836527771464479 0.205714285714286 0
0.00524070771982754 0.102857142857143 0
-0.0175645106559299 0 0
-0.0175908191083228 0.0514285714285714 0
0.00406509531088206 0.102857142857143 0
-0.00122294211011853 -0.0514285714285714 0
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.00584837600446197 1.27 0
0.0084407171886387 0.82 0
-0.000555603066473231 1.09 0.222222223877907
0.0138800658926734 0.955 0
0.0055549860710235 0.82 0
-0.00316497138333266 0.955 0.142857149243355
0.00146230096543909 1 0.222222223877907
0.0222387113384169 1 0
0.00172746508107069 0.955 0.142857149243355
-0.00294536169474269 1.135 0.111111111938953
0.00796871414963235 1.045 0.161290317773819
0.0136151757732652 1.09 0.0666666701436043
-0.00206787141661169 1.045 0.25
0.00574802508357192 0.955 0
-0.00443209969926645 0.91 0.25
0.00148683647197778 1.135 0.222222223877907
-0.0292482836781817 1 0.5
0.00043066721463092 1.045 0
0.000542853078697447 1.18 0.171428576111794
0.00999026023159233 1.045 0
0.00682442082058249 1.09 0.185185179114342
-0.0110657514355683 1.045 0.333333343267441
-0.00949769682428159 1 0.222222223877907
0.009052665668348 1.09 0
0.00722889402169941 1 0.181818187236786
0.00698593738184777 0.91 0.135135129094124
0.00135287890811109 1.09 0.214285716414452
-0.00390224110936055 1 0.222222223877907
0.00443618034051002 1.135 0.137931033968925
0.00620435107486805 0.865 0.181818187236786
0.00790003377602949 1.135 0.181818187236786
-0.0265513051641316 1 0.5
0.0121224430915682 1.27 0.0416666679084301
0.00279003041218778 0.775 0.307692319154739
0.00576121127777496 0.775 0.125
-0.0206128594763508 0.955 0.5
0.0114674650330238 1 0.111111111938953
0.0122533912913287 0.82 0
0.00238887824660389 0.91 0.200000002980232
-0.0131100016720614 0.955 0.352941185235977
0.0118118354354802 1.09 0
-0.00298810317561049 1.18 0.125
0.00254135916661435 1.135 0.200000002980232
0.00417193043086772 1 0
0.0126195338117924 1.18 0
-0.00775184682876406 0.955 0.200000002980232
0.00803399224549628 0.955 0
0.00565278549333598 1.225 0
0.00397234003487967 1.045 0
0.000309873672213967 1.045 0
-0.00738032190575194 1.135 0.189189195632935
-0.00139726150820602 1.09 0.222222223877907
0.00226319159162724 1.18 0.111111111938953
0.00904030094029218 0.91 0
-0.0100827607364495 1.09 0.375
0.00573013326467631 1 0.25
0.0015866007534186 0.82 0.222222223877907
0.0131250817743777 1.225 0
0.0111555023817666 0.955 0.125
-0.0367561445850199 1 0.5
-0.0229413353471141 1 0.333333343267441
-0.0228086885076225 1.045 0.5
-0.0135602840692385 1.09 0.444444447755814
0.00142251500802004 0.865 0
-0.00953619728630756 0.91 0.181818187236786
-0.0173887859318683 1.045 0.416666656732559
0.0204801970894448 1 0
-0.020719317287943 1 0.5
-0.000159291299422104 1 0
0.00222505077642043 1.09 0.25
-0.00971552575770829 1.09 0.222222223877907
0.0175198157282795 1.045 0
-0.00238147548621542 0.865 0.230769231915474
-0.00561461304978988 1 0.25
0.00519272135557108 0.91 0.172413796186447
0.0116510943140656 0.91 0
0.00889777794304814 1.18 0.111111111938953
-0.00934522783785413 1.135 0.300000011920929
0.00613496777517303 1.135 0.0588235296308994
-0.0106396742652891 0.91 0.210526317358017
0.00235349685559733 0.82 0.25
0.00950615340105815 0.91 0
0.0105603604214213 1.09 0.0322580635547638
0.0100002572562701 0.955 0.060606062412262
0.0151330874981015 1.09 0
0.0132910704976967 1.045 0
0.00884603839152581 1 0.125
0.00458309505622428 1.18 0.0689655169844627
0.0107276144141788 0.865 0.117647059261799
-0.0148013444955524 1.045 0.142857149243355
0.0119872237964757 1.09 0
-0.0213828535222823 1.045 0.5
-0.00457527588019446 0.955 0.300000011920929
0.0109269323334718 1.135 0
-0.0103805092661824 1 0.375
0.0194450299271747 1 0
0.0100384261376514 0.865 0
-0.0291343073908198 1 0.5
0.0127150149871092 1.045 0.125
0.00665740049642183 1.09 0
0.0176456135986011 1 0
0.0253652013069226 1 0
0.000858529165429667 1.225 0.200000002980232
0.0131386689626776 0.775 0.111111111938953
0.00979564511280107 1.135 0
0.0235697734772483 1 0
-0.0555224661528259 1 0.5
0.0122576607665103 1 0
0.0156667149673074 0.955 0
0.00815697751329747 1.045 0
-0.00904500888431864 1.045 0.25
0.00165656261817432 1.045 0.133333340287209
0.00416617037411532 1.09 0.16666667163372
0.0128040890164653 0.955 0
-0.0334399388953364 1 0.5
-0.00885833988018281 1.18 0.25
0.0106179026993506 0.82 0.0625
0.00480050259046216 0.865 0.200000002980232
0.00586275773001116 1.045 0.0769230797886848
-0.0303080968729472 1.045 0.5
-0.00258183639245119 1.09 0.222222223877907
0.0090920336003053 0.865 0
-0.0080836349794513 1.045 0.119999997317791
0.00554461355250407 1.18 0.129032254219055
0.012277299334992 0.91 0.111111111938953
-0.000934980631454585 0.955 0.190476194024086
-0.00746862589806135 1.09 0.333333343267441
0.0048218630558462 1 0.25
0.0189551099810271 1.045 0
-0.0413880320675641 1 0.5
-0.0115280051074568 1.045 0.142857149243355
-0.00786802052936197 0.91 0.375
-0.00594692666854901 1.045 0.16666667163372
-0.0131843223600738 1.045 0.375
-0.0189870471288358 1 0.444444447755814
-0.00322396946457948 0.91 0
0.00364507616607035 0.955 0.0270270276814699
-0.0166799707234992 1 0.428571432828903
-0.00174745498173723 1 0.25
0.00336465885421772 0.91 0.300000011920929
-0.00435267185947041 1.09 0.111111111938953
0.0119101095184753 0.73 0
-0.00156546312497241 0.91 0.172413796186447
0.00155939965670288 0.91 0.161290317773819
0.00488578173248883 1.045 0.227272734045982
-0.00298893419274232 1 0.214285716414452
0.00452971994965284 0.82 0.200000002980232
0.014669477718047 1.045 0
0.00425979311511454 1.09 0.200000002980232
0.000686899916660322 0.955 0.200000002980232
0.011402564207688 1.18 0
-0.0478184037093555 1 0.5
-0.00830694855639702 1 0.333333343267441
-0.0121066599701608 1 0.416666656732559
-0.00713789832434342 1 0.15384615957737
0.00542023719241835 0.955 0.142857149243355
0.00896526337226949 1.135 0.125
-0.0100331023450814 0.955 0.28571429848671
-0.0144778019595982 1 0.333333343267441
-0.103031770017411 1 0.5
0.0116635284299053 1.045 0
-0.00154323863433548 0.955 0.125
0.0234532989326339 1.045 0
-0.00924316284486043 0.865 0.21875
-0.00417235745758787 1.045 0.25
0.0124707295016158 0.865 0
-0.00702160115618289 1.045 0.333333343267441
0.00551505160834503 0.73 0
0.00325512460097127 1.135 0
-0.00898941390534536 0.955 0.25
0.00744062176283933 0.955 0
0.00606712581122737 0.91 0.200000002980232
-0.0032881988789395 1.045 0.100000001490116
0.0151113550630531 1 0.0416666679084301
0.0100211599079368 1 0
0.0125116143031629 1.135 0.125
0.0035908077688836 0.865 0.185185179114342
-0.0127043699145057 1 0.434782594442368
0.00245424628481361 1.225 0.128205120563507
0.00278289943598026 0.865 0.0681818202137947
0.0131820684922274 1 0
0.00201218637647238 1 0.28571429848671
0.0122732090741202 1.315 0.0769230797886848
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.00301748549733016 2.045 0
-0.0123521580237549 2.09 0
-0.00944268336859344 2.135 0
-0.0156670473478062 2.225 0
-0.0213192327269862 2.09 0
-0.0140553537749086 2.09 0
-0.0175840253878761 2.09 0
0.00248897559179251 2.135 0
0.00198517881504734 1.775 0
0.00297308071377045 1.82 0
-0.00397534818941425 2 0
0.00326959245171743 2.225 0
0.000971009692704028 2.18 0
-0.00638577892591297 1.955 0
-0.00776324547191543 2.18 0
-0.00178219573106309 1.73 0
0.00581145880901746 2 0
0.00889365214769455 2 0
-0.00564898070752817 2.09 0
0.00572584474505033 1.82 0
-0.0166075778165138 2 0
-0.0117770230577283 2.27 0
-0.0172930402096192 2.045 0
-0.0166274604505592 1.91 0
-0.0160467164470859 1.73 0
-0.0165005194414649 1.865 0
-0.00705466828636481 2.315 0
0.00828054696243985 2.09 0
0.00304104652845583 2.27 0
-0.00669524877231664 2 0
-0.00583840658793977 2.18 0
-0.00345918824329727 1.73 0
-0.0124593174311542 1.91 0
-0.00717402340126094 2.045 0
-0.00488496891076085 1.91 0
-0.00223544731674563 2.045 0
0.00971478657358782 1.955 0
-0.0188913808565914 1.91 0
-0.0078723029451242 1.865 0
-0.0102679940018875 1.91 0
-0.000152236656116189 2 0
-0.0133347609665175 1.955 0
-0.00740965625044532 1.91 0
-0.0194856382570201 1.955 0
-0.013658953185383 2.135 0
-0.0159911059069606 2.18 0
-0.0114515113280678 1.865 0
-0.0055472429316501 1.82 0
0.00131461250713039 1.955 0
0.000756980964808474 2.225 0
-0.00208150345826308 1.82 0
0.185903676028641 2 1
-0.0263000044751052 2.045 0
-0.00330412359061194 1.82 0
0.00409173954503794 1.73 0
0.00300954158182409 2 0
0.00398678448428536 2.09 0
0.151527255157848 2 1
-0.0151697239864008 2.18 0
0.00443399255798882 1.91 0
0.168680339474202 2 1
-0.00264907302312745 2.225 0
-0.00444710747229471 2.09 0
-0.000184073927365302 1.775 0
-0.0187048067067466 2 0
0.012087680183426 2.045 0
-0.0135111830951216 1.91 0
0.00444237386478674 1.955 0
-0.0103403497572221 2.045 0
-0.00864589321808307 2 0
0.00475367823567696 2.135 0
-0.0122563005133161 2.18 0
0.00697879616894226 1.865 0
-0.00868363028270647 2.135 0
-0.0185849201272996 2.045 0
-0.00527063502998115 2.135 0
-0.00260383381221918 2.045 0
0.00160459388656675 2.045 0
-0.0204480942278769 1.91 0
-0.00162935011794096 2.135 0
-0.00821680616935305 1.955 0
-0.0210011336727003 2.045 0
-0.0100846763373013 1.955 0
-0.0130173769061313 2.135 0
0.0123742956209552 1.955 0
-0.0120913526277231 1.82 0
-0.0121080842232675 1.685 0
-0.0170656531061963 2.315 0
-0.0168233186941047 2.135 0
0.00574429608507088 2.045 0
0.00337278964341059 1.955 0
0.0015817324113645 1.91 0
-0.0148082902171087 2.045 0
-0.00278682471947533 1.91 0
-0.0165066898164716 1.82 0
0.00174910197149614 2.135 0
-0.00178471148015391 1.955 0
0.00744197093988408 1.955 0
0.00480071627245793 1.865 0
-0.0140115321294838 1.865 0
-0.003129423539874 1.865 0
-0.0181406478733495 2.09 0
0.0163737523836718 2 0
-0.0164166011974225 2.27 0
-0.000518904125430986 2.27 0
-0.0236241699060764 2.045 0
-0.00201298002370365 1.685 0
-0.0184247939533073 2.135 0
-0.0106358008164955 2 0
-0.0229593358522255 2.09 0
-0.0201852021806395 2.135 0
-0.00604455313404806 2.045 0
-0.0104773157863602 2.09 0
0.0121161152108353 2 0
-0.00896549473953434 2.225 0
-0.0278987378404096 2 0
-0.0149986475840844 1.955 0
0.159666701727921 2 1
-0.00049586923716638 1.865 0
-0.00279289982726172 2.18 0
-0.0085594513216567 1.73 0
-0.0235415997762549 1.955 0
-0.00516779711074911 2.225 0
-0.00927753453395153 1.865 0
0.00130614901642234 2.09 0
0.000337985841039057 1.865 0
-0.00414616531166301 1.955 0
-0.0240081397888094 2 0
0.00189610535908447 2.27 0
-0.0160033615523596 1.955 0
0.00523280102354939 2.09 0
0.00376416888874931 1.865 0
-0.00874301024549218 1.775 0
-0.0132444891404835 1.775 0
0.157662419973867 2 1
-0.011569025111003 2.225 0
0.00164042663287089 1.82 0
-0.0289546787413197 1.955 0
-0.000514235103642013 2 0
0.00229178478023218 1.775 0
-0.0087337625683761 2.27 0
0.00867096277720592 2.045 0
0.013272518940241 2 0
-0.0133386341430344 1.73 0
0.00785922127610328 2 0
-0.003145392531678 2.135 0
-0.00311245482581546 1.775 0
-0.0246325250652371 2 0
-0.0111943758405844 2.315 0
-0.000693611660493865 2.18 0
-0.00139724576229572 1.91 0
0.00859544260920897 2.045 0
0.0028424545123571 1.91 0
-0.00747093066016524 1.82 0
0.00891409816124522 2.09 0
0.0123399478146367 1.91 0
-0.0176022799278364 1.775 0
-0.00717789016004211 1.685 0
-0.0217704940576353 2 0
-0.00498470235149018 1.865 0
0.00572159174204501 2.18 0
-0.00444939397621491 2.27 0
-0.0229548654807106 1.91 0
-0.0254185370736746 1.955 0
-0.00107604586133481 2.09 0
-0.0178974118527337 1.865 0
-0.0112775037415829 2 0
0.0124354890212934 2.09 0
-0.0294800559259327 2.045 0
-0.00717139564979163 2.09 0
0.00365151391023999 2.18 0
-0.00125310108114274 2.225 0
-0.0127410091731663 2.045 0
-0.00473210108516353 1.775 0
0.176379002024208 2 1
-0.0211784414602818 1.955 0
-0.0342876810862416 2 0
0.0078209572681387 1.91 0
-0.029282013303773 2 0
-0.0154785241242854 2 0
0.160744590253934 2 1
0.00778920869308197 2.135 0
-0.000935034319837769 2.315 0
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0256670490660426 3.03 0
-0.00125868394073048 3.03 0
0.0141730660616362 2.97 0
0.00985833410806347 2.85 0
-0.216389593425675 3 0.333333343267441
-0.122792215028953 3 0.333333343267441
0.0140332406305309 2.76 0
0.00489445308034597 3.03 0
0.0124408435776904 2.67 0
0.0151773189724644 2.85 0
-0.0356899068964924 3 0.333333343267441
0.0163486709741497 3.15 0.0344827584922314
0.0135653712787551 2.88 0
0.0132051939585911 3.15 0
-0.0136095667469665 3.03 0.125
0.0422105667631378 3 0
0.0252995111588963 3 0
0.0118510910455564 3.33 0
-0.000377527730061944 3.03 0
0.0139389336364288 2.91 0.0769230797886848
0.0261623041043956 2.94 0.0317460335791111
0.0177430960806372 2.94 0
0.00635846464270196 3.27 0
0.00651583891594243 2.82 0
-0.0614880945031774 3 0.333333343267441
-0.0518525450786363 3.06 0.300000011920929
0.0121563779042404 2.97 0
0.00682721325796443 2.94 0
0.00518956435940565 2.91 0
0.0136479013569554 2.73 0
0.0161292386493136 2.94 0
0.00835538081894427 3.03 0
0.00997975303816712 2.73 0
0.027920367021756 2.97 0
-0.00713306100823419 3.06 0.0810810774564743
0.0114373949574149 2.91 0
-0.0137363903992171 3.06 0.111111111938953
-0.0141714503483656 3 0.125
0.0122927768844555 2.79 0
0.0213069915493385 3.09 0
0.00794224001703736 2.82 0
0.00830212123932639 3.15 0
0.0148690925080543 2.82 0
0.0272249981819216 3 0
0.0150881269775331 3.12 0
0.0139359960331236 3.3 0
-0.132572590700308 3 0.333333343267441
0.00856984224364743 2.97 0.0625
0.00535648406419564 3.09 0
0.0119151499178959 3.21 0
0.0122293195282566 2.94 0
0.0245656186915091 3.06 0
0.00525901072753088 3.3 0
0.000602743128445105 3 0.0370370373129845
-0.120992530303782 3 0.333333343267441
0.00397784037790672 2.97 0
0.0103653344073535 3.03 0
0.00550146875424617 3.15 0
0.013659415792791 3.09 0
0.010680334308062 2.7 0
0.00670119751946441 2.76 0
0.000508956137155847 2.94 0.25
-0.037041904826603 3 0.25
-0.0510331398936144 3.09 0.291666656732559
0.00710328698572671 3.18 0
0.0135227248584417 2.85 0
-0.0105693310980663 2.97 0.125
-0.0406015937871318 3 0.28571429848671
0.021311016851848 3.12 0
0.0114231667716714 3.15 0
0.0260175573101878 3.06 0
0.00496042342505165 2.73 0
0.0172678030512199 2.97 0
0.00307318909733745 3.03 0
0.0118783171466249 2.76 0
0.0238815378621334 3.09 0
0.0147162602968326 2.79 0
0.0217387611090402 2.94 0.0454545468091965
-0.0415734725796791 3.03 0.222222223877907
0.0109333390325494 3.12 0
0.0216055644491261 3 0
0.0244907164225823 2.97 0
0.0203520528585311 2.91 0
-0.00577654442704212 2.97 0.125
0.00188624840173268 3.09 0
0.0187941955359986 3 0
0.000557825913615528 2.97 0.0810810774564743
-0.0123147103082812 3.03 0.125
0.0250197584798798 3.03 0
0.0124378468348899 3 0
0.00504903180395799 3 0
-0.0742779486567916 3 0.333333343267441
0.0114440262226556 3.09 0
0.0207875551244647 2.97 0
0.00954430780836846 3 0
0.0345575732054915 3 0
0.0204647012019171 3.15 0
0.00896190735135316 2.88 0
-0.011370091682535 3 0.25
0.00957941956326847 3.18 0.0142857143655419
0.00432559105191399 2.94 0
0.0114121014774003 2.85 0
0.0127747991690859 3.24 0
-0.00972128030837061 3.06 0.0833333358168602
-0.0375091897953825 3.03 0.25
0.00827095960302282 3.24 0
0.00974749373386108 2.91 0
0.015394367773812 2.91 0
0.00958537170491458 3.21 0
-0.0163596231596361 3 0.142857149243355
-0.0393136728393866 2.97 0.28571429848671
0.0123206826722768 3.24 0
0.0117436819686113 3.3 0
0.0133660844988213 3.18 0
0.00475715133029497 2.85 0
0.0146408677752582 2.94 0
0.0185730302694207 3.12 0
0.0182125405425297 3.09 0
0.00246521575682046 3.06 0
0.00592324569415537 2.97 0
-0.0054568690947292 3 0.0909090936183929
0.018506313269525 2.97 0
0.0138117344700154 3.06 0
-0.0511465907598014 2.94 0.280000001192093
0.00063514471525461 3.06 0
-0.0784303456139468 3 0.333333343267441
0.0106523352296418 3.06 0
-0.00139737540118323 3.06 0.0799999982118607
0.0164515202620705 3.03 0
0.0116978252977674 2.82 0
0.0138409738157884 3 0
-0.0106526058403296 3.03 0.119999997317791
0.00438456643193064 3 0
0.0224218623282617 2.85 0
-0.000885848038769566 2.97 0.125
0.0154492497120875 3.09 0
0.00772974011501681 2.76 0
-0.0517809379638625 3 0.3125
0.00600478319821496 3.24 0
-0.033209413070041 3 0.25
-0.015261171032261 2.97 0.111111111938953
0.00965388888493113 3.09 0
-0.0866966622613212 3 0.333333343267441
0.0101964994311734 3.27 0
-0.0341550867102819 3.03 0.1875
-0.00650833789694039 3 0.0740740746259689
0.0325231912597829 3 0
0.0129664226366724 3.12 0
0.00999932886332333 3.18 0
0.0208289780426395 3.03 0
0.0157838457001266 2.88 0
0.019700690209514 2.91 0
0.0050433650126892 2.79 0
0.00707495948030601 2.7 0
0.00735143874233302 2.79 0
0.00717590994981521 3.21 0
0.0132963337960831 3.27 0
-0.00983321418345673 3 0.142857149243355
-0.00773751706045334 3.03 0.100000001490116
0.00607650467313603 3.06 0
0.00799906228014813 3.12 0
0.0106714952860447 2.88 0
0.0173469583037459 3.06 0
0.00867213044356729 2.94 0
-0.00174041187959373 3 0.0370370373129845
0.0303823276802209 3 0
-0.0509023381860079 3.03 0.28571429848671
0.0135501607574192 3.21 0
0.0130244857322483 3.03 0
0.0159177086515403 3 0
-0.0185430627311964 3.03 0.16666667163372
-0.052165081042103 2.97 0.333333343267441
0.00523635414235646 3.33 0
0.0240629349503153 2.94 0
0.0192522991072993 3.06 0
0.00707449486422496 3.12 0
0.00792490267766843 3.06 0
0.0196025692098141 3.03 0
0.00647152325503897 2.88 0.0333333313465118
0.0212843967299351 2.88 0
0.0292754892451315 3.03 0
-0.151526717145496 3 0.333333343267441
0.0217340034641835 3.06 0
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0293425071687583 4 2
-0.00753917711114704 3.856 2
0.0296074243458739 4.144 4
0.00183847054466568 4 4
0.00733142591662084 3.856 3
-0.0139766699011994 3.856 2
-0.00724055103035637 4.072 3
0.0324828378140705 4.072 5
-0.0205656605508922 3.856 2
-0.047584890664794 4.072 1
-0.00125972652634054 4 3
-0.036685258450678 4 1
0.0300925883872298 4 5
0.00845692030619949 3.928 3
0.0160911835179398 4.072 4
-0.00402785668318639 4 2
0.0268080567335107 4 4
-0.0345870446664329 3.928 1
-0.0013569322313689 3.928 3
0.00743992616657341 3.928 3
-0.0282222898528088 4 2
0.0157924786554866 3.928 4
-0.00245450931091451 4.072 2
0.00168936315711088 3.928 3
0.0786655960222902 4 5
-0.0466319104204347 4 1
-0.0129412558303961 4 3
-0.00253248154949715 3.928 3
0.0289872819469221 3.928 4
0.0341210578339961 4.072 4
-0.0421112002670827 4 2
0.00705332706216755 4.072 3
-0.0185173280051201 3.856 2
-0.00832163775869965 4.144 3
0.00251989730684476 4 3
-0.0303180259574436 4 1
0.0342377006406966 4.072 4
0.0107016424155577 4.072 3
-0.0302276709383769 4.144 1
-0.0176952024621104 4.072 2
0.00175959846703133 3.856 2
0.0335745907444043 4 4
-0.0412085530603439 4.072 2
-0.0254875050248553 3.856 2
0.0356966619838515 3.856 5
-0.0240739861836565 3.928 2
-0.0376928828111356 4 2
-0.0195681773807324 4 2
-0.0337213967412739 4 2
-0.0190643368354131 3.928 2
-0.0299448149815262 3.928 2
-0.0152469765256913 4 2
-0.0485294376068657 4 1
0.00399269847699379 3.928 3
-0.00989761820637547 4.072 1
0.0404334964833266 4 5
0.0281522118905135 4 4
0.067335093693754 4 5
-0.00425171942217517 4.072 3
0.0268303747823371 4.072 5
0.0154367279032486 4 4
-0.000513291323684939 4 3
0.0227869274677279 4 4
-0.00275794950645558 4.144 3
0.0515646799979033 4 5
-0.0152632630224279 3.928 2
0.0356522919673323 4.216 5
0.058056654616724 4 5
-0.0625297914561735 4 1
-0.00270696476014987 4.216 3
-0.0376350261469924 4.072 1
-0.0169010848195472 4 3
0.0350097368104016 3.928 4
-0.0176396813299435 4.144 2
-0.00260082219470847 3.856 3
0.0273575224129128 3.928 4
-0.0140043263337191 4 2
-0.00683767601277596 3.928 3
-0.0259466693946728 3.784 2
-0.00997921447805705 4 2
-0.0130662161221093 4.072 2
-0.0209328918085405 4.216 2
-0.0226086990623604 4 2
-0.0227675488520802 3.928 2
-0.0135611957493809 4.216 2
-0.0119396625061414 4.072 2
0.0587093187139107 4 5
-0.0222537500087254 4.072 2
-0.00248626546710096 4 3
0.0212016740855447 4 4
-0.0537232869157895 4 1
-0.00719094946046228 4 3
0.0465843871464755 4 5
0.011810832905474 4 3
-0.0240486407718401 4.144 2
0.0288886791379643 4.072 4
0.0100021357477011 4.144 3
0.00701504507507122 4 3
0.0142485473047635 4 3
0.0342024052340526 4 4
-0.0201627494616852 4.072 1
-0.010485442621281 3.928 2
-0.032224116564096 4 1
-0.000989137427749309 4.216 3
0.00692193993492518 4.144 4
-0.0164533397533355 3.928 2
-0.0390692742374203 4 1
0.0553601500529712 4 5
0.00487717280884192 4.072 2
0.0162418528799964 3.928 4
-0.0354674287988193 4.072 2
-0.0145408765608166 3.928 2
0.00103052270825321 4.144 3
0.039149993431693 4.072 5
0.0345007269891022 4.144 5
0.00938439647248224 4 3
0.000229064882007357 3.928 3
-0.0242662116543944 4.072 1
-0.0155201400154086 4.072 2
0.0781197523791901 4.072 5
0.00420516682919336 4.144 3
0.0152906705774902 4.144 4
-0.0310051543047773 4.072 1
-0.0219046603649824 4 2
0.0431119803548654 4 5
-0.0011316155631742 3.856 3
-0.0218002830369972 4.072 2
0.039810440562396 4 5
0.00332469887416309 3.928 3
-0.0259792618606225 3.928 2
0.0119430421654929 4.072 3
-0.034790535303574 4 1
-0.0171470854504188 4.144 2
0.0685363569754269 4 5
-0.0196641829675261 4.144 2
-0.023389995885124 4.144 2
-0.0254040967625464 4.216 2
-0.00571316091924867 4.216 2
-0.00904831594121625 4 2
-0.00559091165819803 4 3
0.000654390683020534 4.072 3
-0.00288778459514827 3.784 3
0.00133358259216321 4.072 3
-0.0319146575249687 4.072 1
-0.00562206292171652 3.856 2
0.0100224547136234 4 3
-0.0264371202263241 4.144 1
-0.0243259536748237 4 2
-0.0181736355559239 4 2
0.0197557412568425 4 4
0.0625602924242661 4 5
0.00638168956495822 4.072 4
0.0322104919874433 4 4
-0.021239771116722 3.856 1
-0.0294276639776512 4.072 2
-0.0195857691447232 3.928 2
-0.00197091662635263 4.144 2
0.0897966791176077 4 5
0.015285378810125 4.072 3
-0.00602420620555977 4.144 3
-0.0264830899984445 4 1
-0.0054037259675157 3.928 2
0.00387245735986719 4 3
-0.00190176597722713 4.072 3
0.0101959783475074 3.928 4
-0.00827342533852837 3.928 2
-0.0219422096964461 3.928 2
0.0169769763179568 4 4
0.0843602678369799 4 5
0.00855168855387678 4.072 3
-0.0418024211106123 4 1
0.00611509377028252 4 2
0.00335037006552374 4.072 3
-0.0161935231114989 4.072 2
-0.0102342918661762 4.072 2
0.017550950092402 4 3
0.0364318658734208 4 5
-0.014397423295748 4.144 3
-0.0261273587287016 4.072 2
0.0778300330391537 4 5
-0.00635315750238563 4.072 3
-0.00330865271823022 4.288 3
-0.0209892615837388 4.144 1
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0442037938613176 5.06 3.75
0.0167807859395808 5.12 3.75
0.00842094669024718 5.12 3.55714297294617
-0.0322428215788371 5.12 1.43333327770233
0.0168296183898917 4.88 6.55555534362793
-0.0316591575469509 5 0.422146737575531
0.00947337251703573 5 4.64705896377563
0.00115408209374124 4.82 2.63157892227173
-0.0254826311512772 5.12 0.9375
-0.0210817645625134 4.94 2.28571438789368
-0.0266901494560514 4.94 1.25
0.0192456993351691 4.94 2.35897445678711
0.0175186187863829 5.18 4.45833349227905
0.0406697965002287 4.94 2.66666674613953
-0.00717694186973716 5.18 2.35483860969543
0.00291999951942756 5.18 8.35999965667725
-0.0221542438545761 5 2.61538457870483
-0.0276267879643122 4.88 2.76923084259033
-0.0314468199360931 4.88 3.88888883590698
0.00752294389468133 5.3 4.88888883590698
-0.026016138984577 4.76 1.20833337306976
0.0179798905937076 5 1.25
0.00568608976886864 5.12 3.58620691299438
-0.0086135942638883 4.82 2.44000005722046
-0.0291688642155421 4.94 2.66666674613953
-0.0375047129905788 5.06 1.24000000953674
-0.0176941752929345 5 1.39999997615814
0.00111000400107386 5 1.63333332538605
0.0133954690687546 5.06 4.66666650772095
-0.0165269080596779 5.18 1.89999997615814
0.0180033120396956 4.88 7.125
0.00749228811872271 4.82 6.42857122421265
0.00632465076019884 5.18 2.75
0.010871822087072 4.88 4.14285707473755
0.00220332684935798 4.88 2.875
0.0329916987616592 5.18 6.27272748947144
0.0112258470241215 4.94 5.46875
-0.0207365377681263 4.88 5.14285707473755
-0.0140984033713352 5 0.422146737575531
0.00716913137466335 5.06 2.5625
-0.0132445068451723 4.94 0.422146737575531
0.0169569541712136 5 3.25
-0.00609063683720024 5.06 2.85714292526245
0.0429076275611173 5.06 5
0.0123748631025542 5 2
0.0659709071100778 5 8.35999965667725
-0.013567686575346 4.88 0.422146737575531
0.0276315753406884 5 5.38461542129517
0.115592140512213 5 8.35999965667725
0.163607984650323 5 8.35999965667725
0.00167148374601922 4.76 2.5
0.0215653196640844 5 5
0.00336791767199784 5.24 6.66666650772095
0.0473368327468506 4.94 6.625
0.0318126819573727 4.88 2.5
-0.0432744721530334 5 1.625
-0.0139629234361323 5.06 0.75
0.00469986954224311 5.06 3.75
0.00446578325570357 5 4.2380952835083
0.0231711171085784 5.12 7.33333349227905
-0.0307946489153998 4.94 3.66666674613953
-0.00212045975871078 5.12 1.10000002384186
-0.00680654293056548 5.12 2.5
-0.0158322898137975 4.94 2.36363625526428
-0.0091741422652909 5.18 0.422146737575531
-0.0166661586266912 5.24 2.25
-0.0238258386962755 5.12 2.45454549789429
0.00734107132787543 5 7
0.00595169918005567 4.76 0.899999976158142
-0.0179119081509285 4.76 3.28571438789368
-0.0623192578257949 5.06 3.77777767181396
0.000234057806391519 5.18 0.56521737575531
0.0401205670588887 5 5.7142858505249
0.00442471580273462 4.82 0.422146737575531
0.0582344830860784 5 8.35999965667725
0.0183674877547766 5.12 5.75
-0.00245937999823553 5 0.846153855323792
-0.0278312381926042 4.82 4.77777767181396
0.0282263356046926 5 5.25
-0.010146011838934 4.88 2.71428561210632
0.00617787004584969 4.88 5.06060600280762
-0.0497663590542139 5 5.52941179275513
0.00795222661234263 4.7 3.46153855323792
0.0665709217662815 5.06 8.35999965667725
-0.0329955109360469 4.94 2.27272725105286
-0.0536247323463996 5 0.899999976158142
-0.00404100156683285 4.82 3.28571438789368
-0.0122957936379358 5.06 0.961538434028625
-0.0188253382165335 4.82 1.375
0.0334603192789977 5.06 1.28571426868439
-0.033566414961399 5.12 2
0.0222544737945753 4.88 4.66666650772095
0.0245403465321132 4.94 6.57142877578735
-0.0335837706767812 5.06 1.07692313194275
-0.00837432165571173 5.06 0.620689630508423
-0.0345014182139032 5 1.66666662693024
-0.0175295748020332 4.88 2.63636374473572
0.0206944477451891 5.06 1.375
0.189862272031409 5 8.35999965667725
0.00379788894193922 5.18 0.422146737575531
0.0417790877448283 5.06 7.80000019073486
-0.0865613661421136 5.06 2.25
0.0237109863892861 5.06 1.66666662693024
-0.00433928813016493 4.88 0.422146737575531
0.0259841051765584 5.06 8.35999965667725
-0.0217750670563674 4.94 1.66666662693024
-0.000784196927490655 5.06 2.88888883590698
0.0103076046953774 5.06 0.75
-0.00501434758661645 5.18 0.806451618671417
-0.0199271312774272 5.12 2
-0.0277303315034665 5.18 6.80000019073486
0.00877099016415883 4.94 4.44444465637207
-0.0179143805898683 4.94 3
-0.0269136521638558 5.24 3
-0.0172726484040666 5.12 4.125
-0.00904505719228155 5 4.85714292526245
0.00181942796716328 5.06 0.422146737575531
-0.0128802178916061 5.12 1.94594597816467
0.0211890682884857 5.12 6.625
-0.025095836570955 5.18 1.85714280605316
-0.0144863359795693 5.12 3.38888883590698
-0.0234565519995442 5.06 2.44444441795349
-0.000948291588748873 5.24 2.66666674613953
0.0475013900996011 5 7.61538457870483
-0.00623974828620888 4.88 2.71428561210632
-0.0655230539941805 5 5.09999990463257
-0.00646569914305672 5 1.45454549789429
-0.00877774947757004 4.94 4.375
-0.00132214850565759 4.88 4.14285707473755
-0.0263914666879046 5.3 3.55555558204651
-0.0206190782147573 5 1.08000004291534
-0.0627895053235683 5 4.66666650772095
-0.0263792912976655 4.82 2.62068963050842
0.0210774064499866 4.94 4.65517234802246
0.0023648498165727 4.94 6
0.0248878346408645 5 4.25
-0.00519852290312528 4.94 0.422146737575531
0.0024501344286243 5.3 5.03225803375244
-0.0251872090235672 5.06 2.40000009536743
-0.00850435741521238 5.12 2.94117641448975
-0.000195925775077654 4.94 3.125
0.000274014647576593 4.82 1.45454549789429
0.00826668826441335 5.24 5.09999990463257
-0.0864773648392969 5 2.58333325386047
-0.00812970543026736 5.24 0.733333349227905
-0.0425403515406124 5.06 1.03703701496124
-0.0120391655295968 4.88 2.35714292526245
-0.0163670076979585 5.06 3.11363625526428
0.0461852296844683 5.06 6.25
0.00738809644134619 4.76 4.08823537826538
0.0326319011717899 5.12 4
0.00531678832267346 4.94 3.25
-0.043807790585447 5 4
0.00103315185032926 5.24 5.09677410125732
-0.00490935805091652 5.06 3.41176462173462
-0.0284714590284132 5.12 6.55555534362793
-0.0201939191353731 5.06 1.59090912342072
0.0167380790335194 5.06 2.59999990463257
0.0147544853020136 4.94 6.125
0.02885186580016 5.06 8
0.0353985022546404 5 6
-0.0285169538788068 5.06 4.25
0.0181556534099236 5.06 2.83333325386047
0.043169504797298 5 7.90000009536743
-0.0049492289606512 5.12 4.125
0.00457611516173628 4.88 4.84375
-0.026802277132294 5 0.708333313465118
-0.0016919887623672 5 2.42857146263123
-0.00607349775593136 4.82 5.44444465637207
-0.00298033114144047 4.94 8
0.0320693238501875 5 5.75
-0.0317033289768105 5.06 1.33333337306976
-0.0109440343541181 5 0.699999988079071
0.03247369464491 4.94 2.33333325386047
0.000815937088642471 5.12 4
0.0521533832728096 5 8.35999965667725
0.00969824208813108 5.12 6.75
-0.0367081821576178 5 3.33333325386047
0.017090439704802 5.18 5.44444465637207
0.0999673007220494 5 8.35999965667725
-0.0351225970522187 4.88 3.5
-0.0247523475371665 4.88 3.125
-0.0290403792545462 5 0.75
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0176732469583523 5.865 1
0.0204602131076346 5.82 1
0.00898049274742863 6.27 1
0.0289222623395267 6.045 1
0.00983404559591405 5.865 1
0.0216700248524784 6.09 1
0.0188135988021276 5.91 1
-0.081065046212762 6.045 0
0.0132832655098325 5.91 1
0.00615832808360395 6 1
0.0151850408985099 6.135 1
0.0178476412701687 6.09 1
0.0162947701644023 6.27 1
0.0136335135435188 5.82 1
0.0166352609555296 6.09 1
0.019589826522594 6.315 1
0.0161630207654071 5.73 1
0.00788009634236264 6 1
0.0188851068568603 5.775 1
0.0228912722501819 5.91 1
0.0150420682866048 5.91 1
0.0101313708405224 5.82 1
0.0185541332133401 5.82 1
0.00834225660125743 5.82 1
0.00895924898141032 6.09 1
0.0139833838614734 6.27 1
0.016736216210899 5.865 1
-0.0747219067689329 6 0
0.00852311176704146 5.865 1
-0.0793197044692735 6 0
0.0116593068219328 5.775 1
0.00809973054346602 6.045 1
0.0144417099628622 5.685 1
0.0156720413882074 5.955 1
0.00929905113289431 6.135 1
0.0142735525036859 6 1
0.0115924599823602 6.135 1
0.0108521781859612 6.225 1
0.0196394300835603 5.955 1
0.0142639276890948 6.045 1
0.0209757297043134 5.865 1
0.0237803559758845 5.955 1
0.0137554527302488 6.18 1
0.0196071699486331 5.865 1
0.0156725437561209 5.865 1
-0.0902284361789401 6 0
0.0117105503275838 6.27 1
0.0178705918959929 6.18 1
0.0337036786842604 6 1
0.0111137697282013 5.73 1
0.0147260725791261 6.045 1
-0.0723854065031371 6 0
0.0230280238955289 6.09 1
-0.0844318318537318 6.045 0
0.0240746031086854 6 1
0.0106693923158112 6.225 1
0.0164529375382274 5.955 1
-0.0848263316395714 5.955 0
0.0130798356904418 6 1
-0.0801807162015742 5.955 0
0.0136369002326924 5.955 1
0.00553989687468581 5.955 1
0.0118022073666524 6 1
0.0182939124586665 5.775 1
0.0139756778047508 6.09 1
0.0106698181747404 6.18 1
0.0161490910382247 5.775 1
-0.0926706700614377 6 0
0.00926768651986021 6.045 1
-0.0942983910569939 6.045 0
0.00505887448863396 6.045 1
0.0176692869918826 5.91 1
0.021546307821501 6 1
0.02530911900906 5.955 1
-0.0855415735435077 6 0
0.0162657213907795 6 1
-0.0786233327917965 6 0
0.013977329953301 5.73 1
0.0236606221724693 6 1
0.00656687934566036 6.045 1
0.0132682883642934 5.865 1
0.0136127829321562 6.135 1
0.0118351155619503 5.91 1
0.0196999877436406 6.09 1
0.0200203023208647 5.91 1
0.0211112708366639 5.91 1
0.0195314404636013 6 1
0.0166360310706981 6.315 1
0.0206849665662521 6 1
0.0141132193620244 5.91 1
0.013832076991074 5.865 1
0.0173593656708491 6.135 1
0.0272919125511297 6.045 1
0.00861916270618845 5.73 1
0.0232680677299597 6.045 1
0.0145964797841123 6.315 1
-0.0730056985390917 6.045 0
0.0242395424939272 6.045 1
0.0215185629335071 6.135 1
-0.0805982517582753 6 0
0.0287508927327682 6 1
-0.094072513698676 6 0
0.0172335233556147 6.045 1
0.011385044569713 5.955 1
0.0184422260724328 6.27 1
0.0150050389625758 6.09 1
0.0222096864618593 6.045 1
0.0104408542222274 5.91 1
0.0171474770504072 6.135 1
-0.0949546440348752 6 0
-0.0824117860733289 5.955 0
0.0111325107452513 6.18 1
0.00545735464562536 5.955 1
-0.0875645167709502 6 0
-0.0943157234189269 6.045 0
-0.0858986914403357 5.955 0
0.024984228636785 6.045 1
0.0110799741263958 6.09 1
0.0189464366509797 6.135 1
0.0226157345815698 5.865 1
0.0178423719396543 5.955 1
-0.082855216521152 6 0
0.017938675506096 6 1
0.0294472765222211 5.955 1
0.00904033372682345 5.775 1
0.0093692402867751 5.91 1
0.0159213159888596 5.82 1
0.018776206996985 6.045 1
0.0202955193257375 6.18 1
0.0209812963334071 5.955 1
0.028515672216552 6.045 1
-0.0827809323011031 6.045 0
0.00233389315273169 6 1
0.0160461913953489 6.045 1
0.00982713338554464 6 1
0.0128741151197656 6.09 1
0.0187585967900088 6.18 1
0.0233837547211149 6.135 1
0.0289708781363605 6 1
0.00821789141264939 6.225 1
-0.0859186221028461 6.045 0
0.0186672588019645 6.27 1
0.0170923996677508 6.225 1
-0.0945798804515319 5.955 0
0.0190036087248018 6.225 1
0.00900237873526777 5.955 1
0.0115229757735951 5.865 1
0.0122773992216669 6.135 1
0.0123808666719492 5.955 1
0.0156005800693844 6 1
0.0145328896355146 5.775 1
0.0100986053711341 5.955 1
0.0207371758840569 6.135 1
0.0201447994220969 6.045 1
0.0084103495017922 6 1
0.0164620434713927 5.91 1
-0.0802033805429934 6.09 0
-0.0852135941982732 6 0
0.00326851315297882 6 1
0.00962365969238821 6.135 1
0.00956697209143686 6.045 1
0.00848322719837746 6.18 1
0.0236779551231154 5.955 1
-0.0903348376306392 6.045 0
0.0180875666795284 5.82 1
0.0110286541502169 5.82 1
0.0140573476010537 6.225 1
0.0194992950288877 5.73 1
-0.0820992975749062 6 0
0.0210989584989516 5.955 1
-0.0822770046362524 6.045 0
0.0173148604778681 6.225 1
0.00655913290569621 6.09 1
0.0116561190804234 6.045 1
0.0347066979638264 6 1
0.0262658992084168 6 1
0.00977284182823901 6.09 1
0.0198905460575769 6.09 1
0.0202999621169881 6.225 1
0.0124904903995953 6.045 1
0.00540126296668086 6 1
0.0166096019750384 6.18 1
0.0270023915249449 6 1
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0317356402738114 7.09 0
0.0158908626683427 7 0
-0.0273157205208407 7.18 0
0.0257863482228127 7.09 1
0.0304510767719697 7.09 1
-0.0276773643456458 7.09 0
0.0189382594759377 7.09 0
0.0215022885875447 7.18 0
0.0113090651586498 7.09 0
-0.0347530424646834 6.91 0
0.0426515800458869 7 1
-0.0186800551901791 7 0
-0.0431209557827137 7.09 0
0.0328012819185537 6.73 1
-0.0438609260059573 7.27 0
0.0205568084340024 7.09 0
0.0121823702698414 7.18 0
0.0360438302881927 7.18 1
0.0388361917974993 7 0
-0.0159708106685121 7 0
0.0144840835072424 6.91 0
0.0480016286570775 7.09 1
-0.0435155124732953 6.82 0
-0.0168324887179085 7 0
0.0226489816071429 7 0
0.048874986306779 7 1
-0.0380775772228237 7.09 0
0.0291566373135272 7.09 1
-0.0511082532209186 7.09 0
0.0215992896969048 6.82 0
-0.0310788119588188 7 0
-0.0465516041169705 7.09 0
0.028038614104992 7.18 1
-0.0352410892952368 7.09 0
0.0163697262424982 7.18 0
-0.0331865411063952 6.91 0
0.0423276288469687 7 1
-0.0411120135217191 7 0
-0.0273476747458399 7.09 0
0.0253919150363049 7 0
0.00590982114191085 7.09 0
0.0286100779318634 7 1
0.0356113406590615 6.91 1
-0.0261504693772139 7.09 0
-0.0274636152652334 7.27 0
-0.0302621849242142 7.18 0
0.0209250041013538 7 0
-0.0444981369561188 7 0
0.0425475105334145 7.09 1
-0.0418618890763378 7.09 0
-0.0127076268999458 7 0
-0.0380389730919424 7 0
-0.0389396145879104 7.09 0
0.0279654167280834 7.09 0
-0.0328831885621848 7 0
0.0105214355109895 7 0
-0.0275617832643757 7 0
-0.0264126673413039 6.91 0
-0.0394358727567905 7 0
0.0424450262582603 7.09 1
0.0126552928139836 7 0
-0.0439099066454463 7 0
-0.0455915258631254 6.91 0
0.0343313375362688 6.91 1
0.0611164561524817 7 1
0.0153109712625492 7.18 0
0.00546547197528557 7.18 0
0.00135959236751493 7 0
0.0345608626178686 7 1
0.0031288167806014 7.09 0
0.0289139138267041 6.91 1
-0.00423745165126399 7 0
0.0174696383105271 6.91 0
0.0323823487344268 7 1
0.016413751985187 7.27 0
0.035184152299053 7 1
0.016966966232222 7 0
0.0220458358206215 7.09 0
0.033111912732344 7.09 1
0.0352399600014757 7.09 1
0.0295464865638955 6.91 1
0.0189655596901159 7 0
0.0174925085543678 7.09 0
0.00906963292782192 7 0
0.00884382138095119 7.18 0
0.00601586864713877 6.91 0
-0.0296770529811372 7.09 0
-0.00907942134159945 7 0
-0.0301076051576226 6.91 0
0.0255717748081139 7 1
-0.0465744151923082 7.18 0
-0.0362675898457068 7 0
-0.0306153410249905 6.82 0
0.0187319649226541 7 0
0.0146246701095658 6.82 0
-0.0263215956894565 6.91 0
0.00626995770591843 7.27 0
-0.0341563653474208 7 0
-0.0403628770043478 7 0
0.0181863792072159 7.09 0
0.0390738404881605 7.09 1
0.00954932883537429 7.09 0
0.00476262683473871 7 0
0.0160825150775818 7.09 0
0.0129578029703781 7.09 0
-0.0517572598470659 7 0
0.0385750036508183 6.91 1
0.0115617554713916 6.91 0
0.0326319855639043 7.27 1
-0.0264415624033469 7 0
-0.0339139271948561 7.18 0
0.0250685277360563 7.09 1
0.024380197180234 6.91 1
-0.044401313046659 6.73 0
0.0128802609458982 6.91 0
-0.0292344577887833 7 0
-0.0257706898513252 7 0
0.0318009730920443 7 0
-0.0304683163510429 7 0
0.0164709330049324 6.91 0
-0.0246961511477486 7 0
-0.0325893026682216 7.09 0
0.0231315043654252 7.18 0
0.0151414658224598 7.09 0
-0.0439044601231309 6.91 0
0.0358425030128964 7.09 1
0.0256212297089418 6.91 0
0.0153375326316831 7 0
-0.0354519717331174 6.91 0
0.0191363279738606 6.91 0
0.0350870854795451 7.18 1
-0.0270513363037226 6.82 0
0.0231595025326812 6.91 0
-0.0434412467969085 7.18 0
0.0213598961332007 7 0
0.0362840606775192 7 1
0.00400259713209095 6.91 0
0.011855573680861 6.82 0
-0.0425021809509436 7 0
0.0343269274548563 7.09 1
-0.0345826935024349 7 0
0.035984646274503 6.91 1
-0.0283977104943032 6.91 0
-0.0485011851832158 7 0
0.0406937529168758 7 1
0.0211356426391229 6.91 0
0.0115265458132177 7.18 0
0.0326804300146932 6.82 1
0.0139428214628872 7 0
-0.0489002401107079 6.91 0
-0.0461435870068807 7 0
-0.0486324322908747 7.09 0
-0.0214700203200799 7 0
0.00582943747774234 7 0
0.0111979853178603 7 0
-0.047088100816508 7 0
0.0471050291251469 7 1
0.0294865921228362 7 1
-0.0312741552244391 6.91 0
-0.0308251154248416 7.09 0
0.0224690464153803 7.09 0
0.024017209549307 7.09 0
-0.0433533486213791 7.09 0
0.015816020313419 6.82 0
0.00591373889170055 6.82 0
-0.051154423230982 7 0
0.00310262013380536 7 0
-0.0375946536115617 7 0
0.0330819871305774 7.18 1
0.00846425183998867 7 0
0.00871982444749841 6.82 0
0.0238398575048995 7 1
0.0182504566806803 6.91 0
0.0306757956396142 7 1
-0.0357875644068413 7.09 0
-0.0219372045425164 7 0
0.0494434647843252 7 1
-0.0350998820132675 7.18 0
0.0205249069001752 6.91 0
0.0331938029072405 6.91 1
-0.0234838186677162 7 0
-0.0335114323014325 7.09 0
0.00911050138084901 6.91 0
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0139490877854449 7.82 2006
-0.0149534253356745 8.18 2012
-0.0313024295888731 8.09 2013
-0.0203688973135279 7.91 2009
0.0603239267668076 8.09 1997.1
0.0300982730719461 8 2002
0.00255852341018858 7.91 2010
0.0142193423450561 8 2006
-0.0100885387290344 8 2008
-0.045363454851314 8 2013
-0.0622392423020628 8.09 2016
0.0499641943555211 7.91 2004
0.0417884151479022 8.18 1999
-0.00286263541571508 7.91 2006
-0.00329668917190062 8.09 2004
-0.0246688545161664 8.09 2012
-0.0188497930570648 8.09 2009
0.0488004349067896 8.09 2000
-0.0514088225415144 8.09 2016
0.0918840341803975 8.09 1997.1
0.0657973071765117 8 2000
-0.0248318373316909 7.91 2012
0.012719383112529 8.09 2005
0.0109169332211216 7.91 2005
-0.0195572950833363 8.18 2012
-0.0323009665698528 7.91 2012
0.0130479508865662 8 2003
-0.0091174022505065 8.09 2016
0.0197524636727575 8 2005
0.00185537946482661 8 2008
-0.0473622236450399 8.09 2016
0.0281722698970448 7.91 2003
0.0118656278036706 8 2004
0.00409411659598291 8.09 2004
-0.0463836819459971 8.09 2013
0.0160652623673538 8.09 2007
-0.0351311706085919 8.09 2012
-0.0330814742008414 7.91 2015
0.0266791429683675 8.18 2000
0.00759811632756424 7.91 2006
-0.0381519972541113 8 2012
0.00814894292349777 8 2005
-0.0471272988250604 8.18 2012
-0.0238411796328268 8 2011
0.00531362464880303 7.91 2006
-0.0192868275035014 8.09 2010
-0.0256328489598836 8 2011
0.0146815428661995 8.09 2007
0.00406564763132167 8 2005
-0.0177305411323267 8.18 2010
0.0748296636493393 8 1997.1
0.00449787683003855 8.18 2004
0.0487972540206609 8.18 2002
0.042732480281952 8 1999
0.0465968160923911 8 1998
0.0352568606372561 8 2004
-0.000600740761237617 8.09 2008
-0.00744953949912031 8 2008
-0.0141177437056434 8.09 2008
-0.0328936429129261 8 2014
-0.0590786925590567 8 2014
0.00565162202167002 8.27 2003
0.039548749393397 8.09 2000
-0.050977448371663 7.91 2016
0.0348265383972972 8.09 2000
0.0229139464083161 8 2003
0.0315885744041111 8 2006
0.0418042890002894 7.91 2001
0.0227245372428495 8.09 2002
-0.0314859753943484 8 2016
0.00784232488726744 8.09 2007
-0.051645759031997 7.82 2016
0.00361628853746154 8 2005
0.0177157181232772 8.09 2008
0.102261573753863 8 1997.1
-0.00149801567739871 7.91 2006
-0.0412692139229485 8.09 2013
-0.0170996425625987 8 2014
0.0500272774617194 8 1999
-0.0130542036590651 7.91 2013
-0.0181034730847056 7.91 2010
-0.00403421537276039 8.18 2006
0.0260379415924916 8 2003
-0.0233950638623721 8.09 2015
-0.0398703712754909 8 2011
-0.0153095216506038 8.09 2013
-0.0119450263246552 8.18 2009
0.018388967934758 8 2007
-0.0312856313523806 8.18 2011
0.0296010693704378 8.09 2000
0.0403936051902942 8 2002
0.0189048515646508 7.91 2006
-0.00790856942079188 8 2010
-0.0494988964492098 8.09 2016
0.0607741050340938 8 1997.1
-0.0326741681034441 8.09 2012
0.0929549447574125 8 1997.1
0.00543500686323384 7.73 2007
0.0308814392334327 8.18 2000
-0.0326319169295282 8.18 2008
-0.0154655247280999 8 2011
-0.0180766245469961 8 2006
0.0482622118830918 8 2000
0.0406402940185249 8.09 2000
0.0432012053393489 8.09 2004
-0.0223536690741142 7.82 2013
-0.0313694508115745 7.82 2012
-0.0466490128840125 7.91 2010
-0.0283369061342373 8 2016
0.0542831341604089 8.09 1997.1
-0.00116269523994461 8.09 2007
0.0634729604068589 8 1999
-0.038094249084704 8.09 2007
-0.0541994563707533 8 2013
-0.0057075640810087 8 2008
0.0504949676124191 8 1998
-0.0247204688290861 7.82 2011
0.00093937388055032 7.91 2013
-0.0209519990324658 7.91 2007
-0.0245266077051287 8.27 2014
-0.0463446304779094 8 2014
-0.00292660155088775 8 2009
-0.0484177675119462 7.91 2016
-0.0119491603681947 8 2010
0.0548050845165182 8 1999
-0.0255472241458108 8.18 2012
0.021555904673944 8 2002
-0.0552654170629818 8.09 2016
0.0310420427844456 8.09 2001
0.0388161470124171 8 2000
-0.0126012361407639 8.18 2011
-0.026602500079683 8 2012
-0.0168874530746006 7.91 2006
-0.0192965141732984 7.82 2007
-0.00952331371146187 8.09 2003
-0.0196619199851487 8.27 2009
-0.0213348496000716 8.09 2012
0.0109749637365706 8.09 2005
-0.0509738169728351 8 2013
0.00630858805455503 8 2008
-0.0415197318284637 8 2013
0.0456190565891603 8.09 2001
-0.0124323258663104 8.09 2008
0.0376491852557184 8 2001
0.0306595403025298 7.91 2000
0.0116872851642071 8.18 2004
-0.0628647690828377 8 2012
-0.0114974922149393 7.91 2009
-5.96382773778714e-05 8 2006
0.0199331030250107 8.09 2003
0.0465844558122051 7.91 2002
-0.0209164550393659 8 2012
-0.0350607381642192 8 2013
-0.0416628849318652 7.91 2012
0.0282836889343656 8.09 2003
-0.049705386201353 7.91 2015
-0.00179089304985069 8 2007
0.00290079324525117 8.18 2008
-0.0499629309310841 8 2016
0.0257389521180116 8.09 2001
0.00213439440998542 8.09 2005
-0.015836430222592 8.18 2014
0.0324690185536465 8 2004
0.0368444943904738 8 2002
0.0585644356148141 8 1999
0.00420109244255329 7.82 2006
-0.0476213615662306 8 2016
0.0259606473665279 7.91 2007
0.0156795724417194 8 2000
-0.059505580076415 8.09 2016
0.00241686940811192 8.09 2005
-0.0134766565706972 8 2010
-0.0161887068155959 8.09 2012
-0.015697264193296 7.91 2012
0.0284104713946256 8 2000
-0.0511029989060923 8.18 2015
-0.0515335905633414 8.27 2016
-0.0193952631093648 8 2009
-0.021905066501775 8.18 2009
0.0822704751730239 8 1997.1
-0.0298939650364378 8 2010
0.0587614968432728 8.09 1997.1
0.0667715479770035 8 1997.1
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0630852365454111 9 0.28571429848671
0.0561024321179232 9 0
-0.0104846850907713 9 1.125
0.0209002533616575 9.324 0.600000023841858
-0.00202530592313688 9.072 0.470588237047195
0.018002078830842 9.072 0.28571429848671
0.0142735634294088 9.252 0.243243247270584
-0.0924086527222432 9 2.34642863273621
-0.00113615698363634 8.964 0.0399999991059303
-0.0786048572589143 9.036 2.125
0.00359987746774343 8.964 1
0.0375010987274835 9.072 0.103448279201984
0.027568133864205 8.82 0.111111111938953
0.0116353231291804 9.108 0.333333343267441
-0.0372904836075655 9.036 1.33333337306976
0.0285193085648645 9.072 0.193548381328583
0.0414370420237884 9.144 0.117647059261799
0.0132163068843782 8.892 0.375
0.00759532221812104 9.036 0.833333313465118
-0.0552139316552849 9 1.70000004768372
-0.0224709321304707 9.108 0.899999976158142
0.0149442047356909 8.676 0.777777791023254
-0.101556707230865 9 2.25
0.026213001224089 9.108 0.34375
-0.0226598286981079 8.964 0.862068951129913
-0.00997697683322263 9.072 1.20000004768372
0.0140573356538198 9 0.103448279201984
0.0325331193954868 9 0.375
-0.0159819513455554 9.108 0.363636374473572
0.00434730702060693 9.072 0.333333343267441
-0.0182968071135814 9 1
-0.0339478004704891 8.964 1.25
-0.0328095082178921 9.036 1.33333337306976
0.0205614709778665 8.676 0.25
-0.015618822244476 8.964 1.5
0.0122582146879183 8.964 0.185185179114342
0.0106043589028032 8.928 0.5
0.0785936598331167 9 0
0.0135830474689736 9.18 0.666666686534882
0.0688970815563712 9.036 0
0.039213779194282 9 0
0.034783364757831 8.856 0.125
-0.00583008468496959 8.964 1
0.0152732684786439 8.82 0.800000011920929
-0.00708198499619445 8.892 0.666666686534882
-0.00229547491463133 8.892 0.352941185235977
0.0366913354709539 8.964 0.333333343267441
0.0371547551887124 8.892 0
-0.00393305703575908 9.108 0.75
-0.0102832491424827 8.892 0.888888895511627
0.028277943151253 8.784 0.375
0.0254284526025751 9 0.444444447755814
0.00373134707625461 9.144 0.297297298908234
0.0482872396423806 8.928 0.16666667163372
0.00800749840937715 8.928 0.428571432828903
-0.0795919701691171 9 2.22222232818604
-0.196959887596417 9 2.34642863273621
0.00647759907688705 8.892 0.0857142880558968
-0.0393232520840336 8.964 1.33333337306976
0.00517723730096853 8.856 0.857142865657806
-0.113751850895613 9 2.34642863273621
0.0348021006328629 9.108 0
-0.183024621394793 9 2.34642863273621
-0.0237321967799929 9.072 0.772727251052856
0.0265730033856985 9.252 0.5
-0.00718393585176746 9.144 0.714285731315613
0.0343039267478489 8.928 0.5
0.0426731327603046 9 0
0.0301402965876129 8.964 0
0.0235458660602579 8.892 0.387096762657166
-0.00834375344164273 8.928 1
0.0121846466509484 8.784 0.333333343267441
0.0708275720014027 9 0
0.00325391006914194 9.18 0.5
0.0250431352225707 9.252 0.15384615957737
0.0279179109699222 9.216 0.125
-0.0339508712674544 9 1.48000001907349
0.0270435046114904 9.036 0.5
-0.0134357522851904 8.928 0.888888895511627
0.0234050847575999 9.036 0.0526315793395042
-0.102027436917493 9.036 2.34642863273621
0.0156384337439972 9.036 0.16666667163372
0.0223087787576439 9.072 0.375
-0.00641157761582356 8.82 0.800000011920929
-0.132998102564572 9 2.34642863273621
0.0103881705820105 9.036 0.25
0.0191033462754587 9 0.375
0.0530335152423158 9 0
0.0269084762164077 9.144 0.272727280855179
0.00738497788917775 9.072 0.583333313465118
-0.0752531596131251 9 2.14285707473755
-0.00699498326461517 8.856 0.727272748947144
-0.00906742764323515 9.072 0.714285731315613
-0.0460041891873707 9 1.33333337306976
0.0437405284627889 9.072 0
-0.0109662548106984 8.964 0.666666686534882
0.0329069401251601 9.036 0.117647059261799
-0.0383838737012724 9 1.44444441795349
0.0144505705249554 9.144 0.866666674613953
-0.42746593852113 9 2.34642863273621
0.0247617446446311 8.928 0
0.00586308558138082 9 0.75
0.0325523217762599 9.072 0.375
-0.0014251596972113 9 0.625
-0.0444353879579135 9 1.29999995231628
-0.0118712601635252 9.108 1
0.00408651733323223 9.036 0.444444447755814
0.0221502043044347 9.18 0.095238097012043
0.0416196900936889 9.036 0.222222223877907
0.05207140336556 9.036 0
0.0241238917204817 8.82 0.375
0.0132350472262155 8.856 0.444444447755814
0.0246938448646628 9.216 0.344827592372894
-0.0151904191634171 9.072 1.10256409645081
0.0288582516107731 9 0
-0.0438265120058128 9.036 2
0.0238648795039504 8.856 0.571428596973419
0.0262360552637675 9.18 0.583333313465118
-0.00919966843184511 9 0.857142865657806
0.0592817662830669 9.036 0
-0.0989408093969886 9 2.34642863273621
0.0431822755078607 8.892 0
0.0455042433451592 8.856 0.0285714287310839
-0.00681789545244715 9.108 1
-0.0172550000058599 9.036 0.538461565971375
0.0275610389898954 8.856 0.222222223877907
0.0124775931485677 9.216 0.583333313465118
0.0366732936220022 9.036 0.217391297221184
0.0316268185861906 9.144 0.333333343267441
-0.0703922469337604 9 1.60000002384186
0.033926934466505 8.892 0
-0.00793684629237912 9.18 1
0.0218253223752182 8.748 0.5
0.0329868959075851 8.82 0.461538463830948
0.0575196642311513 8.964 0.25
0.0146871316961338 9.324 0.5
0.00679701564686114 9.108 0.409090906381607
0.0439754442729384 9.18 0
0.0479039489794342 9 0
-0.0225973624009237 9 1.21875
0.0130367092260089 8.748 0.888888895511627
-0.100491135493576 9.036 2.34642863273621
0.0289312151083916 8.892 0.111111111938953
0.000985259170824371 9.108 0.75
0.0115381727941078 8.712 0.642857134342194
0.00852582086010384 8.964 1
-0.0038757704621929 8.928 0.72972971200943
0.0364074552583807 8.928 0
0.0465415996886034 9.072 0
0.0197940083670069 8.964 0.333333343267441
0.00745606672266497 9.144 0.119999997317791
0.00397250950971401 9 0.555555582046509
0.0473789909256919 8.964 0
0.0212331738143172 8.964 0.171428576111794
-0.153498472898765 9 2.34642863273621
0.0235943519966723 9.288 0.370370358228683
0.0328790601185164 8.964 0.466666668653488
0.0296617672280307 8.928 0.125
0.0419321383606935 9.108 0.200000002980232
-0.0565507336803377 9 1.34375
-0.0190588500828689 8.928 1
0.022100844904711 9.144 0.375
-0.0539934577105262 9.036 1.55555558204651
-0.035107094999395 9.072 1.125
0.00314197265377136 8.892 1.08333337306976
0.0246942470562683 9.108 0.600000023841858
0.0447999912856243 8.928 0.375
-0.0213205672114558 9.036 1.5
0.0365743642976667 9.108 0.0645161271095276
-0.011906923031903 9.036 0.727272748947144
0.0138634825236936 9.288 0.461538463830948
0.00144149958812401 8.928 0.615384638309479
0.046708284029209 9.036 0.16666667163372
-0.0640688938849286 9 1.71428573131561
0.0355714220887889 9.18 0.0416666679084301
0.0448495414154416 8.964 0.181818187236786
-0.0660651498145082 9.036 2.125
-0.00285979741256287 9.036 0.5
-0.00564493119598897 9.036 0.699999988079071
0.0141660602511448 9.072 0.28571429848671
-0.0228360520517157 8.928 0.909090936183929
0.023154553041499 8.712 0
0.0208483116992918 8.784 0.375
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0447551228146095 9.82 9
-0.0065335207332895 9.94 16
-0.00510497094499884 9.88 9
-0.0489307990731498 9.82 7
-0.0322016880603861 9.88 6
-0.0229218063158187 10.24 11
0.00601717031542792 9.88 12
0.068963144599532 10 26
0.00871782263913845 10.06 6
-0.0454190205759506 10.24 6
-0.054869410946575 10 6
0.0414418841431283 10 25
-0.0140008722775722 10.24 12
0.058347298566622 10 31
0.288679187059218 10 33.9
-0.00245439947423298 10.06 11
0.115376744273921 10 33.9
-0.0173238477143483 9.88 13
0.0328016657870793 9.94 22
-0.048488251757191 10.18 6
-0.0189119732231688 10.18 9
-0.00817412480055113 10 12
0.00669461590106035 10.24 17
-0.000924982242592076 10.12 13
-0.0377540841551838 10 9
-0.0382478301622764 10.3 7
-0.0437702549401622 9.88 8
0.0088350087211877 10 17
0.110544999721129 10.06 32
-0.013106807537663 9.88 18
0.00655777482131681 10.18 16
-0.0239664426739141 10 9
-0.0504122968333225 10.18 8
0.0759225500184604 10.06 29
-0.0217124049924675 9.94 8
-0.0453946241351213 10 9
-0.0242379224852596 9.88 9
0.0520354720244165 9.94 24
-0.00402761292170561 9.82 16
0.0900637504332105 10.06 33.9
-0.0316518045077077 9.88 9
-0.0172548790193887 10 7
0.0654494492083129 10 29
-0.0386588384926885 10.06 13
0.00518073251799134 10.06 13
0.0567101582051772 10 24
-0.0327427719991662 10 9
0.0721215830523736 10 29
-0.0323104261409708 10.24 6
-0.0232505348988883 9.82 10
0.0901091122539852 10 33
0.168081518450629 10 33.9
0.050536905420453 10 24
-0.00435855643068184 10.24 10
-0.0345261948067788 10.18 10
-0.0266157462085896 10 9
0.0698134659654888 10.06 30
-0.0260484564085357 10.12 8
0.0466207872930915 10.06 25
-0.0170645421345701 10.12 9
-0.0346929555777211 10.3 6
0.0533570208816108 10.06 27
-0.0491304317057097 9.88 6
0.072007551197089 9.94 31
-0.0209409014799564 10 9
-0.00176546822229762 9.94 10
0.0584739662584655 10.06 27
-0.0437029356649012 10.18 8
-0.0316277443311059 9.76 8
-0.0230515682112169 10.18 9
0.107296358973587 10 32
-0.0224535772451246 10.12 10
0.00229112301778445 10.06 9
-0.0439805460558467 9.76 9
-0.0360393850940888 9.88 9
-0.0165262096568091 10.18 13
-0.0178304438325729 9.82 7
-0.0326627167696594 10.12 8
0.0515772736721583 10 24
-0.0653115450111756 10 6
-0.0410936763621375 9.88 8
0.0678444458628769 10.06 29
0.0432811108128202 10.06 25
-0.0461751835581321 10 8
-0.0115564062579669 9.82 7
-0.0307954728851385 10.06 7
0.00481241468973437 9.94 17
0.106042350277632 9.94 33.9
-0.0408107168333562 10.18 8
0.0726790497160379 10.06 29
-0.040557847557297 10 8
-0.0130657040803701 10.24 10
-0.0497870551429171 10 7
-0.030752547717618 10 6
-0.00426461140009904 10 9
0.0452796138218723 9.94 27
-0.0544463357843217 9.88 6
-0.0694258811028972 10 6
0.0344598951658561 10 19
0.00693789107217535 9.82 14
-0.0318246811638305 10.12 8
-0.0379713890051701 9.94 8
-0.0344047086308938 9.82 9
-0.0375123197080236 10.24 9
-0.0354335813845958 10.12 7
0.26823105821894 10 33.9
-0.0553644758428296 10.12 8
0.0449454314660991 10.12 24
0.02972552705736 10.06 15
-0.0134869103175226 10.18 10
-0.0206784144968077 9.88 8
-0.0303246030653272 9.7 8
-0.023087939099558 10.06 12
-0.0532410250275568 9.82 6
-0.0259797781385558 9.94 8
0.0726014099218344 9.94 30
0.0784298683716687 10 31
-0.0410641826280655 10.12 8
-0.0418617098566472 9.82 10
-0.0342233817812287 9.76 8
-0.0348233326373526 10.06 11
0.122722538689358 10.06 33.9
-0.0476908109958485 9.76 12
0.0445837865438778 10 22
0.0645859524750696 10 27
0.0845103692397409 10 32
-0.0126502163574456 9.94 12
-0.0499846959100703 9.94 8
-0.0525254797995296 9.88 8
-0.0210725530768059 9.76 16
-0.0091850850733044 10.06 8
-0.0149091601949531 10.06 14
-0.0458558169290986 10.06 8
-0.0148802523022797 9.94 8
-0.0503992674233649 10.06 7
0.123375483970058 10 33.9
0.108937260595949 10 33.9
-0.0541298416209792 9.94 6
-0.0425709385585251 9.94 7
-0.0299400505660725 9.82 9
-0.00833615892182316 9.94 14
-0.0314502747563798 10.24 10
-0.0428311852400727 10.12 8
-0.0286261880247953 9.94 11
-0.0171836846296332 9.82 8
-0.0184253798742673 10.24 12
0.0488365562014192 10.06 22
-0.0355183313272365 10.18 8
-0.0550131637820468 10.06 10
-0.047718710360352 10.12 8
-0.026659533399656 10.06 7
-0.0482627355562553 9.94 9
-0.00463596885137285 10.06 16
-0.0329912870209061 9.94 10
-0.0132611920836143 10 9
0.0122222446706597 10 22
-0.0312321590012377 10.18 8
-0.0199440282107406 10.3 10
-0.0359005775114944 9.76 7
0.00665358848701114 10.12 14
0.0116059942841682 10.06 21
-0.051334209957254 10.12 7
-0.017715378877952 10.12 8
1.57222390368972e-05 10 10
0.0353061503015977 10.06 23
-0.0479870323470695 10.06 8
-0.00417592037816616 10.18 15
0.0018123776285135 10 9
-0.0421668169605534 10.06 6
-0.0386280701449624 9.82 8
-0.0401396659086712 9.94 13
0.106426659782683 10.06 33.9
0.00621712545747766 10 17
-0.0465197443110834 10.24 9
0.032039606410486 10 22
0.00311899559107243 9.94 13
-0.0178407112236183 10.06 12
-0.0116180170768976 10.12 9
-0.0035933336052083 10.12 14
-0.012233793518603 10.06 9
0.077531565144104 9.94 31
-0.0292611422259439 10.3 9
-0.0175364225909029 9.94 9
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0163290756860257 11 0
0.0602635422146591 11 0.5
0.0824215916594409 11 0.625
-0.000177233708104962 10.8457142857143 0.375
-0.0443946281213818 10.7942857142857 0
-0.0448847133141594 11.1028571428571 0
-0.00152633222217546 11.2057142857143 0.416666656732559
0.0376033300214298 11.1542857142857 0.775000011920929
-0.0141910551042144 10.8971428571429 0.09375
0.00830652338909621 10.8971428571429 0.222222223877907
0.0633628789240175 11 0.657142877578735
-0.010228363977842 11.0514285714286 0
0.0709777823837114 11.0514285714286 0.411764711141586
-0.035587832958194 11.1542857142857 0
-0.0515768161342456 11 0
0.00793783061088815 11.1542857142857 0
0.0155205951793946 11.1028571428571 0
-0.0456693682237397 11 0.125
-0.0621832535466746 11.0514285714286 0
-0.00929009760670274 11 0.400000005960464
0.0189871557034273 11.0514285714286 0.193548381328583
-0.0380741923797421 11.1028571428571 0.111111111938953
-0.0417156129178353 11.2057142857143 0
0.00396264744607144 10.6914285714286 0
0.0301173144458116 11 0
-0.0483106539825602 10.9485714285714 0
0.03359969331416 11.0514285714286 0.375
0.0312831177281752 10.9485714285714 0
-0.0858892678085799 11.0514285714286 0
-0.0927341938521398 11 0.142857149243355
-0.0137094255508152 10.8457142857143 0
-0.0397828777554028 10.8457142857143 0
0.00685974940688761 11.2571428571429 0.0322580635547638
0.0104280195868289 11.1028571428571 0
-0.110139803098021 11 0.111111111938953
0.134784167715715 11.0514285714286 0.75
0.00229478957536444 10.8971428571429 0
-0.0235938753251084 11.1542857142857 0.243243247270584
-0.028257117820895 11.0514285714286 0.111111111938953
-0.054605518380493 11.2571428571429 0
0.00770334700818154 11.0514285714286 0
-0.0545160128454327 10.7942857142857 0
0.275000975056464 11 0.775000011920929
-0.0347360273737716 11.2057142857143 0.0384615361690521
-0.0676226630765329 11.1542857142857 0
-0.000415267199517677 10.9485714285714 0
0.0152625992632767 11.1542857142857 0.125
0.00595805940094052 11 0
0.110045977972134 11 0.5
-0.0343905184036624 10.7942857142857 0
-0.10151108696495 11 0
-0.0350506288328498 10.8971428571429 0.0625
0.134948080602593 11 0.775000011920929
0.0475399406353938 11 0.409090906381607
0.130621871332492 11 0.775000011920929
0.0027046373632218 11.2057142857143 0.275862067937851
-0.010985196346198 11.2057142857143 0
0.0101541120492208 11.1542857142857 0
-0.0572371610974853 10.9485714285714 0.0625
0.00163107152283248 11.0514285714286 0
0.00364865159176442 10.9485714285714 0
-0.0358308143654806 11 0
0.0173041830551768 10.7942857142857 0.0689655169844627
-0.0288854614839347 11.2057142857143 0.0769230797886848
0.0112715737498719 11.2057142857143 0
-0.00516766206118002 10.9485714285714 0.5
0.0425544442963948 11.0514285714286 0.200000002980232
-0.0346356879213452 10.9485714285714 0.0588235296308994
-0.0817780612846712 11 0
0.0135373056264938 10.7942857142857 0
-0.0305649027372292 10.8457142857143 0
-0.0692816149389546 11 0
0.128140981244444 11 0.775000011920929
0.0203721767983771 10.8971428571429 0.5
-0.0545497137068363 10.8457142857143 0
-0.12372937060003 11 0
-0.0442867698007852 11.0514285714286 0.333333343267441
0.0777306682791177 11 0.428571432828903
-0.0331521648782531 11.1542857142857 0
0.0907512090506759 11 0.775000011920929
-0.0039525104038447 11.2571428571429 0.28571429848671
0.000314705009851091 10.8971428571429 0.333333343267441
0.00987348864562354 11.0514285714286 0.0769230797886848
0.00591593837233151 10.7942857142857 0
0.0114056750740357 10.6914285714286 0.28571429848671
-0.0326759853686349 11 0.181818187236786
-0.0696288526822033 11.0514285714286 0
0.0994494327171676 11 0.555555582046509
-0.0535121978142306 11.2057142857143 0
0.0411091045219034 11.1028571428571 0.333333343267441
0.0708064436109082 11 0.775000011920929
-0.0137249502813703 10.9485714285714 0
-0.00619560688721954 11.1028571428571 0
0.144457678253022 11 0.666666686534882
-0.0038513690481381 10.7942857142857 0
-0.0439006518122451 10.9485714285714 0
-0.0360092668625303 11.0514285714286 0
0.0175971821154035 10.9485714285714 0.307692319154739
-0.0263516571747693 10.8971428571429 0
-0.0310867158262418 10.9485714285714 0
-0.0660399932296398 10.8457142857143 0
0.0583548308546067 11.1028571428571 0.233333334326744
-0.0578653874240163 11 0.0142857143655419
0.475587922835434 11 0.775000011920929
-0.0550464736559679 11.1542857142857 0
-0.0593634674121921 11 0
0.0120100420130727 10.9485714285714 0
-0.0286481886236305 11.1028571428571 0
0.0318806094275825 11.0514285714286 0.375
0.0361184628795195 10.9485714285714 0.444444447755814
-0.0223012413591424 11 0
-0.0252593330074458 10.9485714285714 0.0740740746259689
-0.0781899819646417 11.0514285714286 0.125
-0.0805134218015267 10.8971428571429 0.111111111938953
-0.0428200148147231 10.8457142857143 0.0833333358168602
0.0606237824305362 10.9485714285714 0.625
-0.0243469702391685 10.8457142857143 0.10810811072588
0.00119009813270421 11 0.333333343267441
-0.00907156206467286 11.0514285714286 0.15625
0.113314597760793 11 0.5
-0.021884586257169 10.9485714285714 0
0.0223575615513871 11.1542857142857 0
0.0350744534881349 11.1028571428571 0.0625
0.0314918312324437 11.1028571428571 0.137931033968925
-0.032136312459162 10.8971428571429 0.222222223877907
-0.0774980686034872 11.1542857142857 0
-0.0486248682844048 11.1028571428571 0.117647059261799
0.0326827454542147 11 0
0.05272655930271 11.0514285714286 0.419354826211929
-0.0541524177579116 10.8971428571429 0
-0.0694211606204937 10.9485714285714 0.111111111938953
-0.0646140936820756 11.1028571428571 0
-0.0685279720162881 10.8971428571429 0
0.0186748914140176 10.8457142857143 0
-0.0784271416777311 10.9485714285714 0
0.00610116138879091 11.1028571428571 0.142857149243355
0.0350077229889056 10.8971428571429 0
-0.0530628369316699 11.1028571428571 0.111111111938953
-0.0156175094868136 11 0.0714285746216774
0.0104465467222812 11.2571428571429 0.529411792755127
-0.0222594512053929 11.1028571428571 0.264705896377563
-0.011089991414666 11.1542857142857 0.354838699102402
0.0620499376148114 11.0514285714286 0.428571432828903
0.00441941640462873 10.8457142857143 0
0.0560407451156986 10.9485714285714 0.424242436885834
0.00865226765613158 10.7428571428571 0.333333343267441
0.0254121030962693 11 0
0.04104409387761 11 0.375
0.000456780316226979 11.1542857142857 0
-0.0172455339476449 11 0.375
-0.0839533049966474 11 0.111111111938953
-0.0241110135725031 11.0514285714286 0
0.0184100270909371 10.8971428571429 0.0666666701436043
0.01504361171186 11.2057142857143 0
-0.108793668627149 11.0514285714286 0
-0.0552588645213907 11.0514285714286 0
-0.096384031465985 11 0
0.00600039861767954 11.3085714285714 0
-0.0731967696325517 11 0.0833333358168602
0.0632330716394036 11.0514285714286 0.428571432828903
0.020172794953041 10.9485714285714 0
-0.0136621795204805 11.1028571428571 0
-0.0727395102365911 11.0514285714286 0
-0.127813914719304 11 0
0.0074312915492909 10.7428571428571 0
-0.0824338804475075 11.1028571428571 0
0.0244118299667118 11.0514285714286 0
-0.0462897317051647 11.1542857142857 0
0.0108354257421643 10.8457142857143 0.20833332836628
-0.0753646980019556 10.9485714285714 0
0.0458298991785184 11.0514285714286 0.375
-0.00105622269281147 11.1028571428571 0.1875
0.0090170018674145 11.3085714285714 0.375
0.20179508796104 11 0.775000011920929
-0.0459954695210421 10.8971428571429 0
0.00890866385690736 11 0.25
-0.0196084625125836 11.0514285714286 0
-0.0498240130696623 11.0514285714286 0
0.0215062332243836 11.1028571428571 0.333333343267441
0.041305918058234 10.9485714285714 0.400000005960464
0.0546308307935077 11 0.555555582046509
0.234624555144206 11 0.775000011920929
0.118535526452341 11 0.571428596973419
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0672721677379942 12.24 1.22222220897675
0.0657673180111948 12.06 2.40000009536743
-0.090266569292861 12.06 1.79999995231628
-0.119226295319218 12 1.75
-0.0378035037370417 11.94 1.44827580451965
-0.0578652543476461 11.88 1.5
-0.0473685515068709 12.06 1.06896555423737
0.100027326349066 12.06 3.28571438789368
0.0136004344829446 11.88 1.625
-0.0514370486433218 12 1.77777779102325
0.026882230285048 11.88 2.25
-0.0942598254016302 11.82 0.600568157434463
0.0407037402454407 12 2.625
-0.0457645641117623 12.3 1.84615385532379
-0.0635054878204069 12.18 1.375
0.0904425207708606 12.06 3.75
0.0200870383440583 12.06 2.125
0.0326582260871251 12.18 1.88461542129517
-0.0787646082677025 11.94 1.05882358551025
-0.0350915211082707 12.24 2.33333325386047
0.111922543118586 11.94 3.625
-0.124116697049729 12.12 0.600568157434463
0.0672383641606196 12.12 2.875
0.116758900604157 12 3
0.0116398509507962 12 2.375
-0.0256557606940366 11.76 2.25
0.267693797881271 12 3.84642863273621
-0.0387625505423288 11.94 1.38461542129517
0.055001421767507 12 2.69230771064758
-0.0190487963035144 11.94 1.41935479640961
-0.0303509178450012 11.88 1.625
-0.025307055782148 12.18 1.5675675868988
0.106602531374677 12 2.83333325386047
-0.060439597587834 11.94 1
-0.0824847509044915 12 0.806451618671417
-0.06628274349853 11.88 1.34375
-0.0345012041864305 12 2.22222232818604
0.0343664640557289 12.06 2.54545450210571
-0.125920358057436 11.94 0.600568157434463
-0.0265616375424234 11.94 1.625
-0.0609674881477775 12.12 1.28571426868439
-0.0733826239331288 12.06 1.0625
-0.0305820006755635 12.12 1.42857146263123
0.17916938270773 12.06 3.84642863273621
0.0423867020943809 11.94 2.5
-0.0584548835150791 12 1.16666662693024
-0.110997481376431 12.06 0.600568157434463
0.00753555469584777 12.12 2.25
0.0932825800956167 12 3
0.0251943856163139 12 1.34285712242126
0.0645080728086902 11.94 2.79999995231628
-0.0509604882424219 11.82 1.57142853736877
-0.100565189906253 12 1.125
0.0462027499244444 12.12 2.66666674613953
-0.0544648754621662 12.18 1.36363637447357
0.118094247499871 12.06 3.59999990463257
-0.0669419216914262 12.3 0.71875
0.00338403520596486 12.06 2.03703713417053
-0.0758953076348812 11.88 1.27999997138977
-0.00957374294756841 11.94 1.55555558204651
0.029729524512669 12.12 2.88888883590698
-0.1023889314005 12.06 1.28571426868439
-0.0214664796783555 12.18 1.76470589637756
-0.0216204276144163 12.12 2.22222232818604
0.03535532520262 11.88 2.66666674613953
-0.0875645455418392 11.94 0.952380955219269
-0.0194875459828308 11.82 1.37037038803101
0.180849388611438 12 3.84642863273621
0.00190339123430761 11.94 1.89999997615814
0.103807465190378 11.94 3.20000004768372
-0.0375160424763239 11.76 1.83333337306976
0.219680033100268 12 3.84642863273621
0.290911174626123 12 3.84642863273621
0.045138406121072 11.88 3.11111116409302
-0.0450779083323591 12.18 1.11111116409302
-0.0870817913913484 11.88 1.44444441795349
-0.0410916549612366 11.82 0.941176474094391
-0.112314489700412 11.94 0.600568157434463
0.0778232844058184 12 3
0.00770105335093829 12.18 3.05263161659241
-0.126637093630101 12 1
0.0221706150375387 12.12 2.33333325386047
-0.0952402725249692 12.18 0.923076927661896
0.177576785427099 12 3.63492059707642
0.23882762312392 12 3.84642863273621
-0.038747470544414 11.88 1.72727274894714
0.0379099451216711 12.18 2.71428561210632
-0.0625871692123612 12.06 0.896551728248596
-3.74731079162416e-05 12 1.75
-0.0279619687192252 11.82 1.625
0.146168407884887 12 3.75
-0.0812925618768761 12.12 0.600568157434463
-0.0490054368323971 12.24 1.44444441795349
0.0522917122600148 11.94 3.40000009536743
0.0569946545865312 11.88 3.33333325386047
-0.0292074469584049 12.3 1.375
-0.0391934085319416 12.06 1.71428573131561
-0.00265974512548439 12.06 2.375
-0.0378174493625703 11.82 1.59090912342072
0.0577669259045104 12.06 2.34090900421143
-0.0635085091094032 11.82 0.600568157434463
-0.055575297544749 12.06 1
0.0487980860590764 12.06 2.5
0.0746806488150966 12.06 2.79166674613953
-0.0356238432793186 12.3 2
-0.0361226624471476 12.12 0.91304349899292
-0.00988571157293494 12.12 1.31818187236786
0.00708643173458201 12.24 2.25
-0.0348065194570997 12.06 2.25
-0.0526405200827429 11.88 1.875
-0.0619109905442845 11.76 1.20000004768372
0.0855576215569638 12 3.28571438789368
0.00786711929603001 12.06 2
0.16602588804337 12 3.84642863273621
0.588191578125111 12 3.84642863273621
0.0399078639160093 11.82 2.77777767181396
-0.0473977080254473 11.94 1.66666662693024
0.067999851464509 11.88 2
0.0295249106461659 11.94 2.77777767181396
-0.0164490516877653 12.06 1.16666662693024
0.100744272294648 12 2.07142853736877
-0.00373675646030502 11.88 2.22222232818604
0.0350867171588014 12 2.66666674613953
0.146426654039841 12.06 3.84642863273621
-0.0931233924712136 12 1.25
0.0634806525010014 12 2.09375
-0.0952966777298361 11.88 0.600568157434463
-0.00416278651966584 12 1.60000002384186
0.0232211643257005 12.06 2
-0.0446568190746204 12.24 1.125
-0.0185960946043267 11.88 1.57142853736877
-0.0962586978817321 12.06 1.25
0.0477826635969043 11.94 2.75
0.0720230960664567 12.06 2.88888883590698
-0.0281817231629176 12.24 1.16666662693024
-0.0701170742113755 11.88 0.882352948188782
-0.0275271365191498 12 2.33333325386047
-0.0390124400712053 11.76 1.22222220897675
-0.0654134391013304 11.94 0.75
-0.025089073142599 12.06 2.125
-0.0499247381149317 11.76 1.10810816287994
-0.00656873441904704 12.12 2.77777767181396
0.0665004620040386 12.12 2.42857146263123
-0.0323038996662373 11.88 1.70833337306976
-0.127237870573913 12.06 0.600568157434463
-0.0141599049524839 12.06 2
0.0706757535223952 12 3.33333325386047
-0.0253503882967481 11.7 2.07692313194275
-0.0690815196687891 12.12 1.13793098926544
0.0104693986343523 11.82 2.125
0.476002265105338 12 3.84642863273621
-0.063615507966539 12 0.818181812763214
-0.0190563994518476 12 2.58333325386047
0.0371426856753705 12.12 1.60000002384186
0.0204207788638917 12 1.54838705062866
-0.0728245538399412 11.94 0.769230782985687
0.0704371383332583 11.94 3.11111116409302
0.0237525330406321 12.18 2.28571438789368
-0.083341704703606 12.12 0.600568157434463
-0.150223641372957 12 1.33333337306976
-0.0470011988215462 12.18 1
-0.0728326794959804 12 0.6875
0.0501374286925707 12 2.06666660308838
-0.0906096019281382 12 1.25
-0.0430523609182663 12 2
-0.0445577879321495 12.12 1.28571426868439
0.0399977139801413 12.06 2.42857146263123
0.056789770156942 12.12 3
-0.0115343419030496 12 1.55172419548035
-0.00219038721279308 12.18 1.75
-0.113150496346616 12 1.88888883590698
-0.0781386911291482 12.18 0.92592591047287
0.0115281817862196 11.94 2.16666674613953
-0.0911982987387465 12.12 1.125
-0.0815440667225777 12.06 1.39999997615814
-0.0913801946246022 11.94 1
-0.162045621961648 12 0.833333313465118
-0.0520961981616095 12.12 1.55555558204651
-0.00655668492021899 11.94 1.36000001430511
0.0261077599053898 11.94 2.125
0.0374924314772045 11.88 3
-0.0351665958620977 12.18 1.5
-0.0569417330934527 12.12 1.16666662693024
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0294658298612092 12.784 2013
0.054063204883704 13.216 2012
0.0848560655001336 12.856 2012
-0.172339507316821 13.072 2016
-0.0119395242960536 13 2013
-0.117916965644355 13 2016
0.0869562661286523 12.928 2012
-0.127249874104336 13 2015
0.137461492641961 13 2012
0.0537242021957525 13.144 2013
0.157351539172481 13.072 2012
-0.0402234522273943 13 2015
-0.0766645353701279 13 2013
-0.00400760198257899 12.856 2013
-0.0305729852383365 13.072 2013
-0.141399172282718 12.928 2016.9
0.0700546471045413 12.856 2013
0.000278057423940936 13 2014
0.101231375940728 13 2012
-0.0638358524560374 13 2014
0.0488716516899785 12.928 2013
0.0442568414612765 12.856 2013
0.181068151519639 13 2012
-0.174665338082633 13 2016.9
0.0369180064618888 13 2013
0.0621821046867126 13.144 2013
-0.0234760365769375 13 2013
0.115831626670342 13 2012
0.0441956961877281 13.216 2013
0.0910705132138219 13 2013
0.0224938479516936 12.928 2013
-0.198158207204955 13.072 2016
0.0515526557873898 13.216 2013
0.0415060383725177 13 2013
0.119873551029229 13 2012
0.0169656383378651 13.072 2013
0.0142284985313381 12.928 2013
-0.131010040314237 13.072 2016
0.0882039923484967 13 2013
0.0296765054568766 13.072 2013
-0.186892895900485 13.072 2016.9
-0.220768560000863 13 2016.9
0.0808874886106707 12.928 2013
-0.161210099875632 13 2016
0.00553390497393025 13 2013
0.00395889816113026 13.072 2014
0.0631088091430172 13.072 2012
-0.110321335362215 13 2015
0.0889479006019656 12.856 2012
-0.140876215799096 13 2016
-0.0492072852674994 13.072 2015
-0.133643873758189 13 2016
-0.012107346987392 13 2014
-0.121305843378479 13.072 2016
0.0906547660688375 13.144 2013
0.0369325924092436 12.928 2012
0.0120116067425897 13.072 2012
-0.0587000386827299 13.072 2015
0.00433041308630777 13.144 2014
-0.152327538802524 13 2016
-0.0529863385191049 13 2014
0.0416896687385702 12.928 2013
-0.169711419927751 13 2016
0.130475805124519 13.072 2012
-0.0464954319112394 13.072 2015
-0.133989081497077 13.072 2016
0.0114302158002602 12.928 2013
-0.175105115057846 13.072 2016
0.0167954304995988 13.144 2013
0.0317316339946956 13.144 2013
0.0863210160180188 12.784 2013
0.0770852118190248 13 2012
0.057233270749748 13.072 2013
0.232331494426234 13 2012
0.0869449750891818 13.216 2012
0.0766410753140292 13.072 2013
0.0517376321430731 13 2012
0.0215090868209984 13.072 2012
-0.271402782253773 13 2016.9
-0.028366947418732 12.928 2016
0.119880026483969 13.072 2012
0.088601652004769 13.144 2012
-0.228798669841836 13 2016.9
0.0299968552102712 13 2014
-0.0418074630315459 13.072 2015
0.0606104942982597 12.928 2013
-0.0423418890645166 12.928 2015
-0.0146090092563327 12.928 2013
-0.213728080592801 13 2016.9
0.0115331209067904 13.144 2012
0.0242009697766719 13 2012
0.0447696981259753 13 2013
-0.0299017377342921 12.856 2014
0.132317211768679 13 2012
0.0489471136978352 13.072 2013
0.123891150973293 12.928 2012
0.113330040041063 13 2012
0.0749556716085351 12.928 2012
0.0789747759312149 13.072 2013
-0.0931785752284497 13 2015
0.0792254033240738 13.144 2012
0.0522688902751156 12.784 2014
-0.138949790552971 13.072 2016
0.0864950629838859 13.072 2012
-0.0133994964352553 12.856 2013
0.0562058517663502 13 2013
-0.128646016484595 13 2016
0.034888027158047 13.072 2013
0.0567160384491103 12.784 2013
0.0935095504006256 13.072 2012
-0.00570854647693864 13.072 2013
-0.0125706365772658 13.216 2013
-0.0467775598601747 13 2014
-0.117734604693993 13 2016
0.0594847244145171 13 2012
-0.133699700476853 13.144 2016
-0.0598487988412444 13 2014
0.0240100487270354 13.072 2013
0.0604533869682484 13.216 2013
0.0741603168415566 12.856 2012
0.0436892059321963 12.928 2013
0.0149811386686167 13.216 2014
0.0298051959540828 12.928 2013
-0.0023652236868088 12.928 2013
-0.162512719061681 13.072 2015
-0.0309495576567258 13 2013
0.00516926425362385 12.928 2014
0.0753672337499438 13.216 2012
-0.0966137668470139 13.072 2016
0.0111051203940065 12.856 2012
0.0554828651350192 12.856 2013
-0.0142313959174771 13.072 2015
-0.0793191342488058 12.928 2016
-0.0170209620281128 13 2013
-0.135712009352289 12.928 2016
0.0803490877217996 13 2012
0.0687708218767682 13.072 2012
-0.254408295027417 13 2016.9
-0.0282554996712747 13.144 2014
-0.050952601054604 13 2013
0.000831484478368338 12.928 2016
0.016881068411351 13 2014
-0.00186435868639023 13.072 2013
-0.0011649880361233 13.144 2013
0.0192278073871819 12.856 2013
0.0743172086271215 12.784 2012
0.068130801737226 13 2013
0.108689307108619 13 2012
-0.0308347261300526 13.216 2013
0.0476859556083582 13.144 2013
-0.197155818123292 13 2016.9
-0.106036316380255 13 2016
-0.00398191705633621 13.144 2013
0.0982048910325375 13 2012
-0.0811762823284425 13.072 2016
0.0158516460555518 12.856 2012
-0.00524446833196635 13 2014
0.00884257257476406 13 2013
0.0604317383929072 12.856 2013
0.0449889789731799 13.072 2012
0.0488935478065571 13.144 2013
-0.0548027033504752 12.928 2014
0.102013773938808 13.072 2012
-0.0231722657192961 13.072 2014
0.15452141047615 13 2012
0.0699471222762895 12.928 2013
0.0431036222609862 13.072 2013
0.0192087785594879 13 2012
0.0718527816151493 13 2013
0.0569464610129842 12.928 2013
-0.0566317890192352 13.072 2014
0.0530867686096883 12.856 2012
0.0754421081848022 13.144 2013
0.0679093285387466 13.072 2012
0.0226072247728837 13.144 2013
-0.0132521304575732 13.144 2013
-0.0820065488295825 13 2016
0.0937501995298362 12.928 2012
0.0129058999768006 13.216 2014
0.0691474970064689 13.144 2013
0.0523187454597291 13.288 2013
-0.184973728723293 13 2016.9
-0.0506866613277168 12.928 2016
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0823041296030578 13.928 1
0.0606378206979192 14.072 1
-0.138687581134131 14.072 0
-0.000152414527917699 14 0
-0.123069498986976 14.072 0
0.0707861275557722 14.072 1
0.000128661905466565 13.928 0
0.0646315433269216 14 1
0.0611772033609626 13.928 1
-0.116550761784245 13.856 0
-0.114081578275425 13.928 0
-0.111220828543391 14 0
0.0686210876585198 13.856 1
0.0880480892324211 13.856 1
0.0744275549274498 14.216 1
0.0102067444749547 14.072 0
-0.145790349604835 14 0
0.0189868604666215 14 0
0.0748168471798785 13.928 1
0.0279535701997489 14 0
0.0899386864738538 14 1
-0.121728040791593 14 0
0.0681384872741475 14.216 1
-0.11661823273467 14 0
-0.112193274627933 13.856 0
0.0807471329589733 14.072 1
-0.0846859049467739 14 0
-0.0752666869727694 14 0
-0.00541479908323961 14 0
-0.0377173241267883 14 0
0.0898006478361246 14.216 1
0.00303810212271305 14 0
0.0834259656858345 14.144 1
0.078881289980214 14.144 1
0.094501624386111 14 1
-0.0245284587082191 14 0
0.0125603080039784 14.072 0
-0.135281958544757 14.072 0
0.0901510565031014 14.072 1
0.100557736774086 14 1
0.0709944278419234 13.784 1
-0.0191258789848341 14 0
0.000400524806285496 14.216 0
0.00229140352517465 13.784 0
0.0799737168173893 14.144 1
0.0105384376410012 13.928 0
-0.00617315981790956 14.072 0
-0.121631884798509 14.144 0
0.0827432042189828 13.856 1
0.0690806904810568 14.216 1
0.096925347718626 14 1
0.0863255359176636 14.072 1
0.0758898348274899 14.144 1
-0.125833587684428 13.928 0
-0.124120665532894 14 0
0.0827391250835703 14 1
-0.0442009814025823 14 0
-0.021665885204154 14 0
0.0983765482066641 13.856 1
0.08902323568614 14.288 1
-0.144168028265724 14.072 0
0.0185857412311767 14.072 0
-0.132975721886512 13.856 0
0.0700210641066956 13.856 1
0.0036370644376813 14.072 0
0.0571062796114976 14 1
0.0795021247353151 13.856 1
0.0821940331442832 13.784 1
0.0893198273198106 13.928 1
0.110440707837649 13.928 1
-0.126721009850015 14.072 0
-0.0752444127157865 14.072 0
-0.0810145475250188 14 0
-0.0157133451299991 14.072 0
0.0789570767447101 13.784 1
0.080129223565895 14.288 1
-0.095548186594451 14 0
0.066169842176806 14.144 1
0.0758963971515438 14 1
0.0710066289716522 14 1
-0.121454868720686 13.856 0
0.11129711298701 14.072 1
0.011565012211193 14 0
0.0668647866846985 14.072 1
0.076055350900007 13.856 1
0.0110108432540299 13.928 0
0.0704915644580524 14.144 1
0.0661079641784479 14 1
0.0733253315528906 14.072 1
0.0650764516691833 13.928 1
-0.163683011058902 14 0
-0.00959650508596965 14.072 0
-0.142235203121914 14 0
0.000262420585162459 14 0
-0.13485313361732 14 0
-0.0154810876819251 14.144 0
0.0505090756680655 14 1
0.0851285505438657 13.928 1
0.0772325354933185 14 1
-0.0785593477112378 14 0
0.0697884015773376 13.928 1
0.0991783247753402 14.072 1
0.0807716737526789 14 1
-0.0103218484573535 13.928 0
-0.133749044333938 14.072 0
0.100476224211617 13.928 1
-0.134571898573359 13.928 0
0.0884137979575934 14.144 1
0.105282602711092 14 1
-0.135769590937336 14.144 0
-0.0153496020549735 14 0
0.0777968865699457 14.072 1
0.00646311417056555 13.928 0
-0.113768862371217 14 0
-0.0156651855201293 13.928 0
-0.112113698140105 14.072 0
0.0608661376747079 14 1
0.073410805240786 14 1
0.0927210089118695 14.072 1
0.0915487106153812 13.928 1
0.0984828502775494 14.072 1
-0.0105754803238369 14 0
-0.0475583312549714 14 0
-0.00922253955965679 14.216 0
-0.156542097056296 14 0
0.0362151257814585 14 0
0.013912689047987 14 0
0.0528238662581231 14 1
0.0672500322552647 13.928 1
0.00654544893272568 14.072 0
-0.137957638876199 14 0
0.0606448356720772 14.144 1
0.00227130643174789 13.856 0
-0.153640901830633 14 0
-0.00583774720750618 14 0
-0.0602704016040647 14 0
0.0637094535574576 14.072 1
-0.123378711423277 13.928 0
0.0915837860518183 14 1
-0.00865025054674984 14.144 0
0.074787205515003 14.072 1
-0.0101521223241088 13.856 0
0.0802369616707042 13.856 1
0.0950137685052921 14.072 1
-0.000862584406943867 14.072 0
0.0679471118395067 13.784 1
0.00194640160318826 14.144 0
-0.111411596788093 13.928 0
-0.119793130463243 14.072 0
0.0989162703068969 14.144 1
0.110774068958023 14 1
-0.139678298166475 13.928 0
-0.108741470320392 14 0
0.0817158175878596 14.216 1
0.102156034163139 14 1
-0.136424514380806 13.928 0
-0.11808520991447 13.928 0
0.00986603604854519 14 0
-0.0905471324222251 14 0
0.0782870714144277 14.216 1
0.082501338564982 14.072 1
-0.116907329065325 14.072 0
-0.110322971190515 14.144 0
-0.115281215302572 14.072 0
-0.0508585297478774 14 0
0.00258986052957155 14.288 0
-0.115298192708645 14.144 0
-0.134037732273488 14 0
0.0793767034645203 13.928 1
0.00237889563954052 14.072 0
-0.125939739766617 14.072 0
-0.0134141768888432 14 0
-0.127039502701315 14 0
0.0644812194253346 14.144 1
0.00594869616578908 14 0
-0.133575848564229 14.144 0
0.0881147128462976 13.784 1
0.0148310554108573 14.072 0
0.0864184519455389 14 1
-0.120192651465562 14 0
-0.117116902283796 14.144 0
0.011179037323239 14.144 0
0.0963155255851182 13.928 1
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0667697146495487 15 1
0.129321946848099 15 0
-0.0460040558381571 14.91 0
0.123453964585144 15.09 0
-0.0227758927520507 15.09 0
0.0764462763911737 15.09 0
-0.0321506055006817 14.82 0
-0.139355387673103 15.09 1
-0.044663310395189 15 0
-0.137738164183953 14.91 1
-0.135140310057071 15.09 1
0.0488634231794016 15.09 0
0.118492843431281 15.09 0
0.109510069116731 14.91 0
0.113736517021588 15 0
-0.0206829725872142 15.18 0
-0.0990379366296099 14.91 1
0.138410014490158 15.09 0
-0.0622910587612751 15 0
0.0437802472309885 15 0
-0.149700885323736 15.09 1
0.145750319703526 15 0
0.127175655300376 15.09 0
-0.102653768593762 15.09 1
-0.0318548586158971 15.09 1
-0.157932734091887 15 1
-0.0786405281234082 14.91 0
-0.0177684217022853 15.18 0
0.106613932025751 15 0
0.00355956905474608 15 0
-0.110741694927976 15 1
0.0894572215205205 14.91 0
-0.0770124606047586 15.27 1
-0.0331831453373268 14.91 0
-0.00729564636561131 15 0
-0.0405640678064687 15 0
-0.136982230586067 15 1
-0.0173340444905778 14.91 0
0.128892412371387 15.09 0
0.111772871752622 15 0
0.0661495137113106 15 0
-0.103676818825823 15 0
0.0541112573555584 15 0
0.0469911384222903 15 0
-0.148818087841407 15 1
-0.0333464362758589 15 0
-0.0573184318041209 15 0
-0.0783914165133854 15 0
-0.0657824162995544 15.09 1
-0.120895448197714 15 1
0.133673362637919 15 0
-0.0693702363377127 15 1
0.096244899336301 15 0
0.00555843364983266 15 0
-0.0978743561131434 15 1
-0.0282170418945329 15.09 0
-0.0670764581183834 15.09 0
0.0946292560507467 14.91 0
-0.0342571975576496 14.91 0
0.140420246924875 15 0
-0.000525806384885197 15 0
-0.0449321798790785 15 0
-0.115226615630519 15 1
-0.0614892556783624 15 0
0.0776240546514448 14.91 0
0.152562486201764 15.09 0
0.0368381716007598 15.09 0
-0.146404824960754 15 1
0.0471438324717557 14.91 0
-0.120983865196123 15.18 1
0.0856731805673396 15.09 0
-0.0616627981747238 15.09 1
-0.0456077227362623 15.09 0
0.0856436579923567 14.91 0
-0.0682058193365749 14.91 0
-0.00298339092131794 15.09 0
0.077244223377662 15 0
0.0426672284724532 15 0
-0.0279250253426007 15 0
0.0935178996152404 15.09 0
-0.117907654881515 15.09 1
-0.0118959371022167 15.09 0
0.0455178406488392 15.09 0
-0.0307152581166941 15.27 0
-0.0779206680883711 15.18 0
-0.0156342105826397 15 0
0.0605086439316032 15.09 0
-0.0733278473466661 15.09 1
-0.0839427335815337 14.91 1
0.10454886284916 14.91 0
-0.0360940317309879 15.09 0
-0.106151415212818 15.09 1
0.105156205994039 15.18 0
0.10567046171469 15 0
-0.0363933693268472 15.18 0
-0.0034520414302821 15.18 0
0.12406531018448 15 0
0.103319741212795 14.82 0
0.0557245279261926 15.09 0
-0.0389752389930464 15.09 0
0.102437036672993 15 0
-0.0163415452740701 14.91 0
-0.00500088141167065 14.82 0
-0.0785725768098802 15.09 1
-0.0308739907173106 15.18 0
-0.00290138423427466 14.91 0
0.0859801995275555 15 0
0.0531667176559663 15 0
-0.0542095705514187 14.91 0
0.118118007984062 15.18 0
0.142192963519578 15.09 0
0.00181135572945612 14.91 0
0.104688859089747 15.09 0
0.0515858919530916 15.09 0
-0.123142050483779 15.09 1
-0.0731654634116778 15 0
-0.12454818352586 15 1
0.0361558784621692 15 0
-0.12688501079253 15.09 1
0.0967931341926396 15.09 0
-0.128365914786645 15 1
-0.0547808480239489 15 0
-0.0289438896136804 15.18 0
-0.0490641156863569 15 0
0.131974238998773 14.91 0
-0.0713809512845875 15.18 1
-0.0053712716663763 15 0
0.131986773837864 15.09 0
-0.141973042668379 15 1
0.164194028985857 15 0
-0.0372774526173183 14.82 0
-0.0229811500630954 14.91 0
0.116782092547729 15.09 0
-0.0226477094364319 14.82 0
-0.0852087806012558 15 0
0.109663309511953 15.09 0
0.00403180179231777 15.09 0
0.134706109204931 15 0
-0.0640531807308489 14.91 0
0.151420133089043 15 0
0.0906098333623713 15.09 0
-0.186939304107266 15 1
0.0791642176236196 15 0
-0.077089073472131 14.82 0
0.0248097993451117 15 0
-0.0234699732391896 15 0
0.143679751708122 15 0
0.0734852530639123 15.09 0
-0.0857469483269244 15.18 0
-0.0129857626556555 15 0
0.0830141644906295 15 0
-0.0699882868934587 15.09 0
-0.00225303058167325 15.09 0
0.118937858139778 15 0
-0.111987518889393 15 1
-0.159709373505353 15.09 1
0.153118200812369 15 0
-0.0854626400060643 15.09 0
0.107841117762813 15.18 0
0.12046622548437 15 0
-0.12196511599299 14.91 1
0.0572304575914906 15 0
-0.0377056003725471 15 0
-0.100406348251354 15.09 1
-0.0808749332295209 15 1
-0.0198213209504057 15.09 0
0.119933297964102 14.91 0
0.128078601861664 14.91 0
-0.0715568134117457 14.91 1
-0.119555194634601 15.09 1
-0.107652477156242 15 1
0.0917591012509802 15 0
-0.0191544465038351 15 0
-0.0279885955635728 14.91 0
-0.0141596818297303 15.09 0
0.088268797702677 15.18 0
-0.0892523744170499 15 1
0.0140697485026928 15 0
0.0744651639466922 15 0
-0.0542137295912055 15.09 1
0.0951474240780121 15 0
0.10601138943985 15.27 0
-0.13493293850801 15 1
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0370738044082097 16 1
-0.121917700857877 16 0
-0.181288533393198 16.1028571428571 0
0.0380241588590913 16 1
0.069029956378019 16.1542857142857 1
0.046165831106272 16 1
-0.154860749894078 16 0
0.0477187872846274 16.2057142857143 1
0.0359209221618988 15.8971428571429 1
0.029107489776969 16 1
-0.155311707960835 15.9485714285714 0
-0.182618142661068 15.9485714285714 0
0.0346423805952663 16 1
-0.139754976851539 16 0
0.0624574007533854 16.2571428571429 1
0.0713973196477129 16.1028571428571 1
0.0409996017290384 15.8971428571429 1
0.0475232014066513 16.0514285714286 1
0.0451151110696202 16.1028571428571 1
0.0560143170046556 16.3085714285714 1
-0.178376947521904 16 0
0.0413733922133712 16 1
0.0671084666343322 16.2057142857143 1
-0.180991933562324 16 0
-0.166565901081299 16.1028571428571 0
0.0723361575402448 15.9485714285714 1
0.0647673313129706 15.8457142857143 1
0.0623699486954292 15.7942857142857 1
-0.167352573769057 16.0514285714286 0
-0.166869867670533 15.9485714285714 0
0.0753970027526005 16.1542857142857 1
0.0653095366320615 15.8971428571429 1
0.103259238366652 16 1
0.062707707555294 15.9485714285714 1
-0.0813137929913736 16 0
0.044812378276883 15.9485714285714 1
0.0560872115839732 15.7428571428571 1
0.0735773486515514 15.8971428571429 1
0.0569484653704873 15.7942857142857 1
0.0439268602645422 15.7942857142857 1
0.0573434980392769 15.8457142857143 1
0.0699148751933398 15.7942857142857 1
-0.150109138646037 16.1028571428571 0
0.0532577074854315 15.7942857142857 1
-0.151193478456908 16 0
-0.144413346769016 16 0
0.0598256008365432 16 1
0.0644058008494106 16 1
0.0632056152198581 16.1542857142857 1
-0.0952758371736575 16 0
0.0430792612453539 16.0514285714286 1
0.0810372277253775 15.8971428571429 1
0.0497723603647904 16.0514285714286 1
0.0679778987591835 15.8457142857143 1
0.0576179599801208 15.8971428571429 1
-0.152722508608518 16.0514285714286 0
-0.158891757912862 16.1028571428571 0
0.0852917558591253 16.0514285714286 1
0.044123756872259 15.8457142857143 1
0.0871511819103512 16 1
0.0792380430245085 16 1
0.0938225454948647 16 1
0.0763085831474299 16.1028571428571 1
0.0571646570062638 15.9485714285714 1
-0.175836767855337 16 0
0.0316285557196148 16.0514285714286 1
0.0721404094182345 16.1542857142857 1
-0.149023482886633 15.9485714285714 0
0.0487227058136286 15.8971428571429 1
0.0521903845162823 15.8457142857143 1
-0.173138569146114 16 0
0.0436350428959464 15.8971428571429 1
0.0648570827401338 15.9485714285714 1
0.0945321520556881 16.0514285714286 1
-0.167905726702405 16 0
0.0871033597069397 15.9485714285714 1
0.0556053572977877 16.1542857142857 1
0.0658472027340524 16.0514285714286 1
0.0388409567525878 16.0514285714286 1
0.0567383105100001 16.1028571428571 1
0.0435528018919511 15.9485714285714 1
0.0634041528154832 16 1
-0.159057243338373 16 0
0.0417357392941886 16.1028571428571 1
-0.0905553605593612 16 0
0.0487062426078966 15.8457142857143 1
0.0469562399155441 16 1
0.0616132396733997 15.8457142857143 1
-0.1591509286417 15.8971428571429 0
0.070581556300958 15.8457142857143 1
0.0530688306670744 16.1028571428571 1
0.0505424007559689 15.8971428571429 1
0.0603144105098714 16.0514285714286 1
0.0535892475347417 16.1542857142857 1
0.0376910935630237 16.0514285714286 1
0.0768055118968496 15.9485714285714 1
0.0810031173477386 16.1028571428571 1
-0.149486730090638 16.0514285714286 0
-0.151862041148997 15.9485714285714 0
0.0808208656401437 15.9485714285714 1
0.0630673336669698 16.2057142857143 1
0.0502592514308251 16.2057142857143 1
-0.160311427453853 16 0
0.068579314809603 15.7942857142857 1
0.0530915500013212 15.8971428571429 1
0.0747315907155475 15.8457142857143 1
-0.157031975899133 16.1028571428571 0
0.0644877679449261 16.1028571428571 1
0.0463027453771101 16.1542857142857 1
-0.187978654014862 16 0
0.0611868046910375 16.1028571428571 1
0.0602230599843443 15.8971428571429 1
0.0745057330029715 16.1028571428571 1
0.0571688533888928 16.2571428571429 1
-0.109265006294426 16 0
-0.145313073393796 16.0514285714286 0
0.0720480589340813 16.2571428571429 1
0.074257360701572 16.0514285714286 1
0.0577094202722641 16 1
0.0674556673368247 16.0514285714286 1
-0.0896849038315093 16.0514285714286 0
0.0659327021088689 16.1542857142857 1
-0.153848637960182 16 0
0.0838161282493646 16 1
0.0362365860560434 15.9485714285714 1
0.0500883385323556 15.9485714285714 1
0.0450795905663499 16.0514285714286 1
0.0550077090385397 15.8457142857143 1
-0.181396964510929 16.0514285714286 0
0.0682795443301432 16.1028571428571 1
-0.087794537349879 16 0
-0.15665117359138 16.0514285714286 0
-0.170646617925487 16 0
0.0616933244434534 15.8971428571429 1
-0.090350914843456 15.9485714285714 0
0.071635151039569 15.8971428571429 1
0.0491463996681096 16.1542857142857 1
-0.15908684816812 16.0514285714286 0
0.0766526810277028 16.0514285714286 1
-0.162137763604821 15.9485714285714 0
-0.168787383887141 15.8971428571429 0
0.0736173905905897 15.9485714285714 1
0.0594487985558985 15.9485714285714 1
0.0698911575209769 16.0514285714286 1
-0.163853005024897 16 0
0.0538275422470456 16.2571428571429 1
-0.164415911579424 16.1028571428571 0
0.061335732213136 16.0514285714286 1
-0.133193684512778 16 0
0.0457147046427382 16.2057142857143 1
0.0376567115034767 16.1542857142857 1
0.0756449694756958 15.8971428571429 1
0.0602205580361348 16.1028571428571 1
0.0786421087851075 16.0514285714286 1
0.0547889577582543 16.2057142857143 1
0.0553954215100561 16.0514285714286 1
-0.157474641976171 15.9485714285714 0
0.0685106345041948 16 1
0.0697155127875098 15.8971428571429 1
-0.133032684802738 16.0514285714286 0
0.0714257711179718 16.2057142857143 1
-0.163433876169037 15.9485714285714 0
0.0724486025777304 16 1
0.048293180454503 15.9485714285714 1
0.0682662275550356 15.9485714285714 1
0.0564386765876499 16.2057142857143 1
-0.161964702900494 16.0514285714286 0
0.0881667648623461 16 1
0.0551621084520857 16 1
0.0535710149710846 16.0514285714286 1
0.0727086123208647 16 1
0.0905644443863434 16 1
0.0506394588487629 16 1
-0.163524719776308 16.0514285714286 0
-0.17598163294427 16.0514285714286 0
0.0506876945007351 16.1542857142857 1
0.0356727045973653 16.1028571428571 1
0.048796865384773 16.1028571428571 1
0.0536268884315874 15.9485714285714 1
0.039185339071822 15.9485714285714 1
0.050805520735036 16.1028571428571 1
0.0761603879971169 16 1
-0.176597387090444 15.9485714285714 0
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0491371005262966 17.144 0
-0.0365404579033406 17.144 0
-0.0737060129897671 17.072 0
0.220723948435205 17 1
-0.0886330934213753 17.216 0
0.268085118606308 17 1
-0.0259109271607301 17.072 0
0.153281356356519 17 1
0.187164150409536 17 1
-0.140771506156057 17 0
-0.0165362574373518 17 0
0.0013402618456908 17.072 0
-0.0793856676099445 17.144 0
-0.0885863310650432 17 0
-0.0540345375646698 16.856 0
0.193422396453476 17 1
-0.00317426773830221 17 0
-0.0486604297123456 16.856 0
-0.123687581133643 17 0
-0.057397177950417 16.856 0
-0.117820072785747 17.072 0
0.126444030089219 17 1
-0.0187658169644713 16.928 0
-0.0257564370699868 16.928 0
-0.134417419728379 17 0
-0.0120895407931609 16.928 0
-0.0740784848579725 17 0
0.243629591858927 17 1
0.168443841511246 17.072 1
-0.100981212826726 17.144 0
-0.0920510116256583 16.856 0
-0.0814126452993804 16.928 0
0.157134290993373 17 1
-0.0265547889293476 16.856 0
0.189969309859761 17 1
-0.0393796623792948 17.216 0
-0.109167001197635 16.856 0
-0.0273301180227588 16.928 0
0.0026013895396364 16.928 0
-0.0893876515282788 16.784 0
0.199444772213447 17.072 1
-0.0799085908865447 17 0
0.238213146787082 17.072 1
0.000462261546941178 17 0
-0.168712279894216 17 0
-0.0627863991364208 17 0
-0.0593523103155711 17.072 0
0.00642580355930278 17.072 0
0.13361495415816 17 1
-0.0159834822844296 17.072 0
-0.0543588457977968 17.072 0
-0.102216626911828 17.144 0
-0.110795811735816 17 0
0.243638884017537 17.072 1
0.202492106185597 17 1
0.19378996709151 17.072 1
0.231210998220345 17 1
-0.0887100716919456 16.928 0
-0.0651809848868563 17.216 0
0.199093772432741 16.928 1
0.230356748764112 17 1
0.217798959607791 17 1
-0.0819735580915868 17.288 0
0.0214837091455049 17.072 0
0.185303927548992 17.072 1
-0.0476712226798277 17.072 0
0.177287615641195 17 1
-0.0631591994052823 16.928 0
-0.145786902649913 17 0
-0.0758129127934879 17.072 0
-0.104667501449946 16.928 0
0.00572742131379655 17 0
0.155882044421078 17.072 1
-0.0443959047312177 17 0
0.0286807347243556 17 0
0.00443152077625264 17.144 0
-0.113353516279821 17.072 0
-0.0316748750617979 17.072 0
0.194122479829272 16.928 1
0.00318919672941398 17.144 0
-0.00921206570504296 17.072 0
-0.0965513979812691 17.072 0
-0.10884003274704 17.072 0
0.1587438627393 17.072 1
0.170838112943866 17 1
0.165519622620325 17 1
0.0437404389902962 17 0
-0.0316669193354251 17.144 0
0.256649577703829 17 1
-0.0542573231169001 17 0
0.042021277268093 17 0
-0.00963092029011037 17 0
-0.0560887859472015 16.928 0
-0.108683411854315 16.928 0
-0.0295655416533531 16.856 0
-0.0645124977177378 17.072 0
-0.0211403275394453 17 0
-0.0521947968227057 17.072 0
0.193466285811644 17.144 1
-0.101025507380712 17.072 0
-0.0580081230890972 17.216 0
-0.106483267409713 17.144 0
-0.0675719061858899 17.072 0
0.213000981673277 17.072 1
0.149933643697016 17.072 1
0.223647928637851 17 1
-0.0595593001185204 17 0
-0.11418630316928 16.928 0
-0.118193148643336 17 0
0.149292685284058 17 1
-0.133394570006249 17.072 0
-0.024963111595925 17.144 0
-0.00887364190224815 17 0
-0.0251359585168203 17 0
-0.0904632954113573 17.144 0
0.168103689791669 16.928 1
-0.0669077631120754 16.928 0
-0.0687496441789346 17 0
-0.097109221383862 17.072 0
-0.0591755193809114 16.784 0
0.146148351804193 17 1
0.00919058875256162 17 0
-0.0592638509104795 16.928 0
-0.0133430277880162 17.144 0
0.00486201098493311 16.928 0
-0.0389027784917726 17 0
-0.0393037101326463 16.856 0
0.17379556113154 17.072 1
-0.0774006403688752 16.928 0
-0.0815459504683904 16.784 0
-0.100580505069738 16.928 0
-0.0429792410723007 17.072 0
-0.065244342342325 16.856 0
-0.019343758576623 17.072 0
0.168782755352577 17.144 1
-0.0539157150422369 17.216 0
-0.0629092968311316 17.144 0
-0.0830811650309293 17.216 0
0.210011636276072 17 1
-0.122178643066075 17 0
-0.0159419843023514 16.928 0
-0.0440820192446107 17 0
-0.0962404244675028 17 0
-0.079828645395553 17.072 0
-0.100868794115827 16.856 0
-0.0660588037994039 16.784 0
-0.0270595168724093 17.216 0
-0.0375614430933187 17.072 0
-0.162709131789004 17 0
-0.00120817442915744 16.928 0
-0.0309470014395377 17 0
-0.0647190219802845 17.288 0
-0.037404526539623 16.928 0
0.236721570975591 17 1
-0.0491642462469795 16.928 0
-0.0346259060346235 17 0
-0.0671230115326811 17.144 0
0.208237832225766 17 1
-0.119101817337164 17.072 0
-0.102881513850102 17 0
0.0242261805539101 17 0
-0.0859717251393608 17 0
0.145290684567744 17.072 1
-0.00320827184997086 17.072 0
-0.0520405033386027 17 0
-0.054765649099112 17.144 0
-0.148589205515441 17.072 0
-0.0510965014840696 17.216 0
-0.0325640923983208 16.928 0
-0.10718309383731 17 0
-0.151363397550716 17 0
-0.0579808241062718 17.144 0
-0.0283919784703173 17.072 0
-0.0892522030248895 17.072 0
-0.0309567042606815 17.144 0
-0.0127260542129548 17.072 0
-0.0743413721854971 17.144 0
-0.0704419922343202 16.928 0
-0.0802792006462187 16.856 0
-0.0969047352385584 17 0
-0.0783589770704829 17 0
0.250794728250447 17 1
0.200038136983693 17 1
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.15065254771981 18 1
0.0490321755204128 18 0
0.0312588418339992 18 0
-0.165418553368589 18.0514285714286 1
0.0478170808074765 18.0514285714286 0
0.0757920786119737 18.1028571428571 0
0.047751615607071 17.8971428571429 0
0.0464553245619861 17.9485714285714 0
0.0949612996542974 18.0514285714286 0
0.0892182990758705 17.9485714285714 0
-0.210650026844204 18 1
0.110976911049182 17.9485714285714 0
0.0517886347256358 18 0
0.00548849603699431 18 0
0.0646608027653333 18 0
-0.156538441160146 18.0514285714286 1
0.0621137214885614 17.9485714285714 0
0.0280073818189095 18.2057142857143 0
0.0754893905589196 18.1542857142857 0
0.0790822591792342 18.1542857142857 0
0.0189368186553978 18 0
-0.171070967907539 18 1
-0.182119558579295 17.7428571428571 1
0.0686886540482234 18.0514285714286 0
-0.181565578169975 18.0514285714286 1
-0.180456202395712 18.1542857142857 1
-0.166762425378385 17.9485714285714 1
0.0922369744057097 18 0
0.0392426135293586 18 0
0.0796088126162999 17.8971428571429 0
0.0305038255690313 18.1028571428571 0
-0.159230595219986 18.0514285714286 1
-0.180151166698328 18.2571428571429 1
0.0447415386781547 18.1542857142857 0
0.0778747216959363 18.0514285714286 0
0.075963048063322 17.8971428571429 0
0.0631944777912921 17.9485714285714 0
0.0219632754591697 18.0514285714286 0
0.0725988668690754 18.1028571428571 0
0.0435867864763395 18 0
-0.192455148756791 18.1028571428571 1
0.0881369911986507 17.9485714285714 0
0.0447016107561264 17.8971428571429 0
0.0281760501977519 18.1028571428571 0
0.0796337416605475 17.9485714285714 0
0.0889843291598158 18.1028571428571 0
0.0953702446666043 17.9485714285714 0
0.0786812363043978 18.1028571428571 0
0.0710490188174866 17.9485714285714 0
0.0589873777110288 17.8971428571429 0
-0.167031259852971 17.8971428571429 1
0.0729450794557014 18 0
0.111956966256868 18 0
-0.158142884114389 18 1
-0.200481335590514 18 1
-0.209779203837476 18.0514285714286 1
0.105923090175253 18.0514285714286 0
-0.198672268507588 18.0514285714286 1
0.104431108554776 18 0
0.0287426242462931 18 0
-0.170248531300217 18.0514285714286 1
0.0424528149972847 18.0514285714286 0
-0.202862131916659 18 1
-0.183884599463374 18.1542857142857 1
0.0851120374275141 18.0514285714286 0
0.0382036038553419 18.0514285714286 0
0.114554068488584 18 0
0.0715548978720779 18.0514285714286 0
0.0745442774168641 17.9485714285714 0
0.1609236417523 18 0
0.0743169928683081 18.0514285714286 0
-0.181255949822077 17.9485714285714 1
0.0613310689792979 18 0
0.0602113169815528 18.1028571428571 0
0.0253211188748672 17.9485714285714 0
0.0288440330801798 17.8971428571429 0
0.122211551411233 18 0
0.116198084893306 18.0514285714286 0
0.0486548895495478 17.9485714285714 0
-0.16769318845888 18 1
0.0240801896716896 17.9485714285714 0
0.097962733057928 18.0514285714286 0
0.0272226908221764 17.8457142857143 0
0.0493024197298482 17.7942857142857 0
0.0651204840676822 18.0514285714286 0
0.0489184147862076 18.1028571428571 0
0.0477447733666025 18.2057142857143 0
0.0825143936001549 18.0514285714286 0
0.0584413979356384 17.9485714285714 0
0.0542450702181139 18.0514285714286 0
0.117054977920107 17.9485714285714 0
-0.183950090862991 17.8971428571429 1
0.0920809747943814 18 0
0.0255504861639668 18.1542857142857 0
0.0341299879115642 18 0
-0.195396650513128 18 1
0.0359521004361767 17.8971428571429 0
0.0808572943290429 18 0
-0.189119487776296 17.9485714285714 1
0.0261821836208131 18.0514285714286 0
-0.173004560629707 18 1
-0.168603953471944 17.9485714285714 1
0.0327470114525692 18.0514285714286 0
0.0178660855502688 18 0
0.0356124436389198 17.9485714285714 0
0.0488971488255281 18.1542857142857 0
0.13760740519557 18 0
0.0740044870122105 17.8457142857143 0
0.0574350145752422 18.0514285714286 0
0.0309964298817818 18.0514285714286 0
0.0634038346701242 18.1028571428571 0
-0.182615335499602 18.1028571428571 1
0.0562219394123922 18 0
0.0694746759357461 18 0
0.0823563253198483 18 0
-0.16422503645396 18.1542857142857 1
0.103186777275919 18.0514285714286 0
-0.181257440942723 17.8457142857143 1
-0.180282528234081 17.8971428571429 1
0.110538951262734 18 0
-0.184808851933864 18.0514285714286 1
0.0506997390466122 17.8457142857143 0
0.0416193106599394 17.9485714285714 0
0.0242672089731784 18 0
0.0928315898029108 17.8971428571429 0
-0.192754805301929 17.9485714285714 1
-0.192689448764948 17.8971428571429 1
-0.185731782485117 18.1028571428571 1
0.116817630797931 18.1028571428571 0
-0.182443386150801 17.7942857142857 1
0.0290856529996848 17.9485714285714 0
0.0961333701547069 17.9485714285714 0
0.0460327110603771 18.0514285714286 0
0.0743915118111147 18 0
0.133544090007597 18.0514285714286 0
0.13628213093963 17.9485714285714 0
-0.00399474260530042 18 0
0.0215047625798785 18.0514285714286 0
0.0938206950030516 18.1028571428571 0
0.0421840023675912 18.1028571428571 0
0.0811390922109823 18.1028571428571 0
0.0854846031205518 18 0
-0.145089147280936 18 1
0.130943796114609 18 0
0.0393169939898517 17.9485714285714 0
0.0960866190372798 18.1028571428571 0
-0.180573792200986 18.3085714285714 1
0.12479232830362 18.0514285714286 0
0.0813481841168393 17.9485714285714 0
0.0849521097260411 18.1028571428571 0
-0.187514764494345 18.1028571428571 1
-0.19084824112285 18 1
0.0962708934500824 17.8971428571429 0
-0.187918800259803 18.0514285714286 1
-0.205289336140019 18 1
0.121028377731513 18 0
0.111889711771003 18.0514285714286 0
-0.192198191997733 18.0514285714286 1
-0.166692856096606 18.1028571428571 1
0.128334930832267 18 0
-0.173144061491975 18.0514285714286 1
0.0269116395553084 17.7942857142857 0
0.13501269023269 18 0
0.0469200520864508 18 0
0.102114930498663 17.9485714285714 0
-0.180973572682738 18.2057142857143 1
-0.155535700963609 18 1
0.0629704257756618 17.8971428571429 0
0.109350966590208 18.0514285714286 0
0.0328886722164743 18.1028571428571 0
0.0600429685465276 18.0514285714286 0
0.111657160013294 18.1028571428571 0
-0.183411751058767 17.9485714285714 1
0.0982152046677118 17.8457142857143 0
-0.186559699680283 18 1
0.102613307380695 18 0
-0.184364377612429 18 1
-0.179796868454734 18 1
0.0910793417167923 18.0514285714286 0
0.0980223375672544 18.1542857142857 0
0.0337599235749213 18.1542857142857 0
0.0994259644829967 18 0
0.0472367508337097 18.1028571428571 0
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.244655216034359 19 0.28571429848671
-0.0716423898235865 19.1963636363636 0
-0.159639761882573 19.0327272727273 0
-0.0215538510530831 19.2945454545455 0
-0.155765312423623 18.9672727272727 0
0.045231988539129 19 0.142857149243355
-0.0961846482102806 19.1636363636364 0
0.0434359656704233 19.0327272727273 0.100000001490116
-0.0325408478546092 19 0.125
-0.14834834331103 19.0327272727273 0
-0.0665891490441628 18.8363636363636 0
-0.023457251507498 19.0327272727273 0.0454545468091965
-0.072955325135474 18.9672727272727 0
-0.102458370774274 18.9672727272727 0
-0.0617618845702568 19.0981818181818 0
0.00166599766233944 18.9672727272727 0
-0.0343812054657726 18.8690909090909 0
-0.0933481552175364 19.2618181818182 0
-0.0416012349289172 19.1309090909091 0.100000001490116
-0.0285439472475066 18.8363636363636 0
-0.121628462577712 18.9345454545455 0
0.0417959141012232 19 0.100000001490116
0.0897212944621919 19.0327272727273 0.125
0.622029846517105 19 0.370833334326744
-0.0978608364979805 18.8363636363636 0
0.412097996201254 19.0327272727273 0.370833334326744
-0.224014194996719 19 0
-0.046284204864885 19.0327272727273 0
0.0390454774681044 19.0654545454545 0.200000002980232
-0.0172511336764796 19.0981818181818 0
0.11002553116148 18.9672727272727 0.111111111938953
-0.0880858257988399 18.8690909090909 0
0.200300627909212 18.9672727272727 0.318181812763214
-0.115249118042365 19.0327272727273 0
-0.0682689440774298 18.9018181818182 0
0.464655892351041 19 0.370833334326744
0.194656298282982 19.0327272727273 0.272727280855179
-0.0660687006896703 18.8690909090909 0
0.261030712780991 19 0.222222223877907
0.150833787687984 18.9672727272727 0.333333343267441
-0.101145419296806 19.0981818181818 0.0333333313465118
-0.0123214123867763 19.0327272727273 0
-0.0438719411416013 19.0981818181818 0
0.0778247093119591 19 0.16666667163372
-0.0735833081943076 19.0654545454545 0
0.0239215992136939 18.9018181818182 0.25
-0.094209013662113 19 0
-0.024103239090429 19.1309090909091 0
-0.0771959914697944 18.8690909090909 0
-0.0512703589410819 18.8363636363636 0
-0.0334044517383458 19.0654545454545 0.0322580635547638
-0.0593559474439758 19.1963636363636 0
0.0912600350287658 18.9672727272727 0.0740740746259689
-0.0264523560163759 19.1963636363636 0
-0.0716420971630747 19.2618181818182 0
-0.0446438411810788 18.8690909090909 0
0.0787916837738365 18.9345454545455 0.111111111938953
0.353209265472958 19 0.370833334326744
-0.162788395869019 19 0
-0.119818030774486 18.9672727272727 0
0.0749387911390005 19.0654545454545 0.125
-0.0583078291320018 18.8690909090909 0
0.155899225757149 19 0.300000011920929
0.0115315140444356 18.9672727272727 0.125
0.0252863800716585 19 0
-0.107334433456494 19.0327272727273 0
-0.0981933220958351 18.9018181818182 0
0.134709345497376 19 0.222222223877907
-0.0376709202862084 19 0
-0.0528334089237652 18.9018181818182 0
-0.0260403024303204 18.8036363636364 0
0.119446674193911 19 0.214285716414452
-0.167784629185413 19 0.0714285746216774
-0.0611826572456313 18.7709090909091 0
-0.130443489926825 19.0327272727273 0
-0.0498929436762112 19.1636363636364 0
-0.0619316083182802 19.2290909090909 0
-0.17700296800842 19.0327272727273 0
-0.265232143815079 19 0
-0.0770060947778672 19.0327272727273 0
-0.00386411906501971 19.1309090909091 0.0344827584922314
0.000566996957390042 18.9345454545455 0.0833333358168602
-0.0570684675955437 19.0981818181818 0
0.22925274742917 19 0.222222223877907
-0.0214361458436576 18.9672727272727 0.0833333358168602
0.102620677005747 19.0327272727273 0.239999994635582
0.412801975261059 19 0.370833334326744
0.00974100846451265 18.9018181818182 0
-0.123607428912093 19.0654545454545 0
-0.00197608015069051 19 0.0909090936183929
-0.0239252382206314 19.0981818181818 0
0.417002455434335 19 0.370833334326744
-0.0204938239539163 18.9345454545455 0
-0.0111167170463564 18.9018181818182 0
-0.106923986095431 19 0
0.0297543679274059 19.0981818181818 0.0285714287310839
-0.0293624450418255 18.9345454545455 0.137931033968925
-0.0462502969308853 19.0654545454545 0
0.0768089464673989 18.9672727272727 0.0967741906642914
-0.0457507982395806 19.1636363636364 0
-0.13365597040243 18.9672727272727 0
0.0423573534030224 18.9672727272727 0.15384615957737
-0.0855964948418686 18.9018181818182 0
-0.142166919538373 19 0
-0.078529924693961 18.9672727272727 0
0.00784877389074357 19 0
-0.0329581227499016 19.2290909090909 0
-0.0641973027058365 19.1636363636364 0
-0.10055716958637 19.0654545454545 0
-0.0684630600738316 18.9345454545455 0
-0.0774597178696164 19.0981818181818 0
-0.0197329818570036 19.1309090909091 0
-0.089469502747757 19.1963636363636 0
-0.0714856583619845 19.1309090909091 0.0666666701436043
-0.0927867149843862 18.9672727272727 0
-0.0313823417388757 19.3272727272727 0
-0.0966481096313849 18.9345454545455 0.0317460335791111
-0.0856816603292718 19.1309090909091 0
-0.0321336166198707 19.2618181818182 0
-0.0594664217792999 18.9672727272727 0
0.155928791376523 19.0327272727273 0.16666667163372
-0.10707717345581 18.9345454545455 0
0.025976503030479 18.9672727272727 0.0416666679084301
-0.00149986538660674 19.0981818181818 0
0.267790839004582 19.0327272727273 0.333333343267441
-0.0705839386359535 18.8036363636364 0.0399999991059303
-0.188650367474922 19 0
-0.0688399275917124 19 0
0.0154426821249785 19.0981818181818 0.0370370373129845
-0.0562906075474592 19 0
0.0179404383955526 19.0654545454545 0.0370370373129845
-0.0233489568245262 18.7381818181818 0.125
0.627958028181377 19 0.370833334326744
-0.0288250801845917 19.1636363636364 0.125
-0.0957437120775548 19.0981818181818 0
-0.0585698180171037 18.9345454545455 0
0.348465356469007 19.0327272727273 0.370833334326744
-0.0959352250999617 18.8036363636364 0
0.432779407924962 19 0.370833334326744
-0.00359719634382172 18.9018181818182 0.111111111938953
-0.0533498324393804 19.1309090909091 0
-0.0800736111580669 19.0654545454545 0
0.00168973112247706 19.0327272727273 0
0.058867781217411 19 0.159999996423721
0.000163527311973777 19.0654545454545 0
-0.0736410949689836 19.0327272727273 0.0344827584922314
0.0188203786541337 18.9345454545455 0.0416666679084301
-0.0813521347083737 19 0
-0.0979622867117524 19.2290909090909 0
0.144763654759274 19 0.181818187236786
-0.0453259806716866 18.9345454545455 0
-0.142892665978441 18.9672727272727 0
0.00765972137032778 19.1309090909091 0.0322580635547638
-0.0288316720326209 18.7709090909091 0
0.0945607176103462 19 0.100000001490116
-0.0319782319574604 18.7054545454545 0
-0.0536233712353518 19.0327272727273 0
-0.184011343721115 19.0327272727273 0
-0.0938923520358625 19.0327272727273 0
0.112265044203387 19.0327272727273 0.125
-0.0872382934158797 19.0654545454545 0
-0.0908285792700978 19.1309090909091 0
-0.0352598095501118 18.9018181818182 0
-0.243923243607501 19 0
-0.0978140247538226 18.7709090909091 0
0.195655206493762 19 0.300000011920929
-0.131840882408427 19 0
0.0258081108873678 19.0327272727273 0.25
0.0118834508829426 19.0327272727273 0
-0.114168394982037 19 0
-0.143964026455984 19.0654545454545 0
0.0216158283427639 19.0654545454545 0.0833333358168602
0.0109013050995932 18.9345454545455 0.0714285746216774
-0.079101916900373 18.9345454545455 0
-0.036156691265552 18.9672727272727 0.105263158679008
-0.0605941407614927 19.0654545454545 0.0810810774564743
0.099937233110166 19 0.125
-0.0250575125918324 18.9018181818182 0
-0.0141576771494054 19 0
-0.00917938894261061 18.9672727272727 0
1.05391210504018 19 0.370833334326744
-0.0162459818186327 19.0654545454545 0
0.0801379404379845 19.0327272727273 0.0689655169844627
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0722445263388538 19.9485714285714 0
0.0543827940115982 19.9485714285714 0
0.0936064581523794 19.8457142857143 0
-0.208803539501207 20.0514285714286 1
0.0590226502840059 20.2571428571429 0
0.0880029429691174 20.0514285714286 0
-0.219176413452635 19.8971428571429 1
-0.238415826411697 20.0514285714286 1
0.0816344242950402 19.8971428571429 0
0.103403997148339 20.0514285714286 0
-0.185455879558761 20 1
-0.194271493461692 20 1
0.0492494591720796 19.7428571428571 0
-0.225055185572321 20.0514285714286 1
0.0655609987677011 19.8971428571429 0
0.0783244263567831 19.8457142857143 0
0.0656233949353107 20.1028571428571 0
-0.188182621157629 20 1
0.0647975187038288 20.2571428571429 0
0.0755940744088006 20 0
0.0446680177269831 19.8971428571429 0
0.082610738179782 19.8457142857143 0
0.0447614763855162 20.1542857142857 0
0.0804255823290765 20.1028571428571 0
-0.236627079013548 19.9485714285714 1
0.0307265945723261 20.1028571428571 0
0.0539204616697626 20 0
-0.218020098541546 20.0514285714286 1
0.0821714708966335 20 0
0.0462789554326788 20 0
0.076823543876305 20.0514285714286 0
0.0943628009683488 19.9485714285714 0
-0.237204173307537 20 1
0.0564234761686411 20.1542857142857 0
0.048209059038955 20.1542857142857 0
0.074635408992255 20.2057142857143 0
-0.245235345917666 20.0514285714286 1
0.0642147902775116 20.3085714285714 0
0.0554459613317233 20.0514285714286 0
0.104010306235507 20 0
-0.203106840415082 20.0514285714286 1
-0.149887427697041 20 1
0.0315964333688701 19.8971428571429 0
0.051354494567148 20.0514285714286 0
0.134984316252717 20 0
0.0411910680778727 20.1028571428571 0
-0.202347131429993 20 1
0.0654670675233939 19.7428571428571 0
0.0734126904977686 20.1542857142857 0
0.0862265905246584 20.2571428571429 0
-0.204771815630543 20.0514285714286 1
0.0472904374467724 19.8457142857143 0
0.0366841460582945 20.0514285714286 0
0.0600475213007972 20.0514285714286 0
-0.198753651192444 20.0514285714286 1
0.0561468750032867 19.8971428571429 0
-0.214857864784998 19.9485714285714 1
0.0586713947515367 20 0
0.0805119553172995 20.0514285714286 0
0.11528737176987 19.9485714285714 0
-0.213784215736991 20.0514285714286 1
0.06374497140669 19.8457142857143 0
0.113764281600164 20.0514285714286 0
0.117592055360209 20 0
0.0928735737014659 20.0514285714286 0
0.044197975100972 20.1028571428571 0
0.0521007557523996 19.8971428571429 0
-0.219510741685402 19.8457142857143 1
0.0655926710403003 19.9485714285714 0
-0.250097724621591 19.9485714285714 1
0.0785276449303893 20.1028571428571 0
0.0785002313582783 20.2057142857143 0
0.0918202655142855 20.2057142857143 0
0.0605507150221367 20.3085714285714 0
0.0995020433739713 20 0
-0.255146173868607 20 1
0.0661045280682009 20.0514285714286 0
-0.217100166128567 20 1
0.0600261830540223 20.2057142857143 0
0.0490585980841356 20.2571428571429 0
0.0758592809138969 19.9485714285714 0
0.034896826731849 19.9485714285714 0
0.0737479829033258 20.0514285714286 0
0.0390873257484898 19.9485714285714 0
0.0426660953576823 19.8457142857143 0
-0.20628061911807 19.9485714285714 1
-0.251109637158547 20 1
0.0308445969743714 19.9485714285714 0
0.0852581509682757 19.8971428571429 0
0.152722325121565 20 0
0.074151378221802 19.8457142857143 0
0.057518368204402 20 0
0.0950833251255938 20.1542857142857 0
-0.218842807515406 20.1028571428571 1
0.0654360315153948 20.2057142857143 0
0.155279501955251 20 0
0.0630046011162566 19.7942857142857 0
0.0618384524103206 19.8971428571429 0
-0.206812925340351 20 1
0.0515330536038006 19.7942857142857 0
-0.196246636413203 20 1
0.107616106132506 20 0
0.086573390989523 19.9485714285714 0
0.0504387704872773 19.9485714285714 0
0.0929796848058597 20 0
-0.228724294530059 20.1028571428571 1
0.0974292347993888 20.0514285714286 0
0.0436680839396626 20 0
0.0665029280108609 20 0
0.0372303348898271 20 0
0.0767906644876408 20.1542857142857 0
0.0447821098153494 20.0514285714286 0
0.06619323644468 20.1542857142857 0
-0.209202093145659 20 1
-0.216159020317047 19.9485714285714 1
0.0517151371618843 20.2057142857143 0
0.093553878472262 19.8971428571429 0
0.0483365885705513 20.0514285714286 0
0.0835304250319782 20.1028571428571 0
-0.249267129550558 19.8971428571429 1
0.0396214151963941 19.8971428571429 0
-0.249271662276872 20.0514285714286 1
-0.232070474546175 20 1
0.0828345766782892 19.9485714285714 0
-0.24751432776962 20 1
-0.215216124112128 20.1028571428571 1
0.0753331811764122 19.7942857142857 0
0.0756119405871605 19.8971428571429 0
0.0566229166051766 20.2057142857143 0
0.0864679949831633 20.1542857142857 0
0.0492312893487137 19.7942857142857 0
-0.212106790941282 20 1
0.0532786731906123 20.1542857142857 0
-0.229802224822333 19.9485714285714 1
0.0596138658125556 19.9485714285714 0
-0.218325972248663 20.1542857142857 1
0.0558996139467922 20.1028571428571 0
-0.162255545396094 20 1
-0.223417717800753 20 1
0.145793662523741 20 0
0.06101601658969 19.7942857142857 0
0.0313240809717295 20.0514285714286 0
0.0455318290308595 19.9485714285714 0
0.0694854381178871 20 0
0.0870560026212193 19.8457142857143 0
-0.178342399701918 20 1
0.0864931894422902 20.0514285714286 0
0.0922414618293645 20.1028571428571 0
0.0726506123807589 19.8971428571429 0
0.0860193080977538 19.7942857142857 0
0.062474181055947 19.8457142857143 0
0.114267462490192 20 0
0.0592150506165128 19.7428571428571 0
0.0590003178268654 20.1028571428571 0
0.0849838499994604 20 0
0.074211392647876 20.1028571428571 0
0.0473831070738537 20.2057142857143 0
0.0489847715990193 19.9485714285714 0
0.0915167689459437 20 0
0.067484137992313 20.0514285714286 0
-0.208253650437065 19.9485714285714 1
0.0494642861307497 19.8971428571429 0
0.0417605979491462 20 0
0.0731797114588062 20 0
0.0474950200898689 20.1028571428571 0
0.0601734326384529 20.1542857142857 0
0.0815423665454098 20.1542857142857 0
0.090512698296199 19.9485714285714 0
0.160170556214524 20 0
0.137446905399056 20 0
-0.228392139891642 20.0514285714286 1
0.110845166107053 20 0
0.0305684133845139 20 0
0.0545421821948304 19.8457142857143 0
-0.249168872991648 20.1028571428571 1
0.0506988530804344 20.1028571428571 0
0.0532685206462906 20.2571428571429 0
0.144496618600938 20 0
0.0864759317967447 20.2057142857143 0
0.0294166705747108 20.1542857142857 0
-0.224852661322448 20 1
0.0395779764093485 20.0514285714286 0
0.0539398551062771 19.8457142857143 0
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.000339443222010516 21 0
0.0863076598079218 20.94 0
0.0805543697480218 20.88 0
0.133980372570207 21 0
0.191867927891312 21.06 0
-0.300786304425085 21.06 1
-0.124705208290916 21 1
0.188687191178953 21 0
-0.297657874721175 21 1
0.113877780918475 20.94 0
0.139587906924682 21 0
-0.22458645944408 21.06 1
0.0424309470916597 21.12 0
0.141726967173849 20.94 0
0.0726867330865772 21 0
0.10857411897225 21.24 0
0.106703227971316 20.82 0
0.118002854706695 21.12 0
0.133803784584284 21.12 0
0.0879171892260828 21.06 0
-0.146004957184537 21 1
0.158958852086062 21.06 0
0.106419594655886 20.94 0
0.0476167046908351 20.94 1
0.043527219635866 21.06 0
0.129345408900974 21.18 0
-0.260889364830632 21.06 1
0.19411337130871 21 0
-0.210889276553814 21 1
-0.174238132282714 21 1
0.0621049176113573 21.12 0
0.103241914388338 21.06 0
0.139650898501845 20.82 0
-0.157713326505068 21 1
0.0564968183500518 20.88 0
-0.190187314895883 20.94 1
0.119464818626721 20.88 0
0.0845253559729713 21.18 0
0.176001454494557 21 0
0.0567930227347766 21 0
-0.245594470883479 21 1
0.0892870476219478 20.88 0
0.0212705952412726 21.06 0
0.131317288180604 21.06 0
-0.263466320199878 21.06 1
-0.360590256864782 21 1
-0.311758188084674 21 1
-0.23153329724575 21 1
-0.259288810998836 21.12 1
0.0624644188954946 21 0
0.101025033775585 21 0
-0.258132072621947 20.94 1
-0.288431690837982 20.94 1
0.169393943591242 21.06 0
0.128491546559378 20.94 0
0.0725768214530333 20.94 0
0.127344806445652 21.06 0
0.0623417556137085 21.06 0
0.171841339267626 21.06 0
0.0697100152354544 20.94 0
-0.301617048779899 21 1
0.0947398776311097 20.88 0
-0.223301545460039 21 1
0.0910781521603994 20.76 0
-0.297876061863157 20.94 1
0.101574278126058 20.94 0
0.129245341920644 20.88 0
0.0444083997390621 20.94 0
-0.156929372462393 21 1
-0.201698191108257 21 1
0.0447571906427804 21 0
0.14363034679667 21 0
0.14057355852967 21.06 0
0.0939459201907553 21.12 0
0.0584902476907132 20.82 0
0.255474315229385 21 0
-0.318509537202551 21.06 1
0.0476904488603971 21 0
0.0630114303755427 20.88 0
0.0922542795270509 21.06 0
-0.325012573339201 21.06 1
0.126966513525218 20.94 0
0.0206154820257574 21.12 0
-0.257136887660025 21 1
-0.172867294742527 21.06 1
0.108739367988061 21.06 0
0.0566820915629194 20.76 0
-0.336675800052987 21 1
0.0908008147206445 21.18 0
-0.307209439611253 21.06 1
0.0573898870865719 21.24 0
0.0328046762761041 21 0
0.0846152562543381 21 0
0.11701184096535 20.94 0
0.019880047011668 21 0
0.0727205878229036 21.12 0
-0.274208356566213 21 1
0.106628974771219 21.12 0
0.198399160911563 21.06 0
0.0833663549634203 21.06 0
0.076258585960435 21.06 0
0.0262427768397124 21 0
0.106038691364926 21.3 0
-0.00950116299349801 21 0
0.0753633445362922 20.88 0
0.0585383229692873 21.06 0
0.120212856762539 21 0
0.0386853989641516 21 0
0.121401737265053 21.18 0
-0.325949389325178 21 1
-0.314123475705955 21 1
0.137847284399857 20.88 0
0.155875322150248 21 0
0.0590856663854638 20.94 0
0.149534007111313 21 0
0.104300254286088 21.18 0
0.175833983403674 20.94 0
0.0656263399344219 21.18 0
-0.267263650614726 21 1
0.0172033030686549 20.94 0
0.083223041319183 20.94 0
-0.186855603849576 21 1
0.0918915142432972 20.82 0
-0.233282394833758 21 1
0.0630733210622623 20.94 0
0.101328678692322 21.12 0
0.163136134033266 20.94 0
0.066921717651919 21 0
0.0668972657717717 21.06 0
0.113342153274662 21.12 0
0.138345376802693 21.18 0
-0.298042371810002 21.06 1
0.0949087378110107 21 0
-0.210917779073831 21.06 1
-0.36513808878582 21 1
0.128206981588033 21 0
0.160637647828736 21.06 0
0.0592764763872324 21.12 0
0.115214695050149 21.06 0
0.086948128058836 21 0
0.169613055682706 21 0
0.0186034051814019 20.88 0
0.0393708586600461 21.06 0
0.209407174719729 21 0
0.167176519750406 20.94 0
0.0710934934449732 21.12 0
0.0572437086132176 21.18 0
-0.287074141807228 20.94 1
0.13772864203386 21.24 0
0.137939859910901 20.94 0
0.106576645134822 21 0
0.0795036714389177 20.82 0
-0.282544359499735 21 1
-0.209140825880947 20.94 1
-0.25647829132933 21 1
0.140401454982101 21.12 0
-0.229614092696689 21.06 1
0.161933541437676 21 0
0.0853175108254973 21.12 0
0.0932283477324596 21.18 0
-0.285095436102878 21.06 1
0.114574953363608 21 0
0.108020134951865 20.76 0
0.120431366582114 21.06 0
0.0960198540713826 21.24 0
0.200750028434673 21 0
-0.214993628789856 21 1
-0.20108903673005 21.06 1
-0.289162019883058 21.06 1
0.0505177505011041 21.06 0
-0.349677485902546 21 1
-0.195803427246958 21 1
0.0963026807239729 20.94 0
0.201063204025466 20.94 0
0.0835417897611315 21.12 0
-0.192055199318297 21.06 1
0.185891457891302 21.06 0
0.104055988327755 20.88 0
-0.0890147573248434 21 1
0.0399666936072407 20.94 0
0.146756749463869 21.06 0
-0.192931000017097 21 1
-0.288320675748711 21 1
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.139685350056133 21.928 1
-0.163266942601263 21.928 0
-0.0619154316465593 22.072 0
0.209085662869347 22.072 1
-0.193804206808942 21.928 0
-0.0667228352846507 21.928 0
-0.107577494361408 22.072 0
-0.00597379970464829 22.144 1
0.189020358316544 21.928 1
-0.192402165760416 22.072 0
-0.153750107108577 22.144 0
0.219817781010034 22 1
-0.149629162621919 22.072 0
-0.21420089714398 21.928 0
0.0777241773904791 22.072 1
-0.00408498691966308 22 0
-0.0736222301738856 22.072 0
0.183395944519928 21.856 1
-0.236061499149384 22.072 0
0.0668123231618249 22 1
-0.214226190096134 22.072 0
-0.107559930495411 21.928 0
0.198574674561529 22.072 1
0.136265746957832 22.072 1
0.221700270187309 22 1
-0.146867678751475 22.072 0
0.265233746850864 22 1
-0.270829372551606 22 0
-0.167814229395885 22.072 0
0.138181020127167 22 1
-0.123519111081137 22 0
0.179078296902583 22 1
0.192563995862248 21.856 1
0.0859209568680583 22 1
0.230697843156321 22 1
-0.0897843657251531 22 0
-0.232545645818764 22 0
-0.145280875746785 22.144 0
-0.208854999306329 22 0
-0.202103462584549 22 0
0.153496472980475 22.072 1
0.236552452132138 22 1
0.0589868499027393 22.072 1
0.199755179564679 22 1
0.00955807542301201 22 0
-0.219314128150467 22.072 0
-0.0329627626125184 22 0
0.179253128209513 22.072 1
-0.170896944079139 22 0
-0.116577965141563 21.928 0
-0.112481619796 22.144 0
-0.111390339166356 21.928 0
0.163526878518557 22.072 1
-0.232091533349347 21.928 0
0.0699375725224414 22.072 1
0.0322373622119549 22 1
0.150188485213391 21.712 1
-0.132145937206268 21.928 0
-0.246232278783296 22 0
-0.151188412990482 21.928 0
-0.176825913713925 22.072 0
0.151539554310801 22 1
0.185538765507761 22.144 1
0.112428635317725 22.072 1
-0.119917418545082 22.072 0
-0.00812391064468976 21.928 1
-0.146200456850867 22 0
-0.309458315636547 22 0
-0.19891697982359 22.072 0
0.284856886827953 22.072 1
-0.011825652109323 21.928 0
0.191130305193909 21.928 1
0.146483440856819 21.784 1
0.139791070163007 22.072 1
0.27056009541432 22 1
-0.19465734418022 22.144 0
-0.129019120828557 22 0
0.186341043730531 22 1
-0.223480284312345 22 0
-0.2198139302893 22.216 0
-0.357829539085403 22 0
-0.221227944121424 21.856 0
0.203402421760835 22.072 1
0.154659461151248 21.928 1
-0.160815158366294 22 0
0.171839946165813 21.928 1
-0.268302342759013 22 0
0.133965131125898 21.928 1
-0.0755836914829651 21.928 0
0.145550564400262 22 1
-0.131961633355548 22.072 0
-0.152812859687728 21.856 0
0.108105162746041 22.072 1
-0.204307911706556 21.928 0
0.192540499031844 22 1
0.151362001427268 22.144 1
-0.1931530070598 22 0
-0.1791335375583 22 0
-0.223182937601273 21.928 0
0.14509790018591 21.928 1
0.136620052039518 22 1
-0.241062813168201 22 0
-0.00711767292469467 22 0
-0.0026368460077002 22.072 0
-0.128055801873916 22.144 0
-0.199831104385344 22.072 0
-0.207789711834227 21.928 0
-0.165609292397679 21.856 0
-0.164222241269464 22.072 0
-0.161863430448387 22.144 0
-0.0720627181520008 22 0
-0.244723058124819 22.072 0
-0.227469756365101 22 0
0.11439140728298 22 1
-0.104752924269119 22 0
-0.170056351510214 21.928 0
0.0565567710279069 22 1
-0.0159449990802418 22.072 0
-0.271925318747405 22.072 0
0.183890327656067 22.072 1
0.14590485122293 22.144 1
-0.141480627556025 21.928 0
0.149442689072213 21.856 1
0.23477835415347 22.072 1
0.216706201929961 22.072 1
0.258604882900034 22 1
-0.188081478699926 22.144 0
0.167446106673554 22 1
0.0132306289587039 22.072 0
-0.059522767018148 22 0
0.159758078414354 22.072 1
0.0751442132685227 22 1
0.207613382549289 22 1
0.211824373101416 22 1
0.242370135640339 22 1
0.110087211236301 22 1
0.274609587731648 22 1
-0.187381540972245 21.928 0
0.212628185622586 21.928 1
-0.206214700587193 22.072 0
-0.260302103942738 22 0
0.221268364942503 22.144 1
0.152640517532941 21.856 1
0.218699359388204 21.928 1
-0.0648988604261458 22 0
0.115022099200971 21.928 1
0.289672173739667 22 1
0.104387464903063 22.072 1
-0.155268002201103 22 0
0.103376568903464 22 1
0.103280149648478 21.928 1
0.145589891262746 22.216 1
0.199638206133949 21.928 1
-0.0262449322472307 22 1
-0.00818428562925 22.072 0
-0.10899810257961 22 0
-0.0954980272658066 21.928 0
0.148554698265256 22.072 1
0.194131402709758 22.072 1
-0.0949154682707469 22.072 0
0.281803728309693 22 1
0.17149409322788 22 1
0.195224831371133 22.144 1
0.146473367903249 22.288 1
-0.0149922646655352 22 0
-0.112513153907354 22.072 0
0.170365407629772 21.856 1
-0.117018945788239 22 0
0.172001355733565 22.144 1
-0.181836390273748 22 0
0.16116190732258 21.928 1
-0.214992166613358 22 0
0.16267708914028 22 1
-0.140085056791813 22 0
-0.12463918330892 22.072 0
0.175444330317248 22.072 1
-0.190744616910855 22 0
-0.0637314411964915 22.072 0
-0.151328423093299 22 0
0.25030686291718 22 1
-0.224935507082497 22.144 0
0.245357070969527 22.072 1
0.12054432908119 22 1
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.147308927587 22.7 0
0.104907451556988 23 0
0.172394858949302 23 0
0.120662397756766 22.88 0
0.163459250616493 23.12 0
-0.172823658678061 22.94 1
0.153217516114516 23 0
0.115718212276112 23.06 0
0.0947025962343266 23.12 0
0.147414204022387 22.88 0
-0.217764471514749 23 1
-0.225618526020273 23.18 1
0.184530658246357 23.12 0
0.119497260482127 22.94 0
0.194147118887066 23 0
0.106190873548005 22.94 0
-0.187604049314349 22.94 1
0.173220875306048 23.06 0
0.144056119589706 22.76 0
-0.203217312104176 22.94 1
0.151349612498939 22.94 0
-0.173757714236078 23.06 1
0.0469002837714871 22.94 0
0.0878135222604106 23.12 0
0.166369729682463 23.24 0
0.0501238796495942 23.06 0
0.186318734246356 22.94 0
0.1677541546421 23.12 0
0.124548409597495 22.94 0
0.110124340487002 23.12 0
0.116274313095443 23.18 0
0.137004162755739 23.06 0
0.148664520206557 23.06 0
0.155021678319928 23.12 0
-0.172068315921096 23.12 1
0.132518387077164 23 0
-0.193465746928783 22.94 1
0.16867743395065 22.82 0
0.125861876670204 23.06 0
0.0629412784266723 23.06 0
-0.195513319730331 23.06 1
-0.248418507664261 23 1
-0.18072950947399 22.94 1
0.189250380197945 23 0
0.0726755811901159 23 0
-0.2705744290991 23 1
0.0787933557063099 23 0
0.143833432120284 23.06 0
0.182897740431285 22.94 0
-0.202902036965495 23.06 1
0.0775386953446295 23.06 0
0.143308936314795 23.3 0
0.046774158871548 23 0
0.188420779495057 23.06 0
0.0949230512783492 22.88 0
-0.23819528074084 23 1
0.142371388779948 23.12 0
-0.229476522127644 23.06 1
0.147545098106478 23 0
0.126590180256549 23.06 0
-0.275480787253811 23 1
0.128417634350936 23 0
0.1564773608653 22.88 0
-0.180056320598417 23 1
-0.293094448570328 23.06 1
-0.228985893934169 23.12 1
0.204828274469513 23.06 0
0.10022679728299 23.06 0
0.198811212105116 23 0
-0.200400617472442 23.06 1
0.0796292984685723 23.06 0
-0.243274976139498 22.94 1
-0.253702585957241 23 1
0.12494654953545 23.12 0
-0.000449741372953838 23 0
-0.238692283637928 23.06 1
0.143159044764531 22.82 0
0.115644157813369 23.12 0
0.110146940527411 22.88 0
-0.188398766279612 23.12 1
-0.25025947970056 22.94 1
-0.274369300007201 23.06 1
0.149766133890243 23.12 0
-0.244854438429936 23.06 1
0.181940684444718 23.06 0
-0.196688509014439 23 1
-0.181560618138531 23.06 1
0.0671540363899554 23 0
0.0881705628979566 22.94 0
0.125453592477443 23 0
-0.260078434914859 23 1
-0.239178377654572 23.12 1
-0.190547622653376 23 1
0.151882029877037 22.88 0
-0.205322685169047 23.12 1
0.181852132129374 23 0
0.140314827306256 23 0
0.17673231507125 23 0
0.158263436894212 23 0
0.113770450922802 23.18 0
0.0989895587095226 23 0
-0.225803498547168 23 1
-0.211366253188229 23.06 1
0.114992716640106 23 0
0.106534957068797 22.88 0
0.167873352133577 22.88 0
-0.217690753250548 23.06 1
0.117199191543446 22.82 0
-0.231925712396184 23 1
-0.216153762743312 23.06 1
0.203947636359256 23 0
-0.265479305527189 23 1
-0.184867087842395 23 1
-0.214752191137378 22.94 1
0.107985027582777 23.18 0
0.102616785222646 22.94 0
-0.238754771056692 23.12 1
0.0857335532293018 23.06 0
0.085779887838676 23 0
0.0804514999162018 22.94 0
-0.227665325377007 22.88 1
0.112527830849434 22.82 0
0.146164312046116 23.18 0
0.142971038521289 23 0
-0.228867392303064 22.94 1
0.139523501735586 22.94 0
0.0661484070568363 23 0
0.140207251048566 23.12 0
0.0934909486796274 23 0
-0.157076419760756 23 1
-0.222843838899164 22.94 1
-0.225722764667206 23.12 1
0.1179842609387 23 0
-0.252826332324496 23.06 1
0.146834218515085 22.94 0
-0.18639741972457 23.06 1
-0.241533008039978 23.06 1
0.0955233348759617 22.82 0
-0.203938137002094 23 1
0.139365077762568 22.88 0
-0.243708901998847 23 1
0.225389198263508 23 0
-0.225538419087199 22.94 1
0.111253483929743 22.94 0
-0.200353099981493 22.94 1
0.125936820220171 22.88 0
-0.172451575729421 23 1
-0.311666271798285 23 1
0.155808262672791 22.94 0
0.0980827607980777 23.06 0
0.114272739114898 23.06 0
0.05449776161631 23 0
0.161923930601685 23.06 0
0.154375629906153 23.06 0
-0.214398348604347 23 1
-0.178538667931384 23.06 1
0.164561567082491 22.94 0
0.159348292317204 22.94 0
-0.164423151306776 23 1
-0.208796527479328 22.94 1
0.164100142430787 23.18 0
0.106953242592063 23.12 0
0.0691715255045597 23.06 0
0.166340352058883 23.06 0
0.0935499038212235 23.06 0
0.031797378446603 23 0
-0.294427696806616 23 1
-0.282471933036542 23 1
-0.211118049787884 23 1
0.0104984657653704 23 0
0.0963286663658289 23.18 0
-0.226802541030446 23.06 1
-0.191885093271071 23 1
0.101737683581387 23 0
-0.18283456030247 23.12 1
0.0970956884561218 22.94 0
0.0861294748730925 22.88 0
0.167247532902305 23 0
0.143018376768931 23.24 0
0.105001804582709 23.06 0
0.190001111805005 23.12 0
-0.238674861845813 22.94 1
0.179798537016357 22.88 0
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.315515413444444 24.09 0
-0.0925968859710018 24.09 0
0.171360281099442 23.82 1
0.0861313546423155 24 1
0.140727995892274 23.82 1
0.11523608253513 24.18 1
0.140123396806594 24.18 1
-0.202158458327041 24.18 0
-0.186801271596114 24.18 0
-0.25428113480703 24 0
0.157291364834869 24 1
0.183768429163319 24 1
-0.158613925549322 24.09 0
-0.312002654588802 24 0
0.142748742563846 23.91 1
-0.185847464837135 24.27 0
0.239935127500225 24 1
0.185581805287693 24.18 1
-0.235546034781425 24 0
-0.122297902256694 24 0
0.162267221135536 24 1
0.212778358957564 24 1
-0.207837694926905 24.09 0
0.190912979917151 23.91 1
-0.10518539788103 24 0
0.167466672724835 24 1
-0.164725631363126 24.09 0
0.0909568129895533 24.09 1
-0.186342034432744 23.91 0
0.13445862720819 24 1
0.180182830937785 23.91 1
-0.1248082098287 24.09 0
-0.207818154976451 24 0
0.186510536448086 24.27 1
-0.227599476571143 24.18 0
0.234616245297364 24 1
-0.223355947383627 23.82 0
0.190896688344292 23.73 1
0.0917014616866467 24 1
-0.177579590240807 24 0
-0.130211981508928 23.91 0
0.110565206814069 23.91 1
-0.237254149032502 24 0
0.10482496149087 24.09 1
-0.278812660787736 24.09 0
0.134214852968388 24.09 1
-0.136787467394587 23.91 0
-0.127578045059618 23.91 0
0.157410876507456 23.91 1
-0.094564321215806 24 0
0.202112794129981 23.82 1
-0.22585054713344 23.91 0
-0.16806428098068 24 0
0.219225034225087 24 1
-0.163058542591347 24.18 0
0.17714160117119 24 1
0.127324585903366 23.91 1
-0.21531580162349 23.91 0
0.18879852409632 23.82 1
-0.133491237984831 24.09 0
-0.184447610937269 24 0
0.172894115976533 24.09 1
0.124213198363332 23.91 1
-0.17262966735197 24 0
0.222816669019672 24.09 1
-0.172912759920337 23.82 0
-0.281478478852314 24.09 0
-0.215433264731484 24 0
0.135934291891282 23.91 1
0.144027505456833 24 1
0.117181015904066 23.91 1
0.228255154076731 24.09 1
-0.203028982662421 24 0
-0.100713333197135 24 0
-0.188519350374765 24.09 0
0.202199446342959 23.91 1
0.166545124017706 24.18 1
-0.20311044631945 23.82 0
-0.141007156159226 24.09 0
0.125177812152565 24 1
-0.245729888272464 23.91 0
0.221941065522579 24 1
0.17055595043475 23.91 1
-0.225519920047244 24.09 0
0.19806673995291 24.27 1
0.191144188674603 24 1
-0.197313551287728 24 0
0.200393313301628 24.09 1
-0.285130232588521 24 0
0.150715152907665 24.09 1
-0.268428774982389 24 0
0.145965118424069 24.09 1
0.201957442942717 24 1
-0.198034644322941 24.09 0
0.228173596117905 24 1
-0.221561374727226 24.18 0
0.155426675486211 24.09 1
0.166226575795527 23.91 1
-0.249076492939061 24.09 0
-0.201790950494761 24.27 0
-0.15791192346672 24 0
-0.139138568294314 24.09 0
0.118903132565414 23.82 1
0.199260461799117 24.18 1
0.138092563589353 24.09 1
0.150163368474658 24 1
0.266557409263292 24 1
-0.26550918094701 24 0
-0.167752417072094 23.91 0
0.257749602479063 24 1
-0.274893777664548 24 0
0.107495071063298 24.18 1
-0.336654038956375 24 0
0.101148637260586 24 1
0.193760121039212 24.09 1
0.123512075734023 24.18 1
-0.222222445064663 24.09 0
0.122745531615948 24.09 1
-0.115589578999149 23.91 0
0.134700930211565 24.18 1
-0.166819187419804 24.09 0
0.185810911811473 24.09 1
0.181475294101407 24.09 1
0.171526298127336 24.18 1
-0.128045109168774 24 0
0.154597667786639 23.91 1
0.196902067778016 24.18 1
-0.185355998258075 23.82 0
-0.173195947772069 24.09 0
0.109726347430538 23.82 1
-0.203254373090619 23.91 0
-0.245202253676673 24 0
0.0847730819019716 24.09 1
0.195570242155377 23.91 1
0.239922259830049 24.09 1
0.147890311332993 24.18 1
-0.224029233069206 24 0
0.254113343762484 24.09 1
-0.161681979200555 24 0
-0.172925093152266 24.18 0
-0.139211852125818 24 0
0.14600512915457 23.91 1
0.194841700127981 24 1
0.177729271172634 23.91 1
-0.162120210588256 23.91 0
-0.110657455706871 24.09 0
-0.211447601716731 23.91 0
0.177514843631933 24.18 1
-0.20367677842702 24.09 0
-0.21623271984139 24.09 0
0.19746689535982 23.73 1
0.116634688719554 24 1
-0.141133693904838 24 0
-0.197890939762985 23.91 0
0.118336463955711 23.82 1
-0.222204114158078 23.91 0
0.114547840604626 24.09 1
-0.23229215226257 24.09 0
-0.131693211861219 24 0
0.0636462079265669 24 1
-0.0425360534054064 24 0
0.131300945101749 23.82 1
0.118971888011046 24 1
0.24038202891775 24.18 1
-0.0634314063745869 24 0
0.234313136062926 24.09 1
0.174684277342134 24.09 1
-0.173818658247619 23.91 0
0.239849322526723 23.91 1
0.111326512576596 24.09 1
-0.0878466626036349 24 0
-0.111412839534356 24 0
-0.178788290136129 24.09 0
0.136091599129895 24.27 1
0.140788163231598 24 1
0.205184599649002 24 1
-0.0593237919853848 24 0
-0.217989907136996 24.18 0
-0.228443306200393 24 0
0.125895310639507 24.09 1
0.111496127963896 24 1
0.254450022265981 24 1
0.165217247865236 24.09 1
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.1658897367927 24.8457142857143 0
-0.034443615697846 25 0
-0.12930388854403 25 0
-0.189320155125021 24.9485714285714 0
0.391362513957795 25 1
-0.126003442652312 24.9485714285714 0
-0.142414518745689 25 0
-0.125151302645161 25 0
-0.119339745756925 25.1028571428571 0
-0.118902209279941 25.0514285714286 0
-0.0968450921439263 24.9485714285714 0
-0.0843091325083982 25.1028571428571 0
-0.110816823066639 25.1028571428571 0
-0.101840213393789 25 0
-0.121084733324828 25.0514285714286 0
-0.0775161109928035 25.0514285714286 0
-0.0640260649648035 25.0514285714286 0
-0.142159755536738 25.1028571428571 0
-0.0867189629676837 25 0
-0.15728569835947 24.8971428571429 0
-0.185646813479583 25.0514285714286 0
-0.144092057784039 24.8457142857143 0
-0.0277999593863676 24.8971428571429 0
-0.242172925823454 25 0
-0.208714164861373 24.9485714285714 0
-0.217235762648912 25.0514285714286 0
0.279519543040426 25.0514285714286 1
-0.0298847160448332 25 0
0.486315876858008 25 1
0.385334022526354 25 1
-0.127400612559015 24.8971428571429 0
0.315731032845669 25 1
-0.174177566107407 24.9485714285714 0
-0.175043010683542 25.1028571428571 0
-0.193022380418121 25 0
-0.179305964530474 24.9485714285714 0
0.400762338073786 25 1
0.44108976266493 25.0514285714286 1
-0.0946598414909303 25.0514285714286 0
-0.0709278308065819 25 0
-0.149328417247897 24.8971428571429 0
-0.0976765403258568 25.1542857142857 0
0.340147966160902 25 1
-0.131208093357696 25.1542857142857 0
-0.212338738699149 25.0514285714286 0
-0.213242178843352 25 0
0.414836004101684 24.9485714285714 1
-0.157973183808728 25 0
-0.0753284078417771 25.1028571428571 0
-0.1420463707591 24.8971428571429 0
-0.0473802690779195 24.9485714285714 0
0.338631871782738 24.9485714285714 1
-0.09891163855103 24.8971428571429 0
0.008459362548912 25 0
-0.221389148384681 25 0
-0.179732546491024 24.8971428571429 0
-0.0564388025663121 25.0514285714286 0
0.422299876993122 25.0514285714286 1
-0.142391206503117 25.3085714285714 0
0.286052761703381 25.0514285714286 1
-0.146533491629334 24.7942857142857 0
-0.108411905111176 25 0
-0.182217661507885 24.8457142857143 0
-0.0245901841479288 24.9485714285714 0
0.308860501342714 25.0514285714286 1
-0.113339415519441 24.9485714285714 0
0.0120062549580879 25.0514285714286 0
-0.166591043709694 24.9485714285714 0
-0.0279041126725339 25.1542857142857 0
-0.086928132684605 24.8971428571429 0
-0.13562238630789 25 0
-0.180193829184557 25 0
0.323800669359802 25.0514285714286 1
-0.0945976745179991 25 0
-0.104005810643457 25.1028571428571 0
-0.227066447897432 25 0
-0.1660884084577 25.1542857142857 0
0.262767440293111 25 1
0.270110697399733 25 1
-0.185049318618209 25.1028571428571 0
-0.0558782310968162 25 0
-0.176454596072059 25 0
0.30442799981747 24.8971428571429 1
0.274622246693212 25 1
-0.148186053622688 25.0514285714286 0
-0.1584794466328 25.1028571428571 0
0.292622846015405 25 1
0.321286730695704 24.9485714285714 1
-0.048415926764676 25 0
-0.0330931109690376 25.0514285714286 0
0.454763879285149 25 1
0.352900400190954 25.0514285714286 1
-0.0769956722739273 24.8971428571429 0
-0.08125495930528 25 0
-0.106414006835049 24.8971428571429 0
0.412321458870977 25.1028571428571 1
0.412983823122229 25.0514285714286 1
0.362976497770674 25 1
-0.0744937272163106 24.8971428571429 0
0.364252747176014 25 1
-0.202390190092839 24.9485714285714 0
-0.240917624272914 25.0514285714286 0
-0.130904672095827 25.2057142857143 0
-0.15085681637461 24.9485714285714 0
-0.256740441249413 25 0
-0.110305049856326 24.9485714285714 0
-0.0687707610157595 25.1028571428571 0
0.426158814162633 25.0514285714286 1
-0.136224971352771 25.0514285714286 0
0.444879526811757 25 1
-0.207462085555299 25.0514285714286 0
0.350902232727446 25 1
0.423603982146236 25 1
-0.147792825835008 24.7428571428571 0
-0.0663711246788807 24.9485714285714 0
-0.144514076008683 25.2057142857143 0
-0.0383929192888495 25 0
-0.154288167433307 25.1028571428571 0
-0.142129102716797 25.2571428571429 0
-0.0255097161183215 25.1028571428571 0
0.466796715361202 25 1
-0.166370156553096 25.0514285714286 0
0.337914959178381 25.0514285714286 1
-0.16058748862628 24.9485714285714 0
0.400082015850383 25.0514285714286 1
0.309996170685395 24.9485714285714 1
-0.127213043141914 24.9485714285714 0
-0.0646904399053376 25.1028571428571 0
0.307486668610125 25.1028571428571 1
-0.15869050644563 25.0514285714286 0
-0.145060261881305 25.1542857142857 0
-0.133649645752612 24.7942857142857 0
-0.19795392064912 25 0
0.34898899000158 24.9485714285714 1
-0.0846071409602409 24.9485714285714 0
-0.149047458835383 25.0514285714286 0
-0.1496580688008 25.1542857142857 0
-0.12900228731376 25.0514285714286 0
-0.03398890971566 24.9485714285714 0
-0.0883803800272531 25.1542857142857 0
-0.104971151135985 25.0514285714286 0
-0.0498689200506028 25.0514285714286 0
-0.132649417698897 24.8457142857143 0
-0.0291692804143615 25.0514285714286 0
-0.133727983318305 25.1028571428571 0
-0.0733863328070186 25.1542857142857 0
0.372720818280424 25 1
-0.208875229808552 25.1028571428571 0
0.423043825680672 25 1
0.288976392998762 24.9485714285714 1
-0.0685537871086872 25.0514285714286 0
0.30699433997686 25 1
-0.0689031114968266 24.9485714285714 0
-0.107335501023801 25.1542857142857 0
-0.142457048361603 24.9485714285714 0
0.282986312566713 25 1
-0.11744951452102 25 0
-0.172143370653519 25.0514285714286 0
-0.01267339308788 25 0
-0.00516782510287328 25 0
-0.221597552542086 24.9485714285714 0
-0.149133740648264 25 0
-0.0639974909316976 25 0
0.477354228824431 25 1
-0.0853160983925285 25.0514285714286 0
-0.0811576691928018 24.9485714285714 0
-0.161964122189829 25.1542857142857 0
-0.0400777118112927 25.0514285714286 0
-0.165578005294922 24.8971428571429 0
-0.0198315872704029 25 0
-0.113395613563473 25.1028571428571 0
0.324775574230983 25 1
-0.0984860627267388 24.9485714285714 0
-0.186017084180836 25.1542857142857 0
-0.168826725240777 25 0
0.409775850234936 25 1
-0.165081060494973 25.1028571428571 0
-0.204325685840068 25 0
0.420954444605314 24.9485714285714 1
-0.18783508779843 25.0514285714286 0
0.459092778387799 25.0514285714286 1
-0.0706664632261429 24.8457142857143 0
-0.104066894360376 25.0514285714286 0
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0944745631138826 25.94 0
-0.146380714599758 25.94 0
0.23998955045875 26.06 1
-0.161342871526028 26.12 0
-0.166081506522204 26 0
-0.189239324816649 26.12 0
-0.127838237018462 25.88 0
0.312107224736495 26.06 1
-0.226809423292041 26 0
-0.106486197501386 26 0
-0.222089993491382 25.94 0
-0.207294377150685 25.94 0
-0.241335538837927 26.06 0
-0.211962277660323 26.18 0
-0.0970674618339249 26 0
-0.175513578653494 25.76 0
0.325320449565963 26.06 1
-0.163757065249944 26.12 0
-0.0668722463700249 26.06 0
0.294596198092707 25.94 1
0.153964298563769 26 1
0.320780248990294 25.94 1
-0.159831983442059 26.06 0
-0.286809078833979 26 0
-0.224185163129164 26.06 0
-0.0832168066219836 25.94 0
-0.14231183134982 26 0
-0.14776904860882 26.06 0
-0.105672298441947 25.94 0
-0.164381412591373 26.06 0
-0.122953840508613 25.88 0
0.283916066656522 26 1
-0.174589043905547 25.82 0
-0.234957657112707 26.06 0
-0.184137055954663 26 0
-0.221059533784986 26 0
0.264531802315696 25.94 1
-0.128145652375403 26 0
-0.253561887371649 26 0
-0.172613776773796 26 0
-0.203261192823017 25.88 0
-0.164743583489683 25.88 0
0.236480315772436 25.94 1
0.267061650180304 25.88 1
0.274368881357685 26.06 1
-0.124797750094 26.06 0
-0.189273130733964 26.06 0
0.27425159133305 26 1
0.345278796352128 26 1
-0.146435353360602 26.18 0
-0.057141598580106 26 0
-0.216151630530611 26.12 0
-0.127472511400526 26.06 0
-0.14930960746266 26 0
-0.139071609400103 26 0
-0.167389149590502 25.94 0
-0.0687955192545662 25.94 0
-0.240611578606782 25.94 0
0.281230508046278 26 1
0.292283865720878 26 1
-0.23684967596837 26.12 0
0.429001934607417 26 1
0.275304271155417 26.06 1
0.230322616977208 26.06 1
-0.214507451570608 25.88 0
0.00235750565897774 26 0
-0.0984085610217775 25.94 0
-0.172227475053324 26.24 0
0.265823625070515 26.18 1
-0.114997228371166 26.06 0
-0.0962598344952159 26.06 0
-0.141047669711904 26.12 0
0.296848222728499 26.06 1
0.260601370424556 26.06 1
-0.0756300755286254 26 0
-0.207895238656008 26.12 0
-0.0719673890598429 26.06 0
-0.121757520117857 25.94 0
0.244325632820756 25.94 1
-0.160809542080848 25.94 0
-0.0791053429561863 25.94 0
-0.113097747584279 25.94 0
-0.233426198529349 26 0
-0.197007064680369 26 0
-0.104194006713016 26 0
-0.206471363662095 26 0
-0.120672320637766 26 0
0.236825001253699 26.06 1
0.227721683940578 26 1
-0.135703297235503 26.12 0
0.369238895836514 26 1
0.263427312171689 26.06 1
0.31765100856629 25.94 1
-0.213568466834881 26.06 0
0.212733585474417 26.06 1
0.359633915796278 26 1
-0.134930541914965 25.88 0
-0.128434480767528 26.12 0
-0.196363917995621 25.94 0
0.216207812751795 26 1
-0.0681969283513446 25.94 0
0.262238855231596 26.12 1
-0.193311550734352 26.18 0
-0.208545426722548 26.06 0
0.381823807842222 26 1
-0.171665680783926 26.12 0
-0.195450208791728 25.88 0
-0.169004263796854 26.18 0
-0.132159368588045 25.94 0
0.260970654071393 26 1
-0.174293812969665 26.06 0
-0.116899104259589 26.12 0
0.211877382929503 25.76 1
0.322305239897863 26 1
0.303623348495254 26 1
-0.1465827195999 25.88 0
-0.0906122539459879 26.12 0
0.304581112895024 25.88 1
-0.138509359110079 25.94 0
0.240003031076411 26 1
-0.0326402742106762 26 0
-0.135732213006923 26.06 0
-0.11646299109276 26 0
0.213553767117524 26.24 1
0.27629420278685 25.94 1
-0.143314721388341 26.06 0
-0.194086810360231 26.06 0
-0.240027332944587 25.94 0
-0.101986518689289 26.06 0
0.235139322398116 26 1
0.319920042371479 26.06 1
-0.0492438171692928 26 0
-0.100029039201035 26.12 0
-0.17522040903596 26.3 0
0.305454513412299 25.94 1
0.209000149588025 26.06 1
0.212375924650715 25.94 1
-0.173786732305791 25.94 0
-0.107063440379775 26.06 0
0.241470399626525 26.12 1
0.211103583089459 26.12 1
-0.138747915246446 26.18 0
-0.0181352325629653 26 0
0.228464914416968 25.94 1
0.306075396059205 26.06 1
0.335960921139757 26 1
0.211977451862532 25.82 1
0.249655865228187 26 1
0.255895901533338 26 1
-0.123931938776403 26.18 0
-0.0878173960767992 26.06 0
0.216346687007883 25.88 1
-0.123085519536687 26.12 0
0.295388463842393 26.06 1
-0.200758715030293 25.94 0
0.310459911763999 26 1
-0.0944035564233783 25.88 0
-0.0805864438926545 26 0
0.211119758551403 26.18 1
-0.215268340523018 25.94 0
-0.0626396290420956 26 0
0.256226125847668 25.94 1
-0.229419164696392 26.06 0
0.307682688693394 26.12 1
-0.218658233878232 26 0
-0.0861319534054381 26 0
0.314218544444167 26 1
-0.200527875397876 26.12 0
0.231648970323727 25.88 1
-0.201258986465882 26.06 0
0.285731600578085 26.06 1
-0.189486794103434 25.94 0
0.207088336889676 26 1
0.221037060696171 26 1
0.22920186721616 26.12 1
-0.203181209917524 26 0
-0.157108168358844 26 0
-0.0764016628941384 26.06 0
-0.220331044212273 26.12 0
-0.191950045411103 26.12 0
0.326844865881142 26 1
-0.171374074777823 25.88 0
-0.240396097136204 26 0
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.226724448528145 27.12 1
-0.234290896361073 27.06 1
0.181148333714635 27.12 0
-0.286523466627278 27 1
0.110559981153936 27 0
0.208911857456275 27.06 0
0.171793216438241 26.94 0
0.160286944193809 27 0
-0.122637903457132 27 1
0.182669375735618 26.94 0
-0.275510333914622 26.88 1
0.104633361577975 27 0
0.156894199032768 26.76 0
0.128240171482259 27.06 0
0.103300539232835 27.06 0
-0.217435424165728 26.94 1
0.141610825443425 27 0
0.231226095900407 27.12 0
-0.239683351196158 27.12 1
-0.288851294671264 27 1
0.205094179314446 27 0
-0.274369252667048 27 1
-0.322010747861686 27 1
0.0991825608081038 27.06 0
-0.281048965980223 26.94 1
-0.307948546187687 27.06 1
-0.239980789126061 26.94 1
0.252888391173215 27.06 0
0.112464416733035 27.12 0
-0.303379515371322 26.94 1
-0.261683240736183 27 1
-0.201338177977862 27 1
0.137811040917693 27 0
0.152042339955392 27.06 0
0.170791346374139 27.06 0
-0.280206742922318 27 1
0.236069501327688 27.06 0
0.157981733817432 27.18 0
-0.329197914453112 27 1
0.10369201682324 27.12 0
-0.249037598385835 27 1
-0.171988546874209 27.12 1
-0.233363617010059 26.88 1
-0.170734650213398 27 1
0.175820337394675 26.82 0
0.242333587025773 27 0
0.230669980460182 27.06 0
0.157097890545323 27.06 0
-0.220043552311975 27 1
0.15236723097428 26.94 0
-0.227113079922836 26.94 1
0.16687654263903 27.06 0
0.159088624761076 27.3 0
-0.208698572558675 27.06 1
0.21842243670607 27.12 0
0.145070706247506 27.06 0
-0.20714322703966 27.06 1
0.258015041073649 27 0
0.114840097170178 26.94 0
0.215521506123635 27 0
-0.248550000232849 26.94 1
0.182081586583831 27.18 0
0.146347700965682 26.88 0
-0.298705437621283 26.94 1
-0.0303178053403688 27 1
0.223421368166736 27 0
-0.266383928625465 26.94 1
0.215542529106754 27.06 0
0.156278941082666 27.12 0
0.158905822182299 26.88 0
-0.305162623397749 27 1
-0.222785511566152 27 1
-0.257735675534284 27 1
-0.183120390061468 27.06 1
0.174001633845102 26.94 0
0.126233830189529 27.06 0
0.205668051320627 26.88 0
-0.270420738683469 27.06 1
0.104202031069918 27.18 0
0.17204659770511 27.12 0
0.183835700340952 27.06 0
0.125350657516075 27 0
0.204792079693372 27.12 0
0.120457029861674 26.94 0
-0.291533119748864 27.06 1
-0.169515426796137 27.06 1
0.122726043180701 27.18 0
-0.232008650128298 26.94 1
-0.249775692843912 27.12 1
0.229312992987209 26.94 0
0.266057220268313 27 0
0.150653033428822 27.18 0
0.154609532787481 27.24 0
0.177115864744947 27.12 0
0.201256990674688 27.18 0
0.167039982676383 27 0
0.129001755598335 27 0
0.183637790821625 27 0
-0.25693825642271 26.94 1
0.204200897467849 27.24 0
0.163137989255067 27 0
0.192124119262672 27.06 0
0.123776256536743 26.88 0
-0.232973833380258 27.12 1
-0.196733241521203 27 1
0.111355808061343 26.94 0
0.201243893085103 27.06 0
0.20389176324792 26.82 0
0.119843008713751 27.12 0
-0.260395172823949 27.06 1
-0.23762032767584 27.06 1
-0.264469471478932 27.06 1
0.152880584313883 27.12 0
0.109165770923258 27.06 0
0.0887020224657924 27.06 0
0.17655206690443 27.06 0
0.141170784504154 27.12 0
0.114485565053878 27 0
0.205726757067727 26.94 0
-0.266239105744958 27.12 1
0.23022549904554 26.88 0
0.115127131418705 27.06 0
-0.213309689465846 27 1
0.137549166424819 27.06 0
0.197176459497208 27.06 0
-0.308990804409562 27 1
-0.305915650284085 27.12 1
0.152128920659948 27 0
0.195660446906381 27 0
-0.301056673540116 27.06 1
-0.202841270433787 26.94 1
0.178152908757813 27.24 0
0.168830870900283 26.88 0
-0.181330309548481 27 1
0.108137309941701 26.88 0
-0.23421918015302 27 1
-0.136395148861259 27 1
0.23240491913393 27 0
0.317562455841697 27 0
0.101140154271002 26.94 0
0.126792256626993 27.12 0
-0.301039330029579 27 1
-0.302858346512803 26.82 1
0.214994784198899 26.94 0
-0.24087267228301 27.18 1
0.0303790993807498 27 0
-0.216111896361022 27.12 1
-0.306663858197405 26.88 1
-0.236300138688866 27 1
-0.351621737409382 27 1
-0.30416893320677 27.18 1
-0.346913297902627 27 1
0.093324184603528 27 0
-0.27560529097612 27.06 1
0.190148190322137 27 0
0.101943136572309 26.88 0
0.209087644030035 27 0
0.177503204266608 26.88 0
0.280528245143739 27 0
0.149748455629517 26.88 0
-0.227068952423962 27.06 1
0.0745323541945444 27 0
0.158975554180362 26.82 0
-0.161416855228091 27 1
0.176672995142973 27 0
-0.169006056599928 26.94 1
0.211777378845763 26.94 0
0.186244141913562 26.88 0
-0.319629670899175 27 1
-0.25146620692129 27.06 1
-0.221003995844218 27.06 1
-0.338123599718624 27 1
0.251107470829221 27 0
0.239892134605028 27 0
-0.0476030624255621 27 1
0.145676222737332 26.94 0
-0.234545105078769 26.88 1
0.15992275529925 26.94 0
0.128503623198252 26.94 0
-0.277064772928006 27.12 1
0.0837113254121133 27 0
0.178923699580247 27.18 0
0.0967138775158993 27 0
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.04710476147606 28 0
-0.1716803168725 27.82 0
-0.105645461110257 27.82 0
-0.12784766100433 28.225 0
-0.31058255690219 28 0
0.0703552726904011 28 0
-0.115339865577567 28.045 0
-0.0961902093730558 28.045 0
-0.0592779597851667 28 0
-0.0688766885629537 27.91 0
-0.169289181545301 28 0
-0.172029916569974 28.09 0
-0.0981365379244465 27.865 0
-0.0333272600517791 28.18 0
-0.13103496953925 28.045 0
-0.102339904358159 28.135 0
1.09352974721668 28 1
0.0241396153232625 28.045 0
1.07881377387598 28 1
0.00550348055870131 27.91 0
1.00317003403404 28 1
-0.0150308649554241 27.91 0
-0.15297130770649 28 0
-0.195670230530583 28.09 0
-0.341530879402811 28 0
-0.165976546203845 28.18 0
-0.166560639397456 27.955 0
0.0206500880303615 27.91 0
-0.154144604389817 28.18 0
-0.0917985773374586 27.955 0
-0.161679442030778 28.09 0
-0.262703118377768 28.045 0
-0.23269336966667 28 0
-0.214438671208148 28.135 0
0.00269306722375973 28.09 0
-0.0317588169966676 28.09 0
-0.254660680652686 28 0
-0.21298014760665 28.09 0
-0.251820549107766 27.955 0
-0.0783126660451323 27.82 0
-0.0442934360565133 28.315 0
-0.148813100822249 27.955 0
1.0268393988806 28 1
-0.0295601157991072 27.865 0
-0.125143577098731 27.955 0
0.965139078799991 27.955 1
-0.0172841429074833 27.955 0
0.920337164430535 28 1
-0.0870229066905566 28.18 0
0.00753913034547971 28.09 0
-0.369497332846549 28 0
-0.0971357708079346 27.82 0
-0.133256743834689 27.82 0
0.999572896894827 28 1
0.0157839360100702 27.955 0
-0.0195373165639641 28 0
0.984651389455836 28 1
-0.048880147542814 28.09 0
-0.113614542423003 28.18 0
-0.079729923803562 27.955 0
-0.29254726873371 28 0
-0.189615921247945 28 0
-0.270117521536077 28.045 0
-0.238314064884856 27.955 0
-0.0499389099860661 27.685 0
-0.140429721354206 28.135 0
-0.0507780777664877 28.18 0
-0.09062614402748 28 0
-0.107713311307011 27.775 0
-0.0237026813258314 28.045 0
-0.0823547883546478 27.865 0
1.14414000134501 28 1
-5.93261592243266e-05 28.045 0
-0.1828650897559 28.09 0
-0.0715791745994778 27.91 0
-0.0433216711010349 27.73 0
-0.0872344652049897 28.09 0
-0.038911221181495 28.135 0
-0.137658057248428 27.955 0
1.16191015543336 28 1
-0.244545865857969 28.045 0
-0.178459020095065 28.135 0
-0.0521818743071982 27.91 0
-0.119396258833044 28 0
-0.244519315748114 28.09 0
-0.0332179392086136 27.82 0
-0.0987446349912986 28.135 0
-0.0766710764751419 28.18 0
-0.0465676678545357 28.045 0
-0.177885636938775 27.91 0
0.978984652162387 28.045 1
-0.066181347031776 28.045 0
-0.210575274370433 28 0
0.0909841297369418 28 0
-0.270385596624809 28 0
-0.0695213410263769 28.135 0
-0.0769971538144159 28.045 0
-0.179281495847551 27.955 0
0.00778538336296997 28 0
-0.120344238345545 27.82 0
-0.106246540830943 27.865 0
-0.142400950686978 28.045 0
-0.106853675158481 27.91 0
-0.107345496990478 28 0
-0.158963746888269 28.045 0
0.0901440152197903 28.045 0
-0.0490269345340444 27.82 0
0.0697717179125945 28.09 0
0.0728906522797779 27.955 0
-0.152993024946809 27.865 0
-0.233068559263712 28.045 0
0.0246162918672397 28 0
-0.215113572360041 27.955 0
-0.133705668117022 28.18 0
-0.186709755489627 27.91 0
-0.077978437797162 28.09 0
-0.0613305380982094 27.955 0
-0.121235844068643 28.09 0
0.0431426292607906 28 0
-0.162451550361085 27.91 0
-0.20855905901178 28.045 0
-0.00215083257062432 27.955 0
-0.0905254584024231 28.225 0
-0.16491576753654 27.865 0
-0.198711594293087 27.91 0
-0.122376420012296 27.775 0
-0.105299124947745 28.27 0
-0.118393919442003 28.18 0
-0.280838084113958 27.955 0
-0.207544459762284 27.865 0
-0.0866095374592142 27.775 0
1.02433371764535 27.955 1
-0.0437786362258787 27.865 0
-0.0514780140697493 28.27 0
-0.21152919049552 27.91 0
-0.207391158604995 28 0
-0.142121240946047 28.09 0
-0.119511532162376 28.135 0
-0.0547084869048415 27.955 0
-0.0748880660416749 28.225 0
-0.12811950453977 27.91 0
-0.207696644085805 27.955 0
-0.174251809488862 28.045 0
-0.213750728588131 28.045 0
0.921068862152092 28.045 1
-0.131116721548986 27.865 0
-0.0264722517771592 27.955 0
-0.154434780783676 28.135 0
0.0542317901645077 28 0
-0.106452201226512 28.225 0
-0.195081593106467 28.135 0
1.03465413121659 28 1
-0.104513128351856 27.955 0
-0.0370624018346977 28.045 0
0.963746908342006 28.045 1
0.958563095537304 28 1
1.06756248939026 28 1
0.01624365563708 28.045 0
-0.0188151876904374 28.09 0
-0.181243109792455 28.045 0
-0.0336058398878372 27.91 0
-0.0094611048462685 28 0
-0.0523807264021485 28.135 0
-0.0996694004602094 27.91 0
-0.0546612754602069 28.225 0
0.0669812685987292 28.045 0
-0.177031243812509 28.225 0
-0.037407061550585 28 0
-0.115314724744744 28.09 0
-0.0650447634058988 28.09 0
-0.0738044870955701 28.135 0
-0.103810881939657 27.73 0
-0.304674320485248 28.045 0
1.02048910433181 28.045 1
-0.293990008186103 28.045 0
-0.169559934565903 28.135 0
-0.13213730498155 28 0
-0.0436884342265262 27.775 0
-0.0822449296675796 28 0
-0.141621875224558 27.865 0
-0.141878995789948 27.91 0
-0.23988181462938 28 0
-0.00283678257733122 28.135 0
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.242446489930872 28.82 0
0.312171220378637 29 0
0.140676193256795 29.09 0
0.206987992854941 28.91 0
0.125836863661707 29.09 0
0.147274605076092 28.91 0
-0.218794188667646 29 1
0.253182293932596 28.91 0
-0.157044482027318 29.09 1
0.250803472193223 29.09 0
0.192008124184616 29.27 0
0.226313249731758 29.27 0
0.115911300656736 29 0
0.247451013457738 28.91 0
-0.187980306161146 29.18 1
0.126614486743996 29 0
0.251098084815274 29.18 0
-0.297706619649833 28.82 1
0.127577363637519 29 0
-0.298407896211446 29.18 1
-0.176896631999252 29.09 1
0.226888089650132 29.18 0
0.178058323291964 29 0
0.22214390048412 28.73 0
-0.250009312807752 29 1
0.228263060561421 29.09 0
-0.301131135023795 29.09 1
-0.312971740005127 29.09 1
-0.332536519461598 29.09 1
0.124802163470981 28.91 0
-0.265477743337799 29 1
0.263967089447169 28.91 0
0.197105536898345 28.82 0
0.238930692929205 28.91 0
0.188460813193711 29.18 0
0.265950163781286 29.09 0
-0.249988996129417 29.09 1
0.236902032430066 29.09 0
0.283045178867791 29 0
0.023757619231052 29 0
-0.28310078928078 29.09 1
0.196635531786244 29.09 0
-0.323918728533558 29 1
0.137091025072319 28.82 0
0.115227502663519 29.09 0
-0.355903482400338 29.09 1
0.0182408278413817 29 1
0.142570119032952 29 0
0.0947000973252408 29 0
0.185846054936132 29 0
0.151366489467083 29 0
-0.0200466327098709 29 0
-0.0889636516252228 29 1
-0.374672936452816 28.82 1
0.0996904337668987 29 0
0.117669261318122 28.91 0
0.184690072790767 29.09 0
-0.155636381548145 29 1
-0.190396918688192 29 1
0.245066754894179 29 0
0.232175363779676 29 0
-0.208247313719438 29.09 1
0.164357212898819 29 0
0.126847935949472 28.82 0
-0.183937509449727 28.91 1
-0.196927209157513 29 1
0.338249901109926 29 0
0.0584763898487441 29 0
0.198499895049602 29 0
-0.0284978186126708 29 0
0.186211481213144 28.91 0
-0.339211353229551 29.09 1
0.0730534589314207 29 0
0.25356846274226 29 0
-0.376713520652268 28.91 1
-0.177174632288947 29 1
-0.288138912594091 29 1
0.286043262475319 28.91 0
0.154653019174077 29.09 0
0.19688973221956 28.91 0
0.213195030994381 28.82 0
-0.346301772306653 29 1
-0.340520057847872 29 1
0.215619298594836 29.27 0
0.0492847492583852 29 0
-0.378017254704041 29 1
0.112505961191014 29 0
-0.291454224605666 29 1
0.221085741921431 29.09 0
0.241810120324232 29.18 0
0.129670791817912 29.09 0
0.262996218689656 29 0
0.13956687002624 28.91 0
-0.289323604007206 28.91 1
-0.35844881237365 29 1
-0.291213815698029 29.18 1
0.141811256769824 29.09 0
-0.293824776885875 29.09 1
0.197922801015302 29.18 0
0.305845852264955 29 0
0.118556577534942 29.18 0
0.0713528984518064 29.09 0
-0.301425433279233 28.91 1
-0.214794885131479 29 1
0.200202319089739 28.91 0
0.0344217676840888 29 0
-0.131583348606009 28.91 1
-0.301074338951912 29.27 1
-0.265519489301644 29.09 1
-0.267973802850156 29.09 1
-0.37766572724678 29.09 1
0.288257371236808 29 0
0.235471945265729 29.18 0
-0.257928733521734 28.91 1
0.224683889432846 28.82 0
0.239786328640157 29 0
0.0693665657517109 29 0
-0.318349522267209 29.09 1
-0.233553691451629 29 1
-0.270116736942152 28.91 1
0.135493764224163 29.18 0
0.21621949843259 29.18 0
0.243566303850104 29.09 0
0.0809205602894014 29 0
-0.256159282253471 29.09 1
-0.223949054541636 29.09 1
-0.203573708801066 28.91 1
-0.133263878746568 29 1
0.212208374864399 29 0
-0.332664221243739 29 1
-0.117166175944076 29 1
-0.18722585321289 29 1
-0.209706825469283 29.09 1
0.289395353444174 29.18 0
-0.315669514275763 28.91 1
-0.242516193590539 28.91 1
-0.238880023526351 29.09 1
-0.247858275322162 28.91 1
-0.124375628407803 29 1
0.181915869291815 29.09 0
-0.297950778654881 29 1
0.270632256415654 29 0
0.140984934433375 29 0
0.223062151112043 28.91 0
-0.309462688796408 29 1
-0.236173756900085 28.91 1
0.198994624579784 29 0
0.0472636995424764 29 0
0.214499203253359 29.09 0
0.116877627990172 28.82 0
0.120489252515895 29.18 0
0.0832675232524913 29.09 0
-0.299434645532452 28.73 1
0.238146737529201 28.82 0
0.215960235137368 28.91 0
0.33119862084078 29 0
-0.237847568779189 29.09 1
0.159838356140769 29 0
0.157204606341258 29.09 0
0.209452860363619 29.09 0
-0.269167932828093 29 1
-0.372344216742723 29 1
0.127167967623983 28.91 0
-0.310405836447273 29 1
0.222124871888141 29 0
0.200144966680632 29.09 0
-0.134424197193912 29.09 1
-0.374768770182754 29.18 1
-0.244872340968177 29 1
0.219368181473614 29 0
0.284871544254086 29.09 0
-0.182510642969602 29.09 1
-0.314336630771084 29.18 1
-0.208066720727674 29 1
0.170586899858677 29 0
0.100024730089789 29.09 0
0.269640998119009 29 0
-0.218590372168622 28.91 1
0.0309739447596051 29 0
0.279999365914216 29.09 0
0.14258979516557 29.18 0
-0.257581747864092 29 1
-0.180470066190201 28.91 1
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.155805102598013 29.88 0
-0.24858825493628 30.12 0
-0.195945121030284 30.06 0
-0.279759387627504 29.94 0
-0.131835454849998 29.88 0
-0.165114155620842 29.88 0
-0.150153483482427 30 0
-0.149726677997055 30.06 0
-0.226918105322827 30.12 0
-0.240926970001759 30.06 0
0.21742969489657 30 1
-0.210772052911466 30.06 0
-0.365121839206985 30.06 0
-0.20734793054374 29.88 0
0.480011568307294 30 1
0.287645373859295 30 1
-0.176178307055284 30.18 0
0.414311564427809 30 1
-0.252487350428627 29.94 0
-0.260226337013037 30.12 0
-0.185574703352582 29.88 0
-0.108399391042482 30.06 0
0.282101900300084 30 1
-0.203635560919562 29.94 0
0.41815158932944 30.12 1
-0.225325195959382 29.88 0
-0.189821605097155 30.12 0
-0.165580652292739 30.06 0
0.368249560021855 30.06 1
-0.219790608585491 30.12 0
-0.165251855299669 30 0
0.398310038514797 30.06 1
-0.188670213982522 30.24 0
0.35969014968898 30 1
-0.241830112490661 30 0
-0.127927421434563 30.06 0
0.403307820053957 30.12 1
0.290263877278004 29.94 1
0.332372863144521 29.94 1
0.290121118999334 30.06 1
-0.252069074680456 30.18 0
0.338833713577561 30.12 1
0.376110078100151 30 1
-0.194871658189591 30.06 0
-0.258368450421642 29.82 0
-0.212776120622966 30 0
-0.181167238882956 30 0
0.318500896639879 30 1
-0.197445449350557 30.24 0
-0.198389575686345 30 0
-0.16442742769776 30.12 0
0.407471261648709 29.94 1
-0.168148640838091 29.82 0
0.348078047584874 30.06 1
-0.3667792497492 30 0
0.377173047164788 30.06 1
0.37839340746773 30 1
0.321744022491824 30.18 1
-0.113262012120423 30 0
-0.181713873215582 30.06 0
0.359705312492849 29.88 1
-0.222612423062444 30.06 0
-0.170025361878192 30.06 0
-0.306438977792084 30 0
0.422116326665698 30 1
0.381667453752385 30.06 1
-0.220481028112861 29.94 0
-0.227498063216213 30.18 0
0.253620191825874 30.06 1
-0.116135594364021 29.94 0
-0.248962850085622 30 0
-0.188185548205041 29.82 0
-0.315931433673743 30.06 0
-0.189485921086874 30 0
-0.256085246423261 30 0
0.261510153841737 30 1
0.252224895280388 30 1
0.316549477593554 29.94 1
-0.173946494586232 30 0
0.362650972444989 30.18 1
-0.162891982082453 29.82 0
0.33192991764744 30 1
-0.257918960890027 30.06 0
0.557804552081258 30 1
-0.187045980826394 30.3 0
-0.243930203958698 29.94 0
0.369197558180339 29.94 1
-0.17722851572254 30.12 0
-0.174074638312057 30.24 0
0.457659926423837 30.06 1
-0.279027452368627 30.06 0
0.321929096707031 29.82 1
-0.178772650265753 29.82 0
-0.178815044579931 29.94 0
-0.163438293549881 29.94 0
-0.154613833085573 30.12 0
-0.165573380994516 30.18 0
-0.228619598868217 30.06 0
0.391619848230636 30.06 1
-0.250982813426539 29.88 0
-0.26206664160549 30 0
0.336741747616546 30.06 1
-0.101266205884833 30.06 0
-0.220143223186316 29.88 0
-0.0908804543491222 30.06 0
-0.264843032556264 29.94 0
-0.218455359030209 30.18 0
0.299271147918152 30.06 1
-0.193554573070944 29.88 0
-0.249118803309223 30.06 0
-0.0616555680319628 30 0
-0.223204682809097 30 0
-0.250762701218687 29.82 0
-0.0919544433341954 30 0
0.243903892175606 30 1
-0.321928729347984 30 0
-0.191817781655921 29.94 0
-0.201498010733768 29.88 0
-0.198323814357259 29.76 0
-0.132292985991263 30.06 0
-0.227037882815676 29.94 0
-0.138014822916681 30.18 0
0.402091134596393 29.94 1
0.423083685085501 30.06 1
-0.19166308608505 30.18 0
-0.261387012121919 30.06 0
0.449256729874069 30 1
-0.13912924730613 30 0
0.321436048665852 30.06 1
-0.142797968175856 30 0
-0.19062707206675 29.76 0
0.320965946535125 29.88 1
-0.150256815260807 29.94 0
0.48082990835454 30.06 1
-0.261441511990345 30.12 0
0.330165782520972 30.06 1
-0.175034860093231 29.94 0
-0.139199671371156 29.94 0
-0.116441641767299 30.12 0
0.270750700852901 30 1
-0.285633392702064 30 0
0.441295042015611 30 1
-0.228462642746205 30 0
-0.142932470546512 30.06 0
0.314654902098447 30.12 1
0.362951107921667 30.12 1
-0.274208816467002 30 0
-0.135948007331937 30.12 0
0.304685994465078 30.06 1
0.322630817754945 30 1
0.360294415858025 29.94 1
-0.194803965298114 29.7 0
-0.329175126565985 30 0
-0.0982380939831522 30 0
-0.201837400992918 29.82 0
0.390533985195052 29.94 1
-0.130924677645968 30 0
-0.0690153711716555 30 0
-0.208707214395851 29.94 0
-0.146943574174511 29.94 0
0.356127712857649 30 1
0.417589869862212 29.94 1
-0.196125821845413 30.18 0
0.258672068695333 30.06 1
-0.178029614962263 30.12 0
0.304213785451164 30 1
-0.243436205507418 30.18 0
-0.240271492955518 29.94 0
-0.110275562501347 30 0
0.436494487960839 30.06 1
-0.186118774975796 30.18 0
0.402692186864819 30 1
-0.112673308057637 30.06 0
0.414196919542182 30.06 1
0.342969651266866 30 1
-0.210331299352678 30.12 0
-0.173524075374832 29.88 0
0.30102305975533 30 1
0.395592978564768 30 1
-0.258850614995737 29.88 0
0.424417778735886 30 1
-0.202312089817443 30.12 0
0.454456351150185 30 1
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.116282907285598 31.0514285714286 0
-0.594892960913143 31 1
0.185956210723841 31.0514285714286 0
0.148405578713504 31.1028571428571 0
0.371496015032204 31 0
-0.598061977954529 31.0514285714286 1
0.201915870135743 31.2057142857143 0
0.139407960613884 30.7942857142857 0
0.259834801389715 31 0
0.17444117063528 31 0
0.145997033223544 30.8971428571429 0
-0.516188113882052 31 1
-0.563888013993104 31 1
-0.510181356352224 31.0514285714286 1
-0.557528767964886 31 1
0.0955923766268789 30.9485714285714 0
0.213378770355558 30.8457142857143 0
0.186729099448396 30.9485714285714 0
0.321682995435278 31.1028571428571 0
0.182623741626941 30.8457142857143 0
-0.659844607573429 31 1
-0.538037241406613 31.0514285714286 1
-0.507076024507217 31 1
0.209819027969701 30.8971428571429 0
0.124160272197312 31.1028571428571 0
-0.553230824846555 30.9485714285714 1
0.0969176947627304 31.1542857142857 0
-0.522667479100214 31 1
-0.614673837984956 30.9485714285714 1
0.23709842869685 30.9485714285714 0
0.19305673110151 31.1542857142857 0
0.15545437521039 31.1028571428571 0
-0.583438902037496 31.0514285714286 1
-0.578560218893308 31 1
-0.566816653556362 31.0514285714286 1
-0.463215481857347 31 1
0.318763485040733 30.9485714285714 0
0.203255893861741 31.1028571428571 0
0.13690241083378 30.9485714285714 0
0.273374801080895 31.0514285714286 0
0.0667296385721698 31 0
0.288392489277719 31 0
0.256025907303371 30.8457142857143 0
0.136394842869318 31 0
0.159111313057224 30.9485714285714 0
0.200327738000286 31.0514285714286 0
-0.526006174866303 31.0514285714286 1
0.200286904115924 30.8971428571429 0
0.213388014370214 31.1028571428571 0
-0.508176681750548 31.1028571428571 1
0.322717096952736 31 0
0.235578480942323 31.0514285714286 0
0.147341140376 30.9485714285714 0
0.0918846128728568 30.8971428571429 0
0.159979488372326 31 0
0.281555205603006 31.1028571428571 0
0.212318922754871 31.2057142857143 0
-0.588417224790781 31 1
0.0398518715450678 31 0
0.157398984582841 31.0514285714286 0
-0.561066398065201 31.1028571428571 1
0.131774581772056 31.0514285714286 0
0.203208160117843 31.1542857142857 0
-0.651062985044351 31 1
0.228932074677644 31 0
0.0806112575706095 30.9485714285714 0
0.203656774436549 30.7942857142857 0
0.156486702283583 30.8971428571429 0
0.241599499920618 31.1542857142857 0
0.203147895540077 31.2571428571429 0
0.108335887596578 31 0
0.102629586825412 30.8971428571429 0
0.305377423442238 31 0
0.0984351687557883 31 0
0.184906021962497 31.2057142857143 0
-0.548044637169436 31.1028571428571 1
-0.471716092150434 31 1
0.211133865103729 30.6914285714286 0
0.203817777184621 31 0
0.0969550296841 31 0
0.244635827022723 31.0514285714286 0
0.238086524158451 31 0
0.177105238079278 31.1028571428571 0
-0.556738471700591 31.0514285714286 1
0.204934766495825 31.0514285714286 0
-0.545962834998427 31.0514285714286 1
-0.544859494404751 31 1
0.128059891954621 31.0514285714286 0
0.217805336378316 30.8971428571429 0
-0.557504846544557 30.9485714285714 1
0.165152234877709 30.9485714285714 0
0.128557199285581 30.9485714285714 0
0.318529548183747 30.8971428571429 0
0.183512157273231 30.8971428571429 0
0.190217836764994 31.1028571428571 0
-0.606953164876106 31.1028571428571 1
-0.497224294878947 31 1
0.0863325093857199 31 0
0.0899388769796374 31.0514285714286 0
-0.517609527500401 31.0514285714286 1
0.168203738594752 30.8971428571429 0
0.0847288099673058 31.1028571428571 0
0.216424359406261 31.1542857142857 0
0.139272557234534 31 0
0.213191976157876 31.0514285714286 0
-0.611105970758175 31 1
0.207731574190042 30.9485714285714 0
0.185946784716435 31.1542857142857 0
0.121481344535965 31 0
0.277034835498753 31 0
0.206644233056782 30.7428571428571 0
0.146168359375626 31.2571428571429 0
-0.650729401120394 31.0514285714286 1
0.342504575899135 31 0
-0.600249059328274 30.8971428571429 1
-0.511691556027113 30.9485714285714 1
0.177514577257007 30.9485714285714 0
0.173137128780439 31.0514285714286 0
0.180159751829869 30.8971428571429 0
0.213809383115446 30.9485714285714 0
0.271736194841523 31 0
0.0872755346876843 31.0514285714286 0
0.141480005301236 31.2057142857143 0
0.29570547553018 31 0
0.235731649664988 31.1028571428571 0
0.25524593394935 30.9485714285714 0
0.106373977408193 31.0514285714286 0
-0.598257929457578 31.1028571428571 1
0.185221033379275 31 0
0.163515062446891 31.0514285714286 0
-0.505554689978734 30.8971428571429 1
0.142929687914261 31.1542857142857 0
-0.661807247113885 31.0514285714286 1
0.0732364177574283 31.0514285714286 0
0.251525233684667 30.9485714285714 0
0.116313498239045 30.9485714285714 0
0.207128597934165 30.8457142857143 0
-0.578630613703275 31.1028571428571 1
-0.572051723191638 30.9485714285714 1
0.19185075392889 30.9485714285714 0
0.290924758596894 31.0514285714286 0
0.139463194815058 31.0514285714286 0
0.25622531612786 31.1028571428571 0
0.273943218727673 30.9485714285714 0
0.102272101370918 30.9485714285714 0
0.206099002229752 31.3085714285714 0
0.137723922891631 31.1028571428571 0
0.241500000736004 30.8457142857143 0
0.14509762125536 30.8457142857143 0
0.245251825904671 31.1028571428571 0
-0.577245277643083 30.9485714285714 1
0.171895614615789 31.1542857142857 0
0.110850407694347 31.1028571428571 0
0.265467958577634 31.0514285714286 0
-0.604177804314233 30.9485714285714 1
-0.541016115720073 31 1
0.168619918899328 31.1028571428571 0
0.213735507545174 30.7942857142857 0
0.0954546204112674 31.1028571428571 0
0.147811223321909 30.7428571428571 0
0.105393911587463 31.1028571428571 0
0.258080394179494 30.8971428571429 0
-0.607400095703387 31.0514285714286 1
0.235075843299828 30.8971428571429 0
0.255967463647185 31.1542857142857 0
0.216049370256616 31 0
0.222259200979778 30.9485714285714 0
0.109517651040264 30.8457142857143 0
-0.526087462082852 30.9485714285714 1
-0.507925087057508 31.1542857142857 1
-0.567512156511853 31.1028571428571 1
0.286940914759263 30.9485714285714 0
0.126220717231394 30.8971428571429 0
0.113364723940691 31.1542857142857 0
0.192403789898453 31.1028571428571 0
0.246833399854108 31 0
0.193226631692564 30.8457142857143 0
0.155372108504384 31 0
0.197728304670282 31 0
0.262070804645873 31.0514285714286 0
0.321138747239804 31.0514285714286 0
0.23182722871784 31.0514285714286 0
0.114301543525663 30.8971428571429 0
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.168145294576821 32.072 0
-0.179393684946277 31.856 0
-0.225909567419301 32.144 0
-0.207687867331586 32.144 0
-0.197025858940417 32.216 0
0.681668596293104 32 1
0.523966244124438 32.144 1
-0.122166108585951 32 0
0.506459743282878 31.928 1
-0.318934905121619 32.072 0
-0.38678899793139 32 0
-0.327463852811519 32.144 0
-0.139282775691115 32.072 0
-0.272258098598687 32.144 0
-0.0853517335802074 32.072 0
-0.108166761555001 32.072 0
0.530110412967399 32 1
-0.306351846153138 32 0
0.658767421470412 31.928 1
0.551529573115925 32 1
-0.277212497885117 32 0
-0.179549467953315 31.928 0
-0.223859067813418 31.928 0
-0.369641440212405 32.072 0
-0.148047613726575 32.216 0
0.605871638541817 32 1
0.552690431115913 31.856 1
0.510781057107899 32 1
0.477441651590755 32 1
-0.320954497313078 31.856 0
-0.076363501858534 32.072 0
-0.164032036128649 31.856 0
0.64728708517643 32.072 1
-0.216630260290618 32.072 0
-0.192742135564153 31.856 0
-0.316996560172086 32.216 0
-0.230706681887323 31.784 0
-0.245081647260402 32.072 0
-0.0509959342733346 32 0
-0.10122143805674 32 0
-0.212616519424113 31.784 0
-0.182205924222277 32.072 0
-0.157448139854104 32 0
-0.140201249381967 31.856 0
-0.292096367479143 31.928 0
-0.178295631456539 32.144 0
0.485851538995199 31.928 1
-0.254474579964842 32.072 0
-0.216503245840023 31.856 0
-0.258937909477464 31.928 0
-0.311676451908344 32.144 0
-0.114941904872417 32 0
-0.260668209534927 32.216 0
-0.259768976102716 32.144 0
-0.1882667427809 32.216 0
-0.121886024209815 32.072 0
-0.27348575771536 32.072 0
-0.363961760281921 32 0
-0.223380139701174 32.072 0
0.532888152870349 31.928 1
-0.327662221007134 31.784 0
-0.299263570108277 31.928 0
0.505976417043087 32.072 1
0.641325524798152 32.072 1
-0.327320416834443 32.216 0
-0.338116781589662 32.072 0
-0.323283469644792 31.928 0
-0.336538912106903 32 0
-0.260618064666502 31.856 0
-0.165816702723134 32 0
-0.22953655590133 32 0
-0.100476052499992 31.928 0
-0.35102285153452 31.928 0
0.480668997158208 32.072 1
-0.325052442776766 32 0
-0.311065154121245 31.784 0
-0.233998844744121 31.928 0
0.454283024032819 32 1
0.542148210826198 31.856 1
-0.104311824710003 32.072 0
0.716406905302502 32.072 1
0.429058631593861 32 1
-0.19155314582358 31.784 0
-0.307783628055851 32 0
-0.253285313427863 31.784 0
-0.123777922227294 31.856 0
-0.398164808803674 31.928 0
-0.264417868902015 31.856 0
-0.342103192115303 32.072 0
-0.183723728332065 31.928 0
-0.18793553423944 32 0
-0.200949149783277 32.072 0
0.652207222359799 31.928 1
-0.203256812454452 32 0
-0.210714371203608 32 0
0.489041733697015 32 1
-0.268504113836759 32.072 0
-0.277417768141895 32.144 0
-0.292486035005883 32.072 0
-0.196236985232002 32.144 0
0.53003260482296 31.856 1
-0.254224478032491 32 0
0.553972738516141 31.928 1
-0.141198377875266 32.144 0
-0.123631523464812 31.928 0
0.714377677014635 32 1
-0.11506970244465 31.928 0
0.633992653227292 32 1
0.577310802696708 32 1
0.529147709329628 32.072 1
-0.200430205591573 31.784 0
0.533783847994915 32 1
0.542492476054502 32.144 1
0.62364840790141 32.072 1
-0.0165138787892118 32 0
-0.209622683314024 31.928 0
0.429514868439679 32.072 1
-0.397933007575425 32.072 0
-0.167404731433205 32.216 0
-0.106866289493578 32.144 0
0.538780290738984 32.072 1
0.603364766871749 32.072 1
-0.262652728313281 32 0
-0.231119180181746 31.856 0
-0.138425957454221 32.072 0
-0.332073817904408 31.928 0
0.504506603774558 32.144 1
-0.359368234359778 32 0
-0.0529585313733989 32.072 0
0.458316731604082 31.928 1
0.524129774033234 31.928 1
-0.192810800497774 32.288 0
0.556375990930871 32 1
-0.0153898412078703 32 0
-0.128937301872416 32 0
-0.233446882648078 32.144 0
-0.199657153430039 31.928 0
-0.149323958064716 31.928 0
-0.174437685054102 32 0
-0.127021224170843 32.144 0
-0.171338342153479 31.784 0
-0.30775716957212 31.856 0
-0.0879276991753031 31.928 0
-0.184698001271553 32.072 0
0.665553353018385 32 1
0.596242616088617 32 1
-0.316486779271912 31.928 0
-0.0791415220343552 32 0
0.54709290334991 32.072 1
0.64605551447583 32 1
-0.401739688036855 32 0
-0.238843631094252 32.216 0
0.416120585298064 32 1
-0.273310014942457 31.928 0
-0.249381259311349 32 0
0.520644667337585 32.072 1
-0.168260080484128 32.144 0
-0.287059196670135 32 0
0.621323492675057 32.072 1
-0.0925628571844008 32 0
-0.199028018274788 31.856 0
-0.0984142371851888 32.144 0
-0.374121496899015 32 0
0.663914196687394 32.072 1
0.501434585315959 32 1
-0.233314692383807 32.072 0
-0.170063151266074 31.928 0
-0.143456700703464 32 0
-0.225608814063136 32 0
-0.269986302340499 31.928 0
-0.192997264748229 32.144 0
-0.234680695098319 32.288 0
0.455572620744835 32.072 1
0.61683286879661 32 1
-0.212005922372889 32.288 0
-0.209217611032003 32.216 0
0.549054009895183 32.144 1
0.567325541151657 32 1
-0.313408389257749 32.072 0
-0.351101678512951 32 0
0.631218833701148 32 1
-0.299445818229504 32.072 0
-0.206550426254729 31.712 0
};
\addplot [only marks, draw=white!46.666666666666664!black, fill=white!46.666666666666664!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.328396315354327 33.0514285714286 0
-0.56442989802156 32.9485714285714 1
-0.623612944592995 33 1
0.134166796611781 33.0514285714286 0
0.311527776512994 33 0
-0.530501822509043 32.9485714285714 1
0.243102858989037 32.9485714285714 0
-0.73985023343414 33.0514285714286 1
-0.40066138998872 33 1
0.359326086372224 32.7428571428571 0
-0.879469810218042 33 1
-0.614905833745208 32.9485714285714 1
0.484390462933863 32.9485714285714 0
-0.489007057054797 33 1
0.605806478852537 33.0514285714286 0
-0.703085306030676 32.9485714285714 1
0.269632980358786 32.9485714285714 0
-0.649095172585989 33 1
-0.381615773658581 33 1
0.233923671828819 33.1542857142857 0
-0.434886096293221 32.9485714285714 1
0.40139543277596 33.1028571428571 0
0.386602357809856 32.9485714285714 0
0.364707390474935 32.8971428571429 0
0.233346460502915 32.8457142857143 0
-0.665237086019644 33.1542857142857 1
0.512071840494331 33 0
-0.610950522187741 33 1
0.355874860372982 33.3085714285714 0
0.571061163231153 32.9485714285714 0
0.560308046832114 33.1028571428571 0
-0.6829217537719 32.9485714285714 1
-0.531919210365119 33 1
0.452603648409331 33 0
-0.652204398575389 33.0514285714286 1
0.353928151032006 33.0514285714286 0
-0.611081874530953 32.9485714285714 1
-0.715868326169517 33 1
0.372711861043253 33.0514285714286 0
-0.52398036774269 33.0514285714286 1
0.430007741067271 33.1028571428571 0
0.403495404037498 32.9485714285714 0
-0.605661674629504 33.0514285714286 1
0.273242860880735 33 0
0.673497959151279 33 0
0.717181400710027 33 0
0.82764157910178 33 0
-0.460386789848751 33 1
0.113763418719463 33 0
-0.810215561919955 33 1
0.602967529414622 33 0
-0.770111505572538 33 1
-0.647060247620834 32.9485714285714 1
0.253436747870243 33.1028571428571 0
-0.985283470704935 33 1
0.672687684746267 33.0514285714286 0
-0.444875791363273 33 1
-0.386553584694695 33.0514285714286 1
0.587458965248915 33.0514285714286 0
-0.723711185589703 33 1
0.425194627730447 33.0514285714286 0
0.315785037197177 32.9485714285714 0
-0.55654678924123 33 1
0.621383863269628 33.0514285714286 0
0.488072170448755 33.0514285714286 0
-0.630347744224894 32.8971428571429 1
0.130922159658706 32.9485714285714 0
0.170331804661146 33.0514285714286 0
0.576527351494445 33.0514285714286 0
0.366350621792646 33.1542857142857 0
0.53022654734553 33 0
0.347320569779065 32.7942857142857 0
0.412238494408067 33.0514285714286 0
-0.608037007395488 33.1028571428571 1
-0.617372601183845 33.1028571428571 1
0.566483652830469 33.1028571428571 0
0.590877070692857 33 0
0.395921207165209 33 0
0.298661821611978 33.0514285714286 0
-0.814621623078239 33 1
-0.851897157634191 33 1
-0.799071695089605 33.0514285714286 1
0.362819011528488 33.2057142857143 0
0.616986585378845 32.9485714285714 0
0.282813869479819 33 0
0.524283165393692 33.0514285714286 0
-0.855977700213405 33.0514285714286 1
0.308017311577315 32.9485714285714 0
0.358510884064822 33.2571428571429 0
-0.562510065086926 33 1
0.345867957192374 32.9485714285714 0
0.229695304430926 32.9485714285714 0
0.373706641897565 33 0
0.352147284805561 32.8457142857143 0
0.277123275235132 33.1542857142857 0
0.304294857264134 33 0
0.459046522438646 33 0
0.344900938600917 33.0514285714286 0
0.27521220897852 33.1028571428571 0
-0.469297001114464 33 1
-0.372463397118562 33 1
-0.672914661629159 33 1
0.265337396958447 33.0514285714286 0
-0.828631254131604 33.0514285714286 1
-0.482431606525248 33.0514285714286 1
0.189442222544947 33.0514285714286 0
0.348262084911408 33.1028571428571 0
0.17026617480507 33 0
0.278982715376813 33.0514285714286 0
0.343688857722704 33 0
0.37433615809959 32.8971428571429 0
0.297368873206047 33.1028571428571 0
0.427597355225638 32.8971428571429 0
-0.685266256479753 33.1028571428571 1
0.189886199203031 32.9485714285714 0
-0.667452054803368 32.9485714285714 1
0.345890747435242 33.1028571428571 0
0.562376218749716 32.9485714285714 0
0.221812524874577 33.1028571428571 0
0.231776938241397 33 0
0.375963265223106 32.8457142857143 0
0.189795378832221 33 0
-0.689135246273306 33.0514285714286 1
-0.632749874166942 33.0514285714286 1
0.371178739917054 33.1028571428571 0
0.354899550747573 33.1542857142857 0
-0.88448919284542 33.0514285714286 1
0.251332282482133 33.0514285714286 0
0.413538834213401 33 0
0.491987139640235 33.1028571428571 0
0.280476637643266 32.9485714285714 0
0.425404725622686 33.1542857142857 0
-0.746874361833063 33.0514285714286 1
0.231786787569682 32.8971428571429 0
0.362968271839764 33 0
-0.786127233615867 33.0514285714286 1
-0.684055457337669 33.0514285714286 1
0.48217859058442 32.8971428571429 0
-0.606686792814106 32.8971428571429 1
-0.65552396301606 32.8971428571429 1
-0.79327677165236 32.9485714285714 1
0.552917645810094 33.0514285714286 0
-0.442385645555477 33.0514285714286 1
0.48975656358785 33 0
0.707637632136283 33 0
-0.625166231639389 33.0514285714286 1
0.290289960678772 32.8971428571429 0
-0.577333083251593 33.0514285714286 1
0.374733078919745 32.9485714285714 0
-0.327799159986887 33 1
0.20975227914797 33 0
0.570289297613717 33 0
0.456638922467759 33.0514285714286 0
-0.578817159224396 33 1
0.60475948956033 33.1028571428571 0
0.43299974544319 32.9485714285714 0
0.419669132822555 33.1028571428571 0
-0.563263345731011 33.1028571428571 1
0.421375361695146 33 0
0.614307354916031 32.8971428571429 0
0.136781964874915 33 0
0.225046845621959 33.0514285714286 0
-0.782486801250238 33 1
-0.653076185185872 33 1
-0.936488514020391 33 1
-0.875572964702851 32.9485714285714 1
0.393200986651962 33.0514285714286 0
0.449158515670556 33.0514285714286 0
-0.918637058543796 33 1
0.440372419784525 32.9485714285714 0
0.148391944241771 33 0
-0.693835584559496 33 1
-0.745699170466018 33 1
0.624286575290252 33 0
0.25297099701921 33 0
0.518227894326989 33.1028571428571 0
-0.851870320480572 32.9485714285714 1
0.658683224490289 32.9485714285714 0
-0.659211880925035 33.1028571428571 1
0.379449211170378 33.2057142857143 0
0.35352578648733 32.9485714285714 0
0.523549213676164 32.9485714285714 0
0.555242002288157 33 0
};
\end{axis}

\end{tikzpicture}

==> figs/reproduction_time_dist.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.805882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
height=0.65\columnwidth,
width=\columnwidth,
x grid style={white!69.01960784313725!black},
xlabel={Days to Reproduce},
xmin=-84.3500000000001, xmax=1771.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Density},
ymin=0, ymax=0.00677731673582296,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:0,0) rectangle (axis cs:84.35,0.00645458736745044);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:84.35,0) rectangle (axis cs:168.7,0.00105381018244089);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:168.7,0) rectangle (axis cs:253.05,0.00158071527366133);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:253.05,0) rectangle (axis cs:337.4,0.000526905091220444);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:337.4,0) rectangle (axis cs:421.75,0.000131726272805111);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:421.75,0) rectangle (axis cs:506.1,0.000526905091220444);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:506.1,0) rectangle (axis cs:590.45,0.000131726272805111);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:590.45,0) rectangle (axis cs:674.8,0.000131726272805111);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:674.8,0) rectangle (axis cs:759.15,0.000395178818415333);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:759.15,0) rectangle (axis cs:843.5,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:843.5,0) rectangle (axis cs:927.85,0.000131726272805111);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:927.85,0) rectangle (axis cs:1012.2,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:1012.2,0) rectangle (axis cs:1096.55,0.000131726272805111);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:1096.55,0) rectangle (axis cs:1180.9,0.000263452545610222);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:1180.9,0) rectangle (axis cs:1265.25,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:1265.25,0) rectangle (axis cs:1349.6,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:1349.6,0) rectangle (axis cs:1433.95,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:1433.95,0) rectangle (axis cs:1518.3,0.000263452545610222);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:1518.3,0) rectangle (axis cs:1602.65,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4] (axis cs:1602.65,0) rectangle (axis cs:1687,0.000131726272805111);
\path [draw=color1]
(axis cs:471,0)
--(axis cs:471,0.00035);

\path [draw=color1]
(axis cs:299,0)
--(axis cs:299,0.00035);

\path [draw=color1]
(axis cs:191,0)
--(axis cs:191,0.00035);

\path [draw=color1]
(axis cs:191,0)
--(axis cs:191,0.00035);

\path [draw=color1]
(axis cs:290,0)
--(axis cs:290,0.00035);

\path [draw=color1]
(axis cs:164,0)
--(axis cs:164,0.00035);

\path [draw=color1]
(axis cs:55,0)
--(axis cs:55,0.00035);

\path [draw=color1]
(axis cs:29,0)
--(axis cs:29,0.00035);

\path [draw=color1]
(axis cs:1123,0)
--(axis cs:1123,0.00035);

\path [draw=color1]
(axis cs:1,0)
--(axis cs:1,0.00035);

\path [draw=color1]
(axis cs:2,0)
--(axis cs:2,0.00035);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.00035);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.00035);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.00035);

\path [draw=color1]
(axis cs:1,0)
--(axis cs:1,0.00035);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.00035);

\path [draw=color1]
(axis cs:1687,0)
--(axis cs:1687,0.00035);

\path [draw=color1]
(axis cs:220,0)
--(axis cs:220,0.00035);

\path [draw=color1]
(axis cs:2,0)
--(axis cs:2,0.00035);

\path [draw=color1]
(axis cs:15,0)
--(axis cs:15,0.00035);

\path [draw=color1]
(axis cs:1,0)
--(axis cs:1,0.00035);

\path [draw=color1]
(axis cs:408,0)
--(axis cs:408,0.00035);

\path [draw=color1]
(axis cs:76,0)
--(axis cs:76,0.00035);

\path [draw=color1]
(axis cs:476,0)
--(axis cs:476,0.00035);

\path [draw=color1]
(axis cs:23,0)
--(axis cs:23,0.00035);

\path [draw=color1]
(axis cs:133,0)
--(axis cs:133,0.00035);

\path [draw=color1]
(axis cs:133,0)
--(axis cs:133,0.00035);

\path [draw=color1]
(axis cs:133,0)
--(axis cs:133,0.00035);

\path [draw=color1]
(axis cs:49,0)
--(axis cs:49,0.00035);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.00035);

\path [draw=color1]
(axis cs:6,0)
--(axis cs:6,0.00035);

\path [draw=color1]
(axis cs:867,0)
--(axis cs:867,0.00035);

\path [draw=color1]
(axis cs:4,0)
--(axis cs:4,0.00035);

\path [draw=color1]
(axis cs:4,0)
--(axis cs:4,0.00035);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.00035);

\path [draw=color1]
(axis cs:2,0)
--(axis cs:2,0.00035);

\path [draw=color1]
(axis cs:1,0)
--(axis cs:1,0.00035);

\path [draw=color1]
(axis cs:1,0)
--(axis cs:1,0.00035);

\path [draw=color1]
(axis cs:2,0)
--(axis cs:2,0.00035);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.00035);

\path [draw=color1]
(axis cs:23,0)
--(axis cs:23,0.00035);

\path [draw=color1]
(axis cs:17,0)
--(axis cs:17,0.00035);

\path [draw=color1]
(axis cs:4,0)
--(axis cs:4,0.00035);

\path [draw=color1]
(axis cs:1506,0)
--(axis cs:1506,0.00035);

\path [draw=color1]
(axis cs:1,0)
--(axis cs:1,0.00035);

\path [draw=color1]
(axis cs:11,0)
--(axis cs:11,0.00035);

\path [draw=color1]
(axis cs:603,0)
--(axis cs:603,0.00035);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.00035);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.00035);

\path [draw=color1]
(axis cs:207,0)
--(axis cs:207,0.00035);

\path [draw=color1]
(axis cs:182,0)
--(axis cs:182,0.00035);

\path [draw=color1]
(axis cs:189,0)
--(axis cs:189,0.00035);

\path [draw=color1]
(axis cs:101,0)
--(axis cs:101,0.00035);

\path [draw=color1]
(axis cs:97,0)
--(axis cs:97,0.00035);

\path [draw=color1]
(axis cs:693,0)
--(axis cs:693,0.00035);

\path [draw=color1]
(axis cs:282,0)
--(axis cs:282,0.00035);

\path [draw=color1]
(axis cs:194,0)
--(axis cs:194,0.00035);

\path [draw=color1]
(axis cs:248,0)
--(axis cs:248,0.00035);

\path [draw=color1]
(axis cs:248,0)
--(axis cs:248,0.00035);

\path [draw=color1]
(axis cs:248,0)
--(axis cs:248,0.00035);

\path [draw=color1]
(axis cs:1506,0)
--(axis cs:1506,0.00035);

\path [draw=color1]
(axis cs:28,0)
--(axis cs:28,0.00035);

\path [draw=color1]
(axis cs:6,0)
--(axis cs:6,0.00035);

\path [draw=color1]
(axis cs:4,0)
--(axis cs:4,0.00035);

\path [draw=color1]
(axis cs:19,0)
--(axis cs:19,0.00035);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.00035);

\path [draw=color1]
(axis cs:4,0)
--(axis cs:4,0.00035);

\path [draw=color1]
(axis cs:4,0)
--(axis cs:4,0.00035);

\path [draw=color1]
(axis cs:472,0)
--(axis cs:472,0.00035);

\path [draw=color1]
(axis cs:5,0)
--(axis cs:5,0.00035);

\path [draw=color1]
(axis cs:704,0)
--(axis cs:704,0.00035);

\path [draw=color1]
(axis cs:22,0)
--(axis cs:22,0.00035);

\path [draw=color1]
(axis cs:69,0)
--(axis cs:69,0.00035);

\path [draw=color1]
(axis cs:188,0)
--(axis cs:188,0.00035);

\path [draw=color1]
(axis cs:1,0)
--(axis cs:1,0.00035);

\path [draw=color1]
(axis cs:457,0)
--(axis cs:457,0.00035);

\path [draw=color1]
(axis cs:1,0)
--(axis cs:1,0.00035);

\path [draw=color1]
(axis cs:1118,0)
--(axis cs:1118,0.00035);

\path [draw=color1]
(axis cs:5,0)
--(axis cs:5,0.00035);

\path [draw=color1]
(axis cs:60,0)
--(axis cs:60,0.00035);

\path [draw=color1]
(axis cs:682,0)
--(axis cs:682,0.00035);

\path [draw=color1]
(axis cs:1027,0)
--(axis cs:1027,0.00035);

\path [draw=color1]
(axis cs:162,0)
--(axis cs:162,0.00035);

\path [draw=color1]
(axis cs:588,0)
--(axis cs:588,0.00035);

\path [draw=color1]
(axis cs:52,0)
--(axis cs:52,0.00035);

\path [draw=color1]
(axis cs:44,0)
--(axis cs:44,0.00035);

\path [draw=color1]
(axis cs:185,0)
--(axis cs:185,0.00035);

\path [draw=color1]
(axis cs:99,0)
--(axis cs:99,0.00035);

\path [draw=color1]
(axis cs:265,0)
--(axis cs:265,0.00035);

\path [draw=color1]
(axis cs:3,0)
--(axis cs:3,0.00035);

\addplot [semithick, blue]
table {%
0 0.0006235706776049
13.2834645669291 0.000706561443238659
26.5669291338583 0.000788299535625776
39.8503937007874 0.000866449337492876
53.1338582677165 0.000939047932158944
66.4173228346457 0.00100460228616811
79.7007874015748 0.00106210038804446
92.9842519685039 0.00111094066725305
106.267716535433 0.00115080203498858
119.551181102362 0.00118148995947252
132.834645669291 0.00120279850834282
146.11811023622 0.00121442299826981
159.40157480315 0.00121594430844156
172.685039370079 0.00120688785824202
185.968503937008 0.00118684259345253
199.251968503937 0.00115561245471351
212.535433070866 0.00111336733089732
225.818897637795 0.00106076269050132
239.102362204724 0.000999005115780016
252.385826771654 0.000929851865822385
265.669291338583 0.000855543410001581
278.952755905512 0.000778676590220223
292.236220472441 0.000702031996782216
305.51968503937 0.000628372679762623
318.803149606299 0.000560233339914238
332.086614173228 0.000499720322905405
345.370078740157 0.000448343126385651
358.653543307087 0.000406897128439709
371.937007874016 0.000375413971508473
385.220472440945 0.00035318983144056
398.503937007874 0.000338892713385275
411.787401574803 0.000330738929907402
425.070866141732 0.000326717871012753
438.354330708661 0.000324835378079573
451.637795275591 0.000323341675933352
464.92125984252 0.000320911347588046
478.204724409449 0.000316750460398811
491.488188976378 0.000310618427287045
504.771653543307 0.000302767008138807
518.055118110236 0.000293812840842227
531.338582677165 0.000284570015082844
544.622047244094 0.000275873448456993
557.905511811024 0.000268421750305554
571.188976377953 0.000262661062910719
584.472440944882 0.000258721424687037
597.755905511811 0.000256407212247675
611.03937007874 0.000255235340409959
624.322834645669 0.000254510136078743
637.606299212598 0.000253421925028025
650.889763779528 0.000251156333034415
664.173228346457 0.000247001929127724
677.456692913386 0.000240444454921886
690.740157480315 0.00023123660124673
704.023622047244 0.000219433836755507
717.307086614173 0.000205389987607717
730.590551181102 0.000189711448250526
743.874015748032 0.000173175545587485
757.157480314961 0.000156625322049822
770.44094488189 0.000140858066610663
783.724409448819 0.000126526732130498
797.007874015748 0.000114071144251712
810.291338582677 0.000103689939500519
823.574803149606 9.53558112219043e-05
836.858267716535 8.88678779749445e-05
850.141732283465 8.39278806296403e-05
863.425196850394 8.02230385577206e-05
876.708661417323 7.7498459858259e-05
889.992125984252 7.56057193983894e-05
903.275590551181 7.45204529857851e-05
916.55905511811 7.4328921202195e-05
929.842519685039 7.51897682223332e-05
943.125984251968 7.72813074318125e-05
956.409448818898 8.07459555154425e-05
969.692913385827 8.56420497146915e-05
982.976377952756 9.19100375999756e-05
996.259842519685 9.93561209644452e-05
1009.54330708661 0.000107653039862244
1022.82677165354 0.000116355581484025
1036.11023622047 0.000124927761932375
1049.3937007874 0.000132779026290838
1062.67716535433 0.000139307449929543
1075.96062992126 0.000143948021529473
1089.24409448819 0.000146223244695818
1102.52755905512 0.000145791690304168
1115.81102362205 0.000142488474438999
1129.09448818898 0.000136350870343656
1142.37795275591 0.000127623149451054
1155.66141732283 0.000116737505075991
1168.94488188976 0.000104272066529508
1182.22834645669 9.08915178171035e-05
1195.51181102362 7.72794391493346e-05
1208.79527559055 6.40731640192108e-05
1222.07874015748 5.18112352220326e-05
1235.36220472441 4.09006928048396e-05
1248.64566929134 3.16072489436309e-05
1261.92913385827 2.40669771444409e-05
1275.2125984252 1.8314457065883e-05
1288.49606299213 1.43200123441964e-05
1301.77952755906 1.2027950863724e-05
1315.06299212598 1.13883838863968e-05
1328.34645669291 1.23768820552338e-05
1341.62992125984 1.49985280880935e-05
1354.91338582677 1.92755530207723e-05
1368.1968503937 2.52205057961052e-05
1381.48031496063 3.27996383001834e-05
1394.76377952756 4.18936349670553e-05
1408.04724409449 5.22645708368033e-05
1421.33070866142 6.35385234801592e-05
1434.61417322835 7.52121083078935e-05
1447.89763779528 8.66881236346014e-05
1461.1811023622 9.73407016367487e-05
1474.46456692913 0.00010660460980194
1487.74803149606 0.000114077797440821
1501.03149606299 0.00011962222614594
1514.31496062992 0.000123446503719192
1527.59842519685 0.000126155312759789
1540.88188976378 0.000128754799843248
1554.16535433071 0.00013260903744658
1567.44881889764 0.000139349137182611
1580.73228346457 0.000150742428809707
1594.0157480315 0.000168533615401751
1607.29921259843 0.000194272817445888
1620.58267716535 0.000229147172572186
1633.86614173228 0.000273833459652856
1647.14960629921 0.000328389057566486
1660.43307086614 0.000392196950779271
1673.71653543307 0.000463976657066442
1687 0.000541866206730484
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Algo_Difficulty.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ylabel={Normalized Number of Graphs/Plots}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=2.34642863273621,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Algo Difficulty},
xmin=-0.239957178142155, xmax=2.2344258133663,
xtick style={color=white!20.0!black},
y grid style={white!69.01960784313725!black},
ylabel={SHAP value for
Algo Difficulty},
ymin=-0.0706469433457536, ymax=0.11526259203264,
ytick style={color=white!20.0!black},
ytick={-0.075,-0.05,-0.025,0,0.025,0.05,0.075,0.1,0.125},
yticklabels={−0.075,−0.050,−0.025,0.000,0.025,0.050,0.075,0.100,0.125}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
1.09301576729536 -0.00838457234203815 0.909090936183929
0.0321512315158082 0.0962716341018677 0.5
1.05759241479699 -0.00725969672203064 0.28571429848671
0.967590538889415 -0.00731376931071281 0.800000011920929
1.9283050872675 -0.0487867519259453 1.08333337306976
1.88449034024073 -0.0466624796390533 0.714285731315613
1.99713390499297 -0.0502468794584274 0.642857134342194
1.01857024105683 -0.00822148658335209 0.75
0.0992506985944279 0.0965090021491051 0.0416666679084301
2.09552324468725 -0.0507657788693905 0.714285731315613
-0.0188287103819363 0.0917414724826813 0.333333343267441
0.980894482250866 -0.0116039412096143 0.5
0.915280724178958 -0.00708727166056633 0.772727251052856
-0.0606377530393523 0.0908358246088028 1.5
2.10641589408022 -0.047434214502573 0.15384615957737
0.910259002733801 -0.00817530881613493 0.25
2.11717488668591 -0.0490700826048851 1
1.0011846375538 -0.0112661058083177 0.222222223877907
-0.0108483063082922 0.0930873528122902 0.583333313465118
1.91865959517159 -0.0460666343569756 2.34642863273621
2.04038531262062 -0.0468440540134907 0.600000023841858
-0.010038620409438 0.0882164984941483 0.117647059261799
0.967665766978305 -0.00906318891793489 0.375
0.941129054646323 -0.00581777654588223 0.25
-0.108378299246282 0.0895711854100227 2.34642863273621
2.00483202913777 -0.0454659387469292 1.33333337306976
0.953227083264659 -0.0102816578000784 0.0526315793395042
0.051966300750693 0.095054604113102 0.222222223877907
0.0558805891872881 0.0930216461420059 0
-0.0419732471155509 0.0898931473493576 0.117647059261799
0.0422801708916902 0.0916397720575333 0.461538463830948
1.93966881006987 -0.0441380701959133 0
0.0567934315605382 0.092455267906189 1
0.879019286386306 -0.0085584744811058 0.583333313465118
1.91290219174633 -0.0479306615889072 1.70000004768372
1.93625216547686 -0.0548381581902504 0.583333313465118
2.06823387174663 -0.0481696352362633 0.409090906381607
0.891594063271102 -0.00750075746327639 0.727272748947144
-0.0779857140711173 0.0902730524539948 1.33333337306976
-0.0353439736237015 0.0936446636915207 0.444444447755814
-0.122706251461772 0.093210756778717 0.375
1.0655302438436 -0.00778744090348482 0.899999976158142
1.01502628741803 -0.00945152714848518 0.375
0.100169846755004 0.0952071845531464 0.125
-0.117242241863764 0.0927599519491196 0.866666674613953
-0.0571523290584199 0.0953100994229317 0.466666668653488
1.05781291435918 -0.0103029878810048 0.833333313465118
2.04378735486224 -0.0499093011021614 2.125
1.93576436015118 -0.048225075006485 0.5
1.02392193374202 -0.00749215949326754 0
1.07343941327694 -0.0114654833450913 0.095238097012043
-0.116654824166346 0.0887595117092133 0.387096762657166
2.05440709921735 -0.0489251688122749 0
0.938024266278494 -0.00780183263123035 0.125
2.11196282213353 -0.0508263036608696 0.888888895511627
1.00955505534028 -0.00887397117912769 0.185185179114342
0.88334654565782 -0.00716821663081646 0.111111111938953
-0.0241423453043612 0.0956593677401543 0.333333343267441
1.11657796455487 -0.00778523832559586 0.375
0.0575932483110534 0.0893247053027153 0.0285714287310839
-0.0498802490783845 0.0969757437705994 1.20000004768372
2.01881682357847 -0.0513573028147221 2.34642863273621
2.0247753389049 -0.0512992776930332 0
0.880837040195803 -0.00639652833342552 1.125
1.91970834031231 -0.0499552674591541 0.727272748947144
1.01294423457806 -0.00695926463231444 1
0.975688139622672 -0.00474345963448286 1.55555558204651
0.92250945363004 -0.00830367486923933 1.25
2.06816718371604 -0.0457881167531013 0.75
0.997248720169691 -0.00814384408295155 0
0.952493285591712 -0.0112646063789725 0.0857142880558968
0.915419336603936 -0.0130288228392601 0.538461565971375
0.0277908406979077 0.0942168682813644 0
2.04156532566534 -0.0484767444431782 0.625
1.04239930414427 -0.00900887604802847 0.699999988079071
1.93007184007218 -0.0467846766114235 0.615384638309479
0.023834601805588 0.0992060601711273 1.10256409645081
1.10135161621461 -0.00695026107132435 2.34642863273621
-0.0367030998092531 0.0966135114431381 2.14285707473755
1.92769173316046 -0.0507526583969593 0.600000023841858
2.06803737900519 -0.0523557141423225 0.857142865657806
0.919220735039863 -0.00775180477648973 0.444444447755814
0.938437180098723 -0.0104724373668432 1.60000002384186
-0.0998389014220094 0.091998778283596 0
0.941968579018667 -0.00715248240157962 0.666666686534882
0.977583766553745 -0.00546676851809025 0.470588237047195
0.891039465485748 -0.00637429393827915 1.5
0.0929272277243251 0.09454645216465 0.16666667163372
0.00341869805417142 0.0932679623365402 0.181818187236786
0.0220259079721326 0.0882541239261627 2.34642863273621
-0.0321785608916364 0.0994538068771362 0
1.04245880738848 -0.00710777472704649 0.428571432828903
-0.0170545660372423 0.0904013514518738 0.352941185235977
0.0653284436348112 0.0955660119652748 0
0.0803505358788518 0.0931870937347412 0.28571429848671
1.04296227797163 -0.0105839762836695 0.333333343267441
-0.00216609520644237 0.0921565741300583 1
2.07056733765056 -0.0477146953344345 0.5
1.99857132785121 -0.0499689094722271 0.888888895511627
1.90287747609239 -0.0476154796779156 1.21875
0.904085055811026 -0.0111769931390882 0.125
0.11214578490825 0.0909198448061943 0.217391297221184
0.928390752114469 -0.00747482152655721 0.333333343267441
1.07898124775549 -0.00898537691682577 0
-0.0633236481812429 0.0937567502260208 0
-0.0173049765357959 0.0924023762345314 0
0.038737028024536 0.0939215049147606 0.777777791023254
0.914716793223976 -0.00919045694172382 1.34375
2.05931162209097 -0.0496717095375061 0.28571429848671
2.04747824313913 -0.0502222701907158 0.16666667163372
1.01077072227645 -0.0112291453406215 0.444444447755814
2.01647243901061 -0.0510688237845898 2.25
0.901442948380398 -0.00697897002100945 1.33333337306976
-0.0160127123912194 0.0919198021292686 1
-0.103357151160594 0.0931909680366516 0.5
-0.0480341772416223 0.0905680060386658 0.375
1.10007803527266 -0.0066373348236084 1.71428573131561
2.0186333501387 -0.0473852418363094 0
0.0606758595381704 0.0915093421936035 2.34642863273621
0.0184714668439731 0.0954574644565582 0.5
1.92355918950166 -0.0493232160806656 0.370370358228683
0.0237020789449729 0.0887177884578705 0.193548381328583
2.06384701932638 -0.0472837015986443 0.75
0.909601250716757 -0.00977625325322151 0.0399999991059303
2.07922667752365 -0.0511698536574841 1
2.01384804474457 -0.048269160091877 0.666666686534882
0.876068800542195 -0.00816782470792532 0.16666667163372
0.00494462158449424 0.0953548401594162 0.857142865657806
0.973917873034207 -0.00662803091108799 0.5
-0.0508883721775031 0.0931794941425323 2.34642863273621
2.06781430497947 -0.0421535298228264 0
0.0998749709147127 0.0940010547637939 0.333333343267441
2.06566327233628 -0.0451138578355312 0
1.08669314539772 -0.00656786793842912 0.200000002980232
2.10219523580279 -0.0477935373783112 0
0.103157327844119 0.095657505095005 0.5
1.90365953574919 -0.0502696111798286 2.34642863273621
0.98909637222179 -0.00672488193958998 0
1.87507161859823 -0.0503943935036659 1.29999995231628
1.00161564617592 -0.00760899530723691 0.111111111938953
1.10606098358595 -0.00697871204465628 0.800000011920929
-0.0752244274004567 0.0939864367246628 0.72972971200943
2.03494665719164 -0.0475946553051472 0.272727280855179
1.03609476160447 -0.0079414639621973 0.363636374473572
1.91508849617194 -0.0482311882078648 0.333333343267441
-0.0653681401706349 0.0880320519208908 0
1.99050544599006 -0.0470426119863987 0.243243247270584
1.92205234411359 -0.0487648025155067 2.22222232818604
2.02124849463113 -0.0521032586693764 1.125
-0.00386456724443274 0.0873754918575287 1.44444441795349
1.00479954462809 -0.00754204951226711 0
0.908616888205139 -0.0085171926766634 0.862068951129913
1.00431295635966 -0.00801863055676222 1
1.88736954776353 -0.0473050884902477 0.119999997317791
1.09538382450292 -0.00584463216364384 1.33333337306976
-0.0391875772986019 0.0882701277732849 0.555555582046509
2.08908433120893 -0.0488035790622234 0.103448279201984
2.05041409218621 -0.0503299795091152 0.375
1.0665431473243 -0.00943678058683872 0.103448279201984
0.953636123634731 -0.00861304346472025 0.461538463830948
0.931935984958514 -0.00805680360645056 0.171428576111794
-0.0233148615397213 0.0957297012209892 2.125
-0.1189435343968 0.0878049284219742 0
0.104688919217087 0.0931506901979446 2
-0.0282464335084689 0.0923568159341812 0.888888895511627
1.12213915121089 -0.0127266542986035 0.375
2.06536235520185 -0.0487872064113617 0.344827592372894
-0.104871247550172 0.0888255685567856 0.571428596973419
0.040047069460644 0.0968182906508446 0.375
0.942709791209489 -0.00755556486546993 0.25
-0.064070338604655 0.0921735465526581 1
1.9391406674758 -0.0458433739840984 0.375
1.1040187621732 -0.0110946921631694 2.34642863273621
0.999995044017844 -0.00624546594917774 0
1.0423677247029 -0.00931947492063046 0.0645161271095276
-0.0547630435500748 0.0900941416621208 2.34642863273621
0.00573861379627955 0.0905194729566574 0.375
-0.0374749654472026 0.0956543833017349 0
-0.0447152399008998 0.0957025587558746 1
0.936742211992553 -0.00967781338840723 0.297297298908234
-0.0227482753766499 0.0910136997699738 0.34375
1.04000752765751 -0.00784562900662422 0.666666686534882
-0.0694890559832227 0.0941620394587517 1.48000001907349
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Author_Code_Available.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ytick={0,0.1,0.2,0.3,0.4,0.5},yticklabels={0.0,0.1,0.2,0.3,0.4,0.5},ylabel={Normalized Number of Tables}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=0.5,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Author Code Available},
xmin=-0.190381928624157, xmax=1.19061847650445,
xtick style={color=white!20.0!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={SHAP value for
Author Code Available},
ymin=-0.0428547416889054, ymax=0.0528216459863765,
ytick style={color=white!20.0!black},
ytick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06},
yticklabels={−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0462448116963273 -0.0287070274353027 0.135135129094124
-0.122830210415585 -0.0276336465030909 0
0.877395253774731 0.0379315577447414 0
-0.0423104281998892 -0.0283577553927898 0
0.0569058461998031 -0.0254825223237276 0.15384615957737
1.03101093260422 0.0390379689633846 0.214285716414452
0.934754411676627 0.038276482373476 0.181818187236786
0.0256906630430428 -0.0240320060402155 0.300000011920929
0.0368443988898729 -0.0282285623252392 0.5
1.00564248070625 0.0370196662843227 0
1.00533849379671 0.0394966267049313 0.125
0.96743696826566 0.0380490235984325 0
0.905848590938309 0.0374841280281544 0.300000011920929
0.971370950012606 0.0383974500000477 0.125
0.961333579036707 0.0384607799351215 0
0.0229931482190146 -0.026773389428854 0
1.08906504219165 0.0385968573391438 0
0.968843791210096 0.0358790010213852 0.222222223877907
1.05243381947492 0.0375584252178669 0
1.07795759437412 0.0362532399594784 0
-0.072062121567301 -0.0278241820633411 0.25
0.10041254421993 -0.0292654037475586 0
-0.10738876545516 -0.0247330479323864 0.172413796186447
0.100429834699423 -0.0295769888907671 0.125
0.915908223157297 0.0396164581179619 0.222222223877907
0.959292400708579 0.0362827330827713 0.25
0.0263088050420408 -0.0299978721886873 0
1.10142084144271 0.0371105410158634 0
-0.0610746398586912 -0.0276140980422497 0.125
1.06589347836664 0.0365529507398605 0.333333343267441
0.0526089520602173 -0.0286895241588354 0.125
-0.0850728094644582 -0.0297631975263357 0.129032254219055
-0.00513401385391801 -0.0277528259903193 0.300000011920929
0.995376273294408 0.0406728237867355 0.0416666679084301
0.951152953664163 0.0390603132545948 0
1.06998032913395 0.0383439175784588 0.111111111938953
1.10648346309327 0.037852767854929 0.185185179114342
1.0541431146507 0.0409107357263565 0.125
0.118238683255704 -0.0277178920805454 0.25
-0.112382882229597 -0.029990853741765 0.119999997317791
-0.115694328727651 -0.0246925801038742 0.189189195632935
1.09846466937331 0.0361655950546265 0.375
1.09945009242415 0.0390103571116924 0
-0.0982198037280294 -0.0291321873664856 0
0.964361512267231 0.0393634736537933 0.307692319154739
1.08384864452821 0.041114367544651 0
-0.0928648306245885 -0.0275078378617764 0.25
0.941857018152302 0.0356126204133034 0.222222223877907
0.0452490092144883 -0.0276153646409512 0.200000002980232
1.1204747636195 0.0376059412956238 0
1.0742847100176 0.0366722494363785 0.5
1.0693294057036 0.0371581725776196 0.333333343267441
-0.0393343340772158 -0.028756070882082 0.185185179114342
0.0403357679178686 -0.0269076265394688 0.28571429848671
0.903272072232707 0.0372787415981293 0.190476194024086
1.12306675829587 0.0354797169566154 0.200000002980232
0.995146079438498 0.0385429821908474 0.128205120563507
0.0347019670660946 -0.0256650038063526 0.060606062412262
1.09404297467036 0.0388954542577267 0.428571432828903
0.875241240460891 0.0364999584853649 0.0625
0.118995606899077 -0.0273137874901295 0.200000002980232
-0.0352101719574517 -0.0271296966820955 0
-0.0401023146510434 -0.0276910960674286 0
-0.0887341659768365 -0.0261164288967848 0.5
1.08954610257089 0.0380522757768631 0.125
0.0927098839668101 -0.0277361609041691 0.142857149243355
0.879997249736223 0.0400727838277817 0
0.888931305218329 0.0389989428222179 0.25
1.10458541515842 0.0381974391639233 0.5
-0.0942829669306496 -0.0269905999302864 0.0769230797886848
1.03023186599174 0.0393429100513458 0
1.02991261254208 0.0359187610447407 0
0.0924325837771636 -0.0294681340456009 0.434782594442368
0.0181635263564196 -0.0280198231339455 0.142857149243355
0.983502852827657 0.0378700345754623 0.416666656732559
0.118595195647761 -0.0281097963452339 0.200000002980232
-0.0677961310002575 -0.0278813578188419 0
-0.0593204955792042 -0.0273093190044165 0
0.896192413699652 0.0362105779349804 0.352941185235977
0.118829204288736 -0.0275990143418312 0
1.0515900522094 0.035137016326189 0
-0.12197572812715 -0.0287474505603313 0.5
1.05107850689476 0.0374106466770172 0
0.976034027778423 0.0377200245857239 0.214285716414452
0.116887422933835 -0.030232535675168 0
0.944346875540598 0.0388954132795334 0.375
0.0525715846784746 -0.027783490717411 0.25
1.0318585375936 0.0380158722400665 0.444444447755814
0.878012493724062 0.0362228564918041 0
1.09630423233309 0.0376936011016369 0.200000002980232
-0.0900968349117584 -0.0267223250120878 0.111111111938953
1.04089719474946 0.036055251955986 0.5
0.0688871126985723 -0.0262527912855148 0.5
0.0327319116246153 -0.0254977773874998 0.111111111938953
0.899278466878415 0.0362636260688305 0.181818187236786
1.11879478406367 0.037954218685627 0.28571429848671
0.934204478630306 0.0342166721820831 0.444444447755814
0.0319661924859672 -0.0257225055247545 0.222222223877907
1.07429451456533 0.0362768955528736 0
1.10980900247663 0.0386838242411613 0
0.026002632313977 -0.0277241393923759 0
0.939763537290779 0.0347081944346428 0.200000002980232
1.08415975435174 0.0358746312558651 0.227272734045982
0.915804991487518 0.0380272194743156 0.222222223877907
0.880570607017768 0.0378928072750568 0.5
1.1020372146106 0.0366568304598331 0.222222223877907
0.0188472395136515 -0.0276375059038401 0.25
-0.10758962729717 -0.0265589952468872 0.142857149243355
1.01993234678075 0.0393458381295204 0.0588235296308994
-0.0887464579193878 -0.0290608126670122 0.100000001490116
-0.117153498400784 -0.0297298729419708 0.161290317773819
-0.0958689881273115 -0.0270817633718252 0.142857149243355
1.06877685712649 0.0382170677185059 0
0.0639152262034 -0.0287180878221989 0.200000002980232
0.0260795337288208 -0.026843249797821 0.25
0.927332072478201 0.0383233763277531 0.181818187236786
0.0597417664488271 -0.0307362489402294 0
0.977011316803767 0.0382030457258224 0
0.00268840428158501 -0.0289617441594601 0.200000002980232
0.0994101733315803 -0.0279618464410305 0.416666656732559
0.989464380934531 0.0396251194179058 0.25
0.0315915384628727 -0.0246879849582911 0.200000002980232
1.11543787295948 0.0357329808175564 0
0.987847474708499 0.0404490679502487 0.0416666679084301
0.0151819745481725 -0.0260688774287701 0.333333343267441
1.02110365622086 0.0409016273915768 0.0689655169844627
-0.0648221102818114 -0.0266293361783028 0.161290317773819
0.0592305155707381 -0.0271929856389761 0
0.0566592570684619 -0.0298494584858418 0
-0.0716108146260795 -0.03114746324718 0.21875
0.878334511208628 0.0345961935818195 0.333333343267441
0.124735392642113 -0.0247174259275198 0.16666667163372
1.02039693324017 0.0392943769693375 0.171428576111794
-0.0797419894059997 -0.0258092302829027 0
-0.0541086293713302 -0.0266833323985338 0.5
0.029448010552275 -0.0295058097690344 0
0.90940389526202 0.037378441542387 0.230769231915474
-0.115679840722761 -0.0254680328071117 0
0.0746199586136859 -0.0263730622828007 0.5
1.05396156108798 0.0380729287862778 0.16666667163372
0.952400412033246 0.0376183018088341 0.25
-0.110377155556358 -0.0290944054722786 0.181818187236786
-0.0034322722879806 -0.0260481331497431 0.222222223877907
-0.0559534275186103 -0.0275649279356003 0.5
-0.0255551956715881 -0.0253895148634911 0.0769230797886848
-0.0565076634060993 -0.0274158325046301 0.111111111938953
0.918816904981481 0.0391250550746918 0
0.971747446709097 0.0390688590705395 0.111111111938953
0.116223530869454 -0.0274238027632236 0.222222223877907
0.941556966752492 0.0380549542605877 0
0.958991661011746 0.0371782854199409 0
0.957310508381158 0.0396974757313728 0
-0.00492779505236493 -0.0283923149108887 0
0.0858763846981959 -0.0267720855772495 0.0322580635547638
0.975530647887411 0.0351234823465347 0.25
0.0765369910082605 -0.026948407292366 0
-0.0962469726418657 -0.0300163291394711 0.5
0.0987268011705283 -0.0273871105164289 0
0.921326020880984 0.0381458289921284 0.0681818202137947
0.884800374770632 0.0388291031122208 0
-0.0854113799057342 -0.0297250896692276 0.210526317358017
0.922687447822663 0.0374585837125778 0
1.00212603190334 0.037988256663084 0.111111111938953
0.987484573188264 0.0377192720770836 0.375
0.0539686042329272 -0.0268655065447092 0.142857149243355
0.887737771448416 0.0393899753689766 0.333333343267441
-0.000573437155978879 -0.0292118042707443 0.222222223877907
-0.0418821932691548 -0.0288888067007065 0.117647059261799
0.0326765830227521 -0.0252397209405899 0.5
-0.114075068968745 -0.0243474058806896 0.333333343267441
0.88373370222954 0.0398860089480877 0.0270270276814699
0.981812900349074 0.0390982180833817 0.125
1.07783486980038 0.0368686877191067 0
1.04277351603382 0.0387793071568012 0.5
0.879176522977892 0.0373895652592182 0.0666666701436043
0.919618023553531 0.038813091814518 0.172413796186447
0.931682866129361 0.0406643897294998 0
-0.0192352681137013 -0.0275587886571884 0.137931033968925
1.02167892098045 0.0397724471986294 0.111111111938953
0.929115043474322 0.0379713550209999 0.133333340287209
-0.0293714438819256 -0.0252325180917978 0
1.02098584849844 0.0363776460289955 0.25
0.970858825975412 0.0398771651089191 0.375
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Data_Available.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ylabel={Normalized Number of Graphs/Plots}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=2.34642863273621,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Data Available},
xmin=-0.191998169401509, xmax=1.19195463751827,
xtick style={color=white!20.0!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={SHAP value for
Data Available},
ymin=-0.0224854888004197, ymax=0.0185905962792171,
ytick style={color=white!20.0!black},
ytick={-0.025,-0.02,-0.015,-0.01,-0.005,0,0.005,0.01,0.015,0.02},
yticklabels={−0.025,−0.020,−0.015,−0.010,−0.005,0.000,0.005,0.010,0.015,0.020}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.990003024270177 0.00792253389954567 0.666666686534882
1.03095181598022 0.00866551883518696 0.352941185235977
0.969191935051103 0.00783585384488106 0.600000023841858
0.894427993922223 0.00735405087471008 0.375
0.975267327664196 0.00807204656302929 0.727272748947144
1.02349518830179 0.00919307488948107 0.5
0.946786067692033 0.00936514977365732 1.29999995231628
1.08698764368185 0.00779745122417808 0.538461565971375
-0.0872249602063503 -0.0129777630791068 0
0.96678227235923 0.00780038395896554 2.34642863273621
0.906225976331051 0.00825897231698036 2.14285707473755
0.976208033496306 0.00826073531061411 0
0.884915326243568 0.00802766438573599 0.171428576111794
-0.0568626512345886 -0.0118024116382003 1
0.975183813778421 0.00898895505815744 0.0645161271095276
0.994541340819173 0.00905207358300686 0.5
1.01092408961879 0.00830105878412724 1
0.94374778244748 0.00889918766915798 0
1.00576033365372 0.00826163496822119 2.125
1.00225115539051 0.008212486281991 0.297297298908234
0.954044512719052 0.00866553466767073 0.193548381328583
1.08255008266412 0.00800644233822823 1.10256409645081
1.01141028164839 0.00735403969883919 0
0.958067429686636 0.00817912071943283 1.48000001907349
1.11183462802019 0.00886544398963451 0.243243247270584
1.08627810326779 0.00828160904347897 0.5
0.12064695288795 -0.0116678234189749 0.125
1.04805846866136 0.00828161556273699 0
0.969555726376512 0.00808141939342022 0.444444447755814
0.945215166669753 0.00835139118134975 2.34642863273621
1.04082946091862 0.00792253389954567 1.25
1.12020414562383 0.00815328117460012 0.28571429848671
1.03167877002596 0.0076044388115406 0
1.09540373524746 0.00719968043267727 0.222222223877907
0.957275857761942 0.00905818864703178 1
0.976738445618564 0.00830105599015951 0.625
1.10156880989734 0.00834758393466473 0.103448279201984
0.0642166754894547 -0.0110944099724293 1.34375
1.12035258009198 0.00830105971544981 1.44444441795349
1.06869105243306 0.0085433991625905 0.461538463830948
0.987128926804558 0.00867965072393417 0.75
1.00776700495559 0.00810636579990387 0.555555582046509
1.10012887311578 0.00753293838351965 2.34642863273621
1.01291168402451 0.0083828791975975 0.375
0.938849343541111 0.0081532709300518 0
0.983904953192487 0.00881455093622208 0.333333343267441
1.00407899721228 0.00790750607848167 0.699999988079071
0.899179958387782 0.00735415611416101 0.181818187236786
1.06094066856322 0.00792251247912645 1
0.902338483338743 0.00735405273735523 0.444444447755814
-0.0237705716577986 -0.01221988722682 1
1.0761556103851 0.00876140128821135 0.333333343267441
0.991892590403324 0.00825896952301264 0.857142865657806
1.08550387992963 0.00850936397910118 0.727272748947144
0.960470330514029 0.00780652649700642 1.33333337306976
0.114409073499609 -0.0111445523798466 0
0.927367107951309 0.00875963643193245 2
-0.115433963752675 -0.0105937905609608 0.25
1.0931066357476 0.00869241822510958 0
1.0630506789876 0.00846795830875635 0.16666667163372
0.932995959266843 0.00791547913104296 0.0285714287310839
1.12118540178417 0.00919306743890047 0
1.00057003231713 0.00803136639297009 0.615384638309479
1.11276636003604 0.00747619662433863 0.222222223877907
1.00125719284675 0.0081046037375927 1.55555558204651
-0.00703135330717725 -0.0106812305748463 0.714285731315613
0.987284634286116 0.00869240798056126 0.571428596973419
-0.0412811809667624 -0.010966831818223 0.909090936183929
1.00842537429414 0.00830105599015951 0.75
0.988138665487142 0.00771941523998976 0
0.884186719155889 0.00859101209789515 0.15384615957737
0.940108808355876 0.00919308140873909 0.375
-0.0717192999736104 -0.0126372100785375 0
1.09185890058027 0.00811539404094219 0
1.02471749430671 0.00825898163020611 2.22222232818604
1.06592077511243 0.00785473547875881 0.111111111938953
1.11420650943732 0.0067376745864749 0.333333343267441
1.0360098181316 0.00905818678438663 1.125
1.12065249785119 0.00785473268479109 0.375
0.952941012913032 0.00893259234726429 0.72972971200943
0.921566795578223 0.00885215401649475 0
0.975827471998228 0.00825896766036749 2.25
0.992699853733952 0.00762510020285845 0.5
1.09884038571315 0.00760811194777489 0.28571429848671
0.0149851097591691 -0.0100592654198408 0
-0.0519547501454957 -0.0104007907211781 0.5
0.0606585707168802 -0.0107456352561712 0.428571432828903
1.00145798428477 0.00830944441258907 1.21875
0.915532986318793 0.00821400992572308 0.095238097012043
1.01920494689781 0.00802767276763916 0.272727280855179
0.102848634201821 -0.01101179048419 0.0526315793395042
1.08565565436896 0.00853001605719328 1
1.02170249315883 0.00919307954609394 0.125
0.969270793471247 0.00808142311871052 0.5
-0.103255312233947 -0.0115983206778765 2.34642863273621
0.992412230832906 0.00795081909745932 2.34642863273621
1.06301985938239 0.00817912071943283 0.666666686534882
0.965068429933253 0.00830105692148209 1
-0.0661382936120839 -0.010043777525425 0.103448279201984
1.10784492981774 0.00785471592098475 0.375
1.0803889251145 0.00718442816287279 0.0416666679084301
1.03456890485504 0.00853804033249617 0.375
0.90919583598013 0.00830105505883694 1.33333337306976
0.911227210101543 0.00830944813787937 2.125
0.900804897863945 0.00898661557585001 0.888888895511627
1.02907416672319 0.00724299531430006 0.470588237047195
0.903890699118334 0.00920743588358164 0.217391297221184
1.08565679971566 0.00934257637709379 0.0857142880558968
1.12324125045483 0.00919306464493275 0.5
-0.0334129538228337 -0.01036112383008 0
0.988417461741774 0.00934259220957756 0.409090906381607
1.05291679424642 0.00833866372704506 2.34642863273621
1.10928825158144 0.00830942578613758 0.862068951129913
1.0985234433891 0.00765261240303516 0.375
0.889397957187462 0.00760443788021803 0.375
0.917267950639191 0.00779744610190392 0.0399999991059303
1.06364929963945 0.00738668721169233 0.583333313465118
1.04722327700811 0.00815204437822104 1.08333337306976
0.908304648510031 0.00772912614047527 0.344827592372894
1.00051614550039 0.00712443422526121 0.16666667163372
0.0702036577713239 -0.0130063556134701 0
0.929695170565673 0.00923068448901176 0.111111111938953
1.09282190893367 0.00854748766869307 0.363636374473572
0.888242943705092 0.00870452728122473 1.60000002384186
1.07054877126702 0.00729991355910897 0.75
0.0289547249474676 -0.0126154599711299 0.185185179114342
0.953799836663587 0.00751467421650887 0.25
1.05523313708548 0.00826162565499544 0.800000011920929
1.07059144878779 0.0076778857037425 1.5
0.108474742825992 -0.0109428809955716 0.125
0.966943668038566 0.00875963643193245 1
1.04650418399499 0.00865965615957975 0.375
1.02565406923367 0.00909675192087889 1.20000004768372
1.00630151736427 0.008665531873703 0.444444447755814
1.09760411853876 0.00851301662623882 0.800000011920929
0.8757918285346 0.00820605643093586 0.888888895511627
0.945527901525899 0.00854748953133821 0.119999997317791
0.00956930988620752 -0.0123543255031109 2.34642863273621
-0.0804266845908619 -0.0132600422948599 0
1.10196663343319 0.00919307954609394 0.333333343267441
1.03689877940325 0.00835147127509117 0.833333313465118
0.994470748657997 0.00673767924308777 0.16666667163372
1.07867543976666 0.00885124038904905 0.857142865657806
0.987721547866276 0.00853002816438675 1
0.0146632529825024 -0.011744998395443 1.125
-0.12431225111152 -0.0131126465275884 0.28571429848671
0.966425132548768 0.00826167408376932 0.899999976158142
0.909697618087742 0.00830105692148209 0.666666686534882
0.0474221701655728 -0.0113674309104681 0.772727251052856
-0.00524326025606656 -0.0110586388036609 0.600000023841858
0.950439389312558 0.00778922345489264 0
0.991958084842936 0.00790279917418957 0
0.927407471987837 0.0079379053786397 0.461538463830948
1.10627165812154 0.0071280226111412 0.583333313465118
0.888493158137728 0.00767610035836697 0
1.09135425882403 0.00791546516120434 0.117647059261799
0.00283969718333774 -0.00996013171970844 0.333333343267441
1.0297366240347 0.00854373443871737 0.25
0.950651405227176 0.00899866968393326 0.34375
0.11667440419858 -0.0108971633017063 2.34642863273621
0.945462739629872 0.00740454252809286 0.5
1.02221949928508 0.00693093705922365 0.370370358228683
1.12335417627678 0.00764258019626141 0.866666674613953
1.09527359909586 0.00840315222740173 1.5
0.00908245632152652 -0.0106812193989754 0.714285731315613
1.1225936307418 0.00780039187520742 1.33333337306976
1.05034246543315 0.00738666951656342 0.333333343267441
0.927175104035452 0.00850936025381088 1.71428573131561
0.976399052608952 0.00797341857105494 0.777777791023254
0.958623333502888 0.0076778857037425 2.34642863273621
0.961003427067797 0.00795081909745932 0.642857134342194
1.06511410983997 0.00885213818401098 0
1.0210657318182 0.00919307395815849 0.200000002980232
0.884523177897382 0.00778305530548096 0
1.09436212091274 0.00792251992970705 0.888888895511627
0.949199035120041 0.00820628739893436 0.583333313465118
1.12426871922829 0.00830105692148209 1.70000004768372
1.1135476825837 0.00767611060291529 0.375
1.11013267917049 0.00875963736325502 1.33333337306976
1.07778190101599 0.00760443508625031 0.466666668653488
0.930153332920886 0.008665531873703 0.117647059261799
1.0081581860072 0.00911121070384979 2.34642863273621
0.931075656706244 0.00791547261178493 0.387096762657166
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Exact_Compute_Used.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ylabel={Paper Readability}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=3,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Exact Compute Used},
xmin=-0.19194542469547, xmax=1.18929328956787,
xtick style={color=white!20.0!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={SHAP value for
Exact Compute Used},
ymin=-0.0221463745535297, ymax=0.0802385961712284,
ytick style={color=white!20.0!black},
ytick={-0.04,-0.02,0,0.02,0.04,0.06,0.08,0.1},
yticklabels={−0.04,−0.02,0.00,0.02,0.04,0.06,0.08,0.10}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
1.07579801742748 0.0647863894701004 2
0.0392530392218836 -0.00910014472901821 0
0.0988658894397434 -0.00823355279862881 0
1.10143615890974 0.0601912140846252 1
0.118291614414904 -0.00756676960736513 0
0.0691163161191215 -0.00776238460093737 0
0.923731832649533 0.056464821100235 3
0.0524515222259975 -0.00824178941547871 2
-0.106217889589045 -0.00719935679808259 0
-0.0455092680211516 -0.00565474573522806 0
-0.0960481224211041 -0.00777711812406778 3
0.112485651721885 -0.00936018861830235 2
-0.0403114719439095 -0.00646039564162493 2
0.0533039116108124 -0.00811555609107018 3
1.01782960894653 0.064373105764389 0
-0.0981221467357158 -0.00584430480375886 0
0.0153361119702194 -0.00704260263592005 0
0.0402558858562182 -0.00695281056687236 3
0.0953793143284074 -0.00635567028075457 1
-0.107478589395214 -0.00721287075430155 0
-0.0510915037257899 -0.00612237676978111 2
0.0480852359781531 -0.00767023395746946 1
0.883582908967953 0.0614579766988754 1
-0.0741116359556323 -0.0073393639177084 2
-0.070332400898833 -0.00601701252162457 0
0.0423316031933935 -0.00599715765565634 0
-0.0535098301311381 -0.00715816020965576 1
0.0248989155650393 -0.00604941975325346 0
0.116337111669077 -0.00755396764725447 1
0.0733107455003085 -0.00787189044058323 2
-0.0417742988388735 -0.00568534946069121 1
-0.00690000779015892 -0.00762205943465233 1
0.925168475525251 0.0609342344105244 3
0.878930002575862 0.0622645244002342 0
-0.0525711504687854 -0.00781810283660889 0
-0.0326478471987655 -0.00571253336966038 2
0.0160917932296188 -0.00949462875723839 0
0.111016662315932 -0.00984793249517679 2
0.111963018267958 -0.00915570184588432 0
-0.107475425285178 -0.00805018469691277 2
0.0286614198827926 -0.00463628815487027 0
-0.114411837278036 -0.00864942744374275 2
0.0370202687039259 -0.00693184835836291 0
-0.0955742344312134 -0.00631742784753442 0
0.111600706255525 -0.00502650067210197 1
1.09108467063474 0.0592581145465374 0
0.880582207638346 0.0615476481616497 2
0.0705329311144641 -0.00828181020915508 0
1.03397427929265 0.0596599914133549 1
0.998842297658595 0.0601187087595463 1
0.0256586216881221 -0.00652843527495861 3
0.0445625151157844 -0.00804897118359804 1
0.0961143688901283 -0.00707172974944115 0
0.0668394152606863 -0.00789143703877926 2
0.0188444548324976 -0.00497982278466225 0
1.08115391518625 0.0594739206135273 0
1.1217307391259 0.0602416880428791 0
-0.0499544947766763 -0.00447479588910937 0
-0.095394826495433 -0.00713532045483589 0
0.0578620651771749 -0.00719989789649844 0
0.119649083478246 -0.00640570372343063 1
-0.0958235196993831 -0.00909370463341475 2
0.982926814502061 0.0611539743840694 2
-0.109433089453569 -0.00863480288535357 3
0.0691329856926974 -0.00837466958910227 3
0.112177178929278 -0.00708597991615534 2
0.999748538613 0.0594513677060604 1
-0.0226197131849527 -0.0057641975581646 1
0.10192975581263 -0.00524759385734797 0
0.908347097329279 0.0596029981970787 1
1.09789607786876 0.0601578913629055 1
-0.0269684992996581 -0.00640359148383141 2
0.0148516030894743 -0.00706144515424967 1
0.00707302628207726 -0.00937777012586594 2
0.0289947936026113 -0.00773374922573566 1
0.110530828439376 -0.00986665301024914 0
0.112781758066844 -0.00474139582365751 2
1.08278706679092 0.0618486925959587 0
-0.0771139807405501 -0.00598923955112696 0
0.958379081097115 0.0606851577758789 0
-0.00304378743636383 -0.00650506187230349 2
0.101365234842129 -0.00830225553363562 1
0.00521620596155298 -0.00853512529283762 0
0.119358916167199 -0.00822383444756269 2
0.120960292917304 -0.00602084631100297 0
0.0246460648657457 -0.00689635938033462 0
0.0943738348869528 -0.00655336305499077 3
0.124805678005975 -0.00688451854512095 1
0.0874291295053049 -0.00907490123063326 1
1.03922775329656 0.058852419257164 2
0.0862833813801237 -0.00658736377954483 1
-0.104336234552545 -0.0101341605186462 0
0.0337053293824598 -0.00542387366294861 2
-0.0708694919412487 -0.00675582885742188 2
-0.0959840873373315 -0.00826668739318848 2
0.0982178130820255 -0.00649422267451882 2
0.0349112359395135 -0.00827592425048351 3
-0.0641133635195191 -0.00758930994197726 2
-0.0283044255649628 -0.00693964213132858 1
1.11831913633835 0.0639827698469162 2
0.0905455132199072 -0.00813035108149052 0
-0.121104551124871 -0.00757751055061817 0
0.119950248783086 -0.00578072713688016 0
-0.0328676316633857 -0.00693810032680631 1
0.0488545414964812 -0.00773835275322199 0
1.0531691411523 0.0615426190197468 2
0.102921108926757 -0.00723245879635215 2
1.0962652190509 0.0619497708976269 0
0.945432397862415 0.0626225918531418 2
0.0358838695714327 -0.00536965392529964 2
-0.0265736442677489 -0.0060409689322114 2
0.00638593411492994 -0.0051195896230638 2
1.01366963135873 0.0666386261582375 2
-0.0259141385422408 -0.00472705205902457 0
-0.00902649488989332 -0.00944474525749683 3
-0.0729144330197472 -0.00731840590015054 1
0.026911595815368 -0.00578798167407513 0
0.0647399538606902 -0.00765075627714396 0
-0.0175646989691814 -0.00795453600585461 2
0.119420022051017 -0.00667324801906943 0
-0.110693398147133 -0.00913596525788307 0
0.0222901704368036 -0.00722016487270594 2
1.02090019336094 0.0638033449649811 3
-0.115925930397313 -0.00689840503036976 0
0.931142543099434 0.063233770430088 0
0.101385645912391 -0.00978375598788261 2
1.0111285111523 0.0627837181091309 0
0.98409646874197 0.0647103860974312 2
-0.0211258886157903 -0.00472616869956255 1
0.0970402080050273 -0.00686665019020438 0
0.966757793905396 0.0682263821363449 2
0.0897917155815644 -0.00859745033085346 3
-0.0477018501726374 -0.00760528910905123 2
1.00787599612571 0.0566378533840179 2
-0.0890450576160228 -0.00697816675528884 0
0.0812575780608611 -0.00698771327733994 1
0.058993717751207 -0.00903650093823671 2
0.00752326586869162 -0.00729428883641958 1
0.881475326869743 0.0649832561612129 3
-0.00468566703561149 -0.00776208192110062 3
0.931299132056312 0.0619308166205883 1
0.978343573968755 0.066437616944313 0
0.0891066222146611 -0.00633286824449897 2
0.0674008263376832 -0.00799871981143951 1
-0.0645117726231007 -0.00683272490277886 0
0.121238358231388 -0.00806674920022488 0
0.100802626572617 -0.00602932274341583 1
0.0071683607834416 -0.00788234267383814 2
0.00753758007197833 -0.00678195990622044 0
1.10031649125083 0.0600079856812954 2
0.034036202109808 -0.00738192861899734 1
0.00917210296569324 -0.00909659545868635 3
1.06228713092023 0.0619888119399548 1
-0.0662257211823119 -0.00514513533562422 0
0.0945943549238999 -0.00910487957298756 2
0.00785381010201358 -0.00788390077650547 0
0.0258748237429252 -0.00699210865423083 0
-0.102514032186291 -0.00932681560516357 2
-0.0476227603094421 -0.00893190409988165 0
-0.0183161658319764 -0.00581578072160482 1
0.978477380859005 0.0634671971201897 1
0.0695710915446145 -0.00739994458854198 2
-0.054419400627498 -0.00734265614300966 1
0.920527315585767 0.0576221644878387 1
0.0206543128655633 -0.00724503211677074 2
0.0287537145917706 -0.00557483825832605 0
-0.0946041732284398 -0.0080693494528532 1
-0.124382874253501 -0.00560798542574048 2
1.10441227000546 0.0630585104227066 1
-0.105090750721666 -0.00710907764732838 0
1.0994667329855 0.0609823055565357 0
-0.0251962814033972 -0.00773788057267666 3
0.0382639769987668 -0.00713720731437206 0
-0.0785963273234009 -0.00850009731948376 2
1.08097925695687 0.0594246499240398 0
-0.0799516532750314 -0.00653297640383244 0
0.971627287078727 0.0632250756025314 1
-0.0654935551297934 -0.00695844972506166 1
1.08437648942173 0.0586171969771385 1
0.0895839534122199 -0.00855309329926968 0
-0.0319927776574422 -0.00638038106262684 1
-0.0481553822489316 -0.00617130193859339 0
0.0683913437987913 -0.00793540105223656 3
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Has_Appendix.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},ylabel={Normalized Number of Proofs}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=0.775000011920929,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Has Appendix},
xmin=-0.186043774894475, xmax=1.19191876199368,
xtick style={color=white!20.0!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={SHAP value for
Has Appendix},
ymin=-0.00773679272559861, ymax=0.0188247481669245,
ytick style={color=white!20.0!black},
ytick={-0.01,-0.005,0,0.005,0.01,0.015,0.02},
yticklabels={−0.010,−0.005,0.000,0.005,0.010,0.015,0.020}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
1.12382085078543 0.00757106952369213 0
1.11229450502894 0.00642857979983091 0.5
1.0246215266065 0.0076877879910171 0.555555582046509
-0.0905067167148267 0.00424267910420895 0.375
-0.0603509903423307 0.00287478929385543 0
0.965940388745434 0.00877268053591251 0.375
0.0933029149233574 0.00302123557776213 0
-0.0823418857341556 0.00413162168115377 0
-0.0700632708429737 0.00313088321126997 0
-0.0376538270825433 0.00303661008365452 0.411764711141586
0.106727547163346 0.00280881766229868 0
0.000953022694096778 0.004624935798347 0
0.0367090091493836 0.0035224286839366 0.125
-0.0281941737324554 0.00472621014341712 0
0.922130527777117 0.00534389959648252 0
0.93070013435212 0.00741187762469053 0.0384615361690521
0.0756678050789698 0.00370542658492923 0
1.09837050957996 0.0060912654735148 0
-0.00173108602671376 0.00457204692065716 0
-0.0357513681351859 0.00488437246531248 0.333333343267441
0.0769587841318156 0.00501893879845738 0
0.043273693770232 0.00433888798579574 0.307692319154739
-0.114781505628592 0.00298210280016065 0
-0.0373147752792973 0.00439971825107932 0
1.04554324455901 0.00592614710330963 0.0142857143655419
0.0184199550727443 0.00393831403926015 0
0.119516827211556 0.00355956191197038 0.428571432828903
1.09152884455632 0.00831708870828152 0.0833333358168602
-0.110065398567185 0.0024834715295583 0
0.0564422539180902 0.00480901217088103 0
-0.0409183469173805 0.0031491806730628 0
1.04552067577149 0.00715334061533213 0
1.02930614652285 0.007856210693717 0
1.00076256478671 0.00459003914147615 0
1.08823738858489 0.00933884549885988 0.0740740746259689
1.05217246503579 0.00582044059410691 0
0.0973887786255016 0.00312044331803918 0
-0.0545990627242377 0.00398932583630085 0.243243247270584
-0.0379681188513495 0.00230611860752106 0.375
1.03048783745262 0.00639126263558865 0.375
0.116616109340434 0.00432903040200472 0.0666666701436043
-0.0321044751657047 0.00403384678065777 0.111111111938953
-0.116926587483127 0.00171730667352676 0
-0.0135280111445108 0.00344012468121946 0
1.01098239063226 0.00800353568047285 0.333333343267441
0.0752468521748858 0.00642640143632889 0
0.0571501199991597 0.0018337476067245 0.657142877578735
0.116165670179584 0.00724274385720491 0.15625
0.0706706901391166 0.0031667947769165 0
0.949657109266971 0.00407641939818859 0.375
1.03534507774504 0.00722753582522273 0
0.0430602983491381 0.00421033194288611 0
1.12450512870513 0.00589212775230408 0.0833333358168602
-0.0903155221933056 0.00263204611837864 0.424242436885834
0.922831375672614 0.00815866887569427 0
0.913878411002172 0.00859917420893908 0.775000011920929
1.02226502854149 0.00702887587249279 0.409090906381607
-0.091174731941495 0.00366156734526157 0
1.03900192722613 0.00654201023280621 0.625
1.07594351271605 0.00967218726873398 0.625
0.983198231051715 0.00864423252642155 0.0588235296308994
0.015171270472366 0.00481216795742512 0.571428596973419
0.103180520822823 0.00339747220277786 0
0.0173914793943753 0.00260690459981561 0.375
0.927151388008717 0.00540503766387701 0
0.96079844961084 0.00865380931645632 0.775000011920929
1.00746145083487 0.00577300414443016 0.529411792755127
-0.0862755786276038 0.00222607259638608 0.200000002980232
0.0281299588392173 0.0018351417966187 0
0.124811522971006 0.00367642659693956 0
1.03813374123524 0.00890800729393959 0.117647059261799
0.96810278600361 0.0091142226010561 0.75
-0.0420633770797344 0.00165446335449815 0
0.107900830651819 0.00419871183112264 0
0.092878572644664 0.00492201745510101 0.222222223877907
-0.00691034495030818 0.00502560380846262 0.25
0.963353641125071 0.00815966259688139 0.775000011920929
1.05261607089911 0.00439636409282684 0
0.953625618888571 0.00750385830178857 0
0.904850808063135 0.00774454325437546 0.775000011920929
0.952538053075382 0.00872637238353491 0.264705896377563
0.9835739955293 0.0101711126044393 0.666666686534882
-0.061147156004323 0.00284485891461372 0.233333334326744
0.929203431459431 0.00916807726025581 0
0.876535040666174 0.00749070942401886 0.428571432828903
0.0327106953510116 0.00303255044855177 0
1.02861223557903 0.00455449521541595 0.10810811072588
0.922006309442682 0.00774639286100864 0.775000011920929
1.1109125179528 0.00976464990526438 0
-0.0226072745488105 0.00189649732783437 0
-0.118630141605923 0.00276988302357495 0
-0.0700570206837891 0.00599296111613512 0
1.0480168710678 0.00605152547359467 0.775000011920929
-0.0745950252973512 0.00422682147473097 0
0.888478114719014 0.00757776293903589 0.775000011920929
0.0294265553486682 0.00507903238758445 0
0.00458869764854575 0.00269973301328719 0
1.06531645902461 0.00980896037071943 0.142857149243355
0.0681578471360354 0.00512888608500361 0.1875
0.114983813446932 0.00654708221554756 0
-0.110745613995365 0.00418073358014226 0
0.884747354954557 0.00778202340006828 0
1.12179926200692 0.00828072614967823 0
0.0362119694242385 0.00338137988001108 0
0.0538426349168928 0.00316526088863611 0.400000005960464
-0.100879495066208 0.00580225884914398 0.0714285746216774
-0.107546827287916 0.00280454102903605 0
-0.0849366015160573 0.00284762447699904 0
-0.0182010993006326 0.00458994228392839 0
-0.0974559543167561 0.0018155574798584 0
0.986583435110207 0.00610245345160365 0.444444447755814
0.0153839757753342 0.00432868022471666 0
0.875083241971277 0.00681160483509302 0.28571429848671
-0.0964385923020056 0.00205385964363813 0.137931033968925
-0.0312012020580303 0.00362835032865405 0.111111111938953
-0.1116675518258 0.00324928271584213 0
-0.091617756671965 0.00302486307919025 0.193548381328583
-0.0670509023860114 0.00466951727867126 0.333333343267441
-0.0175996464580883 0.00560527108609676 0
0.0537092994841773 0.0041140504181385 0
0.908172152956461 0.00644530728459358 0.775000011920929
1.05948964297733 0.00717361364513636 0.125
1.08876518242931 0.00752450246363878 0
0.0378696917213083 0.00275197299197316 0
-0.114068576143051 0.00463805394247174 0
0.98516342173186 0.0090738981962204 0
0.040016500408375 0.00249496707692742 0
0.119628283651828 0.00310817779973149 0
1.11295209701731 0.00924443919211626 0.181818187236786
0.97392578860998 0.00711142970249057 0.0625
1.02898276805627 0.00594489555805922 0.375
0.0977037868403963 0.00332660228013992 0.5
1.08276156184405 0.00874522048979998 0.111111111938953
-0.00514454147181256 0.00578382005915046 0.5
0.940310332722906 0.00810097251087427 0.555555582046509
-0.0907250133002918 0.00246034888550639 0.0625
0.996995038770815 0.00551434978842735 0.222222223877907
0.0557114688358223 0.00084736617282033 0.0769230797886848
1.11744242830407 0.00760161597281694 0
0.0904537262057722 0.0025078821927309 0
0.92606023881204 0.00679198885336518 0.0689655169844627
1.05494453170562 0.00743682030588388 0.111111111938953
0.947275313464608 0.00686865206807852 0.354838699102402
0.0458681486083991 0.00313209090381861 0
1.04145136511519 0.00797187350690365 0.333333343267441
0.943107650731385 0.006504125893116 0
0.933597155054322 0.00731878913938999 0.111111111938953
-0.0990155593527685 0.00290783843956888 0.428571432828903
-0.112365090798843 0.00349273416213691 0.0769230797886848
0.0896127647141177 0.00429311953485012 0
-0.11253765134124 0.00197872193530202 0.20833332836628
-0.102814708368721 0.00491562578827143 0
0.93471300884205 0.00975733902305365 0.0322580635547638
0.096914582115569 0.00235745590180159 0
-0.0417649098944522 0.00380091927945614 0.125
-0.077050110635852 0.00322582921944559 0
0.0538888739487738 0.00363403465598822 0.333333343267441
-0.0452325612828286 0.00288601079955697 0
0.958341659519049 0.00621497863903642 0.111111111938953
0.059744148984634 0.000828901771456003 0
-0.0620867960979235 0.00388393388129771 0
0.0991900119264064 0.00518783647567034 0
0.0153554194995863 0.00290386867709458 0
0.0094579277931035 0.00368835171684623 0
0.941188058766552 0.00761025818064809 0.400000005960464
0.0837735850324814 0.00192472315393388 0
0.0181873877178753 0.00304193748161197 0
-0.0861208630236935 0.00450155325233936 0.5
0.926574559311191 0.0102590536698699 0.111111111938953
0.992063977205161 0.00674164947122335 0.416666656732559
0.0699104556040971 0.00402513612061739 0
1.10982381840424 0.00894642062485218 0.28571429848671
0.0408746575942367 0.00243764882907271 0.419354826211929
1.00153581238957 0.00862283445894718 0.0625
-0.0623170056219938 0.00523348338901997 0
0.0432169901139374 0.0040631047450006 0.09375
1.12055993896338 0.00686089973896742 0.275862067937851
0.994055618884809 0.00780857820063829 0.775000011920929
-0.0844645302775262 0.00385538535192609 0.142857149243355
-0.0991648546364554 0.00261768978089094 0.333333343267441
-0.0576859543502546 0.00495431432500482 0
1.01736050475531 0.00694457860663533 0.5
1.11170132527283 0.0097704641520977 0.775000011920929
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Hyperparameters_Specified.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ylabel={Year}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=2016,
point meta min=1997.1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Hyperparameters Specified},
xmin=-0.227149506988773, xmax=2.2419337369043,
xtick style={color=white!20.0!black},
y grid style={white!69.01960784313725!black},
ylabel={SHAP value for
Hyperparameters Specified},
ymin=-0.111044513255445, ymax=0.0505864342749996,
ytick style={color=white!20.0!black},
ytick={-0.12,-0.1,-0.08,-0.06,-0.04,-0.02,0,0.02,0.04,0.06},
yticklabels={−0.12,−0.10,−0.08,−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
1.96944983155051 0.0344091691076756 1997.1
1.02246047797205 -0.0454754643142223 2013
1.91033934372209 0.0345074385404587 2004
1.89161413148928 0.032091174274683 2009
1.98319496806473 0.0334468632936478 2005
2.04747050270875 0.0327989272773266 2007
2.01694028057443 0.0348901562392712 2011
1.9824142305465 0.0336510241031647 2002
2.07952813669365 0.0338076241314411 2012
2.07360686804594 0.0336527265608311 2014
0.0579855137694403 -0.0877094119787216 2006
-0.10574193796156 -0.09317447245121 2012
0.0741174069739109 -0.0963393002748489 2013
0.104855328998675 -0.0913760513067245 2008
-0.110139477927271 -0.088229238986969 2016
1.97541784720213 0.0337661430239677 2002
2.12208887242915 0.0326594226062298 2001
2.02480971461707 0.0334481708705425 2012
2.00339435053187 0.0352505147457123 2013
1.91936153686719 0.0340955555438995 2002
2.01637157083354 0.0353744029998779 1999
-0.0152391848826368 -0.0904967784881592 2000
1.90686076389253 0.0358812212944031 2009
1.99108316315451 0.0320043042302132 2016
1.91609982629382 0.0340307429432869 2010
2.05766590543151 0.0328645929694176 2003
2.11841209153591 0.0350815206766129 2007
1.99239426210642 0.033109575510025 1997.1
2.03309208297865 0.0347530469298363 2016
1.98274388119171 0.0339427925646305 2012
-0.0903865365857487 -0.0852342396974564 2004
2.11763882161887 0.0338485464453697 2006
-0.0926053339789801 -0.0915654376149178 2016
1.90290670212839 0.0339548327028751 2000
0.989793235417825 -0.0475597903132439 2006
2.03972181644173 0.0345829389989376 2009
-0.0362691822567772 -0.085516169667244 2007
-0.0768707444507742 -0.0904375612735748 2016
2.07974084200687 0.0334284380078316 2006
1.96577583015239 0.0346134454011917 2010
-0.0764197566540232 -0.0941834300756454 2016
1.96627121937672 0.0320336297154427 2006
1.9286385519107 0.0325585603713989 2016
0.00486193445308514 -0.0900978818535805 1997.1
2.04207234653442 0.0324629656970501 2007
0.0748893442997965 -0.0812442898750305 2005
1.93189050757997 0.035150982439518 2012
1.91673850142611 0.0330221056938171 2004
1.87990085522381 0.0353757590055466 2016
-0.0679780579131893 -0.0816196724772453 2007
0.880976338124449 -0.0414335317909718 2009
1.96136855092226 0.0354480892419815 2000
1.91142327220751 0.0331867560744286 2008
2.01997389955695 0.0331606641411781 2002
1.97093168987282 0.033290334045887 2005
-0.10160366473231 -0.0858097746968269 2001
1.97496661575915 0.0339470691978931 2000
1.92733702899196 0.0340962745249271 2000
0.0450443378350264 -0.0899803936481476 2013
1.96610906119269 0.0340529344975948 1999
1.91175750230379 0.0334750935435295 2016
1.96240043310107 0.0346232987940311 2011
1.93109458348255 0.0316736027598381 2004
2.0739447504096 0.0317023918032646 2000
0.120841890091236 -0.0875892713665962 2006
1.88137284725744 0.0325421690940857 2007
2.04750503432882 0.0338865183293819 2010
1.94098945840587 0.0347919166088104 2008
1.89160216096732 0.031440906226635 2007
1.87858782739632 0.0336454212665558 1999
0.0952524173031068 -0.0888515412807465 2012
-0.0365983744805501 -0.0891758725047112 2001
2.12363597302265 0.035218708217144 2016
-0.0144057080924469 -0.0868021473288536 2000
1.92189943794284 0.0318297743797302 2012
2.06928589213064 0.0340220257639885 2007
2.10662305409182 0.0346491150557995 2015
0.0789052576938727 -0.0831624493002892 2005
2.06129980850688 0.0328934714198112 2011
1.95867492362979 0.0335032939910889 2012
1.89112259097376 0.0341804139316082 2014
-0.0746751628599776 -0.0917679369449615 2013
-0.0132974364381497 -0.086521714925766 2011
2.1140499675036 0.0337018668651581 2000
0.0557135449188385 -0.087868757545948 1999
2.08207076129206 0.0346702486276627 1997.1
-0.055676525773381 -0.0947404429316521 1997.1
2.04595575686338 0.0340921245515347 2015
2.0906095358445 0.0346113741397858 2006
1.99485287872415 0.0329994671046734 2005
-0.0175270349423103 -0.0846434459090233 2010
2.05485112835794 0.0345025174319744 1998
2.01497792156119 0.0344395712018013 2003
2.12329277079851 0.0326500460505486 2007
1.98127570018214 0.033954381942749 2002
1.91898581933125 0.0324083641171455 2005
1.99298376319658 0.0334582664072514 2003
0.933801248274433 -0.0411967374384403 2010
2.01531345519863 0.0340339243412018 2015
1.90644924810949 0.0340239964425564 2014
0.112494068387297 -0.0882601737976074 2009
2.08995572038504 0.0332560949027538 2007
1.91389134927722 0.0346596576273441 2003
1.91809823068675 0.0340420603752136 2008
2.003109668622 0.0323723591864109 2004
0.0682203467604313 -0.0847607403993607 2016
-0.0702301660831176 -0.0896053314208984 1997.1
1.89024292988988 0.0334091074764729 2005
2.01138356914565 0.0323964953422546 2006
2.0478992785255 0.0309097450226545 2000
1.93609137282318 0.033136710524559 2013
0.0599419469376595 -0.0889495238661766 2011
2.11266094623615 0.0338275879621506 2013
-0.0907313893286318 -0.0877714604139328 2012
2.00275726632717 0.0339134857058525 2001
1.8892104876704 0.033506017178297 2010
1.92666525180768 0.0338684506714344 2013
1.89745483836527 0.0342378318309784 2013
-0.0239983442299494 -0.0882928594946861 1998
1.08020794759369 -0.0448645129799843 2000
2.01928261263045 0.0341965034604073 2012
1.93064620929136 0.032850481569767 2006
0.885027661773931 -0.0479835644364357 1997.1
2.01334954882169 0.0315711125731468 2002
1.90819917874764 0.0345699712634087 2009
1.96068350684094 0.0336383208632469 2010
2.0025480647284 0.0333208739757538 2013
0.100933133921548 -0.085599884390831 2016
1.89545583177218 0.0310287997126579 2004
0.0421518980667076 -0.0880477800965309 2008
1.87852032137622 0.0334125086665154 2005
0.032477138090074 -0.0950270742177963 2012
0.0128831223326484 -0.0924907475709915 2008
2.07796665502252 0.0340539589524269 2009
2.00791561821612 0.0346327647566795 2012
1.96315414993153 0.0335117131471634 2003
-0.0643122821679434 -0.0919111147522926 2006
1.89631243544552 0.0342322662472725 2008
1.00865316857411 -0.0434440448880196 2004
2.09708048166214 0.033357597887516 2002
2.00368612348892 0.0348480418324471 2000
2.05977571436647 0.0344048850238323 1999
-0.0503912654456061 -0.0880620777606964 2000
1.98703271496869 0.0347386747598648 1997.1
1.95615080086148 0.0341110453009605 2016
1.90231652783872 0.0339675657451153 2012
1.97924715082088 0.0321703851222992 2003
0.0660718079593041 -0.0907882004976273 2015
1.97374374988613 0.0351014211773872 2003
2.03754480555457 0.0345888026058674 2013
0.0646538710127151 -0.0915885269641876 2004
1.95568405680408 0.0332213677465916 2010
2.07437863990137 0.0338430516421795 2012
1.95973142924243 0.0331818535923958 2006
1.93902676511511 0.0330778695642948 2011
1.93061154193997 0.0354802533984184 2014
-0.0750239635687902 -0.0901335850358009 2006
0.0592810182033492 -0.0929465740919113 2008
2.09687731526423 0.0336720123887062 2012
1.93266211854632 0.0334969870746136 2014
1.89631007444904 0.0316384583711624 1999
1.95344174407211 0.0342328771948814 2013
2.03946180973034 0.0349165238440037 2009
-0.0328699769434903 -0.0853371694684029 2010
2.0122941348028 0.032654233276844 2014
2.0610762414188 0.0309094283729792 2008
1.97711963278876 0.0312594622373581 2006
2.1249237078428 0.0354903675615788 2000
1.94948731505888 0.0334161370992661 2011
2.11956208796815 0.0339313149452209 2004
-0.0742425836917215 -0.0953928381204605 2016
1.90273293581607 0.0350097827613354 2016
2.06270765627359 0.033812802284956 2012
0.0505774141627995 -0.0819370299577713 2001
2.07779233681062 0.0326506420969963 2007
1.96089760543333 0.0336360856890678 2003
2.10770191346325 0.0330465584993362 2005
1.90487035709327 0.0348973535001278 2008
1.88256927533278 0.0335231721401215 1997.1
1.95014097127799 0.0343299694359303 2012
2.07433111585006 0.0353178270161152 2008
2.04324557681841 0.0341747999191284 1997.1
1.98405219105566 0.0354774668812752 2012
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Looks_Intimidating.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ytick={0,0.5,1,1.5,2,2.5},yticklabels={0.0,0.5,1.0,1.5,2.0,2.5},ylabel={Pseudo Code}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=2.90000000000001,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Looks Intimidating},
xmin=-0.192025284566012, xmax=1.19126326979178,
xtick style={color=white!20.0!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={SHAP value for
Looks Intimidating},
ymin=-0.026498901851563, ymax=0.0415453307405992,
ytick style={color=white!20.0!black},
ytick={-0.03,-0.02,-0.01,0,0.01,0.02,0.03,0.04,0.05},
yticklabels={−0.03,−0.02,−0.01,0.00,0.01,0.02,0.03,0.04,0.05}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0490281080072945 -0.01340052485466 1
0.955931057746727 0.0310940593481064 1
0.122423216946631 -0.0128161506727338 0
0.908481873291414 0.0261490270495415 0
1.06513349700242 0.0257075224071741 2
0.108953189620682 -0.0129685001447797 2
1.00294874856885 0.0278385449200869 0
-0.124369559574295 -0.0105478055775166 2
-0.0312352639717234 -0.00921763852238655 2
0.902892248096207 0.028749343007803 0
-0.0209530847665761 -0.0137054789811373 2
0.0725066904105712 -0.0142199005931616 0
0.98467788722095 0.0265685971826315 1
-0.0170187196635194 -0.0130521925166249 0
1.01419736922971 0.025944521650672 0
1.02042264618692 0.029293030500412 1
0.0890740771997428 -0.0146946012973785 0
0.952088859807238 0.0296406280249357 0
1.080417816092 0.0277521796524525 0
1.01648343717301 0.0248250402510166 2
-0.0498676125707133 -0.0142809525132179 0
-0.0512184889984807 -0.0147087890654802 0
0.965284379276431 0.0273308772593737 2
1.03067331065499 0.0265488382428885 2
-0.0672970671600127 -0.00990546960383654 2
1.10508339041807 0.0248102005571127 2.90000000000001
0.0187281460444751 -0.0141995185986161 1
0.105003944249002 -0.0105426739901304 1
-0.113398910355211 -0.010868988931179 2
-0.0393471573846317 -0.0144346924498677 2
-0.119298084828094 -0.0118896011263132 1
-0.0569370462255075 -0.0121751856058836 1
0.090501618067147 -0.013058964163065 2
-0.11584757103945 -0.0137274768203497 0
0.984036774978936 0.0267673879861832 1
-0.0956082323816931 -0.0134072825312614 1
0.979210164815092 0.0260319802910089 1
1.08471289606609 0.0280766710639 2
1.03076775835063 0.0248302817344666 1
1.05918908633286 0.0260277222841978 0
0.962276028862395 0.0246803741902113 2.90000000000001
0.111099423752535 -0.0125511428341269 0
0.052315523444875 -0.0111215189099312 2
0.980449704821133 0.0252935662865639 2
0.981616200056764 0.0292018912732601 2
1.10467104448582 0.0279756616801023 2
1.01910117335885 0.024348009377718 2
0.0515948024757604 -0.0113629782572389 2
-0.0207411938717073 -0.0121620781719685 2
-0.0690768088088215 -0.0117146614938974 1
1.0558898229986 0.0308594275265932 1
0.026955943035347 -0.00997390225529671 2.90000000000001
0.000335720106194842 -0.0120941419154406 2
0.031005234998616 -0.0135423205792904 1
-0.0729286034839416 -0.0122255776077509 1
1.07348467663299 0.0270652379840612 0
1.11204070125508 0.0280134975910187 1
0.0977757860419257 -0.0144107677042484 0
-0.0446410636732457 -0.0137906204909086 0
0.976501443320519 0.0286340396851301 2
0.0771005749493903 -0.0137037765234709 1
1.02377928270615 0.0276720263063908 2
0.0119786109191623 -0.0137140294536948 0
0.106660491883361 -0.0121809439733624 2.90000000000001
1.00900624024426 0.0255678258836269 1
0.00373466989682747 -0.0139146558940411 0
0.88550464781659 0.0299685019999743 2
0.892354239647534 0.0304001495242119 1
0.876855076970163 0.0285704396665096 2
0.103311056445908 -0.0122610619291663 2
-0.0229033349955748 -0.0142544759437442 0
0.992140344033353 0.0275014042854309 1
0.0863467368981155 -0.0131784826517105 0
0.0273115775939445 -0.0114551149308681 2
1.02737539909765 0.0254047475755215 1
0.949133607338703 0.024666516110301 1
0.0834770934811298 -0.0103403348475695 2
-0.0835425059901266 -0.0139114074409008 2
0.888287398043237 0.0237487275153399 2
0.922900839379633 0.0258846562355757 2
-0.0580656953063588 -0.0100179659202695 2.90000000000001
0.945577764463552 0.0236034989356995 2
1.04262839965469 0.023645956069231 0
-0.0705438531678391 -0.00948423892259598 2
0.0441645761237461 -0.0112421456724405 1
0.89778304330845 0.0244557857513428 2
-0.0881993847255227 -0.0113451331853867 2
1.00220536212275 0.0275327265262604 1
0.105473950644161 -0.0126943830400705 2.90000000000001
1.08989189720278 0.0268241725862026 2
0.117188360610701 -0.0131447790190578 1
0.0376197663195427 -0.0144381048157811 0
0.043953716604023 -0.00998799130320549 2
1.03125574973287 0.0257083587348461 2
0.0307047307145493 -0.0140694342553616 1
-0.0882199137331038 -0.0160476304590702 1
0.0109347390409822 -0.0146592929959297 0
-0.0284830166370686 -0.0110603235661983 2
-0.0143656960556766 -0.0134470053017139 2
1.00590014326481 0.0273600462824106 2
-0.0929009570494371 -0.0121497428044677 0
0.96487193346303 0.0247153341770172 2
-0.109137609780849 -0.0118838539347053 2
1.1199170326056 0.0236386638134718 2.90000000000001
0.904632007205032 0.0260622818022966 2
-0.0603688153637614 -0.0114522986114025 0
1.09782323167585 0.0261353310197592 2
-0.00432248844021454 -0.0109510282054543 2
-0.0910906996198424 -0.0146139729768038 1
-0.0289423654901628 -0.0126818343997002 0
0.903966998547846 0.0216605216264725 2.90000000000001
0.925053999271125 0.0255617052316666 2
-0.111992538262539 -0.0123229185119271 2
0.984556873637275 0.0253375489264727 2
1.07665903043132 0.0303253754973412 1
0.0214922946749739 -0.0152756469324231 0
0.0265863263711529 -0.0153234591707587 1
0.92514600752081 0.0255054458975792 2
-0.0390265391869084 -0.0119570447131991 2
0.086310525960208 -0.0147697795182467 1
0.896964046081629 0.0238951165229082 2
1.08948266341713 0.0301761478185654 1
-0.00407749343380359 -0.0116304950788617 2
1.08428685783128 0.0234847739338875 2
0.9545016048486 0.027155339717865 0
-0.0402892621042448 -0.010855627246201 0
1.06290121708079 0.0287706293165684 0
1.07124904334806 0.0255180820822716 2
-0.0675888305024633 -0.015711335465312 1
1.11821783120548 0.0268967822194099 2
0.896122526061207 0.0240464508533478 2
-0.107874259224467 -0.0112207736819983 0
0.0238760538215257 -0.0108581557869911 2
1.05568519194291 0.0306308381259441 2
0.115221532306243 -0.010534705594182 2
0.976236445199715 0.0273484960198402 2
0.881322852247408 0.0282269716262817 1
1.0257240848616 0.0272640734910965 1
0.947424005149693 0.0241293609142303 2
-0.0167632197011494 -0.0130440229550004 2
0.997117370562484 0.0260669775307178 2
0.891128152684509 0.0290745049715042 1
0.996495446141026 0.0248639322817326 2
-0.0184200832989213 -0.012984761968255 1
0.0531360663216483 -0.012811791151762 2
0.0364164778030862 -0.0126812625676394 1
-0.0786960704623597 -0.0132525721564889 2
0.926534729552599 0.0283744316548109 0
0.937751544693593 0.0287682954221964 1
0.919737610074294 0.0256254766136408 2
0.0393032999171168 -0.0109136393293738 0
1.12360754480007 0.0249622687697411 2
1.03802708512898 0.0258034206926823 2
0.0266703865478228 -0.0139201944693923 1
-0.0225180166622319 -0.0135997757315636 0
-0.0468549352850598 -0.0132410414516926 2.90000000000001
0.10276843922662 -0.0136600378900766 0
1.11725046853554 0.0300898626446724 0
0.999194043896932 0.0263064131140709 1
0.947550123876639 0.0247839372605085 2
0.0675305519174419 -0.00878280308097601 2.90000000000001
-0.0918858022832804 -0.0136349061504006 0
1.06639705941092 0.0275161862373352 0
1.07973709357783 0.0231973230838776 1
-0.0937740138432082 -0.0132987946271896 0
0.119215367199141 -0.0122588844969869 2
0.12137807259712 -0.0138535555452108 0
1.10917986983184 0.023143544793129 1
0.999008702351566 0.0272131338715553 2
0.936518535569207 0.0287947151809931 2
0.0205023202204782 -0.0158322975039482 0
-0.0200165403821411 -0.0127348732203245 1
0.926487161179299 0.0285938680171967 2
0.980919102404462 0.0277503319084644 2
0.0409724589193976 -0.0101617211475968 0
-0.107271672303502 -0.0131929833441973 2
-0.0416454996384959 -0.0107778739184141 2
0.879448722503206 0.0235647168010473 2
0.0623738763654189 -0.0131718032062054 1
0.0351728169041752 -0.0131104858592153 0
0.890668033675492 0.0254899822175503 2
0.116184389900492 -0.0128500042483211 2
0.880655389281775 0.0270485319197178 0
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Normalized_Conceptualization_Figures.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ylabel={Year}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=2016,
point meta min=1997.1,
tick align=outside,
tick pos=left,
scaled y ticks = false,
x grid style={white!69.01960784313725!black},
xlabel={Normalized Conceptualization Figures},
xmin=-0.0608124279776497, xmax=1.17192359207067,
xtick style={color=white!20.0!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={SHAP value for
Normalized Conceptualization Figures},
ymin=-0.030531926181255, ymax=0.0751201436930282,
ytick style={color=white!20.0!black},
ytick={-0.04,-0.02,0,0.02,0.04,0.06,0.08},
yticklabels={−0.04,−0.02,0.00,0.02,0.04,0.06,0.08}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.28571429848671 0.0320154875516891 2000
0 0.00291584152728319 2012
0.0454545468091965 -0.00529443845152855 2001
0 0.00437399931252003 1997.1
0 0.00466444157063961 2013
0 0.000653067603707314 2014
0.214285716414452 0.0427053235471249 2010
0 0.00230986066162586 1999
0.0333333313465118 -0.007368094753474 2005
0.0689655169844627 0.0197641830891371 2010
0 0.000962779857218266 2010
0.125 0.0165938194841146 2005
0.0322580635547638 -0.0131101664155722 2008
0 0.00484835309907794 2012
0.5 0.0222727581858635 2004
0.111111111938953 0.011829512193799 2015
0.0370370373129845 -0.017089731991291 2012
0.222222223877907 0.0439433865249157 2016
0 0.00541782006621361 2014
0.0967741906642914 0.054228812456131 2002
0.375 0.0224438905715942 2005
0 0.00473166164010763 2013
0.0740740746259689 0.0273475591093302 2012
0 0.000643649604171515 2011
0.0714285746216774 0.0221671164035797 2006
0 0.0044815493747592 1999
0 0.00245093367993832 2005
1.11111116409302 0.0233540460467339 2000
0.0416666679084301 -0.00880857929587364 2009
0 0.00321086356416345 2016
0 0.00634069042280316 2004
0 0.00731847528368235 2006
0.125 0.0215357355773449 2000
0 0.00107259675860405 2013
0 0.00216358480975032 2007
0.200000002980232 0.0247491430491209 2007
0 0.00577061902731657 2006
0 0.00526822917163372 2013
0 0.00314381299540401 2001
0 0.00533635169267654 2016
0 0.0038677491247654 2000
0 0.00428074225783348 2008
0 0.000245722942054272 2011
0 0.0028692577034235 2010
0 0.00559977721422911 2006
0 0.00337337236851454 2007
0.100000001490116 0.0471328012645245 2009
0 0.00370790949091315 2002
0 0.00484305713325739 2016
0.105263158679008 0.03844004124403 2001
0.444444447755814 0.0229544751346111 2010
0 0.00279194815084338 2016
0.583333313465118 0.0163955222815275 1999
0.125 0.0266947541385889 2009
0 0.0051548033952713 2009
0.25 0.0275877323001623 2000
0 0.0045545669272542 2005
0 0.0035249711945653 2012
0 0.00510628568008542 2003
0 0.00179987587034702 2008
0 0.00884831137955189 2006
0 0.0039513255469501 2006
0 0.00549652706831694 2012
0 0.00232154317200184 2002
0 0.00299884146079421 2016
0 0.00350253330543637 2016
0.125 0.0165844634175301 2006
0 0.00730644259601831 2006
0.272727280855179 0.0233269911259413 2014
0 0.00291339075192809 2013
0.125 0.0196168702095747 2007
0.15384615957737 0.0178643316030502 2013
0.142857149243355 0.0200591422617435 2000
0 0.00694935955107212 2012
0 0.00476690754294395 2010
0 0.00647070445120335 2008
0.16666667163372 0.0271206684410572 2012
0 0.00455979956313968 2006
0.0833333358168602 0.054626077413559 2014
0.300000011920929 0.0326752401888371 2005
0 0.00485238991677761 1997.1
0 0.00637932028621435 2003
0 0.00156812323257327 2015
0.0833333358168602 0.0605172663927078 2009
0 0.0022636535577476 2004
0 0.00634514074772596 2000
0 0.00725617911666632 2012
0 0.00468152016401291 2011
0 0.00464528752490878 2005
0 0.00309698935598135 2012
0.125 0.0214323624968529 2007
0 0.00242503243498504 2009
0.0833333358168602 0.053416483104229 2013
0 0.00705022271722555 2000
0 0.00360191706568003 2002
0 0.00172120286151767 2012
0 0.00413557980209589 2004
0.333333343267441 0.0151253929361701 1997.1
0.571428596973419 0.0251967404037714 1999
0 0.000216476619243622 2004
0.100000001490116 0.0427311770617962 2004
0.300000011920929 0.0357052274048328 2008
0 0.00523942150175571 1999
0.25 0.0319279804825783 2003
0.111111111938953 0.0110170291736722 2013
0.111111111938953 0.0163809843361378 2011
0 0.0057291816920042 2002
0.0344827584922314 -0.016353964805603 1997.1
0.0285714287310839 -0.00976402498781681 2016
0.222222223877907 0.0406044572591782 2014
0 0.00342278834432364 2013
0.0714285746216774 0.0251161865890026 2013
0 0.00659130048006773 2010
0 0.00449659861624241 2014
0 0.00505039095878601 2007
0 0.00595310563221574 2009
0 -0.000707614235579967 2006
0.16666667163372 0.0198615286499262 1998
0 0.00088595924898982 2012
0.0666666701436043 0.0233130864799023 2007
0 0.00372654478996992 2013
0 0.00638513453304768 2009
0.0416666679084301 -0.000938836485147476 2008
0.181818187236786 0.0270148254930973 1997.1
0 0.00517047988250852 2000
0 0.00637388043105602 2002
0 0.00306395022198558 2015
0 0.00356317032128572 2012
0.692307710647583 0.0218225922435522 2008
0 0.0018627701792866 2016
0 0.0025047305971384 2008
0 0.00357823632657528 2012
0.75 0.0173611789941788 2000
0.318181812763214 0.0251297540962696 1997.1
0.239999994635582 0.0320068784058094 1997.1
0 0.00581053551286459 1998
0 0.00370628852397203 2010
0.100000001490116 0.0407033711671829 2004
0 0.00565011985599995 2011
0.125 0.0218010675162077 2012
0 0.0038788802921772 2000
0 0.00513258017599583 2004
0 0.00576320290565491 2016
0.0370370373129845 -0.0155982431024313 2008
0.0317460335791111 -0.00647044833749533 1997.1
0 0.00730011938139796 2013
0 0.00640919990837574 2000
0 0.00122724659740925 2007
0.625 0.0167797263711691 2001
0 0.00175442080944777 2012
0 0.0027353405021131 2016
0 0.00478043593466282 1997.1
0 0.00232574762776494 2007
0.0344827584922314 -0.018371207639575 2011
0.0399999991059303 -0.00115304812788963 2012
0 0.00274995085783303 2012
0 0.00233402848243713 2016
0 0.00180323235690594 2006
0 0.00143587961792946 2010
0.137931033968925 0.0152690475806594 2005
0 0.00254775071516633 2015
0 0.00325350556522608 2006
0 0.00406913924962282 2003
0 0.0050829341635108 1997.1
0 0.00334570743143559 2008
0 0.00411771051585674 2008
0 0.00519894203171134 2003
0 0.00516798719763756 2007
0 0.00427621230483055 2003
0 0.00455223210155964 1999
0.0810810774564743 0.0580230057239532 2001
0.100000001490116 0.0497311912477016 2007
0 0.0046656709164381 2011
0.159999996423721 0.0219099819660187 2003
0.222222223877907 0.0463128499686718 2016
0 0.00734803825616837 2006
0.333333343267441 0.0209978148341179 2016
0.0322580635547638 -0.00931541249155998 2004
0 0.003134835511446 2002
0 0.00499774515628815 2005
0.5 0.0218923296779394 2000
0.0909090936183929 0.0629594251513481 2016
0.125 0.0198775660246611 2003
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Normalized_Num_References.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ytick={0,0.5,1,1.5,2,2.5},yticklabels={0.0,0.5,1.0,1.5,2.0,2.5},ylabel={Pseudo Code}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=2.90000000000001,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Normalized Num References},
xmin=-0.467756869772999, xmax=9.717756869773,
xtick style={color=white!20.0!black},
y grid style={white!69.01960784313725!black},
% ylabel={SHAP value for
% Normalized Num References},
ymin=-0.0926445281208439, ymax=0.110621542304842,
ytick style={color=white!20.0!black},
ytick={-0.1,-0.075,-0.05,-0.025,0,0.025,0.05,0.075,0.1,0.125},
yticklabels={−0.100,−0.075,−0.050,−0.025,0.000,0.025,0.050,0.075,0.100,0.125}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
1.77777779102325 0.0203578677028418 1
0.75 -0.0727346837520599 0
1.25 0.0576820187270641 1
2.77777767181396 0.0528250895440578 2
1.57142853736877 0.03095274977386 1
1 0.0105973063036799 1
2 0.0331994891166687 2
1.44444441795349 0.0880200266838074 2
4.42857122421265 0.0664415657520294 0
4 0.073087677359581 1
3 0.0513112097978592 0
2 0.0336290746927261 2
2.33333325386047 0.0372806787490845 2
2.125 0.0302385035902262 2
2.66666674613953 0.034218430519104 0
1.625 0.0223452933132648 1
0.92592591047287 -0.0291383266448975 2
1.42857146263123 0.0846797227859497 0
1.54838705062866 0.0314988754689693 2
1.34285712242126 0.061783492565155 2.90000000000001
3.11111116409302 0.0685572326183319 2
4.25 0.0653941035270691 1
3.63492059707642 0.0650697499513626 0
0.387096762657166 -0.0760468095541 2
2.58333325386047 0.0428807809948921 1
1.72727274894714 0.0209549944847822 2
1.16666662693024 0.0740653350949287 1
1.36000001430511 0.066161535680294 0
1.375 0.0842942595481873 2
1.60000002384186 0.0217171460390091 2
2.33333325386047 0.0314292460680008 2
1.16666662693024 0.0753587931394577 2
2.42857146263123 0.042494885623455 2
0.560000002384186 -0.0670450776815414 0
2.125 0.0327872261404991 1
1.16666662693024 0.072505883872509 0
1.13793098926544 0.0748424679040909 2
2.88888883590698 0.056053951382637 1
0.896551728248596 -0.0515869334340096 1
3 0.0514507070183754 2
0 -0.0716665387153625 0
0.575757563114166 -0.0729314982891083 1
1.75 0.0215071216225624 1
2.33333325386047 0.0376449748873711 2
1.88888883590698 0.0244532208889723 1
1.60000002384186 0.0220208186656237 0
2.25 0.0360003411769867 1
1.22222220897675 0.0623874738812447 1
2.25 0.0361690297722816 2
2.79999995231628 0.0526470988988876 0
3 0.0535274669528008 2
1.28571426868439 0.062950536608696 0
1 0.00953693315386772 2
1.125 0.0635492205619812 1
1.28571426868439 0.0591332800686359 0
2.25 0.0392355248332024 2
2.5 0.0467990674078465 2
2.83333325386047 0.0528277531266212 0
1.55172419548035 0.03349644318223 0
2.25 0.0351401269435883 2.90000000000001
1.55555558204651 0.0377126038074493 2
3.75 0.0681440159678459 0
1.75 0.021587273105979 1
1.57142853736877 0.0332693792879581 0
1.06896555423737 0.0594128705561161 2
1.625 0.0216466095298529 2
0.318181812763214 -0.0712293162941933 2
3.20000004768372 0.0688471570611 0
1.11111116409302 0.0593155212700367 0
2.06666660308838 0.0330708175897598 0
0.833333313465118 -0.0720268785953522 2.90000000000001
3.625 0.068060502409935 2
1.20000004768372 0.059064008295536 0
0.564102590084076 -0.070196270942688 1
2.40000009536743 0.0462327785789967 2
1.75 0.0207249391824007 2
0.882352948188782 -0.0721029415726662 1
1.375 0.0830648392438889 1
2.625 0.0381075143814087 2
1.37037038803101 0.0757951289415359 2
9 0.0676552802324295 1
1.76470589637756 0.0171791594475508 2
2.125 0.0356559604406357 2
1.5 0.0555406995117664 0
2.79166674613953 0.0523218661546707 0
1.22222220897675 0.0667224526405334 2
3 0.0558465793728828 2
2.5 0.0433566011488438 0
2.09375 0.031227383762598 1
0.818181812763214 -0.0687493160367012 1
0.71875 -0.069589838385582 2.90000000000001
1.05882358551025 0.0597449168562889 2
2.22222232818604 0.0475614033639431 2
2.66666674613953 0.0357294976711273 1
1.44827580451965 0.0728757381439209 1
1.84615385532379 0.0302450954914093 1
1.5675675868988 0.0337198749184608 2
1.16666662693024 0.070781335234642 0
1.89999997615814 0.0273917727172375 1
4.7142858505249 0.0690330117940903 2
5.2857141494751 0.06717249751091 2
3.28571438789368 0.0720742791891098 0
1.70833337306976 0.0225692670792341 1
1.44444441795349 0.0848887413740158 2.90000000000001
1.25 0.0542032159864902 2
2.54545450210571 0.042454719543457 2.90000000000001
1 0.0115948338061571 1
2.28571438789368 0.0346252284944057 2
3.59999990463257 0.0665175318717957 2
1.27999997138977 0.0647486224770546 0
1.625 0.0222246181219816 2
1.875 0.0284876879304647 1
0.6875 -0.0664620473980904 0
2 0.0304863974452019 2.90000000000001
1.88461542129517 0.0275701750069857 2
1.10810816287994 0.0511111170053482 0
1.33333337306976 0.0587176829576492 0
0.5 -0.0672618374228477 0
1.125 0.0643751174211502 2.90000000000001
1.625 0.0245631337165833 0
0.952380955219269 -0.0163173507899046 1
1.38461542129517 0.0852548256516457 2
1.83333337306976 0.0255668759346008 0
2.07692313194275 0.0337748043239117 0
1.31818187236786 0.0540681630373001 0
0.91304349899292 -0.0253314003348351 2
2.03703713417053 0.0290994085371494 2
2.34090900421143 0.0434489920735359 1
1.71428573131561 0.0242954511195421 1
2.375 0.0446632690727711 2
2.66666674613953 0.0344947166740894 2.90000000000001
1.5 0.0530273765325546 0
3 0.0494558252394199 2
2.77777767181396 0.0536449253559113 2
2 0.0314204692840576 2
2 0.031692873686552 2
1.41935479640961 0.0877328813076019 2
2.77777767181396 0.0484895221889019 0
3.75 0.0686787366867065 1
0.923076927661896 -0.0263764392584562 1
1 0.012580307200551 2
4.92307710647583 0.0692473351955414 2
1.59090912342072 0.0150666758418083 2
1.36363637447357 0.0699013695120811 2
0.769230782985687 -0.0719332695007324 0
2.71428561210632 0.0504693016409874 0
0.571428596973419 -0.0681609436869621 2
1 0.0085662342607975 2
1.125 0.0692092031240463 2
0.941176474094391 -0.0171078704297543 0
0.806451618671417 -0.0671260058879852 1
3.40000009536743 0.0663130283355713 2
3.28571438789368 0.0732716470956802 0
1.66666662693024 0.0215931050479412 2
3.33333325386047 0.0677339732646942 1
1.55555558204651 0.0373193770647049 2
2.22222232818604 0.0404245108366013 0
1.79999995231628 0.0234789997339249 0
2.69230771064758 0.050723385065794 1
2.125 0.0298749879002571 2
2 0.0301882792264223 0
3.85714292526245 0.0680665969848633 2
2.75 0.051840215921402 2
1.39999997615814 0.0940238237380981 2
3.11111116409302 0.066853292286396 2
4.30000019073486 0.0664082616567612 1
2.07142853736877 0.0328421294689178 2
2.22222232818604 0.0454004667699337 0
2.88888883590698 0.0542441457509995 2.90000000000001
2.875 0.0531481988728046 2
1.34375 0.0606950297951698 1
2.42857146263123 0.044709287583828 2
1.25 0.0572018250823021 2
2.16666674613953 0.0300283543765545 2
2.375 0.048602256923914 1
3.33333325386047 0.0702084004878998 2
2.25 0.0376990288496017 1
1.0625 0.0583206862211227 2
0.5 -0.0703533813357353 2
0.590909063816071 -0.0734556168317795 2
3.05263161659241 0.0569296777248383 2
1.28571426868439 0.0564713999629021 1
9.25 0.0664317831397057 1
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Normalized_Number_of_Equations.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ylabel={Paper Readability}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=3,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Normalized Number of Equations},
xmin=-1.042756869773, xmax=21.792756869773,
xtick style={color=white!20.0!black},
y grid style={white!69.01960784313725!black},
% ylabel={SHAP value for
% Normalized Number of Equations},
ymin=-0.042342835858552, ymax=0.243083881035535,
ytick style={color=white!20.0!black},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.172413796186447 0.0113896690309048 1
2.63157892227173 0.124940738081932 2
2.28571438789368 0.0348905250430107 0
4.125 0.195680052042007 2
1.28571426868439 0.126599669456482 2
2.66666674613953 0.128289669752121 0
3.28571438789368 0.13668629527092 0
3.125 0.133713811635971 1
3.66666674613953 0.217918738722801 2
1.20833337306976 0.131865173578262 0
4.84375 0.0651605799794197 0
0.620689630508423 0.115139625966549 0
2.5 0.0429468154907227 1
6.55555534362793 -0.00235615391284227 2
0.333333343267441 0.0113524682819843 0
4.375 0.076173722743988 2
2.76923084259033 0.127805709838867 1
8.80000019073486 -0.00794720649719238 3
2.35714292526245 0.0466122180223465 0
3.28571438789368 0.133679091930389 2
3.25 0.132285967469215 0
2 0.00066591496579349 0
5.46875 -0.0108716301620007 0
1.63333332538605 0.0535501725971699 0
5.06060600280762 0.0128827728331089 1
2.5625 0.0419444367289543 0
4.14285707473755 0.198099732398987 0
3.75 0.218735620379448 2
3.11363625526428 0.134825557470322 0
4.66666650772095 0.0652681291103363 0
2.83333325386047 0.0989613607525826 0
4.85714292526245 0.0717034190893173 0
7.80000019073486 -0.00747887045145035 1
1.07692313194275 0.146982848644257 0
1.45454549789429 0.0944387167692184 2
0.708333313465118 0.151844128966331 1
3.38888883590698 0.143270671367645 1
0.40625 0.00975097715854645 1
1.03703701496124 0.146266713738441 0
6.42857122421265 -0.00044653844088316 0
4.44444465637207 0.0797240659594536 0
4.65517234802246 0.0681171268224716 2
0.135135129094124 0.0117499688640237 2
3.88888883590698 0.222362399101257 0
4.64705896377563 0.0727453380823135 2
5.09999990463257 -0.00328994076699018 0
3.5 0.141376599669456 1
3.77777767181396 0.222751587629318 0
0 0.00652401149272919 0
3.25 0.134920343756676 3
5.03225803375244 0.0452382005751133 1
4.77777767181396 0.0695396363735199 0
8.88888931274414 -0.00850685499608517 2
5.44444465637207 -0.0112101370468736 0
2.36363625526428 0.0424659140408039 0
0.75 0.162218391895294 2
20.75 0.00140495551750064 0
2 0.00368571886792779 1
6 -0.00766282575204968 1
2.27272725105286 0.0370030850172043 0
4.25 0.114619366824627 2
12.3333330154419 0.00054843770340085 0
3.58620691299438 0.219480141997337 2
2.58333325386047 0.0432990230619907 0
6.75 -0.00660412572324276 1
6.25 -0.00475901365280151 1
6.27272748947144 -0.00684893969446421 0
2.40000009536743 0.0449267998337746 2
2.5 0.0362345091998577 3
5.09677410125732 -0.0083071431145072 2
3 0.129182517528534 1
17.5555553436279 -0.00316302757710218 2
1.25 0.127364963293076 1
3.75 0.210029616951942 0
5.09999990463257 -0.00489344168454409 0
7.125 -0.0220105424523354 0
4.2380952835083 0.164193332195282 2
5.75 -0.0120616871863604 0
3.46153855323792 0.142415225505829 0
2.66666674613953 0.128578066825867 3
4.45833349227905 0.0789449661970139 2
2.62068963050842 0.116170510649681 2
2.45454549789429 0.040503341704607 2
2.75 0.12445617467165 1
4 0.194575801491737 3
3.125 0.129988744854927 1
0.171428576111794 0.0179045721888542 1
4.14285707473755 0.189905270934105 2
9.51351356506348 -6.8209134042263e-05 2
8.39999961853027 -0.00310490094125271 0
2.59999990463257 0.094156451523304 0
2.63636374473572 0.12367083132267 2
2.85714292526245 0.100521400570869 0
2.88888883590698 0.102343499660492 3
6.625 -0.00797093845903873 0
3.55555558204651 0.172839567065239 1
8 -0.0106608625501394 0
2.66666674613953 0.13012707233429 0
1.375 0.111748352646828 0
4 0.200073957443237 1
0.0909090936183929 0.0128682497888803 1
2.71428561210632 0.122533679008484 0
7.33333349227905 -0.00760540924966335 1
5.44444465637207 -0.00656978134065866 2
1.375 0.110769554972649 0
2.44444441795349 0.036753885447979 1
5.52941179275513 -0.00886093452572823 2
1.66666662693024 0.0273718629032373 2
4.25 0.11538453400135 2
7 -0.0220020357519388 1
0.961538434028625 0.152068078517914 3
7.61538457870483 -0.00463416427373886 1
0 0.0105793178081512 0
0.899999976158142 0.155049756169319 2
0.733333349227905 0.156130194664001 3
4.66666650772095 0.0616208799183369 2
5 0.0503178164362907 2
1.66666662693024 0.0243661887943745 1
5.38461542129517 -0.00448231073096395 0
5 0.0509831756353378 0
7.90000009536743 -0.00536933587864041 1
1.24000000953674 0.125573292374611 3
1.45454549789429 0.0898826718330383 0
2.44000005722046 0.041066400706768 0
0.699999988079071 0.151613473892212 3
9.5 -0.00604892522096634 1
5.25 -0.00282496307045221 0
6 -0.00919666886329651 2
0.846153855323792 0.15877491235733 2
8 -0.0156465359032154 2
1.59090912342072 0.0550700947642326 2
1.43333327770233 0.0911470726132393 3
3.75 0.217031866312027 2
1.10000002384186 0.145808577537537 3
5.7142858505249 -0.0112404515966773 3
0.75 0.159483060240746 3
2.35897445678711 0.0418188944458961 3
1.39999997615814 0.113039366900921 2
4.08823537826538 0.199510261416435 2
4.125 0.198114424943924 0
4.66666650772095 0.0668202340602875 2
6.80000019073486 -0.00881436839699745 1
2.33333325386047 0.0486880168318748 1
6.125 -0.0025411075912416 0
6.625 -0.0109041919931769 1
0.899999976158142 0.159423992037773 2
0.56521737575531 0.112036041915417 2
2.5 0.0394828468561172 0
4.88888883590698 0.0645371228456497 2
1.94594597816467 0.00461365468800068 1
1.625 0.0481235161423683 0
1.85714280605316 -0.000341037288308144 0
2 -0.00243854545988142 1
3.55714297294617 0.172732055187225 1
3.33333325386047 0.133787333965302 1
2.35483860969543 0.0381289906799793 3
0.75 0.160213813185692 2
3 0.130314573645592 0
2.61538457870483 0.107314914464951 0
2.875 0.101141825318336 0
11.9714288711548 -0.00244333688169718 1
0 0.00623482093214989 2
6.57142877578735 -0.00563085218891501 2
6.55555534362793 -0.00816518254578114 2
1.66666662693024 0.0194614082574844 2
1.08000004291534 0.153377801179886 1
3.41176462173462 0.137987360358238 0
0 0.00765522196888924 3
4 0.19324155151844 1
2.71428561210632 0.121783122420311 3
1.25 0.128250315785408 0
6.66666650772095 0.00278268195688725 0
5.14285707473755 -0.00850253365933895 0
2.42857146263123 0.0434729307889938 0
2.25 0.0378752574324608 0
10.8888893127441 -0.00115933455526829 0
0.9375 0.156813979148865 2
2.94117641448975 0.106456369161606 1
1.33333337306976 0.112910896539688 1
0.806451618671417 0.157878279685974 1
5.75 -0.0117584951221943 2
2.25 0.0368379764258862 2
1.89999997615814 0.00182175124064088 1
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Normalized_Number_of_Graphs_Plots.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ytick={0,0.666666666666667,1.33333333333333,2},yticklabels={0.000,0.667,1.333,2.000},ylabel={Algo Difficulty}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=2,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Normalized Number of Graphs/Plots},
xmin=-0.386506869772999, xmax=8.011506869773,
xtick style={color=white!20.0!black},
y grid style={white!69.01960784313725!black},
% ylabel={SHAP value for
% Normalized Number of Graphs/Plots},
ymin=-0.046875003546564, ymax=0.155519116491167,
ytick style={color=white!20.0!black},
ytick={-0.05,-0.025,0,0.025,0.05,0.075,0.1,0.125,0.15,0.175},
yticklabels={−0.050,−0.025,0.000,0.025,0.050,0.075,0.100,0.125,0.150,0.175}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.171428576111794 0.0774673670530319 1
0.583333313465118 0.0508223623037338 0
1 0.00175613444298506 0
0 0.131655529141426 0
0.363636374473572 0.0381787456572056 1
1.125 0.0148692447692156 1
0.772727251052856 -0.00526240421459079 1
0.193548381328583 0.0733923465013504 0
0 0.138395071029663 2
0.857142865657806 0.01960064843297 0
0.666666686534882 -0.0268264804035425 2
1.08333337306976 0.0157812163233757 2
0.375 0.0369453802704811 1
0.111111111938953 0.108205549418926 1
0.888888895511627 0.0172127336263657 0
0.666666686534882 -0.02549097687006 1
0.181818187236786 0.0732596963644028 0
1.5 -0.0246958248317242 1
0 0.134456142783165 1
0 0.133321151137352 0
0.333333343267441 0.00736827496439219 0
2.125 -0.0195242390036583 2
0.344827592372894 0.0199307594448328 2
0.642857134342194 -0.0257099792361259 2
0.5 0.0521184243261814 0
0.428571432828903 0.0453164577484131 1
0.583333313465118 0.0448590666055679 2
0.111111111938953 0.113809183239937 1
0.375 0.0392336174845695 1
1.33333337306976 -0.023310087621212 1
2 -0.0156464427709579 0
0 0.136683166027069 2
1.60000002384186 -0.0238804090768099 1
0.444444447755814 0.039859551936388 1
1 -0.00232368893921375 1
0.5 0.0539101772010326 2
2.46153855323792 -0.0212146248668432 2
0.461538463830948 0.0543460324406624 0
0.600000023841858 -0.00657086726278067 2
0.461538463830948 0.0571702681481838 1
0.0526315793395042 0.129062086343765 1
1.29999995231628 -0.0257001053541899 2
0.5 0.0478449277579784 1
0.888888895511627 0.0172142330557108 2
0 0.136862561106682 1
0.899999976158142 0.0169364139437675 1
0.333333343267441 0.00857970211654902 1
0.375 0.0390345714986324 1
0.800000011920929 -0.0107872784137726 1
0.5 0.0528249852359295 0
0.727272748947144 -0.0253120400011539 2
0.862068951129913 0.0166415125131607 1
0.714285731315613 -0.0241628158837557 2
0.28571429848671 -0.000947183463722467 1
0.666666686534882 -0.0265232939273119 1
7.625 -0.0164465624839067 0
0.777777791023254 -0.0100986547768116 0
1.48000001907349 -0.0183211583644152 0
0 0.13585239648819 0
0.555555582046509 0.0540216714143753 0
0.75 -0.00271145859733224 1
3.57142853736877 -0.0171441994607449 0
0.470588237047195 0.0534745529294014 1
0.333333343267441 0.011238849721849 0
0.375 0.0420521572232246 2
1.44444441795349 -0.0295503623783588 0
1.20000004768372 0.0121325477957726 0
0.375 0.0390350446105003 0
0.16666667163372 0.0735239312052727 1
0.333333343267441 0.0125826764851809 0
0 0.132330074906349 2
0.72972971200943 -0.0252057779580355 0
0.34375 0.0243572238832712 0
0.375 0.0395859330892563 2
0.75 -0.00200179521925747 2
0.466666668653488 0.0520888678729534 0
0.217391297221184 0.079275444149971 0
0.375 0.0396740771830082 1
0.28571429848671 0.00775528885424137 2
0.0645161271095276 0.104414917528629 1
0.243243247270584 0.0786112546920776 2
0.25 0.0752286687493324 1
2.25 -0.0197144709527493 2
1.55555558204651 -0.0227030348032713 1
1 0.00158627750352025 2
0.370370358228683 0.0417689792811871 2
0.117647059261799 0.0814398378133774 0
1.70000004768372 -0.0253729168325663 2
1.25 -0.0156135065481067 1
0 0.133133783936501 0
0.0857142880558968 0.0958837196230888 1
2.125 -0.0168160889297724 0
0.625 -0.019107136875391 2
0.297297298908234 0.00668126065284014 1
0.538461565971375 0.0533237531781197 1
0.699999988079071 -0.0270344577729702 1
4 -0.0170678123831749 0
0.444444447755814 0.0425764881074429 1
0 0.133957892656326 1
0.185185179114342 0.0760950520634651 1
0.75 -0.00428444426506758 2
0.5 0.0497925579547882 1
0.444444447755814 0.0399861335754395 0
0.333333343267441 0.0119854435324669 2
0.583333313465118 0.0517418310046196 1
0.25 0.078606590628624 1
0.125 0.0821850970387459 0
0.103448279201984 0.101626850664616 2
1.5 -0.0197739079594612 0
0 0.138961032032967 1
0.103448279201984 0.102848701179028 1
1.33333337306976 -0.0303169190883636 1
0.375 0.0402184501290321 0
0.16666667163372 0.0719596967101097 2
0.222222223877907 0.0691447630524635 1
2.76923084259033 -0.0195155739784241 0
1 -4.83104959130287e-05 1
2.22222232818604 -0.018409188836813 2
0.866666674613953 0.0177187155932188 0
2.14285707473755 -0.0186564065515995 0
2.45454549789429 -0.020391408354044 2
0.727272748947144 -0.0236791614443064 1
0 0.133120611310005 2
1.33333337306976 -0.0294908247888088 2
0.409090906381607 0.03549674898386 2
1.33333337306976 -0.02706703171134 0
0.0416666679084301 0.13816511631012 0
0.272727280855179 0.0481381453573704 2
0.615384638309479 -0.000817927299067378 2
0.600000023841858 -0.00475234445184469 2
0.833333313465118 -0.0155061781406403 1
1.10256409645081 0.0168082788586617 0
1.21875 -0.0010558923240751 2
0.571428596973419 0.0587116740643978 0
0.117647059261799 0.0735082030296326 0
1.71428573131561 -0.0199140310287476 1
0 0.136578559875488 2
0.387096762657166 0.0349072925746441 0
0 0.134414091706276 2
0 0.132781565189362 0
0.0399999991059303 0.136985063552856 1
0.0285714287310839 0.134822368621826 0
0.375 0.0416712313890457 0
0.125 0.0824683234095573 1
2.66666674613953 -0.0231024716049433 0
0.857142865657806 0.0155973611399531 2
0.888888895511627 0.0166792869567871 2
0 0.132931813597679 2
2.59999990463257 -0.0183793697506189 1
1 0.00328010646626353 0
1 0.0029403876978904 0
0.714285731315613 -0.0254608243703842 2
0 0.13325797021389 0
0.909090936183929 0.0150343161076307 1
1.125 0.0184137150645256 2
0 0.132614895701408 0
0.200000002980232 0.0744698941707611 1
0.5 0.0478976629674435 0
0 0.13442462682724 0
0.15384615957737 0.0737745836377144 2
0.125 0.0819223821163177 1
1 0.00472457287833095 0
2.35714292526245 -0.0206689573824406 2
0.333333343267441 0.0101940836757421 1
0.222222223877907 0.0696739032864571 0
0 0.138941198587418 1
0.375 0.037983164191246 0
0.25 0.075865238904953 1
0.28571429848671 0.00301116611808538 0
0.5 0.0547677502036095 2
1 0.00101797794923186 2
0.16666667163372 0.0775493979454041 0
0.800000011920929 -0.010853873565793 1
0.5 0.0533637404441833 0
0.352941185235977 0.0414116978645325 0
3.21212124824524 -0.0136302933096886 1
0 0.137398824095726 1
0.095238097012043 0.0968538671731949 1
0 0.136546447873116 0
1.34375 -0.0211946908384562 1
0.119999997317791 0.0827948302030563 2
0 0.137538775801659 0
1 0.00265884399414062 0
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Normalized_Number_of_Other_Figures.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ytick={0,0.5,1,1.5,2,2.5},yticklabels={0.0,0.5,1.0,1.5,2.0,2.5},ylabel={Pseudo Code}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=2.90000000000001,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Normalized Number of Other Figures},
xmin=-0.0677568697729988, xmax=1.317756869773,
xtick style={color=white!20.0!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
y grid style={white!69.01960784313725!black},
ylabel={SHAP value for
Normalized Number of Other Figures},
ymin=-0.0683997394592447, ymax=0.0713318632990999,
ytick style={color=white!20.0!black},
ytick={-0.08,-0.06,-0.04,-0.02,0,0.02,0.04,0.06,0.08},
yticklabels={−0.08,−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06,0.08}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.333333343267441 -0.0338575281202793 2
0 0.0340036936104298 2
0.125 -0.0476929396390915 1
0 0.0342792496085167 0
0 0.0346791595220566 0
0.25 -0.044869601726532 0
0.125 -0.0522093251347542 1
0.1875 -0.0511885136365891 2
0.125 -0.0510107427835464 0
0 0.0368033871054649 2
0 0.0362503714859486 1
0 0.0342730432748795 2
0 0.0355423800647259 2
0 0.034712128341198 0
0.375 -0.0182513426989317 1
0 0.0360060036182404 2
0 0.035365354269743 2
0 0.0363015457987785 2
0.666666686534882 -0.0196498464792967 0
0 0.0361217483878136 2
0 0.0350741147994995 2
0.25 -0.0416652783751488 1
0.5 -0.0257625840604305 2
0.0344827584922314 -0.00229279510676861 1
0 0.0356796458363533 2
0 0.033634215593338 0
0 0.0377561524510384 0
0 0.0335950143635273 0
0 0.0358635447919369 2
0 0.0356590375304222 1
0 0.0354238674044609 1
0 0.0346209406852722 1
0 0.036189466714859 2
0 0.0350218079984188 2
0 0.0325415432453156 2
0 0.0354836471378803 2
0 0.0361731722950935 2
0 0.0356011837720871 2
0 0.0369942262768745 2.90000000000001
0 0.0351839885115623 0
0 0.0342317670583725 2
0 0.0365013852715492 2
0 0.0368136800825596 1
0 0.0350454822182655 0
0 0.0361515581607819 2
0.222222223877907 -0.0451588742434978 1
0.666666686534882 -0.0233134683221579 2.90000000000001
0 0.0331699140369892 2
0.16666667163372 -0.0499011725187302 1
0.142857149243355 -0.0488087050616741 0
0 0.0359826013445854 1
0.280000001192093 -0.0361603610217571 0
0 0.0343008935451508 0
0 0.0352461598813534 1
0 0.0340408757328987 2.90000000000001
0 0.0358063839375973 1
0 0.0349624529480934 0
0 0.0355878993868828 1
0.428571432828903 -0.024023937061429 0
0 0.0350493304431438 2
0.291666656732559 -0.0342419780790806 1
0.666666686534882 -0.0212179776281118 1
0 0.0338906086981297 2
0 0.0361184440553188 2
0.0833333358168602 -0.0357021763920784 2
0.789473712444305 -0.0191679541021585 2
0 0.0342927798628807 1
0 0.0377438850700855 0
0 0.0342628285288811 0
0 0.0322905480861664 2
0 0.036795262247324 1
0.25 -0.0387124270200729 0
0.0909090936183929 -0.0349909923970699 1
0 0.036485493183136 2
0.0799999982118607 -0.019561130553484 0
0 0.0358572006225586 2
0 0.0363035909831524 1
0 0.0338041558861732 2.90000000000001
0 0.0360515527427197 2
0 0.0356404967606068 2
0 0.0345725752413273 0
0.28571429848671 -0.0336783044040203 0
0 0.0345728993415833 2
0 0.0344523079693317 2
0.300000011920929 -0.03583924472332 0
0 0.0350384972989559 2
0.0769230797886848 -0.0185947604477406 0
0 0.0365348681807518 2
0.111111111938953 -0.0374120995402336 0
0 0.0356533192098141 2
0 0.037380151450634 0
0 0.0362227559089661 2
0 0.0344197638332844 2
0 0.0343792736530304 2
0 0.0352868586778641 1
0 0.0379439778625965 0
0 0.0335422083735466 0
0.28571429848671 -0.0351345650851727 0
0.0370370373129845 -0.00163633842021227 2
0 0.032223679125309 2
0 0.0340913720428944 1
0 0.0353718847036362 2
0 0.0332781560719013 0
0 0.0360944792628288 2
0 0.0333857722580433 0
0.0142857143655419 0.0576220750808716 2
0.100000001490116 -0.0353605709969997 1
0.125 -0.0517533719539642 0
0 0.0329824164509773 0
0 0.0333480387926102 2
0 0.0362141653895378 2
0.428571432828903 -0.0228203386068344 0
0.0333333313465118 -0.000238650478422642 1
0 0.0359772965312004 0
0 0.0357857905328274 1
0 0.0367681793868542 2.90000000000001
0.0454545468091965 -0.0109091065824032 2
0 0.0358669832348824 2
0 0.0359116792678833 1
0.28571429848671 -0.0333415530622005 1
0 0.0344764925539494 1
0 0.0363552309572697 2
0 0.037711787968874 2
0 0.0353319868445396 2.90000000000001
0 0.0367783606052399 1
0 0.0350233316421509 0
0 0.0338536649942398 2
0 0.0337920188903809 2.90000000000001
0 0.0371296778321266 2
0 0.0357927307486534 2
0 0.036977544426918 1
0 0.035835973918438 2
0 0.0358909778296947 0
0 0.0348906852304935 1
0 0.0359990894794464 1
0.142857149243355 -0.0493886284530163 0
0 0.0367150865495205 2
0.0625 -0.0189410764724016 1
0 0.0349598526954651 1
0.0370370373129845 -0.00279478589072824 2
0 0.0338702127337456 2
0 0.0339425951242447 0
0.0810810774564743 -0.0363519415259361 2
0 0.0347220301628113 2
0.111111111938953 -0.0386830382049084 2
0.25 -0.0417503640055656 1
0.25 -0.0409650951623917 2
0.0740740746259689 -0.0208224020898342 1
0.333333343267441 -0.0369842126965523 2.90000000000001
0 0.0362861566245556 0
0 0.0356168076395988 1
0.119999997317791 -0.0546899512410164 0
0 0.0364534370601177 2
0 0.033528845757246 0
0.3125 -0.0393725968897343 2.90000000000001
0 0.0337530188262463 2
0 0.0356841012835503 2
0.125 -0.0540243200957775 2
0 0.0355377420783043 2
0 0.0356964506208897 2
0 0.0370022729039192 2
0 0.0359878279268742 2
0 0.0348476395010948 2
0 0.034528311342001 1
0 0.0350139513611794 2
0.0317460335791111 -0.00496289972215891 0
0 0.0335195101797581 0
0 0.0350721850991249 2
0.125 -0.0532433614134789 1
0 0.0357180461287498 1
0 0.0338501557707787 1
0 0.0345482490956783 2
0 0.036355409771204 2
0 0.0338144525885582 0
0 0.0378837399184704 1
1.25 -0.0254749488085508 1
0 0.0358423069119453 0
0 0.0329205393791199 2
0.0810810774564743 -0.0336769744753838 2
0 0.0350027494132519 2
0 0.0347745083272457 2.90000000000001
0 0.0348310209810734 1
0 0.0348622985184193 2
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Normalized_Number_of_Proofs.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ylabel={Normalized Number of Equations}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=8.35999965667725,
point meta min=0.422146737575531,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Normalized Number of Proofs},
xmin=-0.11081242797765, xmax=2.22192359207067,
xtick style={color=white!20.0!black},
y grid style={white!69.01960784313725!black},
% ylabel={SHAP value for
% Normalized Number of Proofs},
ymin=-0.0516879964695258, ymax=0.109320193164138,
ytick style={color=white!20.0!black},
ytick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12},
yticklabels={−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06,0.08,0.10,0.12}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.375 0.075374960899353 5.75
0.428571432828903 0.091830849647522 2.71428561210632
0.264705896377563 0.0608241707086563 4.08823537826538
0.375 0.0752877742052078 6
0.307692319154739 0.0818421244621277 5.38461542129517
0.375 0.0775145590305328 2.25
0.125 0.014687642455101 2
0.5 0.0626371800899506 7.90000009536743
0 -0.0338337533175945 0.75
0.777777791023254 0.0715671181678772 4.88888883590698
0 -0.0312921181321144 2.61538457870483
0.111111111938953 0.0170773658901453 6.55555534362793
0.0769230797886848 0.00776035711169243 3.46153855323792
0.0322580635547638 -0.00536867277696729 0.806451618671417
0.111111111938953 0.017086585983634 5.44444465637207
0 -0.0344702824950218 0.422146737575531
0.0689655169844627 0.00578167475759983 0.620689630508423
0 -0.0344522520899773 8.35999965667725
0.0769230797886848 0.00804671458899975 2.76923084259033
0.428571432828903 0.0946432873606682 3.28571438789368
0.777777791023254 0.0704127699136734 4.66666650772095
0 -0.0355496108531952 3.125
0 -0.0323025919497013 5
0.0625 0.00888832844793797 0.9375
0.375 0.0767276659607887 4
0 -0.0353016704320908 2.44000005722046
0.333333343267441 0.0701683238148689 6.25
0.275862067937851 0.0821291953325272 3.58620691299438
0.111111111938953 0.0191851034760475 4.66666650772095
0 -0.0334737300872803 2.85714292526245
0 -0.0313235223293304 1.59090912342072
0.0625 0.00481891911476851 0.422146737575531
0.333333343267441 0.0680405423045158 4.77777767181396
0 -0.033128846436739 1.85714280605316
0.529411792755127 0.0570108592510223 5.52941179275513
0 -0.0370110906660557 3.66666674613953
0.899999976158142 0.0749006941914558 6.80000019073486
0.25 0.0668916776776314 5.75
0.233333334326744 0.039862934499979 1.43333327770233
0 -0.0355384349822998 1.66666662693024
0.111111111938953 0.018989572301507 7
1.11111116409302 0.0718107894062996 6.55555534362793
0.0714285746216774 0.0107467127963901 2.42857146263123
0.657142877578735 0.0644918382167816 8.35999965667725
0.0740740746259689 0.00992645602673292 1.03703701496124
0.333333343267441 0.0678795874118805 8.35999965667725
0 -0.0336279757320881 2.5
0 -0.0361763685941696 3.11363625526428
0.375 0.0745744705200195 6.625
0 -0.0332568138837814 8.35999965667725
0.20833332836628 0.0336987897753716 4.45833349227905
0 -0.0336050949990749 2.36363625526428
0.0142857143655419 -0.0336346141993999 3.55714297294617
0 -0.0340999215841293 5.44444465637207
0 -0.0319560244679451 0.708333313465118
0 -0.0341199412941933 2.83333325386047
0 -0.0361122228205204 2.33333325386047
0 -0.0309052132070065 1.45454549789429
0.111111111938953 0.0210930313915014 7.33333349227905
0.181818187236786 0.00905335880815983 2.27272725105286
0.125 0.0164285339415073 4.125
0.222222223877907 0.0419488623738289 3.88888883590698
0 -0.0353337973356247 2.5
0.222222223877907 0.0430333241820335 3.38888883590698
0 -0.0338378883898258 2.66666674613953
0 -0.0336729697883129 2.28571438789368
0.5 0.0656743049621582 1.625
0 -0.0327652357518673 1.25
0 -0.0337099805474281 1.375
0 -0.0337847471237183 0.733333349227905
0 -0.0360320024192333 0.846153855323792
0.419354826211929 0.080251470208168 5.03225803375244
0 -0.0356961600482464 0.75
0.0384615361690521 -0.00872179679572582 0.961538434028625
0 -0.0317831337451935 0.422146737575531
0.428571432828903 0.0944516286253929 4.14285707473755
0 -0.0356718450784683 0.899999976158142
0 -0.0326017625629902 0.422146737575531
1.10000002384186 0.0714877918362617 5.09999990463257
0.117647059261799 0.0138201965019107 3.41176462173462
0.625 0.0580883733928204 3.75
0 -0.0321880653500557 8.35999965667725
0 -0.035796906799078 4.44444465637207
0 -0.0349670611321926 0.699999988079071
0.1875 0.00939821731299162 3
0.28571429848671 0.0807438716292381 5.7142858505249
0 -0.0352007150650024 2.66666674613953
0.28571429848671 0.0821745097637177 2.71428561210632
0 -0.0347433835268021 6.57142877578735
0.416666656732559 0.0816326588392258 6.75
0.424242436885834 0.0797150880098343 5.06060600280762
0.111111111938953 0.0179428216069937 1.66666662693024
0.666666686534882 0.0616505183279514 3
0 -0.0333559289574623 6.42857122421265
0 -0.0306380596011877 1.07692313194275
0 -0.0341806635260582 0.899999976158142
0 -0.0327235870063305 3.5
0 -0.0329227671027184 4
0.333333343267441 0.0680658146739006 3.55555558204651
0 -0.0333515033125877 2.63157892227173
0.5 0.0602370649576187 8
0 -0.0342848710715771 1.24000000953674
0 -0.0357201620936394 2.5
0 -0.0349214263260365 5.09999990463257
0 -0.0328543335199356 5
0.10810811072588 0.022482056170702 1.94594597816467
0.5 0.0634078532457352 5.25
0.142857149243355 0.00594645319506526 5.14285707473755
0.375 0.0792886540293694 6.125
0.5 0.0586312673985958 2.25
0.0833333358168602 0.00835249200463295 3.25
0.75 0.0730254575610161 4.125
0 -0.0346427597105503 1.10000002384186
0 -0.0338594801723957 0.422146737575531
0 -0.0346185490489006 3.75
0.0666666701436043 0.00670345313847065 1.63333332538605
0.333333343267441 0.0649458020925522 4
0 -0.0343785844743252 0.422146737575531
0.111111111938953 0.0225673355162144 1.66666662693024
0 -0.0335525460541248 1.08000004291534
0.09375 0.0145240817219019 5.46875
0.193548381328583 0.032038539648056 2.35483860969543
0.125 0.0165785886347294 6.625
0 -0.0339375361800194 4.66666650772095
0 -0.0331178084015846 2.59999990463257
0 -0.0344164818525314 2.66666674613953
0.444444447755814 0.090637318789959 6
0.375 0.0808918923139572 4.375
0 -0.0339567959308624 1.25
0 -0.0340954773128033 4.85714292526245
0.777777791023254 0.0739352703094482 8.35999965667725
0.555555582046509 0.0568802170455456 3.33333325386047
0.15625 0.00946387276053429 4.84375
0 -0.0329693555831909 0.422146737575531
0.243243247270584 0.0588629841804504 8.35999965667725
0 -0.034104123711586 2.35897445678711
0 -0.0347524061799049 0.422146737575531
0 -0.0351176410913467 2.88888883590698
0 -0.0322196334600449 2.5625
0 -0.0319632813334465 3.25
0 -0.0343115776777267 0.56521737575531
0 -0.0341904386878014 1.375
0 -0.0350483059883118 2.75
0.354838699102402 0.0725077465176582 5.09677410125732
0 -0.034199558198452 6.27272748947144
0.571428596973419 0.0609460882842541 4.14285707473755
0.777777791023254 0.0752411410212517 8
0 -0.0330089665949345 1.20833337306976
0 -0.0332436375319958 4.65517234802246
0.555555582046509 0.0603394880890846 3.77777767181396
2.11111116409302 0.0740983709692955 8.35999965667725
0.142857149243355 0.00697172991931438 2.35714292526245
1 0.0787936896085739 8.35999965667725
0 -0.0329757854342461 2.44444441795349
0.333333343267441 0.0663242563605309 6.66666650772095
0.0833333358168602 0.00788333546370268 2.58333325386047
0 -0.0356774926185608 0.422146737575531
0 -0.0326043926179409 1.45454549789429
0 -0.0337951257824898 4.25
0.0625 0.00676621869206429 2
0 -0.0337122045457363 0.422146737575531
0.0588235296308994 0.0130029525607824 2.94117641448975
0 -0.0336895994842052 1.33333337306976
0 -0.0347293838858604 1.39999997615814
0.200000002980232 0.0335418432950974 1.89999997615814
0 -0.0342993885278702 0.75
0.400000005960464 0.0751104801893234 8.35999965667725
0 -0.033855028450489 2
0.411764711141586 0.0729978382587433 4.64705896377563
0 -0.032172903418541 7.61538457870483
0.409090906381607 0.0803686156868935 2.45454549789429
0 -0.0331696346402168 3.125
0 -0.0325199216604233 2.875
0.400000005960464 0.0762370228767395 7.80000019073486
1.25 0.0732135325670242 7.125
0 -0.0362453907728195 2.63636374473572
0.625 0.0613295771181583 4.25
0 -0.0334557071328163 3.75
0 -0.0367105305194855 2.40000009536743
0 -0.0353483930230141 3.28571438789368
0 -0.0362689718604088 4.2380952835083
0 -0.032504677772522 1.28571426868439
0.137931033968925 0.0070832148194313 2.62068963050842
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Normalized_Number_of_Tables.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ylabel={Paper Readability}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=3,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Normalized Number of Tables},
xmin=-0.0783337914744301, xmax=1.53987222550306,
xtick style={color=white!20.0!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6},
y grid style={white!69.01960784313725!black},
% ylabel={SHAP value for
% Normalized Number of Tables},
ymin=-0.026265908412723, ymax=0.103587724648504,
ytick style={color=white!20.0!black},
ytick={-0.04,-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12},
yticklabels={−0.04,−0.02,0.00,0.02,0.04,0.06,0.08,0.10,0.12}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0 -0.013005118817091 0
0.307692319154739 0.0287469290196896 2
0 -0.0110579784959555 0
0.75 -0.00960741937160492 2
0.444444447755814 0.0126812877133489 1
0.200000002980232 0.0811944007873535 3
0.21875 0.0868668407201767 1
0.16666667163372 0.0648384839296341 1
0.25 0.0801592171192169 0
0.185185179114342 0.0633220225572586 1
0 -0.0101438108831644 1
0 -0.00644087325781584 0
0 -0.0116433296352625 2
0 -0.00490636890754104 2
0 -0.0104967635124922 0
0.222222223877907 0.0796590745449066 2
0.434782594442368 0.0120230074971914 2
0 -0.0100277876481414 1
0.25 0.0723253637552261 2
0.25 0.0764017999172211 0
0 -0.00491691008210182 1
0.189189195632935 0.0609589070081711 2
0.200000002980232 0.082398533821106 0
0.25 0.0744422599673271 1
0.200000002980232 0.0785993933677673 1
0.222222223877907 0.0762125551700592 2
0 -0.0060426639392972 0
0 -0.0114757781848311 3
0.125 -0.00558343064039946 2
0.142857149243355 0.0114202033728361 0
0 -0.00886449124664068 0
0.210526317358017 0.0751835405826569 2
0.300000011920929 0.0291167441755533 3
0 -0.00773907452821732 2
0 -0.00814972072839737 0
0.0416666679084301 -0.00215247599408031 2
0.200000002980232 0.0793553590774536 3
0.181818187236786 0.0592949688434601 2
0.181818187236786 0.0582841262221336 2
0.200000002980232 0.0784658193588257 0
0.172413796186447 0.0591681897640228 2
0 -0.00731992535293102 0
0 -0.00784184783697128 3
0.15384615957737 0.0343444347381592 0
0.0769230797886848 0.0151793342083693 1
0 -0.00686573144048452 0
0.833333313465118 -0.00750136189162731 2
0 -0.00778570678085089 0
0.142857149243355 0.011982555501163 0
0.25 0.0731386691331863 2
0.333333343267441 0.0241300538182259 2
0.137931033968925 0.00818699225783348 0
0.200000002980232 0.0805896744132042 0
0.133333340287209 -0.00482968566939235 0
0.0322580635547638 -0.00803757272660732 1
0.625 -0.00472939666360617 2
0.117647059261799 0.00542512675747275 2
0.416666656732559 0.0178039893507957 0
0 -0.00887689553201199 0
0 -0.00481640500947833 0
0.5 0.0178079791367054 0
0.0666666701436043 -0.00106923445127904 3
0.0588235296308994 -0.00714651867747307 0
0.28571429848671 0.0389329418540001 2
0 -0.00782549008727074 1
0.125 -0.00752697372809052 3
0.125 -0.00809173099696636 0
0 -0.0097282063215971 2
0.181818187236786 0.0614180937409401 2
0 -0.00950890220701694 1
0 -0.0120544265955687 2
0.300000011920929 0.0263162087649107 2
0.100000001490116 0.00231435825116932 1
0 -0.0118824522942305 1
0 -0.00836542528122663 1
0.666666686534882 -0.00669986940920353 0
0 -0.00588561221957207 0
0.125 -0.0073622353374958 0
0 -0.00780609622597694 0
0 -0.00833470840007067 2
0.28571429848671 0.0385284274816513 0
0.16666667163372 0.0597653388977051 1
0.0769230797886848 0.0133686345070601 1
0.161290317773819 0.041129644960165 1
0.25 0.0778979808092117 0
0.25 0.073150597512722 3
0.172413796186447 0.0592646077275276 2
0 -0.011121092364192 0
0 -0.0103858280926943 0
0.416666656732559 0.0134189873933792 2
0.135135129094124 0.0124155571684241 2
0.25 0.0726493522524834 2
0.571428596973419 -0.00786053109914064 0
0.128205120563507 0.0016375151462853 3
0.129032254219055 -0.00113253947347403 2
0.375 0.0167767684906721 1
0.060606062412262 -0.0113860107958317 1
0.111111111938953 0.00618140771985054 2
0 -0.00971524231135845 0
0 -0.00891855731606483 0
0.111111111938953 0.00577621255069971 1
0 -0.0110437385737896 0
0.444444447755814 0.0139192566275597 1
0.190476194024086 0.0565545186400414 2
0.0625 -0.00598248466849327 1
0.119999997317791 -0.00792407803237438 0
0.222222223877907 0.0810976624488831 2
0.111111111938953 0.00599915673956275 0
0.375 0.0138193899765611 3
0.5 0.0204304717481136 1
0 -0.00539392698556185 2
0.5 0.0159021019935608 0
0.111111111938953 0.00749772228300571 1
0 -0.00320487422868609 0
0.111111111938953 0.00716489925980568 2
0.222222223877907 0.0800747722387314 2
0 -0.0110860671848059 2
0.125 -0.0052895387634635 1
0.230769231915474 0.0773978978395462 3
0.142857149243355 0.00997442752122879 0
0.200000002980232 0.0774313881993294 2
0.142857149243355 0.00896048359572887 2
0.111111111938953 0.00695419171825051 0
0.181818187236786 0.0615021921694279 0
0 -0.00919263996183872 0
0.0270270276814699 -0.00504492036998272 1
0.171428576111794 0.062428817152977 1
0.333333343267441 0.0201058872044086 0
0 -0.00995856150984764 0
0.125 -0.00755673041567206 2
0.185185179114342 0.0609173066914082 3
0 -0.0101751517504454 0
0.25 0.0769417062401772 0
0.200000002980232 0.0795683413743973 1
0.222222223877907 0.083012580871582 0
0.222222223877907 0.0806168615818024 1
0 -0.00975438300520182 2
0.5 0.0142233036458492 1
0 -0.00678766518831253 0
0.25 0.0754869133234024 1
0 -0.0059380866587162 0
0 -0.00579546671360731 2
0.161290317773819 0.0409328266978264 3
0.214285716414452 0.0903269350528717 0
0 -0.00802500266581774 0
0.25 0.0792296528816223 2
0.333333343267441 0.0213538222014904 2
0 -0.00798750296235085 3
0.333333343267441 0.0215040128678083 3
0.125 -0.00814220868051052 0
0.125 -0.00853229407221079 0
0.142857149243355 0.00422684382647276 3
0.300000011920929 0.0320696718990803 1
0.214285716414452 0.0883709564805031 0
0.352941185235977 0.019439909607172 1
0.333333343267441 0.0220614746212959 2
0 -0.0117715131491423 0
0.0689655169844627 0.00132905272766948 2
0.827586233615875 -0.00550041208043694 1
0.200000002980232 0.083526112139225 1
0.0681818202137947 0.00266327057033777 0
0 -0.00925211329013109 0
0.222222223877907 0.0814261510968208 0
0 -0.00879934430122375 1
1.46153843402863 -0.00459955260157585 0
0.428571432828903 0.0143119702115655 3
0.227272734045982 0.0802343934774399 2
0.222222223877907 0.0808781161904335 0
0.111111111938953 0.00504767987877131 1
0 -0.0105710588395596 1
0.5 0.013091878965497 3
0.666666686534882 -0.00253034569323063 1
0 -0.00982282590121031 2
0.222222223877907 0.0812561064958572 1
0 -0.00879903696477413 0
0.375 0.0133941313251853 2
0.25 0.074408270418644 2
0 -0.00665579084306955 0
0.5 0.0160581152886152 0
0 -0.00904358364641666 0
0.333333343267441 0.0208570938557386 1
0.375 0.0151592576876283 0
0.0416666679084301 -0.00147404987365007 1
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Number_of_Authors.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ylabel={Paper Readability}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=3,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Number of Authors},
xmin=0.694743130227001, xmax=7.305256869773,
xtick style={color=white!20.0!black},
y grid style={white!69.01960784313725!black},
ylabel={SHAP value for
Number of Authors},
ymin=-0.0409218784497065, ymax=0.0817786011920257,
ytick style={color=white!20.0!black},
ytick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06,0.08,0.1},
yticklabels={−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06,0.08,0.10}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
4 0.0647028759121895 0
2 -0.0224854294210672 1
1 0.0452234372496605 2
2 -0.0218810979276896 0
3 0.056103590875864 3
2 -0.0228369683027267 2
3 0.0546484515070915 2
5 0.0196012146770954 0
3 0.054451696574688 0
2 -0.0223376601934433 1
4 0.0662283599376678 0
2 -0.0205237716436386 0
3 0.0563685558736324 1
2 -0.0232444014400244 0
2 -0.0241959001868963 1
2 -0.0221131965517998 2
4 0.0623579323291779 2
3 0.0573228448629379 2
2 -0.02560730651021 0
1 0.0423801355063915 1
5 0.0235359035432339 2
2 -0.0217482652515173 2
2 -0.0221156608313322 1
7 0.0225923024117947 1
5 0.0257119033485651 0
1 0.0383899174630642 2
5 0.0218619368970394 1
4 0.0633762627840042 0
3 0.0548717640340328 2
2 -0.0234325136989355 2
2 -0.0252444110810757 0
2 -0.0229433812201023 0
3 0.0546441227197647 1
2 -0.0222374461591244 0
2 -0.0231959000229836 0
4 0.0688429549336433 2
1 0.0422537922859192 1
2 -0.0244727041572332 0
2 -0.0229722689837217 0
2 -0.0214484501630068 0
3 0.0577478930354118 2
2 -0.0245235804468393 1
3 0.0562821514904499 0
7 0.020532414317131 0
5 0.0256236866116524 0
2 -0.0227403752505779 0
2 -0.0262127555906773 3
2 -0.0226835459470749 0
1 0.0393190793693066 1
2 -0.0235181283205748 0
2 -0.0279862321913242 2
3 0.0564558170735836 2
2 -0.0262425914406776 2
1 0.0417625270783901 2
2 -0.020415548235178 0
3 0.0580644942820072 3
4 0.0641193836927414 2
1 0.0428840517997742 3
2 -0.0220229532569647 1
1 0.0435849092900753 2
2 -0.0250274743884802 2
2 -0.0231946222484112 3
5 0.0217649638652802 1
4 0.0673032402992249 1
2 -0.0234928783029318 3
4 0.0664006471633911 1
2 -0.0255591422319412 1
2 -0.0251654032617807 1
1 0.0429022014141083 0
4 0.0645386949181557 1
2 -0.0220811329782009 0
3 0.053648054599762 1
4 0.0661843419075012 0
4 0.0679619535803795 1
4 0.0649152398109436 0
5 0.025611873716116 2
2 -0.021441450342536 0
1 0.0385324507951736 3
3 0.0552986860275269 0
2 -0.0252154804766178 1
6 0.0182051416486502 1
2 -0.0219013225287199 0
6 0.0218208935111761 3
1 0.0393912717700005 2
3 0.054015077650547 1
3 0.059688288718462 2
3 0.0553198419511318 0
2 -0.0242191981524229 3
3 0.058112695813179 0
5 0.0250074993818998 0
2 -0.020401231944561 2
4 0.0649342313408852 0
1 0.0435004234313965 1
3 0.053496953099966 0
3 0.0549993477761745 2
4 0.0612589009106159 1
3 0.0563544109463692 1
4 0.0638521015644073 2
4 0.0657238364219666 2
2 -0.0238937307149172 0
2 -0.0254104416817427 1
3 0.0519746840000153 0
4 0.0653239712119102 0
2 -0.0228925850242376 0
3 0.0533877238631248 2
3 0.0563585124909878 2
5 0.0281536281108856 0
3 0.0552798211574554 0
2 -0.0229577794671059 0
3 0.0562272854149342 2
1 0.0462879166007042 3
2 -0.0241846349090338 0
1 0.0446234568953514 3
1 0.0425497815012932 0
5 0.0230581592768431 3
2 -0.0264336448162794 1
3 0.0562631711363792 0
5 0.0252111982554197 3
3 0.0540991835296154 2
3 0.0524588897824287 2
3 0.0538458451628685 0
2 -0.0248183663934469 0
2 -0.022617943584919 2
5 0.0248616151511669 1
1 0.0394698344171047 0
3 0.052241537719965 1
1 0.0412144474685192 2
3 0.0553523004055023 1
2 -0.0247507952153683 1
1 0.0414185486733913 2
4 0.0629429370164871 0
3 0.0558478385210037 1
2 -0.0238602235913277 0
7 0.0222309436649084 1
3 0.0555939376354218 2
3 0.0520127266645432 0
3 0.0571451261639595 1
4 0.0629055202007294 2
2 -0.0232069175690413 0
1 0.0403498783707619 2
5 0.026269219815731 1
1 0.0407029017806053 0
3 0.0546885952353477 2
3 0.0556936413049698 2
3 0.0562170520424843 3
3 0.052283301949501 2
2 -0.0242756810039282 2
3 0.0567903965711594 1
2 -0.0249187890440226 0
3 0.0569161400198936 3
7 0.0230419058352709 0
2 -0.0219276528805494 2
3 0.0546964108943939 0
3 0.0521365217864513 0
2 -0.0258623752743006 1
3 0.0534427836537361 0
1 0.0427133664488792 3
3 0.0517795756459236 0
5 0.0189816746860743 2
4 0.0645261406898499 3
6 0.024322310462594 0
4 0.0607086643576622 2
1 0.0408331230282784 0
5 0.0229233708232641 0
2 -0.0221733227372169 0
4 0.0631309449672699 1
2 -0.0210039559751749 0
3 0.0535189807415009 2
4 0.0639963448047638 1
3 0.0575873181223869 2
3 0.0549529530107975 2
2 -0.0230480954051018 1
6 0.028075534850359 2
3 0.0562880858778954 1
4 0.0627120584249496 0
2 -0.0233193095773458 0
2 -0.0229627285152674 3
2 -0.0279232747852802 2
5 0.0224588569253683 1
1 0.0381531454622746 0
4 0.0654850155115128 0
3 0.0555084124207497 2
2 -0.0214850585907698 2
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Pages.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ylabel={Paper Readability}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=3,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Pages},
xmin=0.694743130227001, xmax=73.305256869773,
xtick style={color=white!20.0!black},
y grid style={white!69.01960784313725!black},
% ylabel={SHAP value for
% Pages},
ymin=-0.0386875209473951, ymax=0.119999247890053,
ytick style={color=white!20.0!black},
ytick={-0.04,-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12},
yticklabels={−0.04,−0.02,0.00,0.02,0.04,0.06,0.08,0.10,0.12}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
13 0.0342662520706654 0
9 0.0226512961089611 1
9 0.02196104824543 2
27 0.0766243413090706 2
8 -0.0190924610942602 2
16 0.0880327522754669 0
16 0.0871915519237518 3
27 0.0729461833834648 1
7 0.0131288878619671 2
9 0.0246738027781248 0
9 0.0240799095481634 1
8 -0.022629551589489 2
10 0.0273602269589901 0
17 0.091189019382 2
9 0.0241867229342461 0
7 0.0140171200037003 0
9 0.0212363004684448 1
10 0.02702428214252 3
9 0.0254926234483719 0
6 0.0114833898842335 2
10 0.0299798063933849 2
11 0.0454011112451553 0
21 0.0728932693600655 2
4 0.00811061356216669 2
8 -0.0191963706165552 1
12 0.0430694594979286 1
8 -0.0175939071923494 0
4 0.00787216238677502 0
25 0.081863172352314 0
10 0.025368032976985 1
10 0.029391136020422 3
12 0.0449443534016609 0
8 -0.0180099606513977 1
12 0.043565459549427 1
13 0.0321983806788921 0
19 0.0830858871340752 2
7 0.015423983335495 2
24 0.103187046945095 1
70 0.0197525564581156 1
10 0.0313919894397259 0
30 0.0760129392147064 3
9 0.0251359865069389 1
7 0.0146173946559429 0
8 -0.0183907318860292 0
11 0.0446447469294071 2
8 -0.0211302526295185 2
8 -0.0193869434297085 1
24 0.103343144059181 0
7 0.0145822623744607 0
31 0.0914289057254791 1
16 0.0891378447413445 1
10 0.0303201787173748 1
44 0.016361067071557 0
18 0.0873426645994186 1
6 0.00910260714590549 0
37 0.0208198875188828 2
8 -0.0176946632564068 0
6 0.00920501165091991 3
8 -0.0206126756966114 0
35 0.0471388138830662 1
9 0.0252632386982441 0
6 0.00392746832221746 2
25 0.0816700533032417 1
4 0.00879374425858259 1
29 0.0760920941829681 0
22 0.0667346268892288 0
15 0.0959403365850449 3
11 0.041572667658329 2
8 -0.0200793743133545 2
9 0.0202695950865746 1
8 -0.0193982422351837 0
33 0.0359884314239025 1
8 -0.0162427183240652 0
24 0.104574464261532 2
9 0.0190818887203932 1
8 -0.0170040056109428 0
9 0.019441494718194 2
12 0.0403900220990181 0
8 -0.0187373887747526 2
9 0.0190832018852234 2
7 0.0129573866724968 0
7 0.0172376837581396 0
9 0.0247931517660618 1
22 0.0717393755912781 0
8 -0.0171955991536379 2
24 0.103964738547802 1
15 0.0962293595075607 3
9 0.0233929734677076 1
8 -0.0147603824734688 0
9 0.0192450769245625 2
9 0.0199774708598852 2
17 0.0862953662872314 2
8 -0.0132946465164423 0
9 0.0230273529887199 0
6 0.0101711368188262 3
7 0.0148134641349316 2
10 0.0320769585669041 0
39 0.0259206239134073 3
12 0.042076475918293 1
10 0.0275017768144608 2
11 0.0453973822295666 0
23 0.093556247651577 2
10 0.0289836004376411 2
14 0.0841031521558762 0
22 0.0724320262670517 1
7 0.0191520713269711 0
17 0.0878387913107872 1
29 0.0795610025525093 1
7 0.0142608238384128 0
63 0.0197881609201431 2
6 0.0107857985422015 0
37 0.0195286404341459 1
9 0.0207275040447712 2
13 0.0337279438972473 2
37 0.0271126702427864 2
7 0.0090469578281045 3
13 0.0348783656954765 0
8 -0.0200025886297226 2
8 -0.0172790959477425 0
22 0.0732479691505432 2
7 0.0145615022629499 3
9 0.0231725107878447 0
6 0.0094897011294961 0
10 0.0305078867822886 1
29 0.0751633420586586 2
31 0.0913729816675186 3
32 0.0315535888075829 1
9 0.021235816180706 2
8 -0.0181784797459841 0
8 -0.0241161342710257 3
8 -0.0186830759048462 0
4 0.0075525464490056 2
32 0.027147825807333 0
16 0.0886749401688576 0
14 0.0834425240755081 0
22 0.0699556767940521 2
17 0.0894903987646103 0
4 0.00808325968682766 0
10 0.0259806141257286 2
14 0.0863047242164612 0
5 0.00696965120732784 1
29 0.0757730901241302 2
8 -0.0199974477291107 1
12 0.0433868169784546 0
13 0.0351825095713139 1
27 0.0728981271386147 0
31 0.0932903215289116 2
14 0.0823624730110168 0
13 0.0345250926911831 0
9 0.0251156874001026 0
8 -0.0181561633944511 2
9 0.021185465157032 2
5 0.00781295914202929 0
8 -0.01637420989573 1
9 0.0273538995534182 0
9 0.0196206495165825 0
12 0.0437262281775475 0
16 0.0925202220678329 2
9 0.0202584136277437 2
7 0.013770773075521 3
35 0.0526351928710938 1
27 0.0746483504772186 3
10 0.0298459194600582 1
14 0.0857780203223228 0
26 0.0819459334015846 3
30 0.0723275169730186 0
25 0.0765373781323433 3
24 0.105427861213684 2
29 0.0759972333908081 2
32 0.029747286811471 0
9 0.0235982351005077 0
9 0.0271039009094238 0
8 -0.0157470554113388 1
6 0.00959552079439163 1
8 -0.0190156847238541 2
12 0.0414910316467285 3
8 -0.0177126303315163 1
8 -0.0213607773184776 2
31 0.0923386737704277 1
34 0.0336349233984947 2
8 -0.0151190673932433 0
13 0.0350513532757759 1
8 -0.0179490633308887 0
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Paper_Readability.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ylabel={Normalized Number of Equations}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=8.35999965667725,
point meta min=0.422146737575531,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Paper Readability},
xmin=-0.291506935880619, xmax=3.29207318712208,
xtick style={color=white!20.0!black},
y grid style={white!69.01960784313725!black},
ylabel={SHAP value for
Paper Readability},
ymin=-0.310405678868381, ymax=0.54650861752042,
ytick style={color=white!20.0!black},
ytick={-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={−0.4,−0.3,−0.2,−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0735147828931838 -0.255902826786041 2.35714292526245
-0.118095985684432 -0.25485822558403 6.66666650772095
3.0776068422662 0.494148373603821 0.75
0.949993970442074 -0.156385645270348 7.80000019073486
1.90667546125867 0.386853188276291 4.125
-0.0966664786380735 -0.260946333408356 3
0.0449687035424067 -0.257913202047348 5.25
3.12440420901014 0.499790042638779 2.88888883590698
2.04154877459322 0.38189285993576 4.14285707473755
1.94058703751669 0.385993629693985 2.45454549789429
1.92582649275073 0.3868448138237 2.63157892227173
1.00648927481701 -0.154757380485535 1.25
2.89125982483768 0.497331142425537 2.71428561210632
2.9748327082318 0.494253545999527 0.699999988079071
1.04155872600145 -0.157638669013977 6
1.11691556895212 -0.156240299344063 6.625
0.981413361953901 -0.15070652961731 0.422146737575531
-0.0749440148981733 -0.256091743707657 6.625
0.0793406008431961 -0.258405089378357 2.875
3.06104988121515 0.494532704353333 4
0.089925972051186 -0.256752371788025 5.44444465637207
2.92867968188572 0.499322146177292 2.66666674613953
-0.0237919510375412 -0.262269407510757 2.44000005722046
1.12038860943076 -0.152480825781822 7.33333349227905
1.91451057994409 0.38770803809166 4.08823537826538
1.04286270478886 -0.153352439403534 2.5
-0.065703884613184 -0.256780058145523 2.5
1.00003975157064 -0.151761636137962 8.35999965667725
0.075127411448922 -0.263587713241577 6.27272748947144
1.99714651313895 0.385190427303314 1.59090912342072
0.0763704233279775 -0.258591532707214 8.35999965667725
1.98158372636009 0.381298035383224 2.62068963050842
2.12483823246751 0.385263383388519 3.66666674613953
-0.0160429414449475 -0.258057177066803 2.61538457870483
-0.0876551303405434 -0.260416656732559 2.25
1.97546737891231 0.386939495801926 4.45833349227905
0.0606482961605575 -0.25872927904129 2.66666674613953
2.08698443943966 0.382758527994156 0.846153855323792
0.990025824794066 -0.151706710457802 3.55555558204651
3.02361921026461 0.497740030288696 0.422146737575531
0.0862225169565726 -0.257909804582596 2.66666674613953
3.07838654499958 0.498657137155533 1.24000000953674
0.0394309763402832 -0.259964913129807 6.125
1.07875677606271 -0.154589742422104 5.03225803375244
1.01897768959216 -0.150475785136223 6.25
-0.12383795776868 -0.251771211624146 8.35999965667725
1.88531669610056 0.387947231531143 5.09677410125732
2.11995209980955 0.382317513227463 4.375
-0.0887519894993237 -0.260497719049454 1.03703701496124
1.97612910220587 0.387569576501846 5
2.10845281875249 0.377712786197662 6.55555534362793
1.92375987118326 0.380340427160263 2.63636374473572
2.08594783611663 0.384868592023849 3.28571438789368
2.0795668920399 0.377658277750015 0.9375
2.12158241363783 0.382189095020294 6.57142877578735
0.945420458412042 -0.15530176460743 4
-0.0461686611549635 -0.263884633779526 0.620689630508423
2.10071950026445 0.384725511074066 5.44444465637207
-0.0664802351994301 -0.258971184492111 2.42857146263123
1.01197523924678 -0.15403413772583 2.75
2.05183623979776 0.3789242208004 0.75
2.94297106131572 0.500199615955353 3.25
2.10960323636119 0.37591153383255 4.66666650772095
0.0414243870184801 -0.259064853191376 0.422146737575531
1.88678482706746 0.384180873632431 5.75
-0.0910656171847715 -0.256847470998764 2.28571438789368
1.92269539252289 0.386134147644043 8.35999965667725
0.936239340998362 -0.149634927511215 6.80000019073486
0.0576693425073591 -0.259013026952744 3.88888883590698
0.897233811188867 -0.150506779551506 7.90000009536743
-0.0373513319309664 -0.258258581161499 8
1.102845830832 -0.150310680270195 7
1.01416692158425 -0.154628247022629 3.33333325386047
-0.0586258590403661 -0.261005699634552 5
2.11426407412008 0.381039768457413 6
2.93607897299217 0.491461873054504 1.10000002384186
3.10127490531691 0.490952104330063 0.961538434028625
2.05644241840364 0.389294892549515 4.66666650772095
1.0601302592397 -0.157357200980186 0.422146737575531
2.0662348296004 0.378723680973053 2.25
0.00164232801430231 -0.257218539714813 3.46153855323792
2.07864468150067 0.381244450807571 0.422146737575531
1.08404827443812 -0.149415150284767 6.75
-0.0348783195809707 -0.260663628578186 2.59999990463257
0.975086129554094 -0.153283894062042 7.61538457870483
2.09718917963476 0.385495603084564 1.66666662693024
0.00618231510738107 -0.256366074085236 0.422146737575531
0.0917358739854673 -0.259537756443024 5.75
2.03169236543945 0.384304910898209 8.35999965667725
2.02339193918726 0.381299525499344 6.55555534362793
1.88274523831947 0.382738173007965 0.56521737575531
0.944473599460187 -0.15378001332283 0.422146737575531
1.00051441172558 -0.150578364729881 0.422146737575531
0.0218292930336752 -0.255544751882553 1.20833337306976
1.03260863225018 -0.153045073151588 3.5
2.0540557062529 0.389092743396759 1.39999997615814
1.03905835807341 -0.152104184031487 3.55714297294617
3.08714417684895 0.495397806167603 2.35483860969543
-0.0511324142781217 -0.258729577064514 2.36363625526428
2.03539249641647 0.379561930894852 3.75
0.887789878549068 -0.15325516462326 1.66666662693024
0.995047519330507 -0.152833461761475 2
-0.0579917585120269 -0.25638872385025 2.85714292526245
1.97022178707367 0.378467202186584 5.52941179275513
-0.0363343120587602 -0.258506417274475 1.63333332538605
0.890107669288159 -0.153430506587029 0.806451618671417
1.99166145018784 0.385161578655243 4.64705896377563
0.123657321997888 -0.258765876293182 7.125
1.94973401420912 0.388860076665878 4.88888883590698
0.0590364929170627 -0.260769039392471 0.422146737575531
1.01194708373011 -0.152404993772507 1.94594597816467
0.956306325132868 -0.15412774682045 0.708333313465118
2.89740176509811 0.499291807413101 2.5
-0.0710355248086969 -0.258721470832825 3.75
3.07046338487256 0.499042063951492 2.35897445678711
-0.0552449556453387 -0.260841280221939 4.14285707473755
-0.0889243793970367 -0.260853379964828 3.77777767181396
-0.0421754148848317 -0.26141494512558 1.625
1.02101073805692 -0.153856441378593 3.125
0.0508657910724998 -0.258629709482193 1.85714280605316
0.971841209242395 -0.15278685092926 1.89999997615814
0.999536789269587 -0.15617547929287 3
1.98872917300837 0.385932564735413 8.35999965667725
-0.122749162519143 -0.256971269845963 3.41176462173462
-0.0260998812860379 -0.253083944320679 4.77777767181396
3.02182995254302 0.497253626585007 8.35999965667725
0.0174861791039403 -0.254684060811996 5.09999990463257
1.06244188958356 -0.155647605657578 1.08000004291534
0.0425939776088347 -0.259061902761459 4.44444465637207
0.944201699279038 -0.149904146790504 2
-0.0610890821102593 -0.260037779808044 1.375
1.99103544951586 0.38502025604248 0.899999976158142
0.0582424169304137 -0.258668303489685 1.07692313194275
1.89845682664399 0.383154958486557 1.45454549789429
3.11208164575904 0.498363167047501 1.43333327770233
2.01078828092661 0.382250607013702 8
-0.0483979012666248 -0.256714552640915 1.25
1.04834780772036 -0.1536675542593 1.33333337306976
1.88618145406078 0.385219573974609 0.75
1.99609922894577 0.382696807384491 2.40000009536743
-0.00350758813404775 -0.257669389247894 4.125
0.915493821227338 -0.155843451619148 2.33333325386047
0.0843469539854708 -0.258025854825974 5.14285707473755
1.07420302967006 -0.152337670326233 2.44444441795349
-0.0868169013865727 -0.25940153002739 6.42857122421265
-0.0340431766091556 -0.258630752563477 3.25
-0.099892610842278 -0.254860430955887 2.5625
1.0871521892098 -0.15105976164341 8.35999965667725
0.95583002593716 -0.152473405003548 2.94117641448975
0.984829076964413 -0.151131018996239 3.38888883590698
-0.0440320124948584 -0.256766349077225 1.375
1.95250650411624 0.38886559009552 4.65517234802246
0.0618255634371473 -0.258669197559357 2.83333325386047
2.06189155854496 0.382328540086746 4.2380952835083
2.00444704262014 0.385577619075775 3.58620691299438
0.0394042373315786 -0.258306354284286 5.09999990463257
2.00291579933949 0.383157402276993 1.66666662693024
0.882147302484929 -0.151751384139061 4
1.89150160828248 0.380528897047043 4.25
0.970935142378208 -0.152312889695168 2.76923084259033
2.0624365896571 0.380335092544556 4.25
3.10330655703359 0.495387762784958 0.733333349227905
2.88242707633669 0.496242821216583 5.7142858505249
0.967007513171702 -0.150661677122116 3.125
-0.0690543909708973 -0.254899799823761 4.84375
2.07880132029137 0.387191504240036 0.422146737575531
0.0864920361636603 -0.261667013168335 2.27272725105286
-0.0733977830770262 -0.254913955926895 8.35999965667725
0.052706813358718 -0.258146345615387 4.66666650772095
0.0579390093253571 -0.258665442466736 2
-0.0807355758043574 -0.259240180253983 5.46875
1.98342397925206 0.380063772201538 3.75
2.03008445136095 0.386750102043152 1.28571426868439
-0.11848334826685 -0.259149968624115 5.38461542129517
1.97614795826147 0.382023870944977 0.899999976158142
-0.0862604417630948 -0.263909429311752 2.71428561210632
1.01047412528022 -0.154816061258316 5.06060600280762
0.0857293958652387 -0.263205587863922 8.35999965667725
0.00618848465650931 -0.25733882188797 2.58333325386047
-0.116004100947829 -0.258185595273972 4.85714292526245
-0.117585688600802 -0.259412258863449 3.11363625526428
0.0263757864760373 -0.264096677303314 1.45454549789429
-0.0430046103685969 -0.259923547506332 3.28571438789368
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Pseudo_Code.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ylabel={Normalized Num References}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=3.84642863273621,
point meta min=0.600568157434463,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Pseudo Code},
xmin=-0.285915182378736, xmax=3.27129495185314,
xtick style={color=white!20.0!black},
y grid style={white!69.01960784313725!black},
ylabel={SHAP value for
Pseudo Code},
ymin=-0.0525683272705359, ymax=0.152991190187721,
ytick style={color=white!20.0!black},
ytick={-0.075,-0.05,-0.025,0,0.025,0.05,0.075,0.1,0.125,0.15,0.175},
yticklabels={−0.075,−0.050,−0.025,0.000,0.025,0.050,0.075,0.100,0.125,0.150,0.175}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.920012474991696 -0.0308342091739178 3.84642863273621
2.01415147454507 -0.00973711628466845 2.25
2.08569135903758 -0.0091117899864912 2.42857146263123
1.91320704443147 -0.0108141470700502 1.75
1.88318358515105 -0.010680322535336 1.54838705062866
0.936702936288509 -0.0358663611114025 3.84642863273621
2.11993016086345 -0.00917468778789043 1.55555558204651
3.08218951843583 0.00134516088292003 1.44444441795349
3.02396651338215 -0.00523998355492949 0.833333313465118
0.107312228810784 0.132295593619347 1.11111116409302
-0.0136802207906888 0.126065194606781 1.5
2.12082015064379 -0.0112657472491264 3.40000009536743
-0.050924488720179 0.129774421453476 1.83333337306976
-0.0649235626210152 0.126997411251068 2.06666660308838
1.03451205028675 -0.033697746694088 1.22222220897675
1.96953849198759 -0.00798733346164227 3
0.0315913854940645 0.127116143703461 1.5
1.95124887957567 -0.00982745084911585 2
1.0294795642095 -0.0324522256851196 1.77777779102325
1.94393656514626 -0.0111633287742734 1.37037038803101
1.88774301720472 -0.0116486214101315 3.59999990463257
2.1030339754808 -0.0105170179158449 1.36363637447357
1.09580130046837 -0.0316597819328308 2.58333325386047
0.117699537318168 0.125878766179085 2.83333325386047
2.05413179405535 -0.0126056037843227 0.600568157434463
0.0456802944338257 0.12819030880928 1.20000004768372
2.01475076751871 -0.0100912395864725 3.84642863273621
-0.0935143959118693 0.126066118478775 1.36000001430511
0.922308827737317 -0.0317302197217941 1
1.94736742216813 -0.00871733855456114 2.42857146263123
2.09753909064335 -0.0100973546504974 1.05882358551025
1.91824238115077 -0.0116561064496636 1.25
1.10571829362197 -0.0321668945252895 2.25
2.00569643326285 -0.00778390653431416 3
2.05389240886827 -0.00974394381046295 2.33333325386047
0.902561121670142 -0.0312000438570976 2.34090900421143
1.94225838719398 -0.00881653185933828 1.625
1.11462965204536 -0.0306254588067532 1.71428573131561
-0.0584625132675672 0.128666669130325 1.60000002384186
0.949130430097787 -0.0294484831392765 3.84642863273621
1.92439934621027 -0.0110275158658624 1.41935479640961
-0.0927315836732926 0.130411475896835 2.79999995231628
-0.0666855896365005 0.130589380860329 0.769230782985687
1.0355817229877 -0.032935943454504 1.75
1.98884193337589 -0.012300037778914 1.76470589637756
2.01343895908447 -0.0116997063159943 2
0.905591207191506 -0.0312828123569489 1.57142853736877
2.07552911179073 -0.00977535732090473 2.77777767181396
0.071023675144962 0.126715466380119 2
0.880397477785669 -0.0310263819992542 0.818181812763214
1.97087877362758 -0.00881373137235641 2.07142853736877
1.89219265049279 -0.00986706558614969 3.11111116409302
3.07302644485374 -0.000601388514041901 2.66666674613953
2.05931742078143 -0.00912895705550909 2.22222232818604
0.100497023573289 0.125953838229179 3.84642863273621
1.93410098973828 -0.00982201285660267 2.28571438789368
0.98907397078195 -0.0314587168395519 1.89999997615814
1.9211219692911 -0.012537119910121 1.375
0.96780873361853 -0.0311405695974827 1.88888883590698
2.00556081289172 -0.00918764714151621 3.84642863273621
1.88833269745965 -0.00853494647890329 2.875
0.0537176026693463 0.133517205715179 1.79999995231628
2.01082334009277 -0.0102239903062582 1.38461542129517
0.0822397543026683 0.132314547896385 2.22222232818604
0.942945125297799 -0.0311666689813137 0.952380955219269
0.100830276317314 0.127375736832619 1.28571426868439
2.12467356325761 -0.0101061146706343 3.05263161659241
3.10482460959442 -0.00549691263586283 2.25
1.06947311895829 -0.0348067618906498 2.25
0.0780922007184452 0.130010724067688 1.33333337306976
1.01843606063615 -0.0298065189272165 1
-0.0774615342718474 0.127349480986595 2.79166674613953
0.0442601712869293 0.12980529665947 3
2.05318825051498 -0.0110568832606077 1
1.12134628506698 -0.033786591142416 2.09375
1.01032532906408 -0.0316358059644699 0.600568157434463
1.94284225375626 -0.00992382131516933 1.39999997615814
2.04591813043488 -0.0105071803554893 1.125
0.119843954916614 0.132707864046097 1.16666662693024
2.91930347706727 -0.00133958179503679 2
-0.0435005203660993 0.129719078540802 2.07692313194275
2.01047023844317 -0.0106099126860499 3.33333325386047
1.9175536587205 -0.00962597411125898 2.33333325386047
-0.119444840120015 0.131971195340157 0.6875
0.959245780610313 -0.0287277158349752 0.600568157434463
2.09134270037526 -0.0116499559953809 1.06896555423737
2.88586709983093 -0.0021316297352314 2.54545450210571
1.98223226475423 -0.0100570404902101 2.75
2.06555019323152 -0.00936269294470549 1.0625
0.113295649227721 0.130570888519287 2.71428561210632
2.12136884975111 -0.00850244238972664 1.22222220897675
1.98049234515219 -0.00932233035564423 2.5
0.112596073594779 0.133499071002007 0.600568157434463
1.88385474332022 -0.0101479534059763 3.625
3.06147923449964 -0.00102050416171551 0.71875
0.0356865086584032 0.127931907773018 1.27999997138977
1.93738046439654 -0.00960193015635014 2.125
2.00182962516991 -0.0114520192146301 1.88461542129517
0.907388434440124 -0.0306563712656498 1.44827580451965
2.09289928773789 -0.00983739085495472 2
2.96447452138641 -0.00174120580777526 1.34285712242126
0.0315111176164291 0.129980504512787 1.57142853736877
0.914694071571816 -0.0331830941140652 3.84642863273621
1.9265412111578 -0.0143201844766736 0.600568157434463
1.12298909270079 -0.0311291329562664 2.66666674613953
2.06327159861033 -0.0105343926697969 2.16666674613953
1.11549296744352 -0.033927857875824 1.16666662693024
-0.051037208696989 0.126665085554123 1.16666662693024
0.916140719154955 -0.0328862965106964 1.75
1.00076711586971 -0.0324576385319233 1.875
0.998667070556836 -0.0328337326645851 2.375
1.9187366284395 -0.00869628414511681 3
0.0583048923953526 0.127131924033165 3.28571438789368
-0.0345556163903165 0.131261497735977 0.600568157434463
0.921591307732629 -0.0329989828169346 1.25
-0.0420041513641779 0.130092337727547 2.66666674613953
2.01591467490875 -0.00779924914240837 1.72727274894714
3.05661773304511 -0.00275867944583297 1.125
-0.00452727848562887 0.129478484392166 3.20000004768372
2.00639874745709 -0.0113186361268163 3.11111116409302
1.90973648398569 -0.0118264593183994 3
1.10367273117706 -0.0316308587789536 0.882352948188782
2.10718104949801 -0.011644970625639 1
0.0458566476045009 0.134521022439003 1.55172419548035
1.87940785223351 -0.011358056217432 1.60000002384186
0.00926855397583151 0.125857383012772 0.600568157434463
2.03230474302215 -0.0110586695373058 2.125
1.12366355573953 -0.0281641632318497 2.88888883590698
2.1240167387987 -0.00699664931744337 1.16666662693024
2.08940280883139 -0.0109983189031482 1.625
-0.109042251993472 0.136289224028587 0.941176474094391
2.11331909769468 -0.0102191753685474 0.600568157434463
3.028165311788 -0.00402499176561832 2.88888883590698
2.07522169261979 -0.00827457010746002 2.40000009536743
0.976798212421463 -0.0324232056736946 0.896551728248596
1.95491736780865 -0.00913588982075453 2.77777767181396
0.990811036370952 -0.0289071034640074 0.923076927661896
0.911718628242207 -0.0327578075230122 2.125
1.96426653468833 -0.0100699346512556 1.55555558204651
2.08940437494207 -0.0117474244907498 1.44444441795349
1.88448762156522 -0.00905622914433479 0.600568157434463
1.91271951170615 -0.0116159021854401 1.66666662693024
1.90627903991237 -0.00784524623304605 2.125
0.975768885675057 -0.0337867066264153 3.84642863273621
2.12424672522272 -0.0109313512220979 3.84642863273621
0.918339482552846 -0.0300180818885565 1.625
1.91137066239982 -0.00933162868022919 3.84642863273621
1.10376393244404 -0.0306509975343943 1.84615385532379
0.0955126292414914 0.127355724573135 1.28571426868439
-0.116939907500861 0.130641043186188 2.77777767181396
0.0629264900448288 0.130556911230087 1.625
0.0388664253691074 0.129460513591766 3.75
0.0669352024631772 0.12855364382267 1.31818187236786
-0.00137438630101946 0.133746847510338 0.75
2.12284480461207 -0.0109914401546121 1.13793098926544
0.885961754677741 -0.0321856811642647 1.70833337306976
1.93359289660095 -0.0111804567277431 2.25
1.9741364967434 -0.0102177746593952 0.92592591047287
-0.0125555146085742 0.123159408569336 2.5
2.10534185067488 -0.0104379085823894 2.625
2.01500109101931 -0.0108545953407884 1.25
1.8862777488801 -0.0105667654424906 1
-0.0230342591435845 0.131961405277252 1.10810816287994
1.97912260309227 -0.0107700228691101 1.59090912342072
1.11637273460945 -0.0294544734060764 3.75
2.02479927275528 -0.0119238654151559 2.03703713417053
2.03391276778973 -0.0100175701081753 2.33333325386047
0.0533132578128177 0.1292954236269 3.28571438789368
2.06750982892053 -0.0120732020586729 0.91304349899292
2.03376276755062 -0.00817343313246965 1.5675675868988
1.93429858778348 -0.00927784480154514 2
1.09351147858529 -0.0335149727761745 1.375
1.05802995010266 -0.0289243310689926 1.34375
0.060467621274239 0.129844024777412 2.22222232818604
1.12413918480869 -0.0304505955427885 2.69230771064758
2.07563163371583 -0.00989644881337881 2.375
1.08228785078879 -0.0343273989856243 1.125
1.11285137892754 -0.0322593003511429 3.33333325386047
0.912783499962224 -0.0337272211909294 1.28571426868439
0.999431844119517 -0.0314443930983543 0.806451618671417
0.0201417558976969 0.127647802233696 1.42857146263123
-0.0426810676943856 0.131624400615692 3.63492059707642
2.08485083597363 -0.0122384894639254 0.600568157434463
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Rigor_vs_Empirical_Balance.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ylabel={Year}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=2016,
point meta min=1997.1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Rigor vs Empirical\_Balance},
xmin=-0.18959414135209, xmax=1.19166302201234,
xtick style={color=white!20.0!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={SHAP value for
Rigor vs Empirical\_Balance},
ymin=-0.0720639489666505, ymax=0.116231791682629,
ytick style={color=white!20.0!black},
ytick={-0.075,-0.05,-0.025,0,0.025,0.05,0.075,0.1,0.125},
yticklabels={−0.075,−0.050,−0.025,0.000,0.025,0.050,0.075,0.100,0.125}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0215122021031068 -0.0514679327607155 2000
-0.0692834225268898 -0.0539309158921242 1997.1
0.115043859679583 -0.0552674978971481 2000
0.0467402387467112 -0.0510501638054848 2003
0.118530971586527 -0.0540497489273548 2001
1.08722472435289 0.0941064804792404 2008
-0.00424314620236485 -0.0524459257721901 2014
0.0423907869135359 -0.0535718649625778 2010
1.07802679888483 0.0942901521921158 2009
1.01954462041566 0.0955460667610168 2007
0.890371875242055 0.098708488047123 2002
-0.00738842153159222 -0.0504522658884525 2005
-0.09235666730334 -0.0541289150714874 2004
0.0537116938025426 -0.0507602952420712 2016
0.0451572289094005 -0.0500688180327415 1997.1
0.123227048013028 -0.0519686937332153 2013
0.0322024504485269 -0.0519204810261726 2001
0.0750344855959854 -0.0532263368368149 1997.1
-0.0579280372777919 -0.0515700504183769 2005
-0.0399939661760051 -0.0504789911210537 1997.1
0.104256063094459 -0.050230298191309 2003
1.06379806490644 0.0933061763644218 2007
1.03881729369941 0.0935034826397896 2004
0.93850692314576 0.0950478538870811 2011
1.04964448218129 0.0928904265165329 1999
0.0966909112604878 -0.0482826009392738 2011
0.932699413723664 0.0976918190717697 2012
1.05153098697896 0.0954570174217224 2005
-0.0265765116506228 -0.0525847785174847 2004
0.904691853235155 0.0938652753829956 2015
0.0658651691334205 -0.0525163076817989 2013
-0.0832158027039159 -0.0488373190164566 2000
-0.0617759316274072 -0.0478716306388378 2010
0.0707355102196731 -0.053376168012619 2000
1.06053319640616 0.0973749756813049 2009
-0.0614542334889012 -0.0506460033357143 1999
0.110241153586592 -0.0541491135954857 1997.1
0.928821306269298 0.0924743562936783 1999
1.12340555374101 0.0959927886724472 2000
0.0594749679878599 -0.0523341000080109 2004
-0.0268730773621493 -0.0561466999351978 2008
0.907587301665621 0.0961813777685165 2002
0.955127488789903 0.0959421694278717 2002
0.923434627866262 0.0936314985156059 2003
0.0304598966235048 -0.0512481480836868 2011
0.964213788284489 0.0956632196903229 2013
-0.0512481846890357 -0.0540670230984688 2014
1.06428329792959 0.0938662886619568 2012
-0.0673501412874542 -0.0530933327972889 2016
0.0217223293563762 -0.0502572879195213 2005
-0.0763509767941136 -0.0517675988376141 2016
0.0536996519332739 -0.0524671487510204 2003
0.0312803709381492 -0.0507471673190594 2010
0.0745383787942578 -0.0523812621831894 1999
-0.10787573130933 -0.0533418543636799 2006
-0.0724736376237446 -0.0511690154671669 2003
0.913615090138366 0.0944923609495163 2014
-0.0773596899285658 -0.0521200187504292 2006
0.900753519784513 0.0942715778946877 2010
1.01552047535902 0.0948225483298302 2000
0.0233578517626386 -0.0525770671665668 2008
0.0858724388985026 -0.0528209619224072 2008
0.979434544110941 0.09471595287323 2012
0.00809617826861192 -0.0501297898590565 2003
0.122826014852778 -0.0495589450001717 2007
0.00796127083979478 -0.0533080846071243 2013
1.018394021938 0.0950415879487991 2016
0.123979353719346 -0.0510183572769165 2001
0.123532345362443 -0.0530480518937111 2003
-0.0189923886006783 -0.051838181912899 2006
1.03373670740074 0.0999578461050987 2012
-0.0047993730406867 -0.0525960698723793 2016
0.0551788629143001 -0.0522340685129166 2016
0.109596630283348 -0.0498541817069054 2000
0.952414827093318 0.0958579331636429 2009
0.0797187926097353 -0.0535591579973698 2016
0.038712233193995 -0.0518692284822464 2008
-0.0549537996814457 -0.0524114482104778 2006
1.0743249145455 0.0980197116732597 2008
-0.0182167452006071 -0.0503791496157646 2004
0.905099293870324 0.0944410711526871 2004
0.123354089318952 -0.0515215061604977 2016
0.98141158324308 0.0945586413145065 2004
0.0103881368440403 -0.0513524264097214 2016
0.0769904326909402 -0.0522831231355667 2006
0.115219033779983 -0.0525088310241699 2005
0.0932219624900789 -0.0508293993771076 2007
0.00626330195039165 -0.0491263717412949 1999
0.0114240188832788 -0.050950326025486 2013
-0.0547782658475843 -0.0500636138021946 2001
-0.00929928046022907 -0.0499694272875786 2010
0.111709720543787 -0.0532589852809906 2007
1.05673523598466 0.0955112427473068 2012
-0.122030752314617 -0.051980447024107 2000
-0.0958733045443148 -0.0520117692649364 2008
0.105952817489464 -0.0526321902871132 2005
0.0871798322319035 -0.0525723174214363 2015
0.996541116437099 0.0968853980302811 2012
1.02924457021681 0.0972429513931274 2013
-0.0525884974048188 -0.0511137694120407 2007
0.073207688025106 -0.0513164699077606 1997.1
1.02582936172236 0.0962299257516861 2014
0.0487064263639788 -0.0545832999050617 2009
-0.0312725404977505 -0.0509547144174576 2006
-0.0173904983721299 -0.0489222034811974 1998
-0.0730794792588858 -0.0517191626131535 2012
0.112013135730218 -0.0533823445439339 2014
1.11163925509664 0.0967918634414673 2012
0.079437811809976 -0.0555202886462212 2016
0.108888779799796 -0.0513000935316086 2016
0.0413320131450947 -0.0528865829110146 2005
-0.0663370326742313 -0.0497758612036705 2006
0.0650526305481228 -0.0506376922130585 2002
-0.0436809476895744 -0.0525335855782032 2012
0.985120422324604 0.0951544195413589 2016
0.943587540963842 0.095288522541523 2005
-0.0190945205696826 -0.0489386916160583 2011
1.04482934141417 0.0906032174825668 1997.1
0.902652640326257 0.0949978604912758 2012
0.901301732248254 0.0961625948548317 2016
1.04594250302204 0.0963663160800934 2002
1.06989529169365 0.0964907258749008 2015
1.01286667117809 0.0971780642867088 2004
-0.0795897464831336 -0.0501115024089813 2003
-0.0173107879097529 -0.0510504022240639 1997.1
0.0645438805960036 -0.0496304929256439 2009
1.04643327538812 0.0967519655823708 2010
0.902466369454842 0.0950566828250885 2012
0.117286795239561 -0.0516173169016838 2000
0.930840970221584 0.100314542651176 2014
-0.0699026238548863 -0.051451064646244 2006
-0.010035688063636 -0.0491134896874428 2009
-0.0431892177499879 -0.0519591085612774 2006
0.120996497161099 -0.0502343885600567 2008
0.894122443313533 0.0957317650318146 2001
0.951609797730819 0.0961425602436066 2000
0.970680540106824 0.0944101959466934 2010
0.998364748430485 0.0982911437749863 2013
0.879101607181737 0.0960165411233902 2012
0.89559053295207 0.0980097651481628 2002
-0.0605475893175471 -0.0519318878650665 2008
0.013500520421399 -0.0512090288102627 2007
1.06694289254837 0.0970822274684906 2007
0.0466238372037373 -0.0513785779476166 2008
0.0167562281806526 -0.0512339733541012 2013
-0.0256917900680852 -0.0516931265592575 2005
0.0926736255640384 -0.0507165528833866 2010
-0.0100568641854349 -0.0513740666210651 2012
0.949813201402232 0.0924664884805679 2012
0.0323337787130143 -0.0502666123211384 1999
1.04802874914658 0.0934371203184128 2012
0.974617561214714 0.0931084305047989 2007
0.882035820261479 0.0929485410451889 2000
-0.101467124940822 -0.0524131283164024 2009
0.0863997229734154 -0.0512421503663063 2012
0.889136980296327 0.0943317711353302 2007
1.02300491676053 0.0956088900566101 2011
0.920927346362348 0.0981750413775444 2008
-0.0677684271889557 -0.0515335611999035 2006
-0.0566665100659547 -0.0513037368655205 2006
-0.115427153450745 -0.0522577725350857 2013
-0.0806911814649269 -0.0511082857847214 1997.1
0.0376249961284851 -0.0485635735094547 2007
-0.000320715947998734 -0.04960548132658 2002
0.0743322714347339 -0.0503456145524979 1997.1
-0.109689473362127 -0.0519013702869415 2013
0.0972245740629078 -0.0528159067034721 2000
1.12409963297487 0.0941980332136154 2015
0.878934993062196 0.0975125208497047 2013
1.11691001638498 0.095253512263298 2006
-0.066034321757245 -0.0498671978712082 2012
0.0481357845515092 -0.0537515506148338 2013
-0.0518791392237684 -0.0532338097691536 2016
0.00545321968688012 -0.051023431122303 2006
0.00260462745904144 -0.0516682490706444 2016
-0.034723630137732 -0.0535574145615101 2004
0.0543866920720834 -0.0523078441619873 2010
1.02490912046583 0.0974306017160416 2009
1.00206925098579 0.0941926240921021 2011
1.12070982797956 0.0947898775339127 2012
0.110002331546832 -0.0537942573428154 1998
0.113858961448415 -0.0533132180571556 2011
1.09533098995082 0.0946108475327492 2000
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Rigor_vs_Empirical_Empirical.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ylabel={Normalized Num References}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=3.84642863273621,
point meta min=0.600568157434463,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Rigor vs Empirical\_Empirical},
xmin=-0.191797864512728, xmax=1.19066760010377,
xtick style={color=white!20.0!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={SHAP value for
Rigor vs Empirical\_Empirical},
ymin=-0.015671150114475, ymax=0.0294175104313476,
ytick style={color=white!20.0!black},
ytick={-0.02,-0.01,0,0.01,0.02,0.03},
yticklabels={−0.02,−0.01,0.00,0.01,0.02,0.03}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.074516568839778 0.0200096741318703 1.28571426868439
0.0491088841372392 0.0160350743681192 2.75
0.0916766325473683 0.0163822285830975 0.896551728248596
-0.0646972901257176 0.0158633086830378 1.42857146263123
-0.0772187562558926 0.015642186626792 1.36363637447357
1.04257647032269 -0.00120162451639771 3.84642863273621
1.03020063044329 -0.000129572814330459 1.88888883590698
0.986813086629903 0.00239185616374016 2.54545450210571
0.898965159962082 -0.000389916822314262 1.125
0.897946357745468 -0.00305138109251857 2.25
1.06933544726109 0.00337295467033982 1.34285712242126
-0.0120577206510786 0.0180875323712826 2.22222232818604
0.0894917728103897 0.0163666885346174 3.84642863273621
0.0186834128847156 0.0168831348419189 0.818181812763214
1.02968453530441 0.000692240428179502 0.833333313465118
1.10854861047714 -0.00100131100043654 2.66666674613953
0.916153973509859 -0.000452771782875061 1.16666662693024
0.010756057324249 0.0176499355584383 3.84642863273621
-0.110465350008491 0.0133212739601731 1.0625
-0.0352687380294702 0.0159302707761526 0.600568157434463
-0.0879753750496987 0.0169367529451847 2.66666674613953
-0.0780410094288574 0.0150113515555859 3.84642863273621
1.10869868001513 -0.00626331381499767 1
0.0276706320512202 0.0171780958771706 2.79999995231628
0.0980395332974536 0.0162057150155306 2.22222232818604
-0.0141199539023126 0.0189757123589516 3.28571438789368
0.0244108366658458 0.0164734628051519 2.25
-0.116976371951768 0.0166001245379448 2.42857146263123
-0.00762444193141648 0.0136242918670177 1
0.016014168335947 0.0160523820668459 3
-0.120805571433614 0.0160816721618176 1.88461542129517
1.07237229420591 -0.000554701779037714 1.79999995231628
-0.0511442539308486 0.0155519749969244 1.06896555423737
-0.0118782312598074 0.0171202179044485 1.57142853736877
0.00890757132620612 0.0167313423007727 2.88888883590698
1.12304928828211 -0.00172512885183096 1.125
-0.100203963281454 0.0169893316924572 2.375
0.0138198905561245 0.0154778677970171 1.16666662693024
1.00764853645007 -0.00204214453697205 3.63492059707642
-0.107772576099204 0.0168859921395779 1.70833337306976
0.0334845900487812 0.0160901173949242 1.28571426868439
-0.0532863915265473 0.0186048690229654 3.40000009536743
0.900941991541155 0.000182207673788071 1.75
-0.0803395172703868 0.0181275196373463 2
0.0809008083038482 0.0150493159890175 2.88888883590698
0.901031190609348 -0.00248194555751979 2.25
-0.00826815293991884 0.0160570200532675 0.92592591047287
-0.0761817197051947 0.0190996546298265 1.25
-0.084420034478747 0.0151352379471064 1.125
-0.0735720601457319 0.0183359012007713 2.25
-0.00180426637009493 0.0155238453298807 1.5675675868988
-0.0655528947221072 0.0179486386477947 0.600568157434463
-0.10081676241186 0.0143952956423163 1.22222220897675
0.0753502173117921 0.0157917551696301 0.941176474094391
0.00995535079292142 0.0164755843579769 3.11111116409302
-0.085786586907857 0.016599053516984 2.625
-0.00714253784195748 0.0166932605206966 1.44444441795349
-0.107909375031773 0.0165820978581905 2.33333325386047
0.0201074659046896 0.0166293662041426 1.71428573131561
-0.0399237951005046 0.0159632954746485 3.84642863273621
-0.099117867592459 0.0168685279786587 3.84642863273621
-0.0790890375329006 0.0152051653712988 3.20000004768372
-0.0385743237873184 0.016471253708005 2.03703713417053
0.0766018635730607 0.0169970989227295 1.72727274894714
-0.0815610759425442 0.0155065702274442 2.16666674613953
-0.0975839446268004 0.0170264970511198 1.89999997615814
0.00398475161642106 0.0156220849603415 2.33333325386047
0.0146742409950662 0.0187162607908249 0.882352948188782
-0.102439670583146 0.0153475683182478 1.13793098926544
0.946121119801826 0.00264574959874153 1.38461542129517
-0.0593089905214365 0.0176651570945978 1.625
-0.0784445976347212 0.0158894509077072 3.11111116409302
-0.0460904681998366 0.0150713911280036 2.07142853736877
0.884277127884574 -0.00157920923084021 2.66666674613953
0.0378874457383696 0.0187689289450645 1.28571426868439
0.12212178625846 0.0154743790626526 2.42857146263123
1.03351169186731 0.000159814022481441 1.20000004768372
0.965269112635947 0.000367182306945324 2.79166674613953
0.0419775752864192 0.0146618857979774 1.44444441795349
1.01787898025589 -0.00459815142676234 2.5
1.08668948264684 0.00156998820602894 1.44827580451965
0.0304686402455001 0.0162627045065165 2.375
0.0335190886553122 0.0161074530333281 1.375
-0.0695839529317517 0.0176578313112259 2.125
0.978906809634398 -0.000330742448568344 2
-0.0388959849360807 0.0173681117594242 2.58333325386047
-0.122143703149062 0.0180394761264324 2.40000009536743
-0.0466798176527347 0.0165723878890276 0.600568157434463
-0.00348446891926243 0.017634954303503 2.69230771064758
0.0249621583025203 0.0142078856006265 1.55555558204651
0.108642236677614 0.015916395932436 3.33333325386047
-0.0652215601600459 0.018075255677104 1.27999997138977
0.91310724777714 -0.00164116965606809 3
0.0923614222497395 0.0172071568667889 2
1.11046187352211 0.0011330503039062 1
-0.0030114378547289 0.017458364367485 3.75
-0.096195859687487 0.0175937358289957 1
-0.00365292518075719 0.0169450361281633 2.07692313194275
-0.0976391682241828 0.0154141690582037 1.66666662693024
1.09579639467517 -0.00211717933416367 3.05263161659241
1.05203752615406 0.00106604769825935 1.5
-0.064715745572499 0.0126023236662149 0.75
1.0966726733292 0.00063304090872407 1.75
1.03447543226233 0.000244439579546452 1.39999997615814
1.11331583418022 -0.0018679085187614 1.875
0.120119962252637 0.0176298655569553 0.600568157434463
-0.12417955269107 0.0168881323188543 2.125
-0.0949464477431136 0.0176486689597368 1.25
0.0117305827017089 0.0168220531195402 2.77777767181396
1.11396321861682 0.000475328415632248 1.33333337306976
0.123558408877424 0.016107864677906 1.75
1.01685198382588 -0.000241098925471306 2.06666660308838
-0.0815496277636924 0.0174256693571806 1.625
-0.0842374949978235 0.0166535004973412 1.54838705062866
0.0659644395285346 0.0170112028717995 2
1.02298441967657 -0.00153235672041774 2.71428561210632
0.0121934747331907 0.0166753679513931 1.55555558204651
-0.00855876917487092 0.0180405378341675 2.875
0.0562836566454204 0.0179487019777298 1.60000002384186
0.0895135447515864 0.0162817500531673 1.16666662693024
-0.0492604797010909 0.0173360668122768 2.77777767181396
0.930229441793973 0.00232553295791149 0.71875
0.0425497915787356 0.0156394839286804 0.600568157434463
0.103683106013738 0.0154581936076283 0.600568157434463
-0.0379606399639784 0.0158031024038792 2.83333325386047
0.943112054794354 -0.0021191465202719 3.84642863273621
-0.0684713424410951 0.0164437387138605 0.806451618671417
-0.0613772730758423 0.0151164848357439 3
-0.0912666642599214 0.018449816852808 2.22222232818604
0.0241945569020884 0.0163883026689291 0.6875
0.945206517165314 -0.00276707182638347 3.84642863273621
1.02873609041448 -0.00066007487475872 0.600568157434463
-0.104241912621858 0.0170610565692186 1.83333337306976
0.90386419802947 -0.00332700461149216 0.600568157434463
0.00903548194923615 0.0152463782578707 2.09375
1.002882736119 -0.00349591020494699 3.75
0.942877481684472 -0.00146917253732681 1.60000002384186
0.0817827129051356 0.0154913812875748 2.5
-0.0782382087831126 0.0166643187403679 1.37037038803101
-0.0348347189542035 0.0164343453943729 1.36000001430511
0.0138779265181005 0.0154659412801266 0.769230782985687
1.09180277562884 -0.00258295517414808 1.16666662693024
-0.0203622562083058 0.0154765108600259 2.77777767181396
-0.0253497611397739 0.0187810901552439 1.625
0.0198843570079487 0.0175572782754898 2.125
-0.0458261461342759 0.0155132040381432 2
0.0522933132898974 0.0166092459112406 0.952380955219269
-0.0628260148332488 0.0170547254383564 3.625
1.08079899923505 -0.00115307047963142 0.91304349899292
-0.0569116467166347 0.0157690029591322 1.5
0.123175290572628 0.0149618815630674 1.55172419548035
-0.0458843814180893 0.0169596243649721 2.125
0.0947065346637994 0.0185409430414438 3
-0.0256610114734857 0.0173611398786306 3.33333325386047
-0.0634862894922674 0.0159759465605021 3.59999990463257
-0.0684591873849112 0.0168487355113029 1.84615385532379
0.0875478204624696 0.0169448517262936 1.22222220897675
-0.0478117534217808 0.0180684868246317 1.57142853736877
-0.0403592477600632 0.0175466146320105 3.28571438789368
-0.0757517360402649 0.0162596143782139 1.625
0.115331179529054 0.0162671282887459 1.76470589637756
-0.0638140148502925 0.0145576065406203 1.31818187236786
-0.063139095254597 0.0178784299641848 3.84642863273621
0.110974472563674 0.0181263703852892 1.25
0.100224713748796 0.0163993556052446 3
-0.0627722792050225 0.0178729332983494 3.84642863273621
0.0911813923794973 0.015838049352169 1.11111116409302
-0.0625441967284708 0.0164860524237156 2.28571438789368
-0.103883958786781 0.0179987158626318 2.33333325386047
0.0800903370989563 0.0145941078662872 1.41935479640961
0.0678895394538216 0.0184576082974672 1.10810816287994
-0.0513332195771321 0.0167722404003143 2.25
-0.102465253719348 0.0165678523480892 0.600568157434463
-0.0733902788807131 0.0166803058236837 0.923076927661896
0.0677641427266163 0.017766335979104 1.375
0.116186953735607 0.0152635416015983 0.600568157434463
-0.0602494820513771 0.0178093649446964 1
1.07956470025886 0.00481365155428648 1.59090912342072
-0.0680168356657114 0.0147386863827705 1.34375
0.0449000979562709 0.0154864778742194 2.34090900421143
-0.104096632742118 0.0161488521844149 1.05882358551025
0.021323910095565 0.0153730316087604 1.77777779102325
0.942297472798679 -0.00266437139362097 2
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Rigor_vs_Empirical_Theory.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ylabel={Year}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=2016,
point meta min=1997.1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Rigor vs Empirical\_Theory},
xmin=-0.192222636411964, xmax=1.19207435317576,
xtick style={color=white!20.0!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={SHAP value for
Rigor vs Empirical\_Theory},
ymin=-0.0774271586985273, ymax=0.0649465048761053,
ytick style={color=white!20.0!black},
ytick={-0.08,-0.06,-0.04,-0.02,0,0.02,0.04,0.06,0.08},
yticklabels={−0.08,−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06,0.08}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.010144902678418 0.0478681735694408 2012
0.936056333399845 -0.0576737150549889 2014
0.899027516424671 -0.0575343780219555 2006
1.09213604187289 -0.059974730014801 2013
-0.100986820102611 0.0430911146104336 2014
0.878295009437363 -0.0605066232383251 2008
0.99234939433466 -0.0575240291655064 2010
1.05781775549483 -0.0538276955485344 2007
0.98938425111926 -0.0604440085589886 2010
0.887852651746634 -0.0582829117774963 2013
0.0475072783554557 0.0474407486617565 2012
1.03558315513946 -0.0586530230939388 2006
1.04538243278114 -0.0560751110315323 2003
0.927800622837262 -0.0546191111207008 2012
0.0739246022862998 0.0454150065779686 2002
-0.00520794706296665 0.0492832958698273 2000
1.00908820264761 -0.0581834055483341 2010
0.0114575024135623 0.0455648526549339 2004
-0.0532983907321997 0.0464824698865414 2008
-0.0624664739157394 0.0467145554721355 2009
0.876191532620384 -0.0566415600478649 2006
-0.0258474144861499 0.042193491011858 1999
0.996275745984766 -0.056909516453743 2001
0.0607009364138247 0.0485725328326225 2004
0.891656740236075 -0.0581641420722008 2006
0.105997353099678 0.0461175143718719 1997.1
0.94098961706176 -0.0571260266005993 2010
0.966680172532062 -0.0572567209601402 2003
-0.112909383601185 0.045786552131176 2000
0.0382841027045308 0.0472662299871445 2013
0.0522306993474667 0.0481854043900967 2012
0.107197804322441 0.0458355471491814 2001
-0.0407927491711928 0.0472834780812263 2014
0.939342182469558 -0.0554002113640308 1997.1
1.05652162589272 -0.0601204298436642 2016
0.051700222110732 0.0431044101715088 2012
0.109281014463347 0.0475708544254303 2012
-0.073670343941679 0.0450032986700535 2002
0.0513231556736338 0.0483966022729874 2009
-0.108282855702661 0.0476336628198624 2006
-0.00490797331069534 0.0502415224909782 2000
-0.0951523056835729 0.0454143024981022 2008
1.03828649702362 -0.056127741932869 2016
0.0253666904229214 0.0454729795455933 2007
-0.112791766592568 0.0465171113610268 2005
0.954904455646189 -0.0572067461907864 2006
0.973758408069188 -0.0546692050993443 2008
-0.0629849326217589 0.045675702393055 2009
0.884667511004703 -0.0558147095143795 2005
-0.0452945259734853 0.0477066561579704 2012
0.0731562253627071 0.0450481064617634 2014
0.965027272147911 -0.0532400943338871 2004
0.955842438808588 -0.0605426207184792 2007
0.110438284477896 0.0458848364651203 1998
-0.114592320321375 0.0511166229844093 2004
1.0668220489105 -0.0543526597321033 2013
-0.00422660042141251 0.0474443882703781 2000
0.111115626877635 0.048257015645504 2000
-0.0266323139591521 0.0476415380835533 2012
0.0520105842513804 0.0483754575252533 2012
-0.107516158902371 0.0432900935411453 2015
0.10719310639597 0.0435899496078491 2009
-0.0388643333003519 0.0440649352967739 2016
0.00600114394607162 0.0461257956922054 2011
-0.0903795978092582 0.0462494865059853 2004
0.11138946780506 0.044239230453968 2011
0.0432426009824734 0.0439685061573982 2013
-0.111513130790972 0.0476058386266232 2002
0.913801694794821 -0.0603685043752193 2003
0.974958499410662 -0.0590116083621979 2013
0.929192753096068 -0.0570304840803146 2008
-0.0488436076209174 0.0474955886602402 2008
1.12437279021904 -0.059847965836525 2001
1.03966217428745 -0.0547519139945507 2002
0.105554400578613 0.0467724017798901 2006
0.983949593713582 -0.0543122813105583 2016
0.052570571122642 0.0468418076634407 2013
-0.0100774269596778 0.0475059263408184 2006
-0.042943864286244 0.0467722192406654 2006
1.00479328662526 -0.0582441762089729 2005
-0.0181722395531283 0.0482631288468838 2012
0.120135162170173 0.0456046722829342 2010
-0.000958398695899781 0.0460119657218456 2007
1.0777782832247 -0.057508148252964 2004
0.0417048670739621 0.044473685324192 2013
-0.00509319069564437 0.047931257635355 2015
-0.00646248188341597 0.0442895442247391 1997.1
0.960472529265509 -0.0563391968607903 2001
0.901745451908014 -0.0607986524701118 2004
1.06536733223433 -0.0598899982869625 1999
0.104523698300135 0.0454147569835186 2012
0.929488713665029 -0.058358296751976 2008
1.1064183734823 -0.0573340803384781 2010
0.93307605451457 -0.05385547503829 2010
1.00751977549594 -0.0559176057577133 2000
0.960905499031784 -0.0576399862766266 1997.1
-0.0963728035219354 0.0438758432865143 2014
0.888209593738887 -0.0537025071680546 2000
0.966336633036057 -0.0604006163775921 2003
0.88683596613736 -0.0591698065400124 2016
-0.0989483906155372 0.043213278055191 2016
-0.0894256053005039 0.0473136119544506 2016
-0.12452107345525 0.0448446348309517 1999
-0.0866869460390866 0.0463752895593643 2002
0.0193196700945936 0.0468901246786118 2002
0.0798807805239841 0.0486066602170467 2016
-0.0766425101479825 0.048487052321434 2012
-0.104781849038125 0.0446443893015385 2007
0.057378549608968 0.0462126731872559 2007
0.877040677864304 -0.0567978098988533 2013
1.0585405255091 -0.0533349364995956 2012
0.90777930896672 -0.0629506558179855 1997.1
0.932071265529851 -0.0538784116506577 2016
-0.0949825222779926 0.047279991209507 2005
0.936834539262849 -0.0539364144206047 2006
0.0745439846154487 0.0483698956668377 2006
0.908136026281269 -0.0570904985070229 2009
0.123541408073383 0.0467898324131966 2016
-0.043225555975552 0.044730544090271 2000
0.105492031377082 0.0464941561222076 1997.1
-0.0774917300411133 0.0475426129996777 2005
0.9219743799861 -0.0539539754390717 2012
1.01633392076077 -0.0556269735097885 2000
-0.112349978773831 0.0465340428054333 1997.1
1.0752507244089 -0.0593631416559219 2013
-0.0150961873329865 0.0463690422475338 2004
0.0497991183382136 0.0457910299301147 2003
0.918658050874005 -0.0583010241389275 2016
1.03558933769655 -0.058972354978323 2016
0.0235176635879234 0.0449993126094341 2003
1.06391531297949 -0.0556151829659939 2011
0.949350323162743 -0.0558745339512825 2014
0.108291393742877 0.0461745075881481 2015
0.115325267348933 0.049455102533102 2001
1.09203090280534 -0.0597608797252178 2015
1.01800844154014 -0.0635043382644653 2009
0.980072067665338 -0.0576587915420532 2005
0.889498104642489 -0.0557724684476852 2007
0.111806950365247 0.045676201581955 2007
1.11294533592459 -0.0586557611823082 2016
-0.120327886255079 0.0465748459100723 2011
-0.03577811333982 0.0462429486215115 2013
0.0950090920645655 0.0454352237284184 2011
-0.104786991740095 0.0491483211517334 2008
0.924141594177552 -0.0569786876440048 1999
1.1196693292049 -0.0570668801665306 2006
1.08682220303009 -0.0567982494831085 2005
0.103015873520941 0.0484997034072876 2000
-0.0894613953361707 0.0457026138901711 2012
0.927828989741711 -0.0611724890768528 2016
0.0263541460879373 0.0476018264889717 2007
1.00043455525067 -0.0553269423544407 2006
-0.0503741523632378 0.0460359044373035 2010
0.0959615749343116 0.0468795262277126 2003
1.10034715388389 -0.0567711219191551 2007
0.947921002536653 -0.0551702678203583 2003
0.913938285147985 -0.0565448813140392 2011
-0.0877268948074216 0.0493797175586224 2000
-0.00389370115201523 0.0452221371233463 1997.1
-0.0917703761496618 0.0486193858087063 1998
-0.00666494447619367 0.0469075217843056 2002
0.990483518214964 -0.0601104088127613 2016
0.0960275533014143 0.0440966263413429 2004
-0.0509473900499907 0.0454636961221695 1997.1
0.0151631146602444 0.0463054850697517 2011
0.0608749660710241 0.0472888238728046 2012
0.0239786987624766 0.042854517698288 2013
1.11351696124503 -0.0635972768068314 2008
0.0255693701249425 0.0462527498602867 2005
0.100465544617528 0.0465637743473053 2008
-0.0637359026865643 0.0463750213384628 2007
0.0151881931948591 0.0472041741013527 2010
0.0108264816416636 0.0451636835932732 2000
0.122363027535021 0.0472993440926075 1999
-0.0738734216502191 0.0468830764293671 1997.1
-0.0897516504085056 0.0499105900526047 1999
0.0279180194076051 0.0481370389461517 2009
-0.0690769641669842 0.0472735241055489 2012
0.0347888364125725 0.0457524694502354 2000
0.118122272129888 0.0487491451203823 2009
0.111626498849364 0.0471333786845207 2005
0.932775756161 -0.0537059232592583 2008
-0.0822759129469628 0.0458305440843105 2012
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Uses_Exemplar_Toy_Problem.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ylabel={Normalized Number of Equations}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=8.35999965667725,
point meta min=0.422146737575531,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Uses Exemplar Toy Problem},
xmin=-0.190589909434607, xmax=1.19154012160581,
xtick style={color=white!20.0!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={SHAP value for
Uses Exemplar Toy Problem},
ymin=-0.0130740092909841, ymax=0.0169554474606125,
ytick style={color=white!20.0!black},
ytick={-0.015,-0.01,-0.005,0,0.005,0.01,0.015,0.02},
yticklabels={−0.015,−0.010,−0.005,0.000,0.005,0.010,0.015,0.020}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
1.00712879278994 -0.00247333385050297 2.5
1.04797557852091 -0.00350591819733381 0.699999988079071
0.0528017901835056 0.00660617742687464 5.52941179275513
-0.0305927299649638 0.00554769020527601 3.75
0.978385130685872 -0.00377537170425057 0.422146737575531
-0.0315757075659442 0.00643419101834297 0.708333313465118
0.00913394340642759 0.00723084667697549 4.66666650772095
-0.0116616155214512 0.00624820310622454 1.25
1.09739911578405 0.000663952901959419 2.76923084259033
0.0490903167291181 0.00636641122400761 8.35999965667725
0.0996640959386114 0.0066462391987443 3.125
0.0522842478898564 0.00630358885973692 3.33333325386047
0.117748037130954 0.00682612229138613 7.80000019073486
0.0339341945638173 0.00585397146642208 2.85714292526245
0.115887534540764 0.00664956867694855 1.20833337306976
-0.0854575273976435 0.00702313613146544 3.11363625526428
-0.111880579792649 0.00748363137245178 5.09999990463257
0.0197812963009648 0.00581443170085549 5.09677410125732
0.120873301449944 0.00624665431678295 8.35999965667725
-0.0205986881744008 0.00627365987747908 4.45833349227905
0.92801084054824 -0.00115025043487549 6.66666650772095
0.00538536229837849 0.00600734166800976 1.43333327770233
0.0371996561447221 0.00631391908973455 5.44444465637207
-0.0462053261210278 0.00686982367187738 0.961538434028625
0.0536923396248149 0.00623561628162861 3.5
0.118778626761431 0.00673656444996595 1.89999997615814
0.0992407804276542 0.00708957109600306 4.88888883590698
-0.0521036566219512 0.00574599392712116 4.375
0.95668092078615 -0.00106498366221786 1.94594597816467
-0.0321146938876029 0.0071744960732758 2.71428561210632
0.973638194598411 -0.000872084870934486 4.25
-0.0999201252016801 0.00626849476248026 6
0.0654907097223223 0.00535050220787525 4.64705896377563
0.966334815902675 -0.00267011113464832 1.24000000953674
0.0949549941763631 0.00550481956452131 8
0.106735155780027 0.00620868476107717 5.7142858505249
-0.118892172673078 0.00553230615332723 0.422146737575531
0.122125767482052 0.00624550133943558 3.88888883590698
0.0525056828750461 0.0065721096470952 2.66666674613953
0.00509805649824058 0.00615696981549263 8.35999965667725
-0.0276180979068617 0.00647574197500944 7
1.00462953315243 -0.0026189130730927 0.806451618671417
-0.0438438190053889 0.00640768092125654 2.35483860969543
0.0306719534241371 0.00704301614314318 1.59090912342072
-0.101754930888802 0.00708604510873556 3.77777767181396
0.0302806507279526 0.0061506126075983 5.09999990463257
-0.056163787465389 0.00638723932206631 3.75
-0.120591292736913 0.00585908489301801 6.55555534362793
1.01317644154072 -0.00302235409617424 0.899999976158142
0.0196119389631741 0.00741358939558268 2.63636374473572
-0.018357748822116 0.00638148561120033 2.71428561210632
-0.106928441862421 0.00618011364713311 5.25
0.0983357382010479 0.00782476551830769 2.88888883590698
0.0278577018069722 0.00558128114789724 5.44444465637207
0.903928324892242 -0.00350593961775303 0.75
0.00273264414853691 0.00681217294186354 2.5
-0.000686421012882132 0.00703413132578135 4.125
-0.109899532801768 0.00646714866161346 5.03225803375244
0.0267149259007369 0.00664289621636271 2.83333325386047
0.0770815997303911 0.00730437831953168 0.620689630508423
1.06225201356212 7.87200406193733e-05 6.27272748947144
0.925742353541046 0.000926192849874496 3.66666674613953
1.09057313238855 -0.00411482248455286 0.733333349227905
0.960635541414838 0.00160243595018983 2.58333325386047
0.111627094572985 0.00722440704703331 4
-0.107063008943572 0.00629046559333801 4.25
-0.00344782787003933 0.0057517159730196 1.39999997615814
1.02428109429439 0.000348396599292755 3
-0.0630874753813488 0.00605899514630437 8.35999965667725
0.0678450471800569 0.00678745796903968 2.66666674613953
0.0317239199526793 0.0055812755599618 8.35999965667725
-0.120472640678011 0.00675538834184408 1.08000004291534
1.02709214767406 -0.00300502218306065 2.44000005722046
-0.0021304413953884 0.00605901516973972 8
0.924007300425877 -0.000445690006017685 2.62068963050842
1.12393705676488 -0.0038621611893177 4.14285707473755
0.0992905487069037 0.00501389661803842 4.44444465637207
-0.0518730762427341 0.00777520053088665 1.07692313194275
1.01026773019965 0.00209766183979809 4.65517234802246
-0.0458744650224273 0.00640273187309504 5
0.0688739379090195 0.00716311484575272 2.28571438789368
0.107582858299114 0.00627856282517314 0.75
0.964707151728596 -0.0019773542881012 2.5
1.07639606228591 -4.33474779129028e-05 3.28571438789368
-0.000398114321698784 0.00605757487937808 0.75
-0.0258553596721057 0.00679802056401968 3
0.109605463024692 0.00636217184364796 5
0.00260117217975786 0.00680066784843802 0.422146737575531
0.991852625064366 -0.000101083889603615 4.85714292526245
0.0431086004905858 0.00737192388623953 6
0.940308550254571 -0.000251315999776125 4.66666650772095
0.956198217697079 -0.00150186289101839 2.40000009536743
1.10801145905966 -1.42212957143784e-05 6.125
0.0446324613592356 0.00636728573590517 3.55555558204651
0.0816592869427514 0.0072091044858098 6.75
0.942777940483857 -0.00187533441931009 0.422146737575531
0.010947547482468 0.00598947703838348 3.125
1.11784906674737 -0.00220137229189277 0.899999976158142
0.954675974757054 0.00117933377623558 5.75
-0.0848808809207395 0.00665768980979919 2.25
0.002721502056166 0.00655253976583481 1.03703701496124
0.971955272181219 -0.00392038188874722 1.25
-0.0851056918033216 0.00575172528624535 1.45454549789429
0.097137845675842 0.00624550133943558 6.625
1.12268097763844 3.10027971863747e-05 0.9375
1.0171455451725 -0.00121515849605203 2.35714292526245
0.0686691920933635 0.00617377040907741 8.35999965667725
0.0897595923865749 0.00600093230605125 5.75
1.05024550150546 0.000267632305622101 2.66666674613953
-0.113960987722067 0.00706986617296934 2.45454549789429
-0.0855914420707956 0.00640949886292219 0.846153855323792
0.892747297787847 -0.00197524111717939 1.63333332538605
-0.122530098339486 0.00751935038715601 1.33333337306976
0.951499102189309 -0.00249253306537867 2.42857146263123
-0.0269110098796101 0.0067276619374752 4
-0.0647425669160186 0.00743368268013 8.35999965667725
-0.10884883797842 0.00643999595195055 2.59999990463257
0.0074657727091694 0.00545927509665489 3.46153855323792
-0.0566701700107146 0.00750358588993549 3.58620691299438
0.0740092887158906 0.0068318136036396 2.75
-0.12298684459368 0.0062604546546936 2.63157892227173
0.0856317628219026 0.00640953332185745 1.375
1.11368841973649 -0.00149815110489726 1.375
0.0540337657883924 0.00706987269222736 1.66666662693024
0.0584110163156416 0.00710455421358347 3.25
0.108390577900683 0.00555108115077019 2.94117641448975
-0.0727321786749127 0.00661933794617653 6.80000019073486
0.123641392052144 0.00688249710947275 1.625
1.06837030084464 0.00140419835224748 3.38888883590698
0.0566426770819484 0.00823212042450905 0.422146737575531
-0.0347273552511768 0.0068464782088995 4.08823537826538
0.0114443713514026 0.00691309291869402 0.422146737575531
0.0384794470683368 0.00761216133832932 0.422146737575531
1.0300857153293 -0.00114180939272046 0.422146737575531
0.0512461596193952 0.00617245770990849 3.28571438789368
-0.104404565230397 0.0053825955837965 4.14285707473755
-0.0360878917920758 0.00628535635769367 7.125
0.983500004148869 -0.000288433337118477 1.28571426868439
-0.0598426755312584 0.00725139863789082 7.33333349227905
0.918156817567306 0.000926184933632612 6.55555534362793
0.909731869978216 -0.00298171490430832 2.36363625526428
-0.0334041519358537 0.00555796734988689 0.422146737575531
-0.00163957485935853 0.00717951077967882 1.85714280605316
-0.109255889963335 0.00733285024762154 7.90000009536743
0.111614523647637 0.00664625409990549 4
1.06631083071519 -0.00225685792975128 8.35999965667725
1.05771294329637 0.000692697009071708 3.55714297294617
-0.0817848687528183 0.00600849324837327 2.61538457870483
0.0259501920030472 0.00672088097780943 6.625
0.00743123670216686 0.00598419597372413 0.422146737575531
0.120617211446673 0.00530338427051902 2.875
1.06191794252004 0.00114634167402983 4.84375
0.0189404709290578 0.00577896367758512 5.14285707473755
1.08770316661753 -0.000177197623997927 8.35999965667725
-0.0862264322848226 0.00713510531932116 2.27272725105286
-0.121195867577256 0.00820126850157976 2
0.0475583333536308 0.0066685201600194 8.35999965667725
-0.100422134940691 0.00538258207961917 3.75
-0.0961415900041227 0.00586884003132582 4.77777767181396
1.06117018160613 -0.00435068225488067 1.10000002384186
-0.0573662889665027 0.00701345130801201 2
0.0321578038922232 0.00675694644451141 2.5625
1.10435173152319 -8.13412480056286e-05 5.38461542129517
-0.0458813670905354 0.00622443296015263 3.41176462173462
-0.0707139605400203 0.00666407542303205 2.35897445678711
0.901640720935263 -0.00198057293891907 2.44444441795349
-0.0923844096450685 0.00634894473478198 4.66666650772095
0.890555673844711 -0.000223630107939243 6.42857122421265
-0.103089405292565 0.0080182421952486 5.06060600280762
-0.0169988527977115 0.00581028265878558 6.25
0.955216261255992 -0.000860622152686119 2
0.0516402035807495 0.00676179863512516 3.25
1.09256041456175 0.00066777877509594 7.61538457870483
0.0711933007855961 0.00610350631177425 4.125
0.00765931416641305 0.00765109993517399 5.46875
0.900610529058163 -0.000453197862952948 2.33333325386047
1.05244182098539 -0.00148369371891022 1.66666662693024
-0.0342928188182816 0.00726333819329739 1.66666662693024
-0.103587401521147 0.00651797046884894 0.56521737575531
0.0856166018031564 0.00652985321357846 6.57142877578735
0.959554129295626 -0.00097205862402916 2.25
-0.0704377918721072 0.00591898337006569 4.2380952835083
0.0928630161547108 0.00641331356018782 1.45454549789429
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Year.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35},ylabel={Normalized Conceptualization Figures}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=0.370833334326744,
point meta min=0,
tick align=outside,
tick pos=left,
x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
x grid style={white!69.01960784313725!black},
xlabel={Year},
xmin=1987.59474313023, xmax=2018.40525686977,
xtick style={color=white!20.0!black},
scaled y ticks = false,
y grid style={white!69.01960784313725!black},
% ylabel={SHAP value for
% Year},
ymin=-0.0612139860243482, ymax=0.0943739647121114,
ytick style={color=white!20.0!black},
ytick={-0.08,-0.06,-0.04,-0.02,0,0.02,0.04,0.06,0.08,0.1},
yticklabels={−0.08,−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06,0.08,0.10}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
2012 0.0393564961850643 0
2003 0.0575366541743279 0.25
1995 0.0498277917504311 0.239999994635582
1999 0.0488849431276321 0.370833334326744
2016 -0.0428057163953781 0
2008 0.0515906438231468 0
2008 0.0474687628448009 0
2006 0.0550306960940361 0
2010 0.0300214700400829 0
2017 -0.0406672321259975 0.222222223877907
2005 0.0766361951828003 0.137931033968925
2012 0.035735234618187 0
2003 0.056106548756361 0.159999996423721
2000 0.0407231524586678 0.25
2009 0.0331910401582718 0.0416666679084301
2000 0.0426821187138557 0.142857149243355
2004 0.0689598619937897 0
2014 -1.45817175507545e-05 0.222222223877907
2006 0.0566983483731747 0
2005 0.0759273245930672 0
2013 0.0118419080972672 0.0833333358168602
2007 0.0705555826425552 0
2001 0.0449012964963913 0.105263158679008
2002 0.0410553216934204 0
2010 0.0347323380410671 0
2002 0.0375380665063858 0.0967741906642914
2001 0.0424719974398613 0.370833334326744
2007 0.0634080842137337 0
1999 0.0494603291153908 0
2006 0.0591889619827271 0
2016 -0.040973886847496 0.333333343267441
1999 0.0461745262145996 0.370833334326744
2000 0.0421052314341068 0
2006 0.0615575276315212 0
2008 0.0468118153512478 0
2009 0.0293071325868368 0.0833333358168602
2012 0.0391129963099957 0
2006 0.0594131946563721 0
1998 0.0563842803239822 0.16666667163372
2009 0.0335868895053864 0.125
2007 0.0681240409612656 0
1995 0.0449939966201782 0.181818187236786
2017 -0.0373872928321362 0
2008 0.0497438088059425 0.370833334326744
2006 0.0594501011073589 0.0714285746216774
2007 0.0718168765306473 0.125
2012 0.0377686768770218 0
2005 0.0799434334039688 0
2000 0.0380284078419209 0
2008 0.0486623384058475 0
2004 0.066450759768486 0.0322580635547638
2010 0.0324352458119392 0
2014 -0.00219345837831497 0
2012 0.0344403795897961 0
2014 8.02050344645977e-05 0.272727280855179
2013 0.0128850443288684 0
2009 0.0347453877329826 0
2007 0.0684977769851685 0
2002 0.0423143431544304 0
2012 0.0336780771613121 0.0399999991059303
2013 0.0162567049264908 0
2001 0.0438404604792595 0
2002 0.0366712138056755 0
2000 0.0404154509305954 0
2006 0.0592449121177197 0
2007 0.0676586180925369 0
2015 -0.043441578745842 0.111111111938953
2001 0.0393566973507404 0.0454545468091965
2007 0.0682365745306015 0.125
2014 0.00394756626337767 0
1999 0.0477575212717056 0
2015 -0.0433401465415955 0
2014 0.00144679378718138 0
2016 -0.0400435663759708 0
2006 0.0524304695427418 0
2012 0.0346572026610374 0
2012 0.0342699885368347 0.125
2010 0.0304235145449638 0.214285716414452
2002 0.0432626120746136 0
2012 0.0368415154516697 0
2013 0.0141727663576603 0
1999 0.0417131185531616 0
2009 0.033205159008503 0
2003 0.0521400421857834 0.125
2003 0.048115074634552 0
2016 -0.035081971436739 0.0285714287310839
2003 0.0518490709364414 0
2000 0.0388668514788151 0.370833334326744
2003 0.0551943108439445 0
2016 -0.0402229838073254 0
2010 0.0329143442213535 0.0689655169844627
2011 0.0500866435468197 0
2005 0.0786002725362778 0.0333333313465118
2000 0.0366634204983711 0.28571429848671
2011 0.0567010641098022 0
2013 0.0156650990247726 0.15384615957737
2013 0.0122693860903382 0
2013 0.0112193170934916 0
2008 0.0502025857567787 0.300000011920929
2005 0.07929727435112 0.125
2006 0.0576668418943882 0
2006 0.0584525167942047 0
2004 0.0656238496303558 0
2012 0.0400471203029156 0.0370370373129845
2015 -0.0390796363353729 0
1997 0.0492202192544937 0
2006 0.0563556402921677 0.125
2005 0.0767493098974228 0
2012 0.0310865547508001 0
2000 0.0459132790565491 0
2016 -0.0402703434228897 0.222222223877907
2011 0.0508857518434525 0
2011 0.0530652031302452 0
2010 0.0328982099890709 0
2016 -0.0433313548564911 0
1990 0.0464058592915535 0
2005 0.0775059089064598 0.300000011920929
2014 -0.00397143606096506 0.0833333358168602
1989 0.0458354465663433 0.318181812763214
2005 0.0777741149067879 0
2013 0.018301859498024 0
2015 -0.0346495360136032 0
2008 0.0474715083837509 0.0370370373129845
2007 0.067595012485981 0.100000001490116
2012 0.0376232787966728 0
2013 0.0205592773854733 0.0714285746216774
2009 0.0306605584919453 0
2016 -0.0409016013145447 0
2000 0.0380718633532524 0.370833334326744
2016 -0.0397181808948517 0
2012 0.0379306823015213 0
2008 0.0438617393374443 0.0322580635547638
2010 0.0330480486154556 0.370833334326744
2009 0.0361040830612183 0.100000001490116
2013 0.0175887010991573 0
2013 0.0129462145268917 0.111111111938953
1991 0.0519639030098915 0
2007 0.0671567618846893 0.200000002980232
2011 0.0512276515364647 0.111111111938953
2008 0.0484208539128304 0
2016 -0.03697195276618 0
2010 0.0282239206135273 0
2003 0.0520369410514832 0
2000 0.0409508086740971 0
2004 0.0664545521140099 0.370833334326744
2002 0.0387670621275902 0
2011 0.0528745390474796 0.0344827584922314
2016 -0.0420971736311913 0
1997 0.0446340963244438 0.0344827584922314
2004 0.0626907646656036 0.100000001490116
2004 0.0644750818610191 0
2005 0.0784365013241768 0.370833334326744
2004 0.0663317292928696 0
2017 -0.0342738144099712 0
2012 0.0355346538126469 0.16666667163372
1996 0.0421328656375408 0.333333343267441
2008 0.0475842133164406 0
2010 0.0294258631765842 0
2007 0.0697284191846848 0.0666666701436043
2004 0.0665806382894516 0.100000001490116
2012 0.0376191064715385 0
1993 0.0455121099948883 0
2007 0.0680562853813171 0
2011 0.0571064800024033 0
2008 0.0479857958853245 0.0416666679084301
2012 0.0400019437074661 0.0740740746259689
2006 0.0614677332341671 0
2012 0.041263286024332 0
1999 0.0507197864353657 0
2003 0.0569629147648811 0
2013 0.0105725126340985 0
2006 0.0565407425165176 0
2004 0.0662731379270554 0
2016 -0.0467834547162056 0.0909090936183929
2009 0.0323020480573177 0
2000 0.0456366762518883 0
1998 0.0552329197525978 0
2012 0.0392980352044106 0
2000 0.0385405234992504 0.370833334326744
2001 0.0410633869469166 0.0810810774564743
2002 0.0409872904419899 0
1997 0.0417070910334587 0.0317460335791111
2000 0.0415866002440453 0.125
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs/shap/xgboost_shape_decor_Year_Attempted.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20.0!black},
colorbar,
colorbar style={ytick={0,0.5,1,1.5,2,2.5},yticklabels={0.0,0.5,1.0,1.5,2.0,2.5},ylabel={Pseudo Code}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=2.90000000000001,
point meta min=0,
tick align=outside,
tick pos=left,
x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
x grid style={white!69.01960784313725!black},
xlabel={Year Attempted},
xmin=2011.63654758987, xmax=2017.3623659489,
xtick style={color=white!20.0!black},
scaled y ticks = false,
y grid style={white!69.01960784313725!black},
% ylabel={SHAP value for
% Year Attempted},
ymin=-0.0420958875753862, ymax=0.0563892806955559,
ytick style={color=white!20.0!black},
ytick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06},
yticklabels={−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
2017.05011936742 -0.00639613764360547 2
2012.9766855968 0.0445543304085732 1
2012.01192892704 0.0123751005157828 1
2014.11064443297 0.0021401266567409 2
2012.91660485948 0.034220427274704 2
2012.94809314608 0.0386743508279324 0
2016.91301493194 0.000202234135940671 1
2014.07305397595 -0.000662699807435274 2
2012.89051131511 0.0420880652964115 2
2016.89540791246 0.000314717181026936 0
2012.9496235282 0.0432303436100483 0
2016.00354704523 -0.00101776188239455 2
2011.97656870014 0.0113289756700397 2
2012.88620407767 0.0403677709400654 1
2013.11437288947 0.0366329848766327 0
2016.11321738009 -0.00201678508892655 2
2016.94483908081 -0.00186209240928292 1
2012.05788140382 0.0119990408420563 0
2013.01964385285 0.0377975776791573 2
2011.93436917375 0.0103787062689662 2.90000000000001
2012.94054288794 0.0380670540034771 2
2011.99778829358 0.0130989123135805 2
2012.97980923537 0.0366297326982021 1
2014.94780733206 -0.0250624213367701 1
2013.07687789908 0.0435047373175621 1
2012.99536572941 0.0397958233952522 2
2013.0387120156 0.0398345962166786 0
2012.92231837504 0.0384948700666428 2
2013.00837691563 0.040927991271019 2
2015.95449401236 -0.00168628548271954 2
2012.0066034026 0.0124356430023909 0
2014.07020645835 -0.00115436408668756 2
2012.06722830252 0.011607495136559 0
2016.96355516951 -0.000393131747841835 0
2012.04856927927 0.0142920687794685 0
2013.1103224876 0.0402484722435474 2
2016.03141733248 -0.00342193897813559 2
2011.91210253085 0.0108505114912987 1
2013.04492715732 0.043943740427494 2
2015.90122609659 -0.0046508377417922 2
2014.0930276022 -0.000994332134723663 2
2014.00416512395 0.00262831430882215 2
2012.97128518408 0.0376729518175125 2
2015.88925164866 -0.00149072427302599 0
2011.97019593365 0.0107891764491796 0
2012.10080166698 0.0102053824812174 0
2014.88024574907 -0.0229721013456583 1
2012.99366203945 0.0390821173787117 0
2016.10778952278 -0.00117101892828941 2.90000000000001
2012.97371024994 0.037943210452795 2
2012.98204392187 0.0369083881378174 2
2012.0196400138 0.0130702210590243 1
2011.99073433339 0.0130889881402254 2
2015.91715042281 -0.00225731777027249 0
2012.87963888477 0.0388936549425125 1
2012.02745291449 0.0116503909230232 2
2013.10520164675 0.0435489267110825 1
2011.90159103326 0.0116997063159943 1
2013.92773817981 0.00125063024461269 0
2011.96755737146 0.0100757274776697 2.90000000000001
2012.07718555726 0.0110728908330202 2.90000000000001
2012.94231507912 0.0401194989681244 0
2012.09551360107 0.00896400399506092 2
2012.88873946866 0.040762260556221 0
2016.11023915531 -0.00295867631211877 0
2013.01518676947 0.0406694523990154 2
2012.03969441962 0.0130888763815165 1
2012.96692238063 0.0383811108767986 2.90000000000001
2015.07049857138 -0.0250718574970961 1
2012.91664156252 0.0382219143211842 2
2014.88722795632 -0.0277957189828157 2
2012.97387923578 0.0405804961919785 1
2013.0884239285 0.0414428785443306 1
2013.06373170916 0.0397460423409939 2
2013.00428899262 0.0392395965754986 2
2012.01803443679 0.0140339815989137 0
2012.90747320657 0.0379927977919579 1
2016.08517037715 -0.00391111895442009 0
2013.07173992074 0.0408525913953781 1
2012.03911759847 0.0112281776964664 2
2012.99154775908 0.0406810753047466 2
2013.11611481707 0.0393922738730907 0
2012.09475799297 0.0108871320262551 2
2013.03610762338 0.0400831997394562 2
2015.96795024943 -0.0010503837838769 2
2014.02950556967 0.000160113209858537 1
2017.01886023163 -0.00405104458332062 1
2012.97356049696 0.0415846630930901 1
2014.95166849292 -0.0302609372884035 0
2015.97675269806 -0.00602273922413588 2
2013.01847785151 0.0387753695249557 1
2015.98203371118 -0.00177743844687939 2
2013.94089362205 -0.0032373471185565 2
2013.06524082944 0.0390983149409294 1
2012.00786687399 0.00935341045260429 0
2012.89191879081 0.0436607375741005 2
2013.96707912641 0.000247917603701353 1
2013.0962283643 0.0402004756033421 1
2016.0638091328 -0.00196437840349972 0
2011.95581169599 0.00871122814714909 0
2012.10954578801 0.0111590810120106 2
2015.89415072709 -0.00395981641486287 2
2013.11530867597 0.0409113466739655 2
2012.93642627312 0.0390678271651268 2.90000000000001
2012.87727354508 0.0400539003312588 2.90000000000001
2015.98345200913 -0.00332754012197256 2
2014.96474260742 -0.0298346877098083 0
2014.0097722513 -0.000275060534477234 2
2013.07419321514 0.0380207449197769 2
2012.08560770054 0.012870691716671 0
2012.9753074999 0.0376803241670132 1
2011.98246143593 0.0114597845822573 1
2014.91204443258 -0.0249109957367182 1
2015.88688690222 -0.00398574024438858 0
2017.03530374756 -0.00128695694729686 2
2013.89110940639 0.00180822983384132 1
2012.05845752986 0.0111171947792172 2
2014.00977253626 -0.00117183942347765 2
2012.92464574456 0.0364521667361259 1
2013.00988073588 0.0375127494335175 2
2011.92074942915 0.0117215123027563 2
2011.98468430188 0.0117261027917266 2
2013.07489007906 0.0364264212548733 1
2011.99047982335 0.0121963620185852 1
2012.91217482957 0.0395368933677673 1
2012.05595717046 0.0128877647221088 2
2012.92169210407 0.0394564084708691 2
2015.05963746859 -0.0225307811051607 2
2011.9948380723 0.011567990295589 0
2011.98843543977 0.0119868172332644 1
2013.08785875946 0.0388570129871368 1
2013.05215088109 0.0399670973420143 2
2013.88322769924 0.00183293130248785 0
2012.94904357865 0.0411496311426163 0
2012.09273016521 0.0129464669153094 0
2016.87958154214 -0.00156610808335245 0
2012.01131336157 0.0115298628807068 0
2012.05695641729 0.011518208310008 2
2012.03046402137 0.0107093807309866 1
2013.06513305053 0.0387925505638123 1
2012.05642296223 0.0113476850092411 0
2013.04800767379 0.0383807793259621 0
2016.08038496523 0.00119649968110025 2
2012.03642266711 0.0098397945985198 1
2012.97560462356 0.035195704549551 2
2015.99297727748 0.00225630449131131 0
2014.05418119567 0.00175551418215036 2
2012.09407650742 0.0131886871531606 2
2015.94305470021 -0.00456571765244007 2
2016.96051919899 -0.00359963602386415 0
2015.10768484909 -0.0263237040489912 2
2012.0196279481 0.0138603504747152 2.90000000000001
2012.91974045428 0.0387952998280525 2
2013.04092378473 0.0419851839542389 2.90000000000001
2013.12269053888 0.0370153971016407 0
2013.08086339112 0.0384920425713062 2
2014.06143528414 -0.00263277627527714 1
2013.92701166357 0.00103378714993596 2
2012.09403494617 0.0136902574449778 1
2014.00644721088 -0.00041960459202528 2
2017.09732250552 -0.000149117782711983 0
2013.95745695736 0.0020984960719943 1
2015.89051276316 -0.00165262981317937 2
2011.99399399216 0.0116543183103204 0
2012.9424594012 0.0409084595739841 2
2015.05380732244 -0.0241103321313858 2
2013.11427663821 0.0392930395901203 0
2016.04774353779 -0.00468587782233953 2
2013.09673348243 0.0377853661775589 2
2013.9882560034 0.00412678997963667 2
2012.0679101843 0.0119200116023421 1
2013.08576085917 0.0404224246740341 2
2012.0527189069 0.0149456430226564 1
2014.00194432152 0.000678896903991699 0
2012.0314665274 0.0115196108818054 1
2013.05012674892 0.0387007221579552 0
2012.93827110081 0.0366654209792614 2
2016.07739481523 -0.000949110602959991 2
2016.11258113474 0.000721211079508066 2
2012.9913098288 0.0383267551660538 2
2015.05026679578 -0.0246682465076447 0
2013.05925647645 0.0388111472129822 2
2016.04056188688 -0.00269182212650776 2.90000000000001
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438853);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913984,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300126,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

==> figs_med/median_cox_linear_residual_Normalized_Number_of_Equations.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={rank-transformed time
(p=0.0161)},
xmin=-3.46301075268817, xmax=94.4630107526882,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.94962237248256, ymax=2.73564967765383,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, opacity=0.75, colormap/viridis]
table{%
x                      y
1 0.34355450759841
2 0.845072170168987
3 0.0484682931290583
4 1.33718904989537
5 1.07280569509865
6 -0.900822656542308
7 1.47404182405698
8 0.186154426614794
9 1.19070803947555
10 0.268732237339272
11 0.600319060424672
12 -0.0899245338781755
13 -0.26787033585425
14 -0.491154685695952
15 0.77018479245493
16 -0.0995902596621409
17 1.0927325886169
18 -0.847320231119119
19 0.998666505361488
20 -0.160464556603943
21 0.275976097375513
22 -0.12623950821523
23 -0.354302297790847
24 -0.808090474710678
25 -0.0515497433585412
26 0.274053766523894
27 2.51716400248708
28 -0.346042925197435
29 -0.330101640422726
30 -0.503204118910197
31 -1.73113669731582
32 -0.000344075942389204
33 0.375392662858375
34 -0.223318074504176
35 -0.0224714007263414
36 0.50545300335495
37 -0.689329739590525
38 0.16964427119077
39 -0.567867549853524
40 -0.294713226699935
41 -0.591301560114037
42 0.527522091914925
43 -0.525640575397307
44 0.126487519405932
45 -0.441369646165998
46 0.0224862237652282
47 -0.277621798681229
48 0.229463806811459
49 -0.0879344089698867
50 0.864937123869252
51 -0.943656372254464
52 -0.255671367443204
53 -0.234367646252189
54 -0.978105937844146
55 0.408219330878823
56 -0.561626853313628
57 -0.0784982295989678
58 0.0857888136504813
59 0.712416318780025
60 -0.588410371980356
61 -0.622410504229488
62 -0.050302779642686
63 -0.429506093245171
64 -0.31664593511561
65 0.737131741780751
66 -0.427126024381393
67 -0.00141831423474805
68 -0.0942515079307768
69 0.67936339261457
70 -0.368902480586589
71 -0.245087166226091
72 0.288311569201205
73 -0.294360067535556
74 -0.323918324834679
75 1.68129360432019
76 -0.750382265487693
77 -1.05107546251958
78 -0.843614992063191
79 -0.76213005478905
80 0.131346816254492
81 1.23773706146017
82 0.2195713308876
83 -0.126955054554064
84 0.164331011429261
85 -0.510373639059945
86 -0.211245239703572
87 -0.127769122268177
88 -0.1638110341409
89 -0.17233311211476
90 0
};
\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0,0)
--(axis cs:90,0);

\addplot [thick, black, opacity=1.0]
table {%
1 0.541886427303549
2 0.51897081495483
3 0.496246339476948
4 0.473724494719018
5 0.451419357691463
6 0.429338289627765
7 0.407482252364578
8 0.385853732063519
9 0.364450368242872
10 0.343268065507827
11 0.322296386241524
12 0.30152192221624
13 0.280927747098938
14 0.260498773679718
15 0.240224853187179
16 0.2201000208819
17 0.200114632664124
18 0.180257662665299
19 0.160511873567042
20 0.140859631956933
21 0.12127526292531
22 0.101728524045148
23 0.0821819179476043
24 0.0625935502766628
25 0.0429232123356612
26 0.0231416497777043
27 0.00323969254364476
28 -0.0167436025762472
29 -0.0366442902324959
30 -0.056047119278872
31 -0.0742267966963896
32 -0.0858441929540164
33 -0.0963338137227799
34 -0.105738638761892
35 -0.114202106757649
36 -0.12181853894
37 -0.128568379310121
38 -0.134538480995101
39 -0.139798977257541
40 -0.144421657139609
41 -0.148377099952501
42 -0.15162988437971
43 -0.15409591587031
44 -0.155696548264232
45 -0.156462585072489
46 -0.156560555391589
47 -0.156149220131485
48 -0.155459660147915
49 -0.15473442858473
50 -0.154301770118299
51 -0.154427744536477
52 -0.155258669244891
53 -0.156754678380461
54 -0.158765754613276
55 -0.161129502169048
56 -0.163707472468285
57 -0.166415806365979
58 -0.169129449237737
59 -0.17170038625816
60 -0.174010358348663
61 -0.176019337217236
62 -0.177237091789072
63 -0.177897794580451
64 -0.17821250917928
65 -0.178314187905368
66 -0.178280173916847
67 -0.178162432197032
68 -0.177992653945859
69 -0.177793329850872
70 -0.177583178772233
71 -0.177381470649259
72 -0.177201940381508
73 -0.177054755422726
74 -0.176950681229957
75 -0.17689726117466
76 -0.176898590239568
77 -0.176956503258082
78 -0.177066616149625
79 -0.177217412027524
80 -0.177391369700659
81 -0.177567666992612
82 -0.177729477306914
83 -0.177866206624591
84 -0.177972287623722
85 -0.17804459185467
86 -0.178082648908468
87 -0.178083739071067
88 -0.178044418315899
89 -0.177961970085215
90 -0.177834185600407
};
\addplot [semithick, black, opacity=0.3]
table {%
1 0.0987962548698538
3 0.0732088909862312
6 0.0362926481247631
6 0.0362926481247631
7 0.0244092343233988
8 0.0127677250664811
9 0.00139157607194029
10 -0.00969985241035518
10 -0.00969985241035518
11 -0.0204953877675216
11 -0.0204953877675216
12 -0.0309952294244063
12 -0.0309952294244063
13 -0.041214629330733
16 -0.0703902726708164
17 -0.0797001848842462
18 -0.0888547160564022
18 -0.0888547160564022
18 -0.0888547160564022
18 -0.0888547160564022
20 -0.106846528018017
21 -0.115728125592225
24 -0.142275694867203
25 -0.15126202113046
27 -0.169878166536669
27 -0.169878166536669
27 -0.169878166536669
28 -0.179718624509785
29 -0.190082701126973
29 -0.190082701126973
30 -0.201102757287828
31 -0.205911117717882
33 -0.215294218241137
35 -0.229082297201222
39 -0.227487806550039
39 -0.227487806550039
42 -0.222181756536204
43 -0.217050589153065
43 -0.217050589153065
43 -0.217050589153065
44 -0.212411841569429
44 -0.212411841569429
45 -0.211055579360005
46 -0.209837701165182
46 -0.209837701165182
46 -0.209837701165182
50 -0.202237021094997
50 -0.202237021094997
51 -0.199438717699876
51 -0.199438717699876
53 -0.19611698741266
53 -0.19611698741266
53 -0.19611698741266
55 -0.195258819779951
57 -0.199073669565773
58 -0.200855699149687
58 -0.200855699149687
60 -0.206642701883642
60 -0.206642701883642
60 -0.206642701883642
60 -0.206642701883642
61 -0.210015135060009
63 -0.215920819510425
63 -0.215920819510425
64 -0.218479003485376
64 -0.218479003485376
65 -0.220819531065032
66 -0.222970876899107
68 -0.226814568136473
69 -0.228545743091483
69 -0.228545743091483
70 -0.230173857710314
71 -0.231725896063796
72 -0.233225295972819
72 -0.233225295972819
73 -0.234693221914698
73 -0.234693221914698
75 -0.237635855110797
76 -0.239152865869313
76 -0.239152865869313
76 -0.239152865869313
79 -0.244002901616103
79 -0.244002901616103
81 -0.247435650212939
81 -0.247435650212939
85 -0.254405235382623
86 -0.256142725608202
87 -0.257868200669777
88 -0.259575635119871
88 -0.259575635119871
};
\addplot [semithick, black, opacity=0.3]
table {%
1 0.680979728291478
2 0.64854998188622
3 0.616332978616576
3 0.616332978616576
3 0.616332978616576
4 0.584352103001709
5 0.552646670400834
7 0.49020287181282
7 0.49020287181282
7 0.49020287181282
7 0.49020287181282
9 0.429193393938752
13 0.311066660974381
14 0.282162471476329
14 0.282162471476329
18 0.167946182678083
19 0.139544541534373
20 0.111103577069563
20 0.111103577069563
20 0.111103577069563
20 0.111103577069563
21 0.082554261646706
22 0.0538226625290819
22 0.0538226625290819
24 -0.00455595790490004
27 -0.0960260362265131
28 -0.12767710473839
29 -0.159148926757758
30 -0.188621813495831
30 -0.188621813495831
30 -0.188621813495831
30 -0.188621813495831
31 -0.213158163324402
32 -0.220558384764044
32 -0.220558384764044
32 -0.220558384764044
33 -0.231724339865764
36 -0.242523766781008
36 -0.242523766781008
38 -0.253234382487684
39 -0.257930675238286
39 -0.257930675238286
41 -0.258329707944708
41 -0.258329707944708
43 -0.264369551852265
43 -0.264369551852265
43 -0.264369551852265
44 -0.267395901462205
47 -0.26804204903057
53 -0.259910449858761
54 -0.260340915385199
54 -0.260340915385199
54 -0.260340915385199
55 -0.262362733716845
55 -0.262362733716845
55 -0.262362733716845
56 -0.263000347371871
56 -0.263000347371871
58 -0.262051726559876
59 -0.259855076015812
60 -0.253978551124456
60 -0.253978551124456
63 -0.232807293319495
66 -0.210461366561507
69 -0.187958879184335
69 -0.187958879184335
70 -0.180444561912125
71 -0.172943863957283
74 -0.150642470319742
74 -0.150642470319742
74 -0.150642470319742
75 -0.143296792544786
75 -0.143296792544786
75 -0.143296792544786
76 -0.135996398068893
77 -0.128741449270304
78 -0.121526727867311
79 -0.114339719754619
79 -0.114339719754619
80 -0.107160515650686
81 -0.0999612115421317
81 -0.0999612115421317
82 -0.0927187957996679
82 -0.0927187957996679
83 -0.0854242618875706
84 -0.0780775617596838
87 -0.0557527174796976
87 -0.0557527174796976
88 -0.048231115119819
90 -0.0330848455374986
};
\addplot [semithick, black, opacity=0.3]
table {%
1 0.679127909935288
4 0.604552056539326
5 0.580138704446289
7 0.532030528935611
7 0.532030528935611
8 0.508335737095925
9 0.484866535937372
10 0.461607021176688
12 0.41563185876852
13 0.39287113165344
14 0.37023410149025
15 0.347705673275413
16 0.325274938678057
16 0.325274938678057
17 0.302929998622664
18 0.280662192161274
19 0.258460434270464
21 0.21421546647671
22 0.192144414917588
22 0.192144414917588
25 0.125961820526219
27 0.0817444928528721
28 0.0595772525288326
28 0.0595772525288326
31 -0.0069975106991339
32 -0.0289117842122451
34 -0.0703704953547601
35 -0.088407447534412
36 -0.103512129763288
36 -0.103512129763288
37 -0.110881887035264
37 -0.110881887035264
38 -0.121363646913038
38 -0.121363646913038
39 -0.120960325095725
40 -0.123943793999862
40 -0.123943793999862
40 -0.123943793999862
42 -0.126313219838765
43 -0.130534306858105
44 -0.128268688782088
45 -0.124804157372066
45 -0.124804157372066
46 -0.120469613995442
46 -0.120469613995442
47 -0.115780784481873
50 -0.100943669755292
51 -0.0983110032730889
51 -0.0983110032730889
52 -0.093479875611818
56 -0.110755780530291
57 -0.110461296621878
58 -0.117734506599748
58 -0.117734506599748
59 -0.124180618357962
59 -0.124180618357962
62 -0.129893840248708
63 -0.139379550754585
64 -0.146946547564684
65 -0.153248792372562
68 -0.168632664380035
68 -0.168632664380035
69 -0.173354236461875
69 -0.173354236461875
70 -0.178099590219743
71 -0.182971855500469
72 -0.188045193467879
73 -0.19337028298169
74 -0.198984651101421
74 -0.198984651101421
76 -0.211153094719408
77 -0.217710583773592
77 -0.217710583773592
77 -0.217710583773592
78 -0.224562340780563
78 -0.224562340780563
79 -0.231660984118228
79 -0.231660984118228
80 -0.23894185072245
80 -0.23894185072245
80 -0.23894185072245
81 -0.246334343963935
83 -0.261247525282895
84 -0.268689349895289
84 -0.268689349895289
85 -0.276078737448777
86 -0.283397578424771
86 -0.283397578424771
87 -0.290629627075871
89 -0.304786809298604
};
\addplot [semithick, black, opacity=0.3]
table {%
1 0.500237145607629
4 0.435814121194735
4 0.435814121194735
4 0.435814121194735
4 0.435814121194735
6 0.39399925689042
6 0.39399925689042
8 0.352973717467665
8 0.352973717467665
10 0.31261827799226
12 0.272838394865411
15 0.214038733243973
15 0.214038733243973
16 0.194623898329551
16 0.194623898329551
20 0.117337861670589
24 0.0393094365297599
24 0.0393094365297599
24 0.0393094365297599
25 0.019416696927025
25 0.019416696927025
26 -0.000700315627531867
27 -0.0210586630921928
30 -0.0834184165214243
31 -0.104189588635024
33 -0.14261982624204
33 -0.14261982624204
34 -0.15582745051029
34 -0.15582745051029
35 -0.169721992472408
36 -0.180193456930944
37 -0.191727574512042
40 -0.216575328683419
40 -0.216575328683419
41 -0.222404411879235
41 -0.222404411879235
42 -0.226379610603075
44 -0.230396212903314
47 -0.233790991698841
47 -0.233790991698841
48 -0.237748922537244
49 -0.243337742596814
50 -0.243853975730411
51 -0.239278346694664
51 -0.239278346694664
51 -0.239278346694664
52 -0.235880327978568
53 -0.236508793402908
53 -0.236508793402908
54 -0.234601420403881
55 -0.233399527956252
56 -0.234299711567524
56 -0.234299711567524
56 -0.234299711567524
58 -0.237089353219303
60 -0.236532602719085
60 -0.236532602719085
63 -0.229704955032948
65 -0.22327140683253
65 -0.22327140683253
66 -0.219107455030077
67 -0.214462405981145
67 -0.214462405981145
68 -0.209484432762063
68 -0.209484432762063
68 -0.209484432762063
68 -0.209484432762063
69 -0.204289671780074
70 -0.198969858109395
70 -0.198969858109395
70 -0.198969858109395
71 -0.193597235707389
73 -0.182863470986674
74 -0.177556602889727
75 -0.172312790674078
75 -0.172312790674078
75 -0.172312790674078
76 -0.16714193537402
79 -0.152104041389127
81 -0.142444666108989
84 -0.128361239422441
85 -0.123757834650051
86 -0.119197084458791
87 -0.114674281198922
87 -0.114674281198922
88 -0.110182553923422
89 -0.105714519576017
90 -0.101262159802944
90 -0.101262159802944
90 -0.101262159802944
};
\addplot [semithick, black, opacity=0.3]
table {%
2 0.427349051057327
2 0.427349051057327
5 0.357919779994715
5 0.357919779994715
6 0.335593711308896
7 0.313674827192142
7 0.313674827192142
8 0.292157360732691
8 0.292157360732691
8 0.292157360732691
8 0.292157360732691
10 0.250267104961194
10 0.250267104961194
13 0.190043550595837
13 0.190043550595837
18 0.0953330069993683
20 0.05893060532091
20 0.05893060532091
23 0.00521872190333
24 -0.0126027716118913
25 -0.0304722027133185
26 -0.0484547476544234
27 -0.0666292695752664
28 -0.0850896534115466
29 -0.103921844987289
29 -0.103921844987289
29 -0.103921844987289
30 -0.123136432872753
30 -0.123136432872753
30 -0.123136432872753
33 -0.177947397961226
35 -0.197142959719363
37 -0.194649756435515
42 -0.179779244659534
42 -0.179779244659534
45 -0.163107328077926
46 -0.156775598881375
47 -0.150012502484951
48 -0.142427282242049
48 -0.142427282242049
49 -0.138762415419503
49 -0.138762415419503
51 -0.126169049806955
52 -0.122221888516264
53 -0.119530085090991
54 -0.118556446694787
56 -0.123880622211855
57 -0.127674641838569
57 -0.127674641838569
58 -0.132541440587816
59 -0.137948905701561
59 -0.137948905701561
61 -0.147710415539565
61 -0.147710415539565
61 -0.147710415539565
62 -0.151368265319175
62 -0.151368265319175
63 -0.15413526067563
63 -0.15413526067563
64 -0.156216149885056
65 -0.157796242622523
65 -0.157796242622523
65 -0.157796242622523
66 -0.159014329924956
69 -0.161505548103436
70 -0.162152547417175
70 -0.162152547417175
71 -0.162776642519568
71 -0.162776642519568
72 -0.163403350937849
74 -0.164735204808866
75 -0.165469766886528
75 -0.165469766886528
75 -0.165469766886528
76 -0.166263693449231
76 -0.166263693449231
76 -0.166263693449231
77 -0.167123950064788
79 -0.169009778508358
80 -0.170005927471939
81 -0.171014497195
82 -0.172020963210217
85 -0.174961974860207
86 -0.175904161830614
87 -0.17681830747815
87 -0.17681830747815
88 -0.177697400868357
89 -0.178535692679604
90 -0.179328142765021
90 -0.179328142765021
};
\addplot [semithick, black, opacity=0.3]
table {%
1 0.648951161074481
1 0.648951161074481
2 0.617608978184089
3 0.58657770174073
4 0.555893612670028
4 0.555893612670028
5 0.525596266325216
6 0.495712013998626
8 0.437262374029141
8 0.437262374029141
9 0.408746142007533
9 0.408746142007533
9 0.408746142007533
10 0.380738198447294
10 0.380738198447294
10 0.380738198447294
10 0.380738198447294
11 0.353248328675312
12 0.326283166829161
15 0.248562837149169
16 0.223709756074035
17 0.199359544964931
18 0.175480691638076
18 0.175480691638076
20 0.12892862774653
20 0.12892862774653
21 0.10612948588975
23 0.0609905510961115
24 0.0382926958045716
25 0.0151350415192978
27 -0.0340338867806178
29 -0.0601337671538016
31 -0.103425362560799
31 -0.103425362560799
31 -0.103425362560799
32 -0.131538172228173
34 -0.162908144842213
38 -0.166290189996066
40 -0.164118077209423
41 -0.160385940107354
42 -0.156434821137025
44 -0.149676140901529
44 -0.149676140901529
44 -0.149676140901529
46 -0.140978444936014
46 -0.140978444936014
47 -0.134953320349081
49 -0.121229967295372
50 -0.115617083611496
50 -0.115617083611496
51 -0.11138980095292
51 -0.11138980095292
51 -0.11138980095292
52 -0.109359793127876
53 -0.110029301237696
53 -0.110029301237696
53 -0.110029301237696
53 -0.110029301237696
53 -0.110029301237696
54 -0.117362380850674
55 -0.127033793175888
56 -0.134530125089086
57 -0.145674080487606
57 -0.145674080487606
58 -0.154495441154909
58 -0.154495441154909
58 -0.154495441154909
58 -0.154495441154909
59 -0.164643361773544
59 -0.164643361773544
59 -0.164643361773544
60 -0.173471080205075
61 -0.18116034785019
63 -0.194155750047565
66 -0.210559254093956
67 -0.215678130900066
68 -0.220737325948065
69 -0.225782173207681
75 -0.25756423617221
77 -0.269223574256284
77 -0.269223574256284
78 -0.275300936838908
79 -0.281533066986276
79 -0.281533066986276
79 -0.281533066986276
80 -0.287895672618668
81 -0.294350272684314
82 -0.300862282859132
87 -0.333575513116986
90 -0.352828002106876
};
\addplot [semithick, black, opacity=0.3]
table {%
1 0.629661512687029
2 0.603141407657271
2 0.603141407657271
4 0.551012273125577
5 0.525426696308858
6 0.500165964608506
6 0.500165964608506
7 0.475226624892576
7 0.475226624892576
8 0.450608302410295
8 0.450608302410295
9 0.426300974569205
11 0.378570839727999
12 0.355109994532784
13 0.331886124805767
13 0.331886124805767
16 0.263443251054498
16 0.263443251054498
17 0.240991609694574
19 0.196555627832564
20 0.174529636095587
20 0.174529636095587
20 0.174529636095587
21 0.152588525254082
21 0.152588525254082
23 0.108822770529127
24 0.0869105023408053
25 0.0649226528257712
25 0.0649226528257712
26 0.0428516186511026
27 0.0207662748693576
29 -0.022147039824365
31 -0.0541391921880154
33 -0.0755323556695241
34 -0.0840354066762767
36 -0.0935113756452311
37 -0.0989400049417649
40 -0.109418862164769
41 -0.11718048477886
44 -0.135359496473321
45 -0.133579375507762
46 -0.134213080689789
46 -0.134213080689789
46 -0.134213080689789
47 -0.131134591714566
47 -0.131134591714566
47 -0.131134591714566
48 -0.130001358463277
49 -0.127854920769531
50 -0.124876564042417
51 -0.119566626847411
51 -0.119566626847411
52 -0.115742955145879
53 -0.112912768871732
54 -0.107978707761356
55 -0.101454636570543
56 -0.095687184300905
57 -0.0887975352916419
58 -0.0826413535368997
59 -0.0760865916474827
59 -0.0760865916474827
59 -0.0760865916474827
61 -0.0641626353078949
62 -0.0586656134160349
63 -0.0533748776960952
64 -0.0482320504411857
66 -0.0382208217980757
67 -0.0332922045700597
69 -0.0234829332805622
70 -0.0185758483765273
71 -0.013659924733483
71 -0.013659924733483
71 -0.013659924733483
72 -0.00873006047900693
72 -0.00873006047900693
72 -0.00873006047900693
72 -0.00873006047900693
75 0.00617187122297574
75 0.00617187122297574
78 0.0211283230479599
79 0.0260900867967054
81 0.0359645507704347
81 0.0359645507704347
82 0.0408845720286828
83 0.0457868322103482
83 0.0457868322103482
84 0.0506613068133158
86 0.0602986081018621
87 0.06504806979254
90 0.0789892529061909
};
\addplot [semithick, black, opacity=0.3]
table {%
2 0.796555622524512
2 0.796555622524512
3 0.764218192981135
4 0.732144694219119
5 0.700360908401485
7 0.637731211399084
7 0.637731211399084
8 0.606901996999415
9 0.576384515742426
11 0.51620733957838
12 0.486488893025647
12 0.486488893025647
12 0.486488893025647
13 0.456973058409889
16 0.369537397462974
17 0.340750857226526
19 0.283690500257365
19 0.283690500257365
21 0.227140619772829
21 0.227140619772829
22 0.198891748325512
23 0.170514635581292
24 0.14187747683775
24 0.14187747683775
25 0.11287868917109
26 0.0835766312772437
26 0.0835766312772437
27 0.0544169085626866
27 0.0544169085626866
27 0.0544169085626866
28 0.0265457819153512
29 0.00785289986762411
31 -0.0254699187118502
32 -0.0400733703879463
32 -0.0400733703879463
32 -0.0400733703879463
36 -0.0873456405132778
36 -0.0873456405132778
39 -0.115300252014971
39 -0.115300252014971
41 -0.124715895839134
42 -0.13003896004002
43 -0.137364984911608
43 -0.137364984911608
44 -0.145003615509218
44 -0.145003615509218
45 -0.150116723661304
45 -0.150116723661304
45 -0.150116723661304
46 -0.15450128875742
47 -0.158389771491818
47 -0.158389771491818
48 -0.162039873127347
48 -0.162039873127347
49 -0.165561453588122
49 -0.165561453588122
50 -0.170022761587991
51 -0.174849999423288
53 -0.189079005450033
54 -0.196789489776229
55 -0.2069732235269
57 -0.222692039160336
58 -0.229868016982354
58 -0.229868016982354
59 -0.235423715108695
60 -0.238099313884608
60 -0.238099313884608
61 -0.238652495151492
63 -0.237205052705878
64 -0.23626259383642
66 -0.234812223694135
67 -0.234361985901716
71 -0.234129025384486
72 -0.234384118772797
73 -0.234737456072039
74 -0.235181401311978
76 -0.236311303962051
76 -0.236311303962051
77 -0.236979469339315
79 -0.23843714322648
79 -0.23843714322648
81 -0.239896681891854
84 -0.24164014097183
84 -0.24164014097183
86 -0.242297403512806
87 -0.24244798045815
89 -0.24237379339623
89 -0.24237379339623
89 -0.24237379339623
90 -0.242145413364194
};
\addplot [semithick, black, opacity=0.3]
table {%
1 0.263763688255056
1 0.263763688255056
3 0.233624278933753
3 0.233624278933753
4 0.218589537553255
5 0.20358022093419
6 0.188592148154803
11 0.113580218402681
12 0.0984969673776109
13 0.0833562782479517
13 0.0833562782479517
14 0.0681436944547435
14 0.0681436944547435
16 0.0375145637709995
16 0.0375145637709995
19 -0.00856947036039946
19 -0.00856947036039946
21 -0.0388918868233434
21 -0.0388918868233434
21 -0.0388918868233434
25 -0.0963490286610671
25 -0.0963490286610671
25 -0.0963490286610671
26 -0.109379376299865
26 -0.109379376299865
27 -0.121441515440029
28 -0.132340348831273
28 -0.132340348831273
29 -0.140133344740102
29 -0.140133344740102
29 -0.140133344740102
29 -0.140133344740102
30 -0.147352116737445
30 -0.147352116737445
30 -0.147352116737445
30 -0.147352116737445
32 -0.160995075701224
32 -0.160995075701224
33 -0.167401693669823
33 -0.167401693669823
34 -0.173518603139231
37 -0.197400043485754
37 -0.197400043485754
39 -0.199257447366067
41 -0.206836134375851
44 -0.206866493714534
45 -0.205760376239423
45 -0.205760376239423
46 -0.203526879833814
46 -0.203526879833814
47 -0.203995160123929
49 -0.189481409905079
49 -0.189481409905079
49 -0.189481409905079
50 -0.187046351074472
52 -0.177351256621786
53 -0.172277083585415
54 -0.166975496223058
56 -0.158655748418506
56 -0.158655748418506
56 -0.158655748418506
58 -0.150178834086668
58 -0.150178834086668
58 -0.150178834086668
59 -0.145619699799408
60 -0.142623822884816
62 -0.138134315462588
62 -0.138134315462588
67 -0.127284251286946
68 -0.124910324687883
69 -0.122495653877967
69 -0.122495653877967
70 -0.120056167479851
73 -0.112792195037483
74 -0.110435532859869
75 -0.108125103804801
76 -0.105863858947528
79 -0.0993656032878936
80 -0.0972806590218222
80 -0.0972806590218222
81 -0.0952255160209215
82 -0.0931968031063236
82 -0.0931968031063236
82 -0.0931968031063236
85 -0.0873250005877242
85 -0.0873250005877242
87 -0.0836866340943486
88 -0.0819587313196189
89 -0.0802897237155689
90 -0.0786767389733555
};
\addplot [semithick, black, opacity=0.3]
table {%
1 0.341095059750883
2 0.323401175445094
3 0.306002560869859
4 0.288908845609318
4 0.288908845609318
5 0.272127993928784
6 0.255655414594039
6 0.255655414594039
8 0.223601424988751
9 0.208018776572149
9 0.208018776572149
10 0.19273012786156
12 0.162974660564565
14 0.134182276380813
14 0.134182276380813
15 0.120094705971311
16 0.106189144432604
20 0.0519439205008219
20 0.0519439205008219
20 0.0519439205008219
23 0.0119128926658646
24 -0.00149206074886457
24 -0.00149206074886457
25 -0.0149988568382258
28 -0.0564744720101659
28 -0.0564744720101659
28 -0.0564744720101659
29 -0.0706791609880086
35 -0.134595511473456
35 -0.134595511473456
35 -0.134595511473456
36 -0.136405239834359
36 -0.136405239834359
37 -0.1376840295725
37 -0.1376840295725
37 -0.1376840295725
38 -0.137351854896814
39 -0.136611550540855
42 -0.139328989966721
42 -0.139328989966721
44 -0.130018586878246
44 -0.130018586878246
47 -0.124326417489033
48 -0.121593604858293
50 -0.110353424704908
50 -0.110353424704908
51 -0.106331053784225
51 -0.106331053784225
54 -0.0963889276670236
54 -0.0963889276670236
55 -0.0923065214049794
55 -0.0923065214049794
56 -0.0825764856616857
59 -0.0746099984747969
59 -0.0746099984747969
61 -0.0744468624927132
61 -0.0744468624927132
61 -0.0744468624927132
63 -0.0482341848483263
63 -0.0482341848483263
66 -0.0165975823503156
66 -0.0165975823503156
67 -0.00878865770959547
68 -0.00137636776712169
68 -0.00137636776712169
68 -0.00137636776712169
68 -0.00137636776712169
68 -0.00137636776712169
69 0.00589398389608553
70 0.0131828745558654
70 0.0131828745558654
75 0.052496939276382
75 0.052496939276382
75 0.052496939276382
75 0.052496939276382
78 0.0792507762015694
81 0.10771640075959
81 0.10771640075959
82 0.117456040569214
82 0.117456040569214
84 0.137072176050912
84 0.137072176050912
84 0.137072176050912
84 0.137072176050912
87 0.166132305338739
87 0.166132305338739
87 0.166132305338739
87 0.166132305338739
88 0.175553449629011
89 0.184799478845391
};

\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={km-transformed time
(p=0.0844)},
xmin=-0.00563370350784378, xmax=1.06027851225101,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ymin=-1.94962237248256, ymax=2.73564967765383,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, opacity=0.75, colormap/viridis]
table{%
x                      y
0.0546448087431695 0.34355450759841
0.0546448087431695 0.845072170168987
0.0546448087431695 0.0484682931290583
0.0546448087431695 1.33718904989537
0.0546448087431695 1.07280569509865
0.0546448087431695 -0.900822656542308
0.0546448087431695 1.47404182405698
0.0546448087431695 0.186154426614794
0.0546448087431695 1.19070803947555
0.0546448087431695 0.268732237339272
0.0983606557377056 0.600319060424672
0.0983606557377056 -0.0899245338781755
0.0983606557377056 -0.26787033585425
0.0983606557377056 -0.491154685695952
0.0983606557377056 0.77018479245493
0.0983606557377056 -0.0995902596621409
0.0983606557377056 1.0927325886169
0.0983606557377056 -0.847320231119119
0.120218579234973 0.998666505361488
0.120218579234973 -0.160464556603943
0.120218579234973 0.275976097375513
0.120218579234973 -0.12623950821523
0.12568306010929 -0.354302297790847
0.158469945355191 -0.808090474710678
0.158469945355191 -0.0515497433585412
0.158469945355191 0.274053766523894
0.158469945355191 2.51716400248708
0.158469945355191 -0.346042925197435
0.158469945355191 -0.330101640422726
0.169398907103825 -0.503204118910197
0.169398907103825 -1.73113669731582
0.18032786885246 -0.000344075942389204
0.18032786885246 0.375392662858375
0.185792349726776 -0.223318074504176
0.191256830601094 -0.0224714007263414
0.19672131147541 0.50545300335495
0.202185792349727 -0.689329739590525
0.207650273224044 0.16964427119077
0.218579234972678 -0.567867549853524
0.218579234972678 -0.294713226699935
0.224043715846995 -0.591301560114037
0.229508196721312 0.527522091914925
0.234972677595629 -0.525640575397307
0.240437158469946 0.126487519405932
0.245901639344262 -0.441369646165998
0.262659380692168 0.0224862237652282
0.279417122040073 -0.277621798681229
0.296174863387978 0.229463806811459
0.312932604735883 -0.0879344089698867
0.329690346083789 0.864937123869252
0.346448087431694 -0.943656372254464
0.363205828779599 -0.255671367443204
0.413479052823315 -0.234367646252189
0.413479052823315 -0.978105937844146
0.413479052823315 0.408219330878823
0.43023679417122 -0.561626853313628
0.446994535519126 -0.0784982295989678
0.463752276867031 0.0857888136504813
0.480510018214936 0.712416318780025
0.497267759562841 -0.588410371980356
0.514025500910747 -0.622410504229488
0.547540983606557 -0.050302779642686
0.547540983606557 -0.429506093245171
0.564298724954463 -0.31664593511561
0.581056466302368 0.737131741780751
0.597814207650273 -0.427126024381393
0.648087431693989 -0.00141831423474805
0.648087431693989 -0.0942515079307768
0.648087431693989 0.67936339261457
0.664845173041894 -0.368902480586589
0.6816029143898 -0.245087166226091
0.698360655737705 0.288311569201205
0.71511839708561 -0.294360067535556
0.731876138433516 -0.323918324834679
0.748633879781421 1.68129360432019
0.765391621129326 -0.750382265487693
0.782149362477231 -1.05107546251958
0.798907103825137 -0.843614992063191
0.815664845173042 -0.76213005478905
0.832422586520947 0.131346816254492
0.849180327868852 1.23773706146017
0.865938069216758 0.2195713308876
0.882695810564663 -0.126955054554064
0.899453551912568 0.164331011429261
0.916211293260474 -0.510373639059945
0.932969034608379 -0.211245239703572
0.949726775956284 -0.127769122268177
0.983242258652095 -0.1638110341409
0.983242258652095 -0.17233311211476
1 0
};
\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0,0)
--(axis cs:1,0);

\addplot [thick, black, opacity=1.0]
table {%
0.0546448087431695 0.319030399261068
0.0546448087431695 0.319030399261068
0.0546448087431695 0.319030399261068
0.0546448087431695 0.319030399261068
0.0546448087431695 0.319030399261068
0.0546448087431695 0.319030399261068
0.0546448087431695 0.319030399261068
0.0546448087431695 0.319030399261068
0.0546448087431695 0.319030399261068
0.0546448087431695 0.319030399261068
0.0983606557377056 0.200802716303876
0.0983606557377056 0.200802716303876
0.0983606557377056 0.200802716303876
0.0983606557377056 0.200802716303876
0.0983606557377056 0.200802716303876
0.0983606557377056 0.200802716303876
0.0983606557377056 0.200802716303876
0.0983606557377056 0.200802716303876
0.120218579234973 0.145031115485573
0.120218579234973 0.145031115485573
0.120218579234973 0.145031115485573
0.120218579234973 0.145031115485573
0.12568306010929 0.131411247061448
0.158469945355191 0.0523654053451411
0.158469945355191 0.0523654053451411
0.158469945355191 0.0523654053451411
0.158469945355191 0.0523654053451411
0.158469945355191 0.0523654053451411
0.158469945355191 0.0523654053451411
0.169398907103825 0.0270738624010407
0.169398907103825 0.0270738624010407
0.18032786885246 0.00239442496075748
0.18032786885246 0.00239442496075748
0.185792349726776 -0.00967936271209885
0.191256830601094 -0.0215508282391671
0.19672131147541 -0.0331966882523724
0.202185792349727 -0.0445897784178279
0.207650273224044 -0.0556995663870475
0.218579234972678 -0.0769168750449489
0.218579234972678 -0.0769168750449489
0.224043715846995 -0.0869336525755141
0.229508196721312 -0.0964805114471471
0.234972677595629 -0.105488112183164
0.240437158469946 -0.113881615929969
0.245901639344262 -0.12158031196702
0.262659380692168 -0.140099268969469
0.279417122040073 -0.1511739814137
0.296174863387978 -0.153191692727763
0.312932604735883 -0.155210456826711
0.329690346083789 -0.159920763537233
0.346448087431694 -0.162832481401101
0.363205828779599 -0.163996334507118
0.413479052823315 -0.160198773563724
0.413479052823315 -0.160198773563724
0.413479052823315 -0.160198773563724
0.43023679417122 -0.153573707023413
0.446994535519126 -0.148656597511892
0.463752276867031 -0.147802758951104
0.480510018214936 -0.149820842014729
0.497267759562841 -0.156824352128506
0.514025500910747 -0.163386105579645
0.547540983606557 -0.1729695747295
0.547540983606557 -0.1729695747295
0.564298724954463 -0.176875206270883
0.581056466302368 -0.178986390436851
0.597814207650273 -0.180110484040633
0.648087431693989 -0.177871600992328
0.648087431693989 -0.177871600992328
0.648087431693989 -0.177871600992328
0.664845173041894 -0.176615549775402
0.6816029143898 -0.175354791184453
0.698360655737705 -0.174143885387167
0.71511839708561 -0.173012850865446
0.731876138433516 -0.17198696552301
0.748633879781421 -0.171080127974306
0.765391621129326 -0.170297105131582
0.782149362477231 -0.169638858327162
0.798907103825137 -0.169092403956922
0.815664845173042 -0.168629550615812
0.832422586520947 -0.168210866869205
0.849180327868852 -0.167792047051514
0.865938069216758 -0.167339199078516
0.882695810564663 -0.166833974590556
0.899453551912568 -0.16626871579918
0.916211293260474 -0.165640406193822
0.932969034608379 -0.164950996176115
0.949726775956284 -0.164197522693066
0.983242258652095 -0.162480517822474
0.983242258652095 -0.162480517822474
1 -0.161510334654915
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.157931163088657
0.0546448087431695 0.157931163088657
0.0546448087431695 0.157931163088657
0.0546448087431695 0.157931163088657
0.0546448087431695 0.157931163088657
0.0546448087431695 0.157931163088657
0.0546448087431695 0.157931163088657
0.0983606557377056 0.113993588741889
0.0983606557377056 0.113993588741889
0.0983606557377056 0.113993588741889
0.0983606557377056 0.113993588741889
0.120218579234973 0.0933832080520249
0.120218579234973 0.0933832080520249
0.120218579234973 0.0933832080520249
0.12568306010929 0.0883422229270759
0.158469945355191 0.058825865478742
0.158469945355191 0.058825865478742
0.158469945355191 0.058825865478742
0.158469945355191 0.058825865478742
0.169398907103825 0.0492015327526279
0.191256830601094 0.0302013412815804
0.19672131147541 0.025502986779482
0.207650273224044 0.0161719446730952
0.207650273224044 0.0161719446730952
0.207650273224044 0.0161719446730952
0.218579234972678 0.00693163569479704
0.218579234972678 0.00693163569479704
0.224043715846995 0.00234648990395225
0.224043715846995 0.00234648990395225
0.229508196721312 -0.00221298599554484
0.234972677595629 -0.00674269438266517
0.240437158469946 -0.0112379319706883
0.245901639344262 -0.0156927280025058
0.262659380692168 -0.0290185637077549
0.262659380692168 -0.0290185637077549
0.279417122040073 -0.0415892746186283
0.296174863387978 -0.0529421434118309
0.312932604735883 -0.0623273902362344
0.329690346083789 -0.0685159786613778
0.329690346083789 -0.0685159786613778
0.413479052823315 -0.0688542684326086
0.413479052823315 -0.0688542684326086
0.413479052823315 -0.0688542684326086
0.43023679417122 -0.0706521642569953
0.43023679417122 -0.0706521642569953
0.446994535519126 -0.0748215542766284
0.446994535519126 -0.0748215542766284
0.446994535519126 -0.0748215542766284
0.480510018214936 -0.0859836320312819
0.480510018214936 -0.0859836320312819
0.480510018214936 -0.0859836320312819
0.497267759562841 -0.0896668768607881
0.497267759562841 -0.0896668768607881
0.547540983606557 -0.150087548889558
0.547540983606557 -0.150087548889558
0.564298724954463 -0.167863817724694
0.581056466302368 -0.187414614551087
0.581056466302368 -0.187414614551087
0.597814207650273 -0.205456816465166
0.648087431693989 -0.233271894546585
0.648087431693989 -0.233271894546585
0.648087431693989 -0.233271894546585
0.648087431693989 -0.233271894546585
0.664845173041894 -0.234152885173492
0.664845173041894 -0.234152885173492
0.6816029143898 -0.234827323851334
0.731876138433516 -0.239229798109624
0.731876138433516 -0.239229798109624
0.782149362477231 -0.24682725242685
0.782149362477231 -0.24682725242685
0.782149362477231 -0.24682725242685
0.798907103825137 -0.249833391784387
0.798907103825137 -0.249833391784387
0.798907103825137 -0.249833391784387
0.815664845173042 -0.252964358818522
0.832422586520947 -0.256121640045213
0.849180327868852 -0.259211911113423
0.865938069216758 -0.262161193489489
0.899453551912568 -0.267421781363164
0.916211293260474 -0.269657087436489
0.916211293260474 -0.269657087436489
0.932969034608379 -0.271593227067393
0.949726775956284 -0.273203102141606
0.983242258652095 -0.275356201910065
0.983242258652095 -0.275356201910065
0.983242258652095 -0.275356201910065
0.983242258652095 -0.275356201910065
0.983242258652095 -0.275356201910065
1 -0.27587097729832
1 -0.27587097729832
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.22671397679614
0.0546448087431695 0.22671397679614
0.0546448087431695 0.22671397679614
0.0546448087431695 0.22671397679614
0.0546448087431695 0.22671397679614
0.0546448087431695 0.22671397679614
0.0546448087431695 0.22671397679614
0.0546448087431695 0.22671397679614
0.0546448087431695 0.22671397679614
0.0546448087431695 0.22671397679614
0.0983606557377056 0.0666696516840847
0.0983606557377056 0.0666696516840847
0.0983606557377056 0.0666696516840847
0.0983606557377056 0.0666696516840847
0.0983606557377056 0.0666696516840847
0.0983606557377056 0.0666696516840847
0.0983606557377056 0.0666696516840847
0.0983606557377056 0.0666696516840847
0.0983606557377056 0.0666696516840847
0.0983606557377056 0.0666696516840847
0.0983606557377056 0.0666696516840847
0.0983606557377056 0.0666696516840847
0.120218579234973 -0.00887716508648073
0.120218579234973 -0.00887716508648073
0.120218579234973 -0.00887716508648073
0.120218579234973 -0.00887716508648073
0.120218579234973 -0.00887716508648073
0.12568306010929 -0.0273061022267022
0.158469945355191 -0.133586177034681
0.158469945355191 -0.133586177034681
0.158469945355191 -0.133586177034681
0.158469945355191 -0.133586177034681
0.158469945355191 -0.133586177034681
0.158469945355191 -0.133586177034681
0.158469945355191 -0.133586177034681
0.169398907103825 -0.167004677277188
0.169398907103825 -0.167004677277188
0.18032786885246 -0.198904881058787
0.18032786885246 -0.198904881058787
0.191256830601094 -0.228603335035489
0.191256830601094 -0.228603335035489
0.202185792349727 -0.255065588079223
0.202185792349727 -0.255065588079223
0.202185792349727 -0.255065588079223
0.229508196721312 -0.297872800727723
0.234972677595629 -0.302143645494677
0.234972677595629 -0.302143645494677
0.245901639344262 -0.306328621605952
0.245901639344262 -0.306328621605952
0.245901639344262 -0.306328621605952
0.245901639344262 -0.306328621605952
0.279417122040073 -0.301797474473896
0.279417122040073 -0.301797474473896
0.296174863387978 -0.297489997194735
0.312932604735883 -0.295183268798508
0.312932604735883 -0.295183268798508
0.346448087431694 -0.297399456585471
0.413479052823315 -0.309822639871774
0.413479052823315 -0.309822639871774
0.413479052823315 -0.309822639871774
0.413479052823315 -0.309822639871774
0.413479052823315 -0.309822639871774
0.413479052823315 -0.309822639871774
0.480510018214936 -0.293418704462678
0.514025500910747 -0.288404489855183
0.547540983606557 -0.280609463713747
0.547540983606557 -0.280609463713747
0.547540983606557 -0.280609463713747
0.547540983606557 -0.280609463713747
0.564298724954463 -0.275918271948254
0.564298724954463 -0.275918271948254
0.581056466302368 -0.268573948015378
0.648087431693989 -0.237438906062594
0.648087431693989 -0.237438906062594
0.664845173041894 -0.229922091465114
0.6816029143898 -0.222470340996265
0.6816029143898 -0.222470340996265
0.6816029143898 -0.222470340996265
0.71511839708561 -0.207631869009598
0.71511839708561 -0.207631869009598
0.748633879781421 -0.192709412910273
0.765391621129326 -0.185166586549598
0.815664845173042 -0.162010873594988
0.832422586520947 -0.154055834307804
0.832422586520947 -0.154055834307804
0.832422586520947 -0.154055834307804
0.899453551912568 -0.12082140941665
0.932969034608379 -0.103488871936202
0.949726775956284 -0.0947002921629109
0.983242258652095 -0.0769543227183436
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.180692238460824
0.0546448087431695 0.180692238460824
0.0546448087431695 0.180692238460824
0.0546448087431695 0.180692238460824
0.0546448087431695 0.180692238460824
0.0983606557377056 0.0811565468621813
0.0983606557377056 0.0811565468621813
0.0983606557377056 0.0811565468621813
0.0983606557377056 0.0811565468621813
0.0983606557377056 0.0811565468621813
0.0983606557377056 0.0811565468621813
0.0983606557377056 0.0811565468621813
0.0983606557377056 0.0811565468621813
0.0983606557377056 0.0811565468621813
0.120218579234973 0.0340685763495883
0.120218579234973 0.0340685763495883
0.120218579234973 0.0340685763495883
0.120218579234973 0.0340685763495883
0.120218579234973 0.0340685763495883
0.120218579234973 0.0340685763495883
0.120218579234973 0.0340685763495883
0.120218579234973 0.0340685763495883
0.12568306010929 0.0225302558153374
0.12568306010929 0.0225302558153374
0.158469945355191 -0.0449263988022298
0.158469945355191 -0.0449263988022298
0.158469945355191 -0.0449263988022298
0.158469945355191 -0.0449263988022298
0.158469945355191 -0.0449263988022298
0.158469945355191 -0.0449263988022298
0.169398907103825 -0.0667391387681602
0.169398907103825 -0.0667391387681602
0.18032786885246 -0.0881743626329853
0.185792349726776 -0.0987311506141973
0.19672131147541 -0.119471082603519
0.202185792349727 -0.129628164869269
0.207650273224044 -0.139623469831067
0.218579234972678 -0.159055886926817
0.218579234972678 -0.159055886926817
0.218579234972678 -0.159055886926817
0.229508196721312 -0.177598212824874
0.229508196721312 -0.177598212824874
0.234972677595629 -0.186467566027138
0.245901639344262 -0.203251805828601
0.245901639344262 -0.203251805828601
0.245901639344262 -0.203251805828601
0.262659380692168 -0.225971837375081
0.279417122040073 -0.244108507491147
0.296174863387978 -0.25713174206085
0.363205828779599 -0.278758205488138
0.363205828779599 -0.278758205488138
0.413479052823315 -0.27479651080662
0.413479052823315 -0.27479651080662
0.413479052823315 -0.27479651080662
0.413479052823315 -0.27479651080662
0.43023679417122 -0.269589245103378
0.446994535519126 -0.265672706706802
0.547540983606557 -0.301558320981726
0.547540983606557 -0.301558320981726
0.564298724954463 -0.300942387646175
0.581056466302368 -0.293965148588182
0.597814207650273 -0.286399395031818
0.648087431693989 -0.265835492348937
0.648087431693989 -0.265835492348937
0.71511839708561 -0.241539921086543
0.731876138433516 -0.235571665185358
0.765391621129326 -0.223640634176595
0.782149362477231 -0.217655425123693
0.798907103825137 -0.211634820690439
0.798907103825137 -0.211634820690439
0.815664845173042 -0.205552140869882
0.832422586520947 -0.199371213336769
0.832422586520947 -0.199371213336769
0.865938069216758 -0.186586405671171
0.865938069216758 -0.186586405671171
0.865938069216758 -0.186586405671171
0.882695810564663 -0.179946034442154
0.899453551912568 -0.173136800017791
0.916211293260474 -0.166164757929792
0.932969034608379 -0.159038753106097
0.932969034608379 -0.159038753106097
0.932969034608379 -0.159038753106097
0.949726775956284 -0.15176432093622
0.949726775956284 -0.15176432093622
0.949726775956284 -0.15176432093622
0.983242258652095 -0.136783392897788
0.983242258652095 -0.136783392897788
0.983242258652095 -0.136783392897788
1 -0.129084264630006
1 -0.129084264630006
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.427359830557156
0.0546448087431695 0.427359830557156
0.0546448087431695 0.427359830557156
0.0546448087431695 0.427359830557156
0.0546448087431695 0.427359830557156
0.0546448087431695 0.427359830557156
0.0546448087431695 0.427359830557156
0.0983606557377056 0.25876378547948
0.0983606557377056 0.25876378547948
0.0983606557377056 0.25876378547948
0.0983606557377056 0.25876378547948
0.0983606557377056 0.25876378547948
0.0983606557377056 0.25876378547948
0.0983606557377056 0.25876378547948
0.0983606557377056 0.25876378547948
0.0983606557377056 0.25876378547948
0.0983606557377056 0.25876378547948
0.120218579234973 0.178532239184544
0.120218579234973 0.178532239184544
0.120218579234973 0.178532239184544
0.120218579234973 0.178532239184544
0.120218579234973 0.178532239184544
0.120218579234973 0.178532239184544
0.120218579234973 0.178532239184544
0.120218579234973 0.178532239184544
0.12568306010929 0.158898439056406
0.158469945355191 0.0447527782368377
0.158469945355191 0.0447527782368377
0.158469945355191 0.0447527782368377
0.158469945355191 0.0447527782368377
0.158469945355191 0.0447527782368377
0.158469945355191 0.0447527782368377
0.18032786885246 -0.027346571728351
0.18032786885246 -0.027346571728351
0.18032786885246 -0.027346571728351
0.185792349726776 -0.044689364141556
0.185792349726776 -0.044689364141556
0.185792349726776 -0.044689364141556
0.19672131147541 -0.0782836995929561
0.202185792349727 -0.0944250876748955
0.202185792349727 -0.0944250876748955
0.207650273224044 -0.110042295289751
0.207650273224044 -0.110042295289751
0.218579234972678 -0.13937231876139
0.224043715846995 -0.152903737660904
0.229508196721312 -0.165552984335117
0.262659380692168 -0.222687408853189
0.262659380692168 -0.222687408853189
0.279417122040073 -0.234986399838925
0.413479052823315 -0.278423046814596
0.413479052823315 -0.278423046814596
0.413479052823315 -0.278423046814596
0.413479052823315 -0.278423046814596
0.413479052823315 -0.278423046814596
0.43023679417122 -0.271828845690266
0.43023679417122 -0.271828845690266
0.446994535519126 -0.263521824598389
0.446994535519126 -0.263521824598389
0.446994535519126 -0.263521824598389
0.463752276867031 -0.256214291178814
0.480510018214936 -0.25636240923546
0.497267759562841 -0.254900720502384
0.514025500910747 -0.251349765884214
0.547540983606557 -0.248316321308819
0.547540983606557 -0.248316321308819
0.564298724954463 -0.242865710251274
0.564298724954463 -0.242865710251274
0.648087431693989 -0.217991693599974
0.648087431693989 -0.217991693599974
0.648087431693989 -0.217991693599974
0.664845173041894 -0.211983090575852
0.698360655737705 -0.199444733805124
0.698360655737705 -0.199444733805124
0.731876138433516 -0.186595319634965
0.748633879781421 -0.180180647334825
0.782149362477231 -0.167531685679578
0.815664845173042 -0.155232489069578
0.849180327868852 -0.143286137888531
0.865938069216758 -0.137420490216753
0.882695810564663 -0.13161916929309
0.882695810564663 -0.13161916929309
0.882695810564663 -0.13161916929309
0.899453551912568 -0.125885362216671
0.899453551912568 -0.125885362216671
0.916211293260474 -0.12022564877965
0.916211293260474 -0.12022564877965
0.932969034608379 -0.114652268767868
0.932969034608379 -0.114652268767868
0.949726775956284 -0.109164715281678
1 -0.0931380075802466
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.665580905134656
0.0546448087431695 0.665580905134656
0.0546448087431695 0.665580905134656
0.0546448087431695 0.665580905134656
0.0546448087431695 0.665580905134656
0.0546448087431695 0.665580905134656
0.0546448087431695 0.665580905134656
0.0546448087431695 0.665580905134656
0.0546448087431695 0.665580905134656
0.0546448087431695 0.665580905134656
0.0546448087431695 0.665580905134656
0.0983606557377056 0.408064228849985
0.0983606557377056 0.408064228849985
0.0983606557377056 0.408064228849985
0.0983606557377056 0.408064228849985
0.0983606557377056 0.408064228849985
0.0983606557377056 0.408064228849985
0.0983606557377056 0.408064228849985
0.0983606557377056 0.408064228849985
0.120218579234973 0.285574432578327
0.120218579234973 0.285574432578327
0.120218579234973 0.285574432578327
0.120218579234973 0.285574432578327
0.12568306010929 0.255534348628685
0.12568306010929 0.255534348628685
0.12568306010929 0.255534348628685
0.158469945355191 0.0813703965733842
0.158469945355191 0.0813703965733842
0.158469945355191 0.0813703965733842
0.158469945355191 0.0813703965733842
0.158469945355191 0.0813703965733842
0.158469945355191 0.0813703965733842
0.158469945355191 0.0813703965733842
0.158469945355191 0.0813703965733842
0.158469945355191 0.0813703965733842
0.169398907103825 0.0268318896742258
0.18032786885246 -0.0244803152573709
0.18032786885246 -0.0244803152573709
0.185792349726776 -0.048372165274171
0.185792349726776 -0.048372165274171
0.19672131147541 -0.0908956995163094
0.19672131147541 -0.0908956995163094
0.218579234972678 -0.139682630107961
0.218579234972678 -0.139682630107961
0.218579234972678 -0.139682630107961
0.218579234972678 -0.139682630107961
0.218579234972678 -0.139682630107961
0.224043715846995 -0.142251382597505
0.224043715846995 -0.142251382597505
0.240437158469946 -0.148799706708818
0.240437158469946 -0.148799706708818
0.245901639344262 -0.154989125807365
0.262659380692168 -0.187343742369584
0.262659380692168 -0.187343742369584
0.262659380692168 -0.187343742369584
0.296174863387978 -0.232045242093971
0.329690346083789 -0.265919315771604
0.346448087431694 -0.272220861759599
0.413479052823315 -0.276820652977515
0.413479052823315 -0.276820652977515
0.413479052823315 -0.276820652977515
0.43023679417122 -0.268020201004853
0.43023679417122 -0.268020201004853
0.446994535519126 -0.269194197084478
0.446994535519126 -0.269194197084478
0.514025500910747 -0.31161041604577
0.514025500910747 -0.31161041604577
0.547540983606557 -0.338728445666142
0.581056466302368 -0.350457879505738
0.6816029143898 -0.344142184098009
0.6816029143898 -0.344142184098009
0.6816029143898 -0.344142184098009
0.6816029143898 -0.344142184098009
0.71511839708561 -0.339159045297519
0.731876138433516 -0.336733456896731
0.731876138433516 -0.336733456896731
0.748633879781421 -0.334409929390355
0.765391621129326 -0.332211997490915
0.765391621129326 -0.332211997490915
0.765391621129326 -0.332211997490915
0.782149362477231 -0.330149123139089
0.782149362477231 -0.330149123139089
0.798907103825137 -0.328190383735345
0.815664845173042 -0.326268460353447
0.849180327868852 -0.322202709679926
0.865938069216758 -0.319893469615666
0.882695810564663 -0.317318611643535
0.899453551912568 -0.314443841136087
0.932969034608379 -0.307726447703708
0.983242258652095 -0.29520898670364
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.688887207177622
0.0546448087431695 0.688887207177622
0.0546448087431695 0.688887207177622
0.0546448087431695 0.688887207177622
0.0546448087431695 0.688887207177622
0.0546448087431695 0.688887207177622
0.0546448087431695 0.688887207177622
0.0546448087431695 0.688887207177622
0.0546448087431695 0.688887207177622
0.0546448087431695 0.688887207177622
0.0983606557377056 0.516293124524868
0.0983606557377056 0.516293124524868
0.0983606557377056 0.516293124524868
0.0983606557377056 0.516293124524868
0.0983606557377056 0.516293124524868
0.0983606557377056 0.516293124524868
0.120218579234973 0.433644759303952
0.120218579234973 0.433644759303952
0.12568306010929 0.413310873027261
0.12568306010929 0.413310873027261
0.158469945355191 0.29361445087023
0.158469945355191 0.29361445087023
0.158469945355191 0.29361445087023
0.158469945355191 0.29361445087023
0.169398907103825 0.254456211591692
0.169398907103825 0.254456211591692
0.18032786885246 0.215613575600224
0.202185792349727 0.138807853149511
0.202185792349727 0.138807853149511
0.207650273224044 0.119775268056499
0.207650273224044 0.119775268056499
0.207650273224044 0.119775268056499
0.218579234972678 0.0819083177363651
0.218579234972678 0.0819083177363651
0.224043715846995 0.0630775195520552
0.229508196721312 0.0443227999371355
0.229508196721312 0.0443227999371355
0.240437158469946 0.00708519193671353
0.262659380692168 -0.0669690263900411
0.279417122040073 -0.118948234260608
0.312932604735883 -0.171563604487736
0.312932604735883 -0.171563604487736
0.312932604735883 -0.171563604487736
0.346448087431694 -0.192351583107489
0.363205828779599 -0.203575317119646
0.363205828779599 -0.203575317119646
0.363205828779599 -0.203575317119646
0.363205828779599 -0.203575317119646
0.413479052823315 -0.221136089513282
0.413479052823315 -0.221136089513282
0.413479052823315 -0.221136089513282
0.413479052823315 -0.221136089513282
0.413479052823315 -0.221136089513282
0.413479052823315 -0.221136089513282
0.446994535519126 -0.215395994750994
0.446994535519126 -0.215395994750994
0.463752276867031 -0.209581930052936
0.480510018214936 -0.207965791636353
0.514025500910747 -0.209285171186942
0.514025500910747 -0.209285171186942
0.547540983606557 -0.202121389714827
0.564298724954463 -0.196389448302736
0.564298724954463 -0.196389448302736
0.564298724954463 -0.196389448302736
0.597814207650273 -0.178131886053059
0.648087431693989 -0.157240712270512
0.648087431693989 -0.157240712270512
0.648087431693989 -0.157240712270512
0.648087431693989 -0.157240712270512
0.648087431693989 -0.157240712270512
0.698360655737705 -0.141307951119655
0.71511839708561 -0.136170203962639
0.731876138433516 -0.131075686445505
0.731876138433516 -0.131075686445505
0.731876138433516 -0.131075686445505
0.731876138433516 -0.131075686445505
0.765391621129326 -0.120972994666327
0.832422586520947 -0.100529371100948
0.832422586520947 -0.100529371100948
0.849180327868852 -0.095266435519394
0.849180327868852 -0.095266435519394
0.882695810564663 -0.0845853093913251
0.882695810564663 -0.0845853093913251
0.899453551912568 -0.0792358266278459
0.899453551912568 -0.0792358266278459
0.916211293260474 -0.0739259808796157
0.916211293260474 -0.0739259808796157
0.932969034608379 -0.0686926152283171
0.983242258652095 -0.0535850578199392
0.983242258652095 -0.0535850578199392
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.656306413122186
0.0546448087431695 0.656306413122186
0.0546448087431695 0.656306413122186
0.0546448087431695 0.656306413122186
0.0546448087431695 0.656306413122186
0.0546448087431695 0.656306413122186
0.0546448087431695 0.656306413122186
0.0546448087431695 0.656306413122186
0.0546448087431695 0.656306413122186
0.0546448087431695 0.656306413122186
0.0546448087431695 0.656306413122186
0.0983606557377056 0.432532416879899
0.0983606557377056 0.432532416879899
0.0983606557377056 0.432532416879899
0.0983606557377056 0.432532416879899
0.0983606557377056 0.432532416879899
0.0983606557377056 0.432532416879899
0.0983606557377056 0.432532416879899
0.120218579234973 0.324585762427914
0.120218579234973 0.324585762427914
0.120218579234973 0.324585762427914
0.120218579234973 0.324585762427914
0.158469945355191 0.14273987876898
0.158469945355191 0.14273987876898
0.158469945355191 0.14273987876898
0.158469945355191 0.14273987876898
0.158469945355191 0.14273987876898
0.169398907103825 0.0927235430035083
0.18032786885246 0.0438562410478825
0.18032786885246 0.0438562410478825
0.18032786885246 0.0438562410478825
0.18032786885246 0.0438562410478825
0.185792349726776 0.0199572204903641
0.185792349726776 0.0199572204903641
0.191256830601094 -0.0035127916984693
0.19672131147541 -0.026480002017929
0.202185792349727 -0.0488490126457237
0.202185792349727 -0.0488490126457237
0.207650273224044 -0.0704971831606873
0.218579234972678 -0.110905349438119
0.218579234972678 -0.110905349438119
0.218579234972678 -0.110905349438119
0.218579234972678 -0.110905349438119
0.224043715846995 -0.129167977209432
0.229508196721312 -0.145705992478318
0.229508196721312 -0.145705992478318
0.234972677595629 -0.160216912496375
0.240437158469946 -0.172659143609403
0.262659380692168 -0.194137103012813
0.279417122040073 -0.187874076874983
0.329690346083789 -0.193901890514052
0.346448087431694 -0.194748601347739
0.346448087431694 -0.194748601347739
0.363205828779599 -0.202335969009709
0.363205828779599 -0.202335969009709
0.413479052823315 -0.202084943378124
0.413479052823315 -0.202084943378124
0.413479052823315 -0.202084943378124
0.43023679417122 -0.201397039353975
0.446994535519126 -0.203729524257056
0.446994535519126 -0.203729524257056
0.463752276867031 -0.205937974723014
0.497267759562841 -0.21361955414463
0.514025500910747 -0.222569016331114
0.547540983606557 -0.236567943292113
0.547540983606557 -0.236567943292113
0.564298724954463 -0.238391434630319
0.564298724954463 -0.238391434630319
0.581056466302368 -0.238199537534867
0.597814207650273 -0.23509224346255
0.648087431693989 -0.219081554278279
0.648087431693989 -0.219081554278279
0.664845173041894 -0.213775754765586
0.664845173041894 -0.213775754765586
0.6816029143898 -0.208784054102307
0.6816029143898 -0.208784054102307
0.71511839708561 -0.199697943289695
0.731876138433516 -0.1955325848209
0.782149362477231 -0.184074357306448
0.798907103825137 -0.18047713012545
0.798907103825137 -0.18047713012545
0.815664845173042 -0.176913919747818
0.832422586520947 -0.173305802950338
0.849180327868852 -0.169567513978313
0.849180327868852 -0.169567513978313
0.865938069216758 -0.165635486870328
0.899453551912568 -0.157110450763688
0.949726775956284 -0.142697906792101
0.983242258652095 -0.132146553590414
0.983242258652095 -0.132146553590414
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.424442198541616
0.0546448087431695 0.424442198541616
0.0546448087431695 0.424442198541616
0.0546448087431695 0.424442198541616
0.0546448087431695 0.424442198541616
0.0546448087431695 0.424442198541616
0.0546448087431695 0.424442198541616
0.0546448087431695 0.424442198541616
0.0546448087431695 0.424442198541616
0.0546448087431695 0.424442198541616
0.0546448087431695 0.424442198541616
0.0546448087431695 0.424442198541616
0.0983606557377056 0.29604465476728
0.0983606557377056 0.29604465476728
0.0983606557377056 0.29604465476728
0.0983606557377056 0.29604465476728
0.0983606557377056 0.29604465476728
0.0983606557377056 0.29604465476728
0.0983606557377056 0.29604465476728
0.0983606557377056 0.29604465476728
0.120218579234973 0.234506044939815
0.120218579234973 0.234506044939815
0.120218579234973 0.234506044939815
0.120218579234973 0.234506044939815
0.120218579234973 0.234506044939815
0.120218579234973 0.234506044939815
0.158469945355191 0.130812919290538
0.169398907103825 0.102115471530951
0.169398907103825 0.102115471530951
0.18032786885246 0.0738351830010348
0.191256830601094 0.0459918514410615
0.19672131147541 0.032241674541072
0.202185792349727 0.0186102893670825
0.207650273224044 0.00510084857226728
0.207650273224044 0.00510084857226728
0.218579234972678 -0.0215366440012462
0.218579234972678 -0.0215366440012462
0.218579234972678 -0.0215366440012462
0.218579234972678 -0.0215366440012462
0.224043715846995 -0.0346569308803358
0.262659380692168 -0.122795101223996
0.296174863387978 -0.190099331981622
0.312932604735883 -0.215661806658392
0.346448087431694 -0.21420391983723
0.346448087431694 -0.21420391983723
0.363205828779599 -0.200586985507008
0.363205828779599 -0.200586985507008
0.363205828779599 -0.200586985507008
0.413479052823315 -0.168112929637966
0.43023679417122 -0.172970608407937
0.43023679417122 -0.172970608407937
0.43023679417122 -0.172970608407937
0.446994535519126 -0.167865599620321
0.446994535519126 -0.167865599620321
0.463752276867031 -0.169020625128384
0.463752276867031 -0.169020625128384
0.463752276867031 -0.169020625128384
0.497267759562841 -0.18356732810084
0.547540983606557 -0.20356720144013
0.581056466302368 -0.210995456202761
0.581056466302368 -0.210995456202761
0.581056466302368 -0.210995456202761
0.597814207650273 -0.212955621620001
0.597814207650273 -0.212955621620001
0.648087431693989 -0.212972872958624
0.648087431693989 -0.212972872958624
0.648087431693989 -0.212972872958624
0.664845173041894 -0.212727978025125
0.664845173041894 -0.212727978025125
0.6816029143898 -0.212710953998797
0.71511839708561 -0.213656940521225
0.748633879781421 -0.216089847657116
0.765391621129326 -0.217869677009566
0.765391621129326 -0.217869677009566
0.765391621129326 -0.217869677009566
0.782149362477231 -0.220007402077107
0.798907103825137 -0.222455798524881
0.815664845173042 -0.225150444011121
0.815664845173042 -0.225150444011121
0.832422586520947 -0.228015977959825
0.832422586520947 -0.228015977959825
0.849180327868852 -0.230968259271922
0.865938069216758 -0.233942256710563
0.865938069216758 -0.233942256710563
0.916211293260474 -0.242672215816623
0.932969034608379 -0.245468244916854
0.932969034608379 -0.245468244916854
0.932969034608379 -0.245468244916854
0.949726775956284 -0.248182833603033
0.949726775956284 -0.248182833603033
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.300746629494955
0.0546448087431695 0.300746629494955
0.0546448087431695 0.300746629494955
0.0546448087431695 0.300746629494955
0.0546448087431695 0.300746629494955
0.0546448087431695 0.300746629494955
0.0546448087431695 0.300746629494955
0.0983606557377056 0.206636678604865
0.0983606557377056 0.206636678604865
0.0983606557377056 0.206636678604865
0.0983606557377056 0.206636678604865
0.0983606557377056 0.206636678604865
0.0983606557377056 0.206636678604865
0.0983606557377056 0.206636678604865
0.0983606557377056 0.206636678604865
0.120218579234973 0.161052897715373
0.120218579234973 0.161052897715373
0.120218579234973 0.161052897715373
0.120218579234973 0.161052897715373
0.12568306010929 0.149764832931928
0.158469945355191 0.082730208287712
0.158469945355191 0.082730208287712
0.158469945355191 0.082730208287712
0.158469945355191 0.082730208287712
0.158469945355191 0.082730208287712
0.158469945355191 0.082730208287712
0.158469945355191 0.082730208287712
0.169398907103825 0.0606172723657044
0.18032786885246 0.0386369852512928
0.18032786885246 0.0386369852512928
0.207650273224044 -0.0154725585322961
0.207650273224044 -0.0154725585322961
0.218579234972678 -0.0366356175844274
0.224043715846995 -0.0470777514797641
0.224043715846995 -0.0470777514797641
0.224043715846995 -0.0470777514797641
0.229508196721312 -0.0574100772075939
0.240437158469946 -0.0776716614902641
0.240437158469946 -0.0776716614902641
0.245901639344262 -0.0875597979452943
0.279417122040073 -0.143067921005591
0.279417122040073 -0.143067921005591
0.296174863387978 -0.166359831701174
0.312932604735883 -0.18644106207986
0.312932604735883 -0.18644106207986
0.312932604735883 -0.18644106207986
0.329690346083789 -0.204788589104446
0.329690346083789 -0.204788589104446
0.413479052823315 -0.265154144890668
0.413479052823315 -0.265154144890668
0.413479052823315 -0.265154144890668
0.43023679417122 -0.275544149817944
0.480510018214936 -0.306239999061992
0.497267759562841 -0.321059401399966
0.497267759562841 -0.321059401399966
0.514025500910747 -0.3345941963718
0.547540983606557 -0.353638032513205
0.547540983606557 -0.353638032513205
0.547540983606557 -0.353638032513205
0.597814207650273 -0.347860337416899
0.597814207650273 -0.347860337416899
0.648087431693989 -0.326584385116737
0.664845173041894 -0.320416792705044
0.664845173041894 -0.320416792705044
0.71511839708561 -0.302169893736333
0.731876138433516 -0.295963135213274
0.748633879781421 -0.289650108497043
0.748633879781421 -0.289650108497043
0.765391621129326 -0.283217964074264
0.765391621129326 -0.283217964074264
0.765391621129326 -0.283217964074264
0.782149362477231 -0.276651931581872
0.798907103825137 -0.269920091385171
0.832422586520947 -0.255806650210807
0.865938069216758 -0.240618504295837
0.865938069216758 -0.240618504295837
0.865938069216758 -0.240618504295837
0.882695810564663 -0.232581217320957
0.882695810564663 -0.232581217320957
0.899453551912568 -0.224257661088257
0.899453551912568 -0.224257661088257
0.916211293260474 -0.215669804701033
0.916211293260474 -0.215669804701033
0.916211293260474 -0.215669804701033
0.932969034608379 -0.206846650542169
0.932969034608379 -0.206846650542169
0.949726775956284 -0.197806030225396
0.983242258652095 -0.179128914849207
0.983242258652095 -0.179128914849207
0.983242258652095 -0.179128914849207
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 0.233279034712386
0.0546448087431695 0.233279034712386
0.0546448087431695 0.233279034712386
0.0546448087431695 0.233279034712386
0.0546448087431695 0.233279034712386
0.0546448087431695 0.233279034712386
0.0546448087431695 0.233279034712386
0.0546448087431695 0.233279034712386
0.0546448087431695 0.233279034712386
0.0546448087431695 0.233279034712386
0.0546448087431695 0.233279034712386
0.0546448087431695 0.233279034712386
0.0983606557377056 0.119117899261957
0.0983606557377056 0.119117899261957
0.0983606557377056 0.119117899261957
0.0983606557377056 0.119117899261957
0.0983606557377056 0.119117899261957
0.120218579234973 0.0652628803197912
0.12568306010929 0.052131168561359
0.158469945355191 -0.0239712498807068
0.158469945355191 -0.0239712498807068
0.158469945355191 -0.0239712498807068
0.158469945355191 -0.0239712498807068
0.158469945355191 -0.0239712498807068
0.158469945355191 -0.0239712498807068
0.158469945355191 -0.0239712498807068
0.169398907103825 -0.048316647113492
0.169398907103825 -0.048316647113492
0.169398907103825 -0.048316647113492
0.18032786885246 -0.0721147670178814
0.18032786885246 -0.0721147670178814
0.185792349726776 -0.0837787587117817
0.185792349726776 -0.0837787587117817
0.191256830601094 -0.0952619993277118
0.191256830601094 -0.0952619993277118
0.19672131147541 -0.106538266961734
0.202185792349727 -0.117572898314765
0.202185792349727 -0.117572898314765
0.207650273224044 -0.128319973767362
0.207650273224044 -0.128319973767362
0.218579234972678 -0.148652020979807
0.218579234972678 -0.148652020979807
0.218579234972678 -0.148652020979807
0.224043715846995 -0.158014129352072
0.224043715846995 -0.158014129352072
0.224043715846995 -0.158014129352072
0.229508196721312 -0.166613057484746
0.234972677595629 -0.174202986431826
0.262659380692168 -0.194419053820358
0.279417122040073 -0.19737702143947
0.296174863387978 -0.190684541878149
0.312932604735883 -0.192472376769601
0.329690346083789 -0.19834685402991
0.346448087431694 -0.197771350767785
0.363205828779599 -0.197800926682232
0.363205828779599 -0.197800926682232
0.363205828779599 -0.197800926682232
0.363205828779599 -0.197800926682232
0.43023679417122 -0.161337925419454
0.446994535519126 -0.155071382460664
0.463752276867031 -0.140161301863266
0.463752276867031 -0.140161301863266
0.480510018214936 -0.131937155782434
0.497267759562841 -0.124604284079936
0.497267759562841 -0.124604284079936
0.514025500910747 -0.124864876702197
0.514025500910747 -0.124864876702197
0.547540983606557 -0.131347668284562
0.547540983606557 -0.131347668284562
0.564298724954463 -0.131294344064215
0.581056466302368 -0.130071745815402
0.581056466302368 -0.130071745815402
0.648087431693989 -0.125295211778252
0.648087431693989 -0.125295211778252
0.698360655737705 -0.121568889901584
0.698360655737705 -0.121568889901584
0.748633879781421 -0.117749347987279
0.765391621129326 -0.11667018220914
0.765391621129326 -0.11667018220914
0.815664845173042 -0.114294508131362
0.815664845173042 -0.114294508131362
0.849180327868852 -0.113285060079203
0.849180327868852 -0.113285060079203
0.899453551912568 -0.112118728260366
0.899453551912568 -0.112118728260366
0.916211293260474 -0.111815109262113
0.932969034608379 -0.111573306021989
0.983242258652095 -0.111272437890007
0.983242258652095 -0.111272437890007
0.983242258652095 -0.111272437890007
};
\end{groupplot}

\end{tikzpicture}


==> figs_med/median_cox_linear_residual_Year_Attempted.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={rank-transformed time
(p=0.0085)},
xmin=-3.46301075268817, xmax=94.4630107526882,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-3.55293965647522, ymax=4.04681138298378,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, opacity=0.75, colormap/viridis]
table{%
x                      y
1 -1.82144423891245
2 -0.723492764323137
3 -1.41859164465474
4 -3.17824984916155
5 -2.19401101901432
6 0.429343503689712
7 -1.75352485588747
8 -0.613315257974736
9 -2.06396590136222
10 -0.179251076837214
11 -1.69550804909048
12 -1.19119077931693
13 0.547773161469688
14 -0.33503506064072
15 -1.1533409451687
16 -0.0555296308010184
17 2.23638473648627
18 1.43523082252009
19 -2.46226485400401
20 0.537137431561798
21 -1.34548102339481
22 -1.1621209792039
23 0.480449303860157
24 1.29843274783041
25 0.8705340189057
26 -1.18283662151347
27 -1.77820989145114
28 0.825903868378934
29 0.593264996649145
30 1.32181975573537
31 1.70512706026587
32 -0.724409685285431
33 0.803146042569025
34 0.547342970106913
35 -1.2200191305023
36 0.0958926526972739
37 1.34455461486246
38 0.202572578104358
39 0.311888611428702
40 0.0484326391521128
41 1.48519836178747
42 -3.20197766361199
43 3.69584939012056
44 -0.256306830009415
45 1.93732349150257
46 -0.959965932179108
47 2.01237869874613
48 1.25880874680051
49 1.35244120824737
50 -1.27341559913429
51 3.23450002921871
52 0.430856743098586
53 0.0474930597206074
54 1.55665318104845
55 0.623926825049808
56 2.28441192754701
57 -2.00058934958987
58 -0.548261688902629
59 -0.0577077972142113
60 -0.749799047397958
61 -0.358775679037907
62 0.446282286040855
63 0.077259889179251
64 -0.225055814332404
65 -1.32740786964031
66 -0.849222786153203
67 -0.445481467856294
68 -0.159248494936845
69 -1.32178830716742
70 0.815636467504311
71 -0.0649412967212046
72 -0.5821421315326
73 -0.214355112682841
74 -0.655950228392543
75 -0.67119272722888
76 0.17775685427854
77 0.462617312263799
78 1.38138293214255
79 1.76135948397398
80 -0.366452163072663
81 0.0699016869808741
82 0.0451418853019987
83 -0.160334578368863
84 0.175113161471485
85 0.835734585120163
86 0.939779483561337
87 -0.186499739476679
88 0.599721728602448
89 1.04808748378018
90 0
};
\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0,0)
--(axis cs:90,0);

\addplot [thick, black, opacity=1.0]
table {%
1 -1.41647321014275
2 -1.35818245490702
3 -1.30021420785833
4 -1.24258750469726
5 -1.1853190207954
6 -1.12840930360792
7 -1.07184848960193
8 -1.01563411749602
9 -0.959760618445093
10 -0.904221435960857
11 -0.84900217150252
12 -0.794089132076431
13 -0.739460388299777
14 -0.685088419192913
15 -0.630952538089247
16 -0.577034420336812
17 -0.523310725743144
18 -0.469761079126858
19 -0.416377314147188
20 -0.363163871277695
21 -0.310119609627979
22 -0.257247641462119
23 -0.20454188228733
24 -0.151983947675474
25 -0.0995644860240434
26 -0.047308423218327
27 0.00470227652967603
28 0.0563076224651464
29 0.107181668510235
30 0.156652180554869
31 0.203675774396127
32 0.237710346354203
33 0.267989539496797
34 0.294382629505182
35 0.31691865309798
36 0.335558342096037
37 0.350169872785294
38 0.360783555353094
39 0.367508947596819
40 0.37058693713064
41 0.370252059710572
42 0.366983469367323
43 0.361192641653791
44 0.353142761748847
45 0.343146226694924
46 0.331463064222694
47 0.318127958614136
48 0.303171730989066
49 0.286858261678949
50 0.269768494946943
51 0.252469312564941
52 0.235480715013179
53 0.219078085398467
54 0.203231334586246
55 0.187821609844163
56 0.17288228104093
57 0.15865063690541
58 0.145217873411363
59 0.132379935779371
60 0.119921942277575
61 0.115351983943852
62 0.113146041844478
63 0.112116679545044
64 0.11153020844203
65 0.111057598127324
66 0.110596177377753
67 0.110155902112286
68 0.109791567507879
69 0.109568734536397
70 0.109552154445582
71 0.109805923022688
72 0.110379467030017
73 0.111315272034607
74 0.112655179799996
75 0.114439354486584
76 0.116708996050319
77 0.119505393482704
78 0.122863354331324
79 0.126807160821316
80 0.131345449822084
81 0.13647366910091
82 0.142187696850882
83 0.148483924657256
84 0.155359246106878
85 0.162812362027363
86 0.170840044275822
87 0.179430760867862
88 0.188565505853931
89 0.198226602463428
90 0.208391823614896
};
\addplot [semithick, black, opacity=0.3]
table {%
1 -1.71572227858315
1 -1.71572227858315
2 -1.64347756764987
4 -1.49958744899431
5 -1.42798397562866
5 -1.42798397562866
6 -1.35662282639136
6 -1.35662282639136
7 -1.28550063013341
7 -1.28550063013341
7 -1.28550063013341
12 -0.933698023751124
12 -0.933698023751124
12 -0.933698023751124
14 -0.794750475787233
16 -0.656715545395824
16 -0.656715545395824
17 -0.588005485090297
18 -0.519490705608821
19 -0.451176516480489
20 -0.38307875681305
22 -0.247577729747452
22 -0.247577729747452
22 -0.247577729747452
23 -0.180199386495811
27 0.0876307998481556
27 0.0876307998481556
28 0.154480400304394
29 0.221334720621572
30 0.287844046678132
30 0.287844046678132
30 0.287844046678132
31 0.353112176292728
34 0.449025517736687
36 0.509552878815366
40 0.671603140524265
45 0.689506153499125
45 0.689506153499125
45 0.689506153499125
46 0.658631879423959
47 0.656558804983324
47 0.656558804983324
48 0.678228856823889
48 0.678228856823889
48 0.678228856823889
49 0.664411966942857
49 0.664411966942857
52 0.576981338203902
54 0.527092173838336
55 0.493569251422729
55 0.493569251422729
55 0.493569251422729
55 0.493569251422729
56 0.451028258648773
57 0.412343723865076
57 0.412343723865076
58 0.380555489662183
58 0.380555489662183
58 0.380555489662183
59 0.346816924746394
61 0.293133006332672
62 0.274520386849513
62 0.274520386849513
65 0.227516532484111
65 0.227516532484111
66 0.213235765280027
67 0.199336851067504
67 0.199336851067504
67 0.199336851067504
67 0.199336851067504
67 0.199336851067504
68 0.185799404238038
70 0.1599947448137
70 0.1599947448137
71 0.147837950277719
74 0.11480816185307
75 0.105048908268033
77 0.0876029231349325
77 0.0876029231349325
77 0.0876029231349325
78 0.0799841111396213
79 0.0731256436527893
80 0.0670237614260984
81 0.061661215145465
82 0.0570220553292248
83 0.0530911601781591
84 0.0498540838810988
85 0.0472985760839062
89 0.0435143227275369
90 0.0440620564450818
};
\addplot [semithick, black, opacity=0.3]
table {%
1 -1.2892212465597
1 -1.2892212465597
1 -1.2892212465597
2 -1.22209247351589
3 -1.15579530983468
4 -1.09035875957096
5 -1.02580854685399
5 -1.02580854685399
6 -0.962154885890169
10 -0.716342866366081
10 -0.716342866366081
11 -0.657064173828381
12 -0.598654419394804
12 -0.598654419394804
12 -0.598654419394804
13 -0.541108163896579
13 -0.541108163896579
13 -0.541108163896579
16 -0.373556323768535
16 -0.373556323768535
17 -0.319429999099265
20 -0.162602834318986
20 -0.162602834318986
20 -0.162602834318986
21 -0.112360942452832
22 -0.0633013173554441
23 -0.0155746906920948
23 -0.0155746906920948
24 0.0306238256647023
25 0.0749815038029049
27 0.155682361588846
28 0.189742794497731
28 0.189742794497731
28 0.189742794497731
30 0.225336399614638
31 0.220022109664258
33 0.232298614022873
34 0.236307493103012
36 0.240391123575858
38 0.246616101205236
39 0.23949727099901
39 0.23949727099901
43 0.17605455158421
43 0.17605455158421
44 0.157207918940565
44 0.157207918940565
44 0.157207918940565
46 0.118720111486304
46 0.118720111486304
53 -0.0663148977914175
53 -0.0663148977914175
53 -0.0663148977914175
54 -0.0801830279022527
54 -0.0801830279022527
55 -0.0911111679114642
55 -0.0911111679114642
55 -0.0911111679114642
56 -0.108019638012869
57 -0.12247616566921
57 -0.12247616566921
58 -0.126660497663536
59 -0.128680023390504
60 -0.128667803532465
61 -0.126946891681111
61 -0.126946891681111
64 -0.114824801644159
64 -0.114824801644159
65 -0.109316664186085
66 -0.103365886009408
67 -0.0970724800045473
68 -0.0905006751108485
69 -0.0836908864122983
71 -0.0694314089363046
71 -0.0694314089363046
72 -0.0619835885017923
73 -0.0543134866059513
73 -0.0543134866059513
73 -0.0543134866059513
74 -0.0464038543176363
74 -0.0464038543176363
75 -0.0382287372936774
76 -0.0297508790258705
77 -0.0209276701782576
77 -0.0209276701782576
79 -0.00210083815918605
79 -0.00210083815918605
83 0.0407336206527578
87 0.0905108751996389
88 0.104038478291982
89 0.118001348276698
};
\addplot [semithick, black, opacity=0.3]
table {%
1 -1.65121154860026
3 -1.48101989936052
4 -1.39659495860744
5 -1.31264721975556
6 -1.22917113129804
10 -0.8997302189065
11 -0.818482696213004
12 -0.73769219475369
14 -0.577469679263418
15 -0.498014106289339
15 -0.498014106289339
16 -0.418977669489792
17 -0.340328817265164
18 -0.262037764148767
19 -0.184096547907026
20 -0.10652231042149
20 -0.10652231042149
20 -0.10652231042149
22 0.0473780762250315
22 0.0473780762250315
23 0.123509240330848
24 0.198900019030614
25 0.273285290817038
25 0.273285290817038
25 0.273285290817038
25 0.273285290817038
26 0.346181243767088
27 0.416788920547896
28 0.484157744300167
29 0.538152715777033
30 0.598626651760032
31 0.646562948715701
31 0.646562948715701
31 0.646562948715701
32 0.691657814667072
33 0.74537381905506
36 0.876420945848916
37 0.886398388693268
37 0.886398388693268
39 0.918866576842077
40 0.928927338714576
41 0.913521581227679
41 0.913521581227679
42 0.896168513709247
43 0.918881064891167
45 0.868732631884146
46 0.85920384511267
47 0.845419500779688
47 0.845419500779688
48 0.82701362068836
48 0.82701362068836
49 0.784407587388645
49 0.784407587388645
52 0.704091511032769
52 0.704091511032769
54 0.630265917823476
55 0.608126526038068
56 0.585751977320644
56 0.585751977320644
56 0.585751977320644
56 0.585751977320644
57 0.573575494365507
57 0.573575494365507
58 0.555086842124124
59 0.536857221741509
59 0.536857221741509
59 0.536857221741509
60 0.518922773594745
63 0.498833257501545
64 0.491361659660097
68 0.455418724869576
69 0.4455249925952
69 0.4455249925952
74 0.3961490053465
75 0.386894545179423
76 0.378002113649232
77 0.36953624446763
78 0.361556104351631
78 0.361556104351631
79 0.354108345130438
79 0.354108345130438
80 0.347211900105847
80 0.347211900105847
81 0.340861668743411
81 0.340861668743411
85 0.32104157339809
85 0.32104157339809
89 0.310324259804017
89 0.310324259804017
90 0.309011160098354
};
\addplot [semithick, black, opacity=0.3]
table {%
1 -1.62265088406203
3 -1.45505717934695
5 -1.29038603619468
5 -1.29038603619468
5 -1.29038603619468
7 -1.12889561646798
8 -1.04934663605821
9 -0.970572045119885
9 -0.970572045119885
11 -0.815218917559221
13 -0.662379402234064
13 -0.662379402234064
14 -0.586697053119125
14 -0.586697053119125
16 -0.436429408394932
18 -0.28713307162828
18 -0.28713307162828
23 0.0857745267802534
23 0.0857745267802534
24 0.160839400977208
25 0.236173281704739
25 0.236173281704739
25 0.236173281704739
26 0.31167780634217
28 0.46124084615198
29 0.532563753806585
29 0.532563753806585
30 0.597667421728143
30 0.597667421728143
30 0.597667421728143
30 0.597667421728143
31 0.637649551439894
32 0.682199200617973
34 0.699569413447041
34 0.699569413447041
35 0.700101679456291
36 0.707007558451868
37 0.691363507235812
38 0.653581028643921
39 0.641736824675186
39 0.641736824675186
39 0.641736824675186
40 0.610009816713207
41 0.575235513964183
41 0.575235513964183
41 0.575235513964183
41 0.575235513964183
41 0.575235513964183
42 0.525070864382226
42 0.525070864382226
42 0.525070864382226
43 0.488142046402344
47 0.339245224424707
49 0.260910674943315
50 0.232356773551305
55 0.077731373576905
55 0.077731373576905
56 0.0528593112000872
57 0.0377761012752318
58 0.00676668029196703
59 -0.0268399380449633
60 -0.0360729924066558
60 -0.0360729924066558
60 -0.0360729924066558
63 -0.0264965014031494
64 -0.0196126233805127
64 -0.0196126233805127
65 -0.0130963557794615
66 -0.00697117839292749
67 -0.00104900330747984
68 0.0048908340850936
69 0.0110390734512047
72 0.0320868075085242
73 0.0402734546787286
73 0.0402734546787286
74 0.0491434662163933
78 0.0922130725027006
79 0.104996156870439
80 0.118595585412703
80 0.118595585412703
81 0.13299468793918
83 0.164145255810675
84 0.180875253842152
86 0.216598358642427
88 0.255264433451528
88 0.255264433451528
88 0.255264433451528
88 0.255264433451528
89 0.275654427359239
90 0.296704549107513
};
\addplot [semithick, black, opacity=0.3]
table {%
1 -1.50729289650523
2 -1.43746127818251
4 -1.29948073259646
4 -1.29948073259646
5 -1.23138854866614
6 -1.16390600239707
7 -1.09702290856113
8 -1.03073506744534
9 -0.965034877567226
11 -0.835351579501526
12 -0.77132484466126
13 -0.707796881321359
13 -0.707796881321359
15 -0.582082470855763
16 -0.519835810116236
17 -0.457947412925748
20 -0.274041809617693
20 -0.274041809617693
20 -0.274041809617693
21 -0.21319276057767
21 -0.21319276057767
23 -0.0919439119421146
24 -0.0314226156500428
28 0.21170570004218
28 0.21170570004218
28 0.21170570004218
30 0.334364119510854
32 0.453506386413198
33 0.507950453094127
36 0.571242411040637
39 0.587193645953864
40 0.610331657763791
42 0.597028506851989
42 0.597028506851989
43 0.588164969502358
44 0.556454176044823
45 0.56745333047944
45 0.56745333047944
47 0.541966647904902
48 0.541852606204112
48 0.541852606204112
48 0.541852606204112
49 0.520489791031963
49 0.520489791031963
51 0.462646187160737
51 0.462646187160737
52 0.438699086663831
52 0.438699086663831
53 0.413842318264985
57 0.30247975795387
57 0.30247975795387
58 0.267313222756366
58 0.267313222756366
59 0.228535771109936
61 0.141774331520949
63 0.0652429030326398
63 0.0652429030326398
63 0.0652429030326398
63 0.0652429030326398
63 0.0652429030326398
64 0.0485961575583196
64 0.0485961575583196
66 0.0249335525109868
66 0.0249335525109868
67 0.0153310290308886
67 0.0153310290308886
68 0.00667914588178764
69 -0.00109250345148715
70 -0.0079950030902145
70 -0.0079950030902145
70 -0.0079950030902145
73 -0.0236136532658663
74 -0.0272421181407599
75 -0.0301350986755671
75 -0.0301350986755671
76 -0.0323097206402418
77 -0.0337690562114346
80 -0.0339393304086998
80 -0.0339393304086998
80 -0.0339393304086998
81 -0.0326348933863249
82 -0.0306570719900721
83 -0.0280046787958894
85 -0.0206754954211852
85 -0.0206754954211852
86 -0.0160019729424488
87 -0.0106855805928844
87 -0.0106855805928844
87 -0.0106855805928844
88 -0.00476829050538451
};
\addplot [semithick, black, opacity=0.3]
table {%
1 -1.04210446814917
2 -1.0003078044661
2 -1.0003078044661
5 -0.878059000481191
5 -0.878059000481191
7 -0.799363541804618
8 -0.760880183224289
8 -0.760880183224289
8 -0.760880183224289
9 -0.722969607313459
10 -0.685626786571228
11 -0.648840834414101
13 -0.576883369609999
15 -0.506949167049684
16 -0.472692810887818
16 -0.472692810887818
18 -0.405483743903188
20 -0.33985047657021
20 -0.33985047657021
21 -0.30756936061491
23 -0.243983776730432
24 -0.212628915289809
25 -0.181529633398149
26 -0.150664204181454
27 -0.120014308576064
28 -0.0895505748290625
28 -0.0895505748290625
29 -0.059230017741004
30 -0.0290223958098774
30 -0.0290223958098774
31 0.00106899678410821
32 0.0309512178011504
32 0.0309512178011504
32 0.0309512178011504
35 0.115366666114294
36 0.13867158728277
37 0.147619086364583
42 0.165144575176439
43 0.164570586322359
44 0.155138204978076
49 0.12510840116022
50 0.117143239551782
53 0.105387850577544
53 0.105387850577544
54 0.0993673649639136
56 0.0959675714409187
56 0.0959675714409187
56 0.0959675714409187
56 0.0959675714409187
57 0.0956621199463755
57 0.0956621199463755
57 0.0956621199463755
58 0.0961677700870016
58 0.0961677700870016
59 0.0948120192633373
61 0.0962965703649473
62 0.0974013581393698
62 0.0974013581393698
64 0.10316122544652
64 0.10316122544652
71 0.139488306683551
72 0.145474567789483
74 0.157798946890709
75 0.164154390072256
75 0.164154390072256
75 0.164154390072256
75 0.164154390072256
76 0.170664642092877
76 0.170664642092877
76 0.170664642092877
76 0.170664642092877
78 0.184310446047994
78 0.184310446047994
78 0.184310446047994
79 0.191514884851349
80 0.1989887901047
80 0.1989887901047
81 0.206726357661707
81 0.206726357661707
81 0.206726357661707
81 0.206726357661707
82 0.21472736848574
84 0.231538429629113
85 0.240358693473001
86 0.249460320384016
88 0.268490919164153
89 0.278400083459813
90 0.288553117320097
90 0.288553117320097
90 0.288553117320097
};
\addplot [semithick, black, opacity=0.3]
table {%
2 -0.706646133913988
3 -0.64665653262612
9 -0.301212414865019
10 -0.24623346773852
12 -0.138610762434308
14 -0.0340966838880467
14 -0.0340966838880467
15 0.0170239234424946
15 0.0170239234424946
16 0.0674226560072476
16 0.0674226560072476
17 0.117156909839938
17 0.117156909839938
17 0.117156909839938
17 0.117156909839938
18 0.166287885607555
24 0.448690381187021
25 0.493547123466689
25 0.493547123466689
25 0.493547123466689
25 0.493547123466689
27 0.58087966389367
27 0.58087966389367
30 0.703349835606493
30 0.703349835606493
30 0.703349835606493
31 0.740861857518105
37 0.793931824612489
37 0.793931824612489
38 0.815170844905934
38 0.815170844905934
38 0.815170844905934
41 0.826919586801358
41 0.826919586801358
42 0.807818351714411
42 0.807818351714411
42 0.807818351714411
43 0.797950454786022
43 0.797950454786022
51 0.551247230629439
51 0.551247230629439
52 0.527737636576715
52 0.527737636576715
52 0.527737636576715
53 0.486721631904471
54 0.44445430223438
55 0.40167968763891
55 0.40167968763891
56 0.358999801866605
56 0.358999801866605
59 0.233258853759204
59 0.233258853759204
60 0.192750380780857
61 0.148907834784924
61 0.148907834784924
62 0.0988960610939276
63 0.0569049354999196
63 0.0569049354999196
63 0.0569049354999196
64 0.0197012779047347
64 0.0197012779047347
69 -0.044626586932587
69 -0.044626586932587
69 -0.044626586932587
69 -0.044626586932587
71 -0.0600861108995604
71 -0.0600861108995604
71 -0.0600861108995604
72 -0.0668901455219846
74 -0.0787499171560093
74 -0.0787499171560093
74 -0.0787499171560093
75 -0.0837743968258029
75 -0.0837743968258029
78 -0.0946327842236907
78 -0.0946327842236907
80 -0.0978606712616133
80 -0.0978606712616133
80 -0.0978606712616133
81 -0.0982132635023793
81 -0.0982132635023793
82 -0.0977103223177548
83 -0.0963445231758457
84 -0.0941136677242993
84 -0.0941136677242993
84 -0.0941136677242993
85 -0.0910199423300107
88 -0.0767929332885418
90 -0.0635290789993725
90 -0.0635290789993725
};
\addplot [semithick, black, opacity=0.3]
table {%
1 -1.20611754448802
2 -1.15223849985943
2 -1.15223849985943
3 -1.09858307995086
4 -1.04516297957527
6 -0.939049305191258
7 -0.886346542773304
9 -0.78164824119031
10 -0.729643427852076
10 -0.729643427852076
11 -0.677851350966569
13 -0.574852931240693
14 -0.523608604605435
15 -0.472513558009255
16 -0.421554485407211
16 -0.421554485407211
17 -0.370712952106328
19 -0.269335689970827
24 -0.0170788410584173
25 0.0334133115761817
25 0.0334133115761817
25 0.0334133115761817
26 0.0840153377939461
27 0.134739320269114
30 0.287590195971624
31 0.338337907652715
32 0.388113638651441
33 0.435864755312762
34 0.465449427325746
35 0.507750104605905
37 0.565309941600692
38 0.577000776327768
39 0.582423704876429
40 0.58219517604366
41 0.554057301783175
43 0.554653883485852
43 0.554653883485852
44 0.538267089474255
45 0.519248662992419
46 0.498435207953712
46 0.498435207953712
47 0.459323992254358
47 0.459323992254358
49 0.399870996185378
49 0.399870996185378
51 0.354984714767035
51 0.354984714767035
54 0.302308385962375
55 0.273107671233614
55 0.273107671233614
58 0.184215037585984
58 0.184215037585984
59 0.152325109795615
61 0.0815373703977276
61 0.0815373703977276
61 0.0815373703977276
62 0.0532777882482125
62 0.0532777882482125
62 0.0532777882482125
64 0.0389627859237587
65 0.0527366558677307
65 0.0527366558677307
66 0.0668522988748513
66 0.0668522988748513
66 0.0668522988748513
66 0.0668522988748513
66 0.0668522988748513
68 0.0915638184081581
69 0.102604889237165
71 0.124108659781831
73 0.146786372036645
73 0.146786372036645
73 0.146786372036645
75 0.172029774170691
76 0.185877961267753
78 0.216360663049428
79 0.233074238319406
81 0.269483105573613
83 0.309749039508986
85 0.353700408633911
86 0.377005044568858
86 0.377005044568858
86 0.377005044568858
86 0.377005044568858
88 0.426088922755431
88 0.426088922755431
88 0.426088922755431
89 0.451746783828978
90 0.478060456806519
90 0.478060456806519
};
\addplot [semithick, black, opacity=0.3]
table {%
5 -1.28933118005916
5 -1.28933118005916
6 -1.22068431961798
6 -1.22068431961798
7 -1.15263395665898
7 -1.15263395665898
8 -1.0852200406007
8 -1.0852200406007
9 -1.0184803677503
9 -1.0184803677503
11 -0.887173199761921
11 -0.887173199761921
12 -0.822647517820756
12 -0.822647517820756
12 -0.822647517820756
12 -0.822647517820756
13 -0.758875159240183
13 -0.758875159240183
18 -0.450785026201997
18 -0.450785026201997
19 -0.391222169181457
20 -0.332311955293723
22 -0.216374126496778
23 -0.159286103848236
24 -0.102696114029008
25 -0.0464953776465598
25 -0.0464953776465598
26 0.00945264852183914
27 0.0653229690844854
28 0.121411464857694
29 0.178162568223792
29 0.178162568223792
31 0.294477835753281
36 0.387950001188063
37 0.372014538743043
37 0.372014538743043
38 0.396889685744031
40 0.386898918050604
42 0.353994140812653
42 0.353994140812653
43 0.331225221612776
43 0.331225221612776
46 0.275556995278506
46 0.275556995278506
46 0.275556995278506
47 0.263289504081454
47 0.263289504081454
47 0.263289504081454
49 0.254205933295694
51 0.220835491783024
52 0.205863741202589
52 0.205863741202589
52 0.205863741202589
53 0.183911032256549
56 0.115004165725825
57 0.0937134186225581
58 0.0744777699968504
58 0.0744777699968504
58 0.0744777699968504
59 0.0645588723875785
59 0.0645588723875785
60 0.0573535394141643
61 0.051780482891322
63 0.0431568458492043
63 0.0431568458492043
63 0.0431568458492043
67 0.0309759056556267
67 0.0309759056556267
67 0.0309759056556267
68 0.0287017773507457
68 0.0287017773507457
71 0.0237215995159395
71 0.0237215995159395
73 0.0220467164695931
73 0.0220467164695931
73 0.0220467164695931
77 0.0230273680607305
77 0.0230273680607305
80 0.0278529632479477
81 0.0302485340207662
81 0.0302485340207662
82 0.0330368339302407
82 0.0330368339302407
83 0.0362178282474144
83 0.0362178282474144
84 0.0397915825332664
85 0.0437609715571899
85 0.0437609715571899
87 0.0528692242335239
88 0.0579772785696292
};
\addplot [semithick, black, opacity=0.3]
table {%
1 -1.32568106694176
1 -1.32568106694176
1 -1.32568106694176
3 -1.17857662491169
3 -1.17857662491169
3 -1.17857662491169
5 -1.0337012830117
6 -0.962090000992702
7 -0.891011151622532
8 -0.820453260424515
8 -0.820453260424515
8 -0.820453260424515
11 -0.611753673124195
12 -0.543128722573816
13 -0.474934813852027
13 -0.474934813852027
13 -0.474934813852027
16 -0.27268066936568
17 -0.205999229852034
18 -0.139671358484731
20 -0.0081056782481046
21 0.0570841684757306
22 0.121828895355804
22 0.121828895355804
23 0.186096082496252
24 0.249874007717069
24 0.249874007717069
24 0.249874007717069
28 0.496308985200645
29 0.551665666229271
29 0.551665666229271
29 0.551665666229271
29 0.551665666229271
30 0.600954974198024
30 0.600954974198024
34 0.648076333825839
34 0.648076333825839
37 0.676794218965743
38 0.633956590302044
39 0.584090568525402
41 0.574322598544091
41 0.574322598544091
42 0.541449380336195
43 0.488908757867076
43 0.488908757867076
43 0.488908757867076
43 0.488908757867076
44 0.477585662473203
46 0.433801198367863
46 0.433801198367863
47 0.391238761327707
47 0.391238761327707
47 0.391238761327707
48 0.372535443751493
51 0.271883041684822
53 0.216753047163098
57 0.0993357153527512
57 0.0993357153527512
58 0.0639260250570617
59 0.0324708119782415
59 0.0324708119782415
61 -0.0166122924257419
62 -0.0311468047422372
63 -0.042966902260716
64 -0.05290959777892
64 -0.05290959777892
65 -0.0615201611708928
65 -0.0615201611708928
65 -0.0615201611708928
65 -0.0615201611708928
66 -0.0691045036476406
68 -0.0815997020952913
70 -0.0907200341400846
70 -0.0907200341400846
71 -0.0940471544963475
73 -0.0983518717047566
73 -0.0983518717047566
73 -0.0983518717047566
73 -0.0983518717047566
74 -0.0993768811840386
76 -0.0992425291563987
82 -0.0819769351421895
82 -0.0819769351421895
83 -0.0767486040376773
83 -0.0767486040376773
84 -0.0708809979659363
87 -0.0495774765262674
88 -0.0412889861549864
89 -0.0324281209093514
90 -0.0230158481506406
};

\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={km-transformed time
(p=0.0942)},
xmin=-0.00563370350784378, xmax=1.06027851225101,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ymin=-3.55293965647522, ymax=4.04681138298378,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, opacity=0.75, colormap/viridis]
table{%
x                      y
0.0546448087431695 -1.82144423891245
0.0546448087431695 -0.723492764323137
0.0546448087431695 -1.41859164465474
0.0546448087431695 -3.17824984916155
0.0546448087431695 -2.19401101901432
0.0546448087431695 0.429343503689712
0.0546448087431695 -1.75352485588747
0.0546448087431695 -0.613315257974736
0.0546448087431695 -2.06396590136222
0.0546448087431695 -0.179251076837214
0.0983606557377056 -1.69550804909048
0.0983606557377056 -1.19119077931693
0.0983606557377056 0.547773161469688
0.0983606557377056 -0.33503506064072
0.0983606557377056 -1.1533409451687
0.0983606557377056 -0.0555296308010184
0.0983606557377056 2.23638473648627
0.0983606557377056 1.43523082252009
0.120218579234973 -2.46226485400401
0.120218579234973 0.537137431561798
0.120218579234973 -1.34548102339481
0.120218579234973 -1.1621209792039
0.12568306010929 0.480449303860157
0.158469945355191 1.29843274783041
0.158469945355191 0.8705340189057
0.158469945355191 -1.18283662151347
0.158469945355191 -1.77820989145114
0.158469945355191 0.825903868378934
0.158469945355191 0.593264996649145
0.169398907103825 1.32181975573537
0.169398907103825 1.70512706026587
0.18032786885246 -0.724409685285431
0.18032786885246 0.803146042569025
0.185792349726776 0.547342970106913
0.191256830601094 -1.2200191305023
0.19672131147541 0.0958926526972739
0.202185792349727 1.34455461486246
0.207650273224044 0.202572578104358
0.218579234972678 0.311888611428702
0.218579234972678 0.0484326391521128
0.224043715846995 1.48519836178747
0.229508196721312 -3.20197766361199
0.234972677595629 3.69584939012056
0.240437158469946 -0.256306830009415
0.245901639344262 1.93732349150257
0.262659380692168 -0.959965932179108
0.279417122040073 2.01237869874613
0.296174863387978 1.25880874680051
0.312932604735883 1.35244120824737
0.329690346083789 -1.27341559913429
0.346448087431694 3.23450002921871
0.363205828779599 0.430856743098586
0.413479052823315 0.0474930597206074
0.413479052823315 1.55665318104845
0.413479052823315 0.623926825049808
0.43023679417122 2.28441192754701
0.446994535519126 -2.00058934958987
0.463752276867031 -0.548261688902629
0.480510018214936 -0.0577077972142113
0.497267759562841 -0.749799047397958
0.514025500910747 -0.358775679037907
0.547540983606557 0.446282286040855
0.547540983606557 0.077259889179251
0.564298724954463 -0.225055814332404
0.581056466302368 -1.32740786964031
0.597814207650273 -0.849222786153203
0.648087431693989 -0.445481467856294
0.648087431693989 -0.159248494936845
0.648087431693989 -1.32178830716742
0.664845173041894 0.815636467504311
0.6816029143898 -0.0649412967212046
0.698360655737705 -0.5821421315326
0.71511839708561 -0.214355112682841
0.731876138433516 -0.655950228392543
0.748633879781421 -0.67119272722888
0.765391621129326 0.17775685427854
0.782149362477231 0.462617312263799
0.798907103825137 1.38138293214255
0.815664845173042 1.76135948397398
0.832422586520947 -0.366452163072663
0.849180327868852 0.0699016869808741
0.865938069216758 0.0451418853019987
0.882695810564663 -0.160334578368863
0.899453551912568 0.175113161471485
0.916211293260474 0.835734585120163
0.932969034608379 0.939779483561337
0.949726775956284 -0.186499739476679
0.983242258652095 0.599721728602448
0.983242258652095 1.04808748378018
1 0
};
\path [draw=black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0,0)
--(axis cs:1,0);

\addplot [thick, black, opacity=1.0]
table {%
0.0546448087431695 -0.914322480275653
0.0546448087431695 -0.914322480275653
0.0546448087431695 -0.914322480275653
0.0546448087431695 -0.914322480275653
0.0546448087431695 -0.914322480275653
0.0546448087431695 -0.914322480275653
0.0546448087431695 -0.914322480275653
0.0546448087431695 -0.914322480275653
0.0546448087431695 -0.914322480275653
0.0546448087431695 -0.914322480275653
0.0983606557377056 -0.559171450059965
0.0983606557377056 -0.559171450059965
0.0983606557377056 -0.559171450059965
0.0983606557377056 -0.559171450059965
0.0983606557377056 -0.559171450059965
0.0983606557377056 -0.559171450059965
0.0983606557377056 -0.559171450059965
0.0983606557377056 -0.559171450059965
0.120218579234973 -0.389436292422496
0.120218579234973 -0.389436292422496
0.120218579234973 -0.389436292422496
0.120218579234973 -0.389436292422496
0.12568306010929 -0.347872128456138
0.158469945355191 -0.106355508114047
0.158469945355191 -0.106355508114047
0.158469945355191 -0.106355508114047
0.158469945355191 -0.106355508114047
0.158469945355191 -0.106355508114047
0.158469945355191 -0.106355508114047
0.169398907103825 -0.0290912694387979
0.169398907103825 -0.0290912694387979
0.18032786885246 0.0463156500903905
0.18032786885246 0.0463156500903905
0.185792349726776 0.0832361474637078
0.191256830601094 0.119573781048816
0.19672131147541 0.155272645759963
0.202185792349727 0.190271078676087
0.207650273224044 0.22449796466338
0.218579234972678 0.290277150503612
0.218579234972678 0.290277150503612
0.224043715846995 0.321611935954809
0.229508196721312 0.351737560870354
0.234972677595629 0.380497200126042
0.240437158469946 0.407716299867676
0.245901639344262 0.433203722040933
0.262659380692168 0.498697032100882
0.279417122040073 0.545422381952766
0.296174863387978 0.517119197545973
0.312932604735883 0.45337072498775
0.329690346083789 0.393966539216114
0.346448087431694 0.335981299297505
0.363205828779599 0.280364413266704
0.413479052823315 0.186300387104223
0.413479052823315 0.186300387104223
0.413479052823315 0.186300387104223
0.43023679417122 0.146328563531034
0.446994535519126 0.111108382747737
0.463752276867031 0.0859372707794104
0.480510018214936 0.0614303868932875
0.497267759562841 0.0443087996494897
0.514025500910747 0.0301188104857069
0.547540983606557 -0.00595639237142931
0.547540983606557 -0.00595639237142931
0.564298724954463 -0.00677046675982984
0.581056466302368 -0.00806424269876604
0.597814207650273 -0.0105380776940883
0.648087431693989 0.018167480365424
0.648087431693989 0.018167480365424
0.648087431693989 0.018167480365424
0.664845173041894 0.0286647911334879
0.6816029143898 0.0394961018986181
0.698360655737705 0.0507718227421267
0.71511839708561 0.0625879493238222
0.731876138433516 0.075028629028017
0.748633879781421 0.0881618938863653
0.765391621129326 0.102048402821645
0.782149362477231 0.116741423614866
0.798907103825137 0.132274980172899
0.815664845173042 0.148658734172731
0.832422586520947 0.165870575587785
0.849180327868852 0.183864526250202
0.865938069216758 0.202600103994173
0.882695810564663 0.222042379483959
0.899453551912568 0.242161849455805
0.916211293260474 0.262936973686482
0.932969034608379 0.284346676750514
0.949726775956284 0.306357579615251
0.983242258652095 0.352017648274376
0.983242258652095 0.352017648274376
1 0.375598134504916
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -0.908231954185702
0.0546448087431695 -0.908231954185702
0.0546448087431695 -0.908231954185702
0.0546448087431695 -0.908231954185702
0.0546448087431695 -0.908231954185702
0.0546448087431695 -0.908231954185702
0.0546448087431695 -0.908231954185702
0.0546448087431695 -0.908231954185702
0.0546448087431695 -0.908231954185702
0.0983606557377056 -0.580981966463055
0.0983606557377056 -0.580981966463055
0.0983606557377056 -0.580981966463055
0.0983606557377056 -0.580981966463055
0.0983606557377056 -0.580981966463055
0.0983606557377056 -0.580981966463055
0.0983606557377056 -0.580981966463055
0.0983606557377056 -0.580981966463055
0.0983606557377056 -0.580981966463055
0.0983606557377056 -0.580981966463055
0.0983606557377056 -0.580981966463055
0.120218579234973 -0.419410852643446
0.120218579234973 -0.419410852643446
0.120218579234973 -0.419410852643446
0.12568306010929 -0.37935813099887
0.158469945355191 -0.144518618792614
0.158469945355191 -0.144518618792614
0.158469945355191 -0.144518618792614
0.158469945355191 -0.144518618792614
0.158469945355191 -0.144518618792614
0.158469945355191 -0.144518618792614
0.169398907103825 -0.0696031143563736
0.18032786885246 0.00252430254857572
0.185792349726776 0.0372096046347259
0.185792349726776 0.0372096046347259
0.191256830601094 0.0707388638103479
0.191256830601094 0.0707388638103479
0.191256830601094 0.0707388638103479
0.19672131147541 0.10289249792574
0.19672131147541 0.10289249792574
0.19672131147541 0.10289249792574
0.207650273224044 0.162232529946974
0.207650273224044 0.162232529946974
0.218579234972678 0.213795991371581
0.229508196721312 0.25828198773113
0.229508196721312 0.25828198773113
0.234972677595629 0.279893827861976
0.245901639344262 0.304422499323814
0.279417122040073 0.270601999101152
0.279417122040073 0.270601999101152
0.329690346083789 0.258951409931959
0.329690346083789 0.258951409931959
0.346448087431694 0.22747980357599
0.346448087431694 0.22747980357599
0.363205828779599 0.179747432131041
0.413479052823315 0.0939431061703578
0.413479052823315 0.0939431061703578
0.413479052823315 0.0939431061703578
0.413479052823315 0.0939431061703578
0.413479052823315 0.0939431061703578
0.413479052823315 0.0939431061703578
0.43023679417122 0.056592956777772
0.463752276867031 0.00972872622796495
0.497267759562841 0.00454184491033538
0.547540983606557 0.00509938376209085
0.581056466302368 0.034653607726637
0.581056466302368 0.034653607726637
0.597814207650273 0.0459810735430397
0.664845173041894 0.0820707654651455
0.698360655737705 0.0995897034048206
0.71511839708561 0.108962628535561
0.731876138433516 0.118848282532441
0.765391621129326 0.140355081565951
0.782149362477231 0.152045547516235
0.798907103825137 0.164382369242493
0.832422586520947 0.19096265147218
0.849180327868852 0.205161293603431
0.849180327868852 0.205161293603431
0.849180327868852 0.205161293603431
0.865938069216758 0.219945177299755
0.865938069216758 0.219945177299755
0.882695810564663 0.235309971884825
0.882695810564663 0.235309971884825
0.899453551912568 0.251259468086754
0.899453551912568 0.251259468086754
0.916211293260474 0.267808608179812
0.916211293260474 0.267808608179812
0.932969034608379 0.284970919183098
0.983242258652095 0.340020767524694
0.983242258652095 0.340020767524694
1 0.359487066055656
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -0.993454947450931
0.0546448087431695 -0.993454947450931
0.0546448087431695 -0.993454947450931
0.0546448087431695 -0.993454947450931
0.0546448087431695 -0.993454947450931
0.0546448087431695 -0.993454947450931
0.0983606557377056 -0.55695434443353
0.0983606557377056 -0.55695434443353
0.0983606557377056 -0.55695434443353
0.0983606557377056 -0.55695434443353
0.0983606557377056 -0.55695434443353
0.120218579234973 -0.353969399000197
0.120218579234973 -0.353969399000197
0.120218579234973 -0.353969399000197
0.12568306010929 -0.304884647536066
0.158469945355191 -0.0254363223554568
0.158469945355191 -0.0254363223554568
0.158469945355191 -0.0254363223554568
0.158469945355191 -0.0254363223554568
0.158469945355191 -0.0254363223554568
0.158469945355191 -0.0254363223554568
0.158469945355191 -0.0254363223554568
0.158469945355191 -0.0254363223554568
0.158469945355191 -0.0254363223554568
0.158469945355191 -0.0254363223554568
0.158469945355191 -0.0254363223554568
0.18032786885246 0.144285114078888
0.18032786885246 0.144285114078888
0.18032786885246 0.144285114078888
0.18032786885246 0.144285114078888
0.185792349726776 0.184072141579062
0.185792349726776 0.184072141579062
0.185792349726776 0.184072141579062
0.191256830601094 0.222594711606237
0.191256830601094 0.222594711606237
0.19672131147541 0.259719830613534
0.202185792349727 0.295304368812516
0.207650273224044 0.329190060464442
0.218579234972678 0.391134900625489
0.218579234972678 0.391134900625489
0.224043715846995 0.418799147951925
0.234972677595629 0.46655049389754
0.234972677595629 0.46655049389754
0.240437158469946 0.486346448951011
0.245901639344262 0.503369033745777
0.312932604735883 0.454205870324389
0.329690346083789 0.393403796353794
0.413479052823315 0.215524190068136
0.413479052823315 0.215524190068136
0.413479052823315 0.215524190068136
0.413479052823315 0.215524190068136
0.413479052823315 0.215524190068136
0.413479052823315 0.215524190068136
0.43023679417122 0.203740485791652
0.43023679417122 0.203740485791652
0.446994535519126 0.197849763122574
0.446994535519126 0.197849763122574
0.480510018214936 0.174120674684412
0.497267759562841 0.155983909656768
0.497267759562841 0.155983909656768
0.497267759562841 0.155983909656768
0.514025500910747 0.141297656660601
0.547540983606557 0.128214221493687
0.581056466302368 0.113231133833725
0.597814207650273 0.113501561939004
0.648087431693989 0.112225651628279
0.648087431693989 0.112225651628279
0.664845173041894 0.111681618258429
0.664845173041894 0.111681618258429
0.664845173041894 0.111681618258429
0.664845173041894 0.111681618258429
0.6816029143898 0.111418277923023
0.6816029143898 0.111418277923023
0.731876138433516 0.112774384491949
0.731876138433516 0.112774384491949
0.765391621129326 0.115628409401451
0.815664845173042 0.123101962590083
0.815664845173042 0.123101962590083
0.832422586520947 0.126422427613815
0.849180327868852 0.130079892986311
0.849180327868852 0.130079892986311
0.865938069216758 0.134011976284363
0.865938069216758 0.134011976284363
0.882695810564663 0.138165708290575
0.882695810564663 0.138165708290575
0.899453551912568 0.142498444312014
0.932969034608379 0.151593925299501
0.949726775956284 0.156307739464826
1 0.170726295280539
1 0.170726295280539
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -0.825514768714864
0.0546448087431695 -0.825514768714864
0.0546448087431695 -0.825514768714864
0.0546448087431695 -0.825514768714864
0.0546448087431695 -0.825514768714864
0.0546448087431695 -0.825514768714864
0.0546448087431695 -0.825514768714864
0.0546448087431695 -0.825514768714864
0.0546448087431695 -0.825514768714864
0.0546448087431695 -0.825514768714864
0.0983606557377056 -0.54772204709953
0.0983606557377056 -0.54772204709953
0.0983606557377056 -0.54772204709953
0.0983606557377056 -0.54772204709953
0.120218579234973 -0.414271327474105
0.120218579234973 -0.414271327474105
0.120218579234973 -0.414271327474105
0.120218579234973 -0.414271327474105
0.120218579234973 -0.414271327474105
0.120218579234973 -0.414271327474105
0.120218579234973 -0.414271327474105
0.158469945355191 -0.188778177467287
0.158469945355191 -0.188778177467287
0.158469945355191 -0.188778177467287
0.158469945355191 -0.188778177467287
0.158469945355191 -0.188778177467287
0.158469945355191 -0.188778177467287
0.158469945355191 -0.188778177467287
0.158469945355191 -0.188778177467287
0.169398907103825 -0.125775414808693
0.18032786885246 -0.063287308244198
0.18032786885246 -0.063287308244198
0.185792349726776 -0.0322510958464379
0.202185792349727 0.0598692544496353
0.207650273224044 0.0901586948161659
0.207650273224044 0.0901586948161659
0.218579234972678 0.149791320524184
0.218579234972678 0.149791320524184
0.224043715846995 0.178944946866698
0.234972677595629 0.235170962011467
0.234972677595629 0.235170962011467
0.240437158469946 0.261771986956539
0.262659380692168 0.350827255655266
0.262659380692168 0.350827255655266
0.262659380692168 0.350827255655266
0.262659380692168 0.350827255655266
0.279417122040073 0.381574399776019
0.296174863387978 0.322817540159481
0.312932604735883 0.227990836379865
0.329690346083789 0.157160961719391
0.346448087431694 0.108396405407414
0.346448087431694 0.108396405407414
0.363205828779599 0.0705267748712559
0.413479052823315 -0.0228870482314106
0.413479052823315 -0.0228870482314106
0.413479052823315 -0.0228870482314106
0.446994535519126 -0.0760690257642902
0.463752276867031 -0.0990946708579602
0.497267759562841 -0.129863024581863
0.497267759562841 -0.129863024581863
0.497267759562841 -0.129863024581863
0.514025500910747 -0.148541516247956
0.514025500910747 -0.148541516247956
0.514025500910747 -0.148541516247956
0.547540983606557 -0.11818790658624
0.648087431693989 -0.0159231065563222
0.648087431693989 -0.0159231065563222
0.71511839708561 0.0435289951738959
0.71511839708561 0.0435289951738959
0.71511839708561 0.0435289951738959
0.748633879781421 0.0759004488237756
0.815664845173042 0.148202415482879
0.815664845173042 0.148202415482879
0.849180327868852 0.188194027499266
0.849180327868852 0.188194027499266
0.849180327868852 0.188194027499266
0.865938069216758 0.209029949090015
0.882695810564663 0.230369194411965
0.882695810564663 0.230369194411965
0.882695810564663 0.230369194411965
0.882695810564663 0.230369194411965
0.882695810564663 0.230369194411965
0.882695810564663 0.230369194411965
0.916211293260474 0.274494275936407
0.932969034608379 0.297305027429086
0.932969034608379 0.297305027429086
0.949726775956284 0.320620719757422
0.983242258652095 0.368703343214185
0.983242258652095 0.368703343214185
1 0.393442934478528
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -1.31299121365905
0.0546448087431695 -1.31299121365905
0.0546448087431695 -1.31299121365905
0.0546448087431695 -1.31299121365905
0.0546448087431695 -1.31299121365905
0.0546448087431695 -1.31299121365905
0.0546448087431695 -1.31299121365905
0.0546448087431695 -1.31299121365905
0.0546448087431695 -1.31299121365905
0.0546448087431695 -1.31299121365905
0.0546448087431695 -1.31299121365905
0.0546448087431695 -1.31299121365905
0.0546448087431695 -1.31299121365905
0.0546448087431695 -1.31299121365905
0.0546448087431695 -1.31299121365905
0.0546448087431695 -1.31299121365905
0.0983606557377056 -0.982364774061383
0.0983606557377056 -0.982364774061383
0.0983606557377056 -0.982364774061383
0.0983606557377056 -0.982364774061383
0.0983606557377056 -0.982364774061383
0.0983606557377056 -0.982364774061383
0.0983606557377056 -0.982364774061383
0.120218579234973 -0.824906615805652
0.120218579234973 -0.824906615805652
0.120218579234973 -0.824906615805652
0.120218579234973 -0.824906615805652
0.120218579234973 -0.824906615805652
0.158469945355191 -0.565280526563897
0.158469945355191 -0.565280526563897
0.158469945355191 -0.565280526563897
0.158469945355191 -0.565280526563897
0.158469945355191 -0.565280526563897
0.169398907103825 -0.495274683198185
0.169398907103825 -0.495274683198185
0.18032786885246 -0.427320772336483
0.18032786885246 -0.427320772336483
0.185792349726776 -0.394170720839201
0.191256830601094 -0.361608742499629
0.191256830601094 -0.361608742499629
0.191256830601094 -0.361608742499629
0.202185792349727 -0.298375057489927
0.218579234972678 -0.208764755467479
0.218579234972678 -0.208764755467479
0.218579234972678 -0.208764755467479
0.229508196721312 -0.15309561535271
0.234972677595629 -0.126702667830018
0.234972677595629 -0.126702667830018
0.234972677595629 -0.126702667830018
0.279417122040073 0.0339694620337265
0.279417122040073 0.0339694620337265
0.279417122040073 0.0339694620337265
0.329690346083789 -0.0266893254388945
0.413479052823315 -0.183954654141913
0.413479052823315 -0.183954654141913
0.413479052823315 -0.183954654141913
0.446994535519126 -0.180428860463116
0.463752276867031 -0.174069788790619
0.497267759562841 -0.171887486678966
0.514025500910747 -0.176692735224908
0.547540983606557 -0.165777682771067
0.581056466302368 -0.194878875162582
0.597814207650273 -0.184510593203432
0.648087431693989 -0.145190214252753
0.664845173041894 -0.130247090073149
0.698360655737705 -0.0982638484335137
0.698360655737705 -0.0982638484335137
0.698360655737705 -0.0982638484335137
0.71511839708561 -0.0813336923386486
0.731876138433516 -0.0637898926561538
0.731876138433516 -0.0637898926561538
0.748633879781421 -0.0456211587203664
0.765391621129326 -0.0268041441454768
0.765391621129326 -0.0268041441454768
0.782149362477231 -0.00731848970622495
0.815664845173042 0.0336441187161235
0.815664845173042 0.0336441187161235
0.865938069216758 0.099565108804039
0.865938069216758 0.099565108804039
0.865938069216758 0.099565108804039
0.865938069216758 0.099565108804039
0.899453551912568 0.145840579820696
0.899453551912568 0.145840579820696
0.899453551912568 0.145840579820696
0.949726775956284 0.217752724045885
0.949726775956284 0.217752724045885
0.983242258652095 0.26689858726017
0.983242258652095 0.26689858726017
1 0.291760262121042
1 0.291760262121042
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -0.745191868532995
0.0546448087431695 -0.745191868532995
0.0546448087431695 -0.745191868532995
0.0546448087431695 -0.745191868532995
0.0546448087431695 -0.745191868532995
0.0546448087431695 -0.745191868532995
0.0546448087431695 -0.745191868532995
0.0546448087431695 -0.745191868532995
0.0546448087431695 -0.745191868532995
0.0546448087431695 -0.745191868532995
0.0546448087431695 -0.745191868532995
0.0546448087431695 -0.745191868532995
0.0546448087431695 -0.745191868532995
0.0983606557377056 -0.487948634145584
0.0983606557377056 -0.487948634145584
0.0983606557377056 -0.487948634145584
0.0983606557377056 -0.487948634145584
0.0983606557377056 -0.487948634145584
0.0983606557377056 -0.487948634145584
0.0983606557377056 -0.487948634145584
0.0983606557377056 -0.487948634145584
0.0983606557377056 -0.487948634145584
0.0983606557377056 -0.487948634145584
0.120218579234973 -0.367601834681155
0.12568306010929 -0.338433539364107
0.158469945355191 -0.172072212179155
0.158469945355191 -0.172072212179155
0.158469945355191 -0.172072212179155
0.158469945355191 -0.172072212179155
0.158469945355191 -0.172072212179155
0.158469945355191 -0.172072212179155
0.169398907103825 -0.120312093834717
0.18032786885246 -0.0706353508182831
0.19672131147541 -0.000390146528360225
0.19672131147541 -0.000390146528360225
0.202185792349727 0.0217991379361906
0.218579234972678 0.0843476510412944
0.218579234972678 0.0843476510412944
0.218579234972678 0.0843476510412944
0.224043715846995 0.103763111939724
0.229508196721312 0.12241334699107
0.234972677595629 0.140266576925983
0.234972677595629 0.140266576925983
0.245901639344262 0.173470382439791
0.245901639344262 0.173470382439791
0.262659380692168 0.217538405126929
0.279417122040073 0.253195203641978
0.329690346083789 0.211401703874836
0.363205828779599 0.176669261046111
0.413479052823315 0.155918727686133
0.413479052823315 0.155918727686133
0.43023679417122 0.142472101265138
0.446994535519126 0.12885307478476
0.463752276867031 0.115072748083344
0.463752276867031 0.115072748083344
0.463752276867031 0.115072748083344
0.480510018214936 0.103178209020543
0.480510018214936 0.103178209020543
0.497267759562841 0.0900492082402284
0.547540983606557 0.0551506861269114
0.547540983606557 0.0551506861269114
0.547540983606557 0.0551506861269114
0.547540983606557 0.0551506861269114
0.547540983606557 0.0551506861269114
0.564298724954463 0.058416712485562
0.564298724954463 0.058416712485562
0.564298724954463 0.058416712485562
0.581056466302368 0.0648139921936637
0.648087431693989 0.103668070297635
0.648087431693989 0.103668070297635
0.648087431693989 0.103668070297635
0.648087431693989 0.103668070297635
0.664845173041894 0.113488329609008
0.664845173041894 0.113488329609008
0.664845173041894 0.113488329609008
0.664845173041894 0.113488329609008
0.71511839708561 0.142784346279566
0.731876138433516 0.152708007040568
0.748633879781421 0.162794790646467
0.765391621129326 0.173098385059622
0.782149362477231 0.183674786135763
0.798907103825137 0.194566985653284
0.815664845173042 0.205796163015783
0.832422586520947 0.217349958932209
0.865938069216758 0.241282597331925
0.899453551912568 0.266123714808752
0.916211293260474 0.278827575409387
0.983242258652095 0.330912699778305
1 0.344086718919577
1 0.344086718919577
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -1.18336810794407
0.0546448087431695 -1.18336810794407
0.0546448087431695 -1.18336810794407
0.0546448087431695 -1.18336810794407
0.0546448087431695 -1.18336810794407
0.0546448087431695 -1.18336810794407
0.0546448087431695 -1.18336810794407
0.0546448087431695 -1.18336810794407
0.0546448087431695 -1.18336810794407
0.0546448087431695 -1.18336810794407
0.0546448087431695 -1.18336810794407
0.0546448087431695 -1.18336810794407
0.0546448087431695 -1.18336810794407
0.0983606557377056 -0.74005266085443
0.0983606557377056 -0.74005266085443
0.0983606557377056 -0.74005266085443
0.0983606557377056 -0.74005266085443
0.0983606557377056 -0.74005266085443
0.120218579234973 -0.525143673651123
0.120218579234973 -0.525143673651123
0.120218579234973 -0.525143673651123
0.120218579234973 -0.525143673651123
0.120218579234973 -0.525143673651123
0.120218579234973 -0.525143673651123
0.120218579234973 -0.525143673651123
0.12568306010929 -0.472256466990328
0.158469945355191 -0.163105907727005
0.158469945355191 -0.163105907727005
0.158469945355191 -0.163105907727005
0.18032786885246 0.0339020087043684
0.191256830601094 0.129120411392637
0.191256830601094 0.129120411392637
0.19672131147541 0.175799625394316
0.19672131147541 0.175799625394316
0.202185792349727 0.221814408838417
0.207650273224044 0.267130144433217
0.207650273224044 0.267130144433217
0.218579234972678 0.355499418248336
0.218579234972678 0.355499418248336
0.229508196721312 0.440528709219519
0.234972677595629 0.481647372841762
0.234972677595629 0.481647372841762
0.245901639344262 0.560723598761028
0.245901639344262 0.560723598761028
0.245901639344262 0.560723598761028
0.279417122040073 0.766121543405987
0.279417122040073 0.766121543405987
0.279417122040073 0.766121543405987
0.296174863387978 0.837823132514492
0.296174863387978 0.837823132514492
0.312932604735883 0.80535382400468
0.312932604735883 0.80535382400468
0.413479052823315 0.346474152351117
0.413479052823315 0.346474152351117
0.413479052823315 0.346474152351117
0.43023679417122 0.296148613033009
0.463752276867031 0.237683552972075
0.480510018214936 0.185242028017942
0.497267759562841 0.137111772040881
0.547540983606557 0.0513958962257717
0.547540983606557 0.0513958962257717
0.564298724954463 0.023031040704891
0.564298724954463 0.023031040704891
0.564298724954463 0.023031040704891
0.564298724954463 0.023031040704891
0.581056466302368 -0.00276078703607041
0.581056466302368 -0.00276078703607041
0.648087431693989 -0.00619241643001606
0.6816029143898 0.00459225752929694
0.71511839708561 0.015075015490186
0.731876138433516 0.0209911200665714
0.748633879781421 0.0275341796750672
0.748633879781421 0.0275341796750672
0.832422586520947 0.0718405044520767
0.865938069216758 0.0954796495951087
0.865938069216758 0.0954796495951087
0.865938069216758 0.0954796495951087
0.882695810564663 0.108601848122268
0.882695810564663 0.108601848122268
0.882695810564663 0.108601848122268
0.899453551912568 0.122598907897448
0.916211293260474 0.13748433053045
0.916211293260474 0.13748433053045
0.932969034608379 0.153264938472667
0.932969034608379 0.153264938472667
0.949726775956284 0.169919935189087
0.983242258652095 0.205672816304393
0.983242258652095 0.205672816304393
1 0.224683343952515
1 0.224683343952515
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -1.20173800866005
0.0546448087431695 -1.20173800866005
0.0546448087431695 -1.20173800866005
0.0546448087431695 -1.20173800866005
0.0546448087431695 -1.20173800866005
0.0546448087431695 -1.20173800866005
0.0546448087431695 -1.20173800866005
0.0546448087431695 -1.20173800866005
0.0546448087431695 -1.20173800866005
0.0983606557377056 -0.717987882216699
0.0983606557377056 -0.717987882216699
0.0983606557377056 -0.717987882216699
0.0983606557377056 -0.717987882216699
0.0983606557377056 -0.717987882216699
0.120218579234973 -0.487779454324806
0.120218579234973 -0.487779454324806
0.120218579234973 -0.487779454324806
0.120218579234973 -0.487779454324806
0.120218579234973 -0.487779454324806
0.120218579234973 -0.487779454324806
0.12568306010929 -0.431598906153451
0.158469945355191 -0.107622293684353
0.158469945355191 -0.107622293684353
0.158469945355191 -0.107622293684353
0.158469945355191 -0.107622293684353
0.158469945355191 -0.107622293684353
0.158469945355191 -0.107622293684353
0.158469945355191 -0.107622293684353
0.158469945355191 -0.107622293684353
0.158469945355191 -0.107622293684353
0.169398907103825 -0.00525719227751531
0.18032786885246 0.0938344052259448
0.18032786885246 0.0938344052259448
0.18032786885246 0.0938344052259448
0.191256830601094 0.189259981118398
0.19672131147541 0.23544189412479
0.19672131147541 0.23544189412479
0.218579234972678 0.408111727871481
0.224043715846995 0.447770095703065
0.224043715846995 0.447770095703065
0.224043715846995 0.447770095703065
0.234972677595629 0.521985898403419
0.240437158469946 0.556202630644447
0.240437158469946 0.556202630644447
0.245901639344262 0.588221984243558
0.245901639344262 0.588221984243558
0.279417122040073 0.720472692401842
0.279417122040073 0.720472692401842
0.296174863387978 0.732427341700001
0.296174863387978 0.732427341700001
0.312932604735883 0.715808648851967
0.312932604735883 0.715808648851967
0.413479052823315 0.259928953204617
0.446994535519126 0.200629845558697
0.480510018214936 0.120362816112466
0.497267759562841 0.0776222802008564
0.514025500910747 0.0274093862524059
0.514025500910747 0.0274093862524059
0.547540983606557 -0.0650978882932638
0.547540983606557 -0.0650978882932638
0.581056466302368 -0.103100762807187
0.648087431693989 -0.13456059375166
0.648087431693989 -0.13456059375166
0.648087431693989 -0.13456059375166
0.648087431693989 -0.13456059375166
0.648087431693989 -0.13456059375166
0.664845173041894 -0.137258563756561
0.664845173041894 -0.137258563756561
0.6816029143898 -0.138146439031166
0.698360655737705 -0.137326858312167
0.698360655737705 -0.137326858312167
0.71511839708561 -0.134909916195654
0.731876138433516 -0.130983943115746
0.748633879781421 -0.125626239363179
0.748633879781421 -0.125626239363179
0.782149362477231 -0.110840200122366
0.832422586520947 -0.0791303614779466
0.865938069216758 -0.0521670247813369
0.865938069216758 -0.0521670247813369
0.865938069216758 -0.0521670247813369
0.865938069216758 -0.0521670247813369
0.882695810564663 -0.03705631983998
0.882695810564663 -0.03705631983998
0.882695810564663 -0.03705631983998
0.899453551912568 -0.0209107997188551
0.899453551912568 -0.0209107997188551
0.899453551912568 -0.0209107997188551
0.916211293260474 -0.00376428145571583
0.932969034608379 0.0143414197665959
1 0.0950791912350912
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -1.11404431122706
0.0546448087431695 -1.11404431122706
0.0546448087431695 -1.11404431122706
0.0546448087431695 -1.11404431122706
0.0546448087431695 -1.11404431122706
0.0546448087431695 -1.11404431122706
0.0546448087431695 -1.11404431122706
0.0546448087431695 -1.11404431122706
0.0546448087431695 -1.11404431122706
0.0546448087431695 -1.11404431122706
0.0546448087431695 -1.11404431122706
0.0983606557377056 -0.82312171263984
0.0983606557377056 -0.82312171263984
0.0983606557377056 -0.82312171263984
0.0983606557377056 -0.82312171263984
0.0983606557377056 -0.82312171263984
0.0983606557377056 -0.82312171263984
0.120218579234973 -0.689523358699476
0.120218579234973 -0.689523358699476
0.120218579234973 -0.689523358699476
0.120218579234973 -0.689523358699476
0.12568306010929 -0.657352250689595
0.12568306010929 -0.657352250689595
0.158469945355191 -0.474365303137398
0.158469945355191 -0.474365303137398
0.158469945355191 -0.474365303137398
0.169398907103825 -0.417082433070345
0.169398907103825 -0.417082433070345
0.169398907103825 -0.417082433070345
0.191256830601094 -0.307893783220617
0.202185792349727 -0.255991852773582
0.207650273224044 -0.230700847989709
0.218579234972678 -0.18139564270928
0.218579234972678 -0.18139564270928
0.218579234972678 -0.18139564270928
0.218579234972678 -0.18139564270928
0.240437158469946 -0.0874192283076966
0.245901639344262 -0.06470040925117
0.279417122040073 0.07255902066571
0.312932604735883 0.0913042347084899
0.329690346083789 0.0440355127672354
0.363205828779599 -0.0298882577014988
0.363205828779599 -0.0298882577014988
0.413479052823315 -0.105378931012243
0.413479052823315 -0.105378931012243
0.413479052823315 -0.105378931012243
0.43023679417122 -0.128973561235447
0.446994535519126 -0.154508116194231
0.446994535519126 -0.154508116194231
0.463752276867031 -0.174419678326705
0.463752276867031 -0.174419678326705
0.463752276867031 -0.174419678326705
0.463752276867031 -0.174419678326705
0.463752276867031 -0.174419678326705
0.480510018214936 -0.200108350995391
0.497267759562841 -0.213041814287813
0.497267759562841 -0.213041814287813
0.514025500910747 -0.23227474027065
0.514025500910747 -0.23227474027065
0.514025500910747 -0.23227474027065
0.547540983606557 -0.232394019249164
0.564298724954463 -0.222270236945015
0.597814207650273 -0.223081509844802
0.597814207650273 -0.223081509844802
0.648087431693989 -0.169731045178915
0.648087431693989 -0.169731045178915
0.648087431693989 -0.169731045178915
0.664845173041894 -0.148923073884064
0.6816029143898 -0.127554866422588
0.71511839708561 -0.0836604862895536
0.731876138433516 -0.0612350318893429
0.748633879781421 -0.0385160820915325
0.765391621129326 -0.0155010728601611
0.765391621129326 -0.0155010728601611
0.798907103825137 0.0314542955629651
0.815664845173042 0.0553943625332387
0.832422586520947 0.0796189628043473
0.832422586520947 0.0796189628043473
0.832422586520947 0.0796189628043473
0.865938069216758 0.128816162361513
0.865938069216758 0.128816162361513
0.865938069216758 0.128816162361513
0.882695810564663 0.153776607757028
0.882695810564663 0.153776607757028
0.899453551912568 0.178982914281032
0.983242258652095 0.309304501904496
0.983242258652095 0.309304501904496
0.983242258652095 0.309304501904496
0.983242258652095 0.309304501904496
1 0.336330924132728
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -0.544515589297437
0.0546448087431695 -0.544515589297437
0.0546448087431695 -0.544515589297437
0.0546448087431695 -0.544515589297437
0.0546448087431695 -0.544515589297437
0.0546448087431695 -0.544515589297437
0.0546448087431695 -0.544515589297437
0.0983606557377056 -0.240935716819553
0.0983606557377056 -0.240935716819553
0.0983606557377056 -0.240935716819553
0.0983606557377056 -0.240935716819553
0.0983606557377056 -0.240935716819553
0.0983606557377056 -0.240935716819553
0.120218579234973 -0.101393062859997
0.120218579234973 -0.101393062859997
0.120218579234973 -0.101393062859997
0.120218579234973 -0.101393062859997
0.120218579234973 -0.101393062859997
0.120218579234973 -0.101393062859997
0.120218579234973 -0.101393062859997
0.12568306010929 -0.0679053178275573
0.12568306010929 -0.0679053178275573
0.158469945355191 0.120740560037783
0.158469945355191 0.120740560037783
0.158469945355191 0.120740560037783
0.158469945355191 0.120740560037783
0.158469945355191 0.120740560037783
0.158469945355191 0.120740560037783
0.158469945355191 0.120740560037783
0.158469945355191 0.120740560037783
0.169398907103825 0.178857195022884
0.169398907103825 0.178857195022884
0.18032786885246 0.234487389372437
0.185792349726776 0.26132105441663
0.202185792349727 0.337551548848668
0.207650273224044 0.361420014150102
0.218579234972678 0.406587241041853
0.224043715846995 0.427793173346973
0.234972677595629 0.467238390066371
0.240437158469946 0.485409405972949
0.245901639344262 0.502524517305857
0.245901639344262 0.502524517305857
0.262659380692168 0.548746363053526
0.296174863387978 0.532297059440342
0.363205828779599 0.323245923080175
0.363205828779599 0.323245923080175
0.413479052823315 0.188605852733426
0.413479052823315 0.188605852733426
0.413479052823315 0.188605852733426
0.413479052823315 0.188605852733426
0.43023679417122 0.148122843489344
0.43023679417122 0.148122843489344
0.446994535519126 0.103873638819523
0.463752276867031 0.0622850594465372
0.463752276867031 0.0622850594465372
0.463752276867031 0.0622850594465372
0.463752276867031 0.0622850594465372
0.480510018214936 0.0280219917745475
0.497267759562841 0.0187937902132997
0.497267759562841 0.0187937902132997
0.514025500910747 -0.00365135094845914
0.547540983606557 0.00987132511061922
0.547540983606557 0.00987132511061922
0.547540983606557 0.00987132511061922
0.564298724954463 0.0306533978967578
0.581056466302368 0.0502203931072984
0.597814207650273 0.0677828578514706
0.648087431693989 0.112867247173908
0.664845173041894 0.127059720806664
0.698360655737705 0.15600681107748
0.71511839708561 0.171030886719075
0.731876138433516 0.186540748147047
0.731876138433516 0.186540748147047
0.748633879781421 0.202606621125209
0.782149362477231 0.236705739416686
0.798907103825137 0.254860604774272
0.798907103825137 0.254860604774272
0.815664845173042 0.273791847094868
0.815664845173042 0.273791847094868
0.815664845173042 0.273791847094868
0.832422586520947 0.29346501183364
0.832422586520947 0.29346501183364
0.882695810564663 0.356060861398185
0.899453551912568 0.37787906519811
0.899453551912568 0.37787906519811
0.899453551912568 0.37787906519811
0.916211293260474 0.400080864998788
0.932969034608379 0.422631779795721
0.949726775956284 0.445492577527614
0.983242258652095 0.491980269178488
};
\addplot [semithick, black, opacity=0.3]
table {%
0.0546448087431695 -0.888027925670115
0.0546448087431695 -0.888027925670115
0.0546448087431695 -0.888027925670115
0.0546448087431695 -0.888027925670115
0.0546448087431695 -0.888027925670115
0.0546448087431695 -0.888027925670115
0.0546448087431695 -0.888027925670115
0.0546448087431695 -0.888027925670115
0.0546448087431695 -0.888027925670115
0.0546448087431695 -0.888027925670115
0.0546448087431695 -0.888027925670115
0.0983606557377056 -0.403508430015108
0.0983606557377056 -0.403508430015108
0.0983606557377056 -0.403508430015108
0.0983606557377056 -0.403508430015108
0.0983606557377056 -0.403508430015108
0.0983606557377056 -0.403508430015108
0.120218579234973 -0.168600837676636
0.120218579234973 -0.168600837676636
0.120218579234973 -0.168600837676636
0.120218579234973 -0.168600837676636
0.120218579234973 -0.168600837676636
0.12568306010929 -0.110768771996213
0.12568306010929 -0.110768771996213
0.12568306010929 -0.110768771996213
0.158469945355191 0.226968666047931
0.158469945355191 0.226968666047931
0.158469945355191 0.226968666047931
0.158469945355191 0.226968666047931
0.158469945355191 0.226968666047931
0.169398907103825 0.335125689121773
0.169398907103825 0.335125689121773
0.169398907103825 0.335125689121773
0.18032786885246 0.440260989491319
0.18032786885246 0.440260989491319
0.18032786885246 0.440260989491319
0.185792349726776 0.491428892764547
0.185792349726776 0.491428892764547
0.191256830601094 0.541480837658281
0.19672131147541 0.590248781024663
0.202185792349727 0.63753668781308
0.202185792349727 0.63753668781308
0.218579234972678 0.767872847480407
0.218579234972678 0.767872847480407
0.218579234972678 0.767872847480407
0.229508196721312 0.841389025246593
0.234972677595629 0.872689064300336
0.234972677595629 0.872689064300336
0.245901639344262 0.921985710896029
0.245901639344262 0.921985710896029
0.245901639344262 0.921985710896029
0.312932604735883 0.568429713417381
0.312932604735883 0.568429713417381
0.363205828779599 0.369265685276859
0.413479052823315 0.269452829022096
0.413479052823315 0.269452829022096
0.446994535519126 0.207771156691024
0.463752276867031 0.166908882174172
0.463752276867031 0.166908882174172
0.480510018214936 0.129299538628367
0.480510018214936 0.129299538628367
0.514025500910747 0.0737539954319559
0.547540983606557 0.000862555760120842
0.547540983606557 0.000862555760120842
0.564298724954463 -0.00685303180301111
0.564298724954463 -0.00685303180301111
0.597814207650273 -0.00108535161114792
0.648087431693989 0.0295959513000044
0.648087431693989 0.0295959513000044
0.648087431693989 0.0295959513000044
0.648087431693989 0.0295959513000044
0.664845173041894 0.0419211877488324
0.664845173041894 0.0419211877488324
0.6816029143898 0.0549996144301463
0.698360655737705 0.0688107686825843
0.698360655737705 0.0688107686825843
0.731876138433516 0.09866273385603
0.765391621129326 0.131693537480375
0.782149362477231 0.149474517806533
0.798907103825137 0.168120008136879
0.815664845173042 0.187625002304311
0.832422586520947 0.20795518846965
0.832422586520947 0.20795518846965
0.865938069216758 0.25089021520698
0.899453551912568 0.296648389191075
0.899453551912568 0.296648389191075
0.932969034608379 0.345045436447903
0.932969034608379 0.345045436447903
0.932969034608379 0.345045436447903
1 0.448671404760106
};
\end{groupplot}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Algo_Difficulty_High.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0397970164596722, ymax=1.02372677926834,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.975362873841576
1 0.953009462338366
2 0.940159566069728
3 0.936767994966294
4 0.916076111692218
5 0.907822305300207
6 0.89928061728873
11 0.894903336987849
15 0.89046161763177
17 0.885831830263842
19 0.881162231177056
22 0.876489742502843
23 0.867136990362518
28 0.862341699088535
29 0.857554092240621
44 0.852774624428167
49 0.847898426343908
52 0.843009303573262
53.5 0.843009303573262
55 0.83473183765531
60 0.825892310917665
69 0.816955422224895
76 0.807581277792756
97 0.798037228282557
99 0.788116085222618
101 0.778139088046566
133 0.748453143965337
162 0.737897857486256
164 0.727068442089506
182 0.715996758560445
185 0.704855897649615
188 0.693260704068705
189 0.681745655594424
191 0.657400409707537
194 0.643179297692797
207 0.629161098607133
220 0.614732662204116
248 0.572296962230652
265 0.556276391565499
282 0.538711859536601
290 0.518138868237778
299 0.496697077612993
408 0.474471887181583
457 0.44694620849108
471 0.417357111302644
472 0.388806640811073
476 0.360895477122143
588 0.334054539634396
603 0.306837850174889
682 0.274537292459803
693 0.242415039082279
704 0.208158774140087
867 0.173716452535285
1027 0.136635949444941
1118 0.104815814289713
1123 0.0708404852220341
1506 0.0234917200498674
1687 0.00854497425523763
};
\addlegendentry{Algo Difficulty_High=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.975384788553434
1 0.953050776172767
2 0.940211818642361
3 0.93682310840825
4 0.91614843836376
5 0.90790138134704
6 0.899366607002972
11 0.894992841432974
15 0.890554668852136
17 0.885928557209246
19 0.881262643396178
22 0.876593819984832
23 0.867248337003616
28 0.862456737587012
29 0.857672792739284
44 0.852896956707361
49 0.848024439060106
52 0.843138981142649
53.5 0.843138981142649
55 0.834867661700952
60 0.826034617211543
69 0.817104195597449
76 0.807736740087831
97 0.798199400112829
99 0.788285122766351
101 0.778314916589892
133 0.748648491862006
162 0.738099892501929
164 0.727277196624585
182 0.716212232818371
185 0.705077978049736
188 0.693489491634842
189 0.681980931197273
191 0.657648822305926
194 0.643435010532226
207 0.629423730496564
220 0.61500212189662
248 0.572584708349747
265 0.556570315491855
282 0.539012078746817
290 0.518445803961486
299 0.497010230087925
408 0.474790603108558
457 0.447270509756124
471 0.417685710304581
472 0.389137595848296
476 0.361226909613824
588 0.334384597478468
603 0.307164527618922
682 0.27485711585881
693 0.242724643716891
704 0.208453229411329
867 0.173990529459927
1027 0.136881121719483
1118 0.105028966378798
1123 0.0710095976712423
1506 0.0235712218814555
1687 0.00858170573900835
};
\addlegendentry{Algo Difficulty_High=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Algo_Difficulty_Low.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0465377919584668, ymax=1.02726233027129,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.978453233806305
1 0.958843956400276
2 0.947545186312693
3 0.944559758680344
4 0.926315839522145
5 0.919023976728588
6 0.911468925140171
11 0.907593734668991
15 0.903659038650458
17 0.899555092364472
19 0.895413099912885
22 0.891265757311467
23 0.882955728484381
28 0.878690654409724
29 0.874429413637294
44 0.870172406838279
49 0.8658261243885
52 0.861465138337181
53.5 0.861465138337181
55 0.854074501847457
60 0.846171751437039
69 0.8381710449613
76 0.82976694980906
97 0.821197811793933
99 0.812276310275718
101 0.803290207723097
133 0.776465283993069
162 0.766894985234276
164 0.757058076344785
182 0.74698187339394
185 0.736822747490189
188 0.726227671658125
189 0.715683564716662
191 0.693316124787513
194 0.680201892963336
207 0.667238743658368
220 0.653857915245705
248 0.614268054663051
265 0.599226225439072
282 0.582671436551168
290 0.563193715756206
299 0.54278871614947
408 0.52151986308895
457 0.495002119372231
471 0.466264068130708
472 0.438288759720782
476 0.410686802668221
588 0.383886649357645
603 0.356430609129958
682 0.323439744482071
693 0.290138085403107
704 0.253998056163156
867 0.216889325145762
1027 0.17586752034852
1118 0.139523822317936
1123 0.0991013406539781
1506 0.0378009078518778
1687 0.0156312777580088
};
\addlegendentry{Algo Difficulty_Low=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.968616956865492
1 0.940333005551519
2 0.924157010287731
3 0.919897772572448
4 0.894005582580214
5 0.883722530441474
6 0.873108175040477
11 0.867679577929382
15 0.862178611576053
17 0.856452848004161
19 0.850686275914943
22 0.844924639196613
23 0.833417464635696
28 0.827530923887249
29 0.821662894522704
44 0.815813925204396
49 0.809855972316217
52 0.803891790627855
53.5 0.803891790627855
55 0.793816152685164
60 0.78308700966879
69 0.772272123567878
76 0.76096341839205
97 0.749487206585569
99 0.73759797597003
101 0.725683731789955
133 0.690486103255911
162 0.678063588140008
164 0.665369736248113
182 0.652446181033727
185 0.639497881919424
188 0.626081890556438
189 0.612820270408017
191 0.584988030894776
194 0.568861544560668
207 0.55306194947062
220 0.536901973778631
248 0.489990151366483
265 0.472526190216081
282 0.453539457638676
290 0.431519020681512
299 0.408826279093121
408 0.385590564803222
457 0.35723167323695
471 0.327285107150484
472 0.298944231500717
476 0.271792186394743
588 0.246226492303888
603 0.220880682477407
682 0.191606442938371
693 0.163430429148258
704 0.134511628741882
867 0.106745846452467
1027 0.0785350554149953
1118 0.0559618254165353
1123 0.0339163491687332
1506 0.00827320749212756
1687 0.00227130450652234
};
\addlegendentry{Algo Difficulty_Low=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Algo_Difficulty_Medium.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0445714847241086, ymax=1.02934693941568,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.971792746933934
1 0.946290542664373
2 0.931670181257665
3 0.927816198702922
4 0.904347810368546
5 0.895008103449809
6 0.885355775985236
11 0.880414548954824
15 0.875404211370461
17 0.870185639046598
19 0.864926251791504
22 0.859667709312524
23 0.84915426811992
28 0.843770324332404
29 0.838399396951552
44 0.833041995057494
49 0.827580713293146
52 0.822109589390525
53.5 0.822109589390525
55 0.81285741511758
60 0.802991878789203
69 0.793033447302848
76 0.782604976427347
97 0.772005757967145
99 0.761007493769343
101 0.749967817900616
133 0.717243788801533
162 0.705653788221095
164 0.693788091996664
182 0.681683777193384
185 0.669531576081368
188 0.656913756841912
189 0.644413815694616
191 0.618088904518258
194 0.602777231515282
207 0.587732659196906
220 0.572299201800541
248 0.527219851524187
265 0.510326723970459
282 0.491887634769842
290 0.470402601333668
299 0.4481434188864
408 0.42521969913833
457 0.397047737397225
471 0.367047615938143
472 0.338395407080633
476 0.310682249925977
588 0.284327232561878
603 0.257919669592372
682 0.22702603079557
693 0.196829286492808
704 0.165271755044756
867 0.13430663029029
1027 0.101974807797924
1118 0.0752366414755446
1123 0.0480034810012282
1506 0.0135344009970765
1687 0.0042429891004273
};
\addlegendentry{Algo Difficulty_Medium=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.980532465591146
1 0.962779127463141
2 0.95253370741224
3 0.949824618809521
4 0.93325116316418
5 0.926618094971452
6 0.919740203537553
11 0.916210193413137
15 0.912624474959872
17 0.908882895875625
19 0.905104942869628
22 0.901320403139795
23 0.893732147672753
28 0.889834820091718
29 0.885939153785724
44 0.88204551044756
49 0.878068296058647
52 0.874075670603297
53.5 0.874075670603297
55 0.867304796439526
60 0.860058431853381
69 0.852715525290942
76 0.844995034985648
97 0.83711507577167
99 0.828902571952644
101 0.820621709685046
133 0.795847866278909
162 0.786989269506503
164 0.777872652906738
182 0.768522286061141
185 0.759082516599997
188 0.749224141835901
189 0.739399266547135
191 0.718510524320559
194 0.706232822786316
207 0.694073874153004
220 0.681498982554463
248 0.644144395461365
265 0.629891009914199
282 0.614163572479219
290 0.595603333185433
299 0.576092232190211
408 0.555678834046329
457 0.530113335880449
471 0.502255834453779
472 0.474976489262095
476 0.447894318906125
588 0.421428558773688
603 0.39412745263629
682 0.361048738920176
693 0.327322527415667
704 0.290289863980701
867 0.251723766479433
1027 0.208326774903295
1118 0.169046251490195
1123 0.124141014907859
1506 0.0520151550894194
1687 0.0234420936198243
};
\addlegendentry{Algo Difficulty_Medium=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Author_Code_Available.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0446288987502671, ymax=1.02774279920341,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.978998631114605
1 0.959875428641162
2 0.948852201290382
3 0.945939019131926
4 0.928131444545774
5 0.921011482759714
6 0.913633011946518
11 0.909847788212051
15 0.906004017342017
17 0.901994451089201
19 0.897947239097326
22 0.893894319472563
23 0.885772031602441
28 0.881602556134191
29 0.877436310961451
44 0.873273686711575
49 0.869023228620907
52 0.864757842443892
53.5 0.864757842443892
55 0.857527957714969
60 0.849795326598002
69 0.841964965708828
76 0.83373774498358
97 0.825346759493263
99 0.816608355358312
101 0.807804193448147
133 0.781507285701372
162 0.772119780915164
164 0.762467633923141
182 0.752577359881329
185 0.742602236864491
188 0.732195310093026
189 0.721834590110972
191 0.699843167425047
194 0.686940991289204
207 0.674181198979671
220 0.661003624579827
248 0.621974144385208
265 0.607128564999831
282 0.590778730907389
290 0.571526901204693
299 0.551340255413477
408 0.530278309496048
457 0.503987623209066
471 0.475454845787006
472 0.447636111175511
476 0.420144064409205
588 0.393405356265866
603 0.365962626861654
682 0.332915682100484
693 0.299469658584738
704 0.263061026467528
867 0.225537663628965
1027 0.18386366839674
1118 0.146733971748321
1123 0.105138710744678
1506 0.0411049132345846
1687 0.0173859007433477
};
\addlegendentry{Author Code Available=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.971637181282854
1 0.945998291357645
2 0.931301305255654
3 0.927427338233694
4 0.903839213977189
5 0.894452803610105
6 0.884752785366032
11 0.879787373010509
15 0.874752671047636
17 0.869508893169926
19 0.864224281250755
22 0.858940697912012
23 0.848377735638096
28 0.842968714796205
29 0.837572963397845
44 0.832190992671132
49 0.826704865022232
52 0.821209053570726
53.5 0.821209053570726
55 0.811915596738735
60 0.802006693250443
69 0.792005177087362
76 0.781532341327614
97 0.770888831753933
99 0.759845473464716
101 0.748761431774508
133 0.715911308858814
162 0.70427864076233
164 0.692370369685871
182 0.680223798136063
185 0.668030387082548
188 0.65537108960548
189 0.642831399150397
191 0.616427259365818
194 0.601072381152315
207 0.585987482661462
220 0.57051490230087
248 0.525334886640966
265 0.508409508163196
282 0.489938798894661
290 0.468421819895128
299 0.446135344841391
408 0.423189996514969
457 0.395000977216612
471 0.364995022620054
472 0.336350049012658
476 0.30865680063381
588 0.282333532916247
603 0.255971492819431
682 0.225150424599244
693 0.195047329477365
704 0.163615447098997
867 0.132806393526139
1027 0.100680465349819
1118 0.0741554026965961
1123 0.047194804123308
1506 0.0132124715773174
1687 0.00411526933853635
};
\addlegendentry{Author Code Available=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Data_Available.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0402023816187781, ymax=1.02377687669046,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.975127577575507
1 0.952565933818815
2 0.939598643957302
3 0.936176373229908
4 0.915299804171612
5 0.906973594970118
6 0.898357749805667
11 0.89394277312842
15 0.889463015956971
17 0.884793810256395
19 0.880084692954075
22 0.875372903191324
23 0.86594221457734
28 0.861107344977585
29 0.856280482628271
44 0.851462086010682
49 0.846546440427368
52 0.841618040098526
53.5 0.841618040098526
55 0.833274706861231
60 0.824365723958593
69 0.815359551612456
76 0.805913757771697
97 0.796297849709434
99 0.786303188094584
101 0.776253485622931
133 0.746358644632768
162 0.735731822140286
164 0.724830541011065
182 0.713687007642364
185 0.702475530210331
188 0.690808660812128
189 0.679224299581387
191 0.654738781064783
194 0.640439766800481
207 0.626347769309743
220 0.611846546779149
248 0.569216149708787
265 0.553129906986924
282 0.535498527888582
290 0.514854323339049
299 0.493346754579095
408 0.47106286665231
457 0.443478541030761
471 0.413844759719261
472 0.385270428963662
476 0.357355555995108
588 0.330530738348317
603 0.303351702991433
682 0.271126291027296
693 0.23911519051976
704 0.20502291250841
867 0.170800397032857
1027 0.134030726160717
1118 0.102554002665356
1123 0.0690496888098349
1506 0.0226547198067699
1687 0.00816031194073268
};
\addlegendentry{Data Available=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.975414183130947
1 0.953106192479508
2 0.940281908627509
3 0.936897036156743
4 0.916245457778971
5 0.908007455425525
6 0.899481956353124
11 0.895112906173132
15 0.890679492029258
17 0.886058311885784
19 0.881397342445816
22 0.876733436623372
23 0.867397706677938
28 0.862611060729154
29 0.857832029357457
44 0.853061066323108
49 0.848193487030171
52 0.843312946629573
53.5 0.843312946629573
55 0.835049874725019
60 0.826225528556414
69 0.817303785156581
76 0.80794530582762
97 0.79841696998542
99 0.788511906677561
101 0.778550814601191
133 0.748910588501302
162 0.738370965252325
164 0.727557289399286
182 0.716501346342274
185 0.705375960320845
188 0.693796478792948
189 0.682296629578424
191 0.657982160999466
194 0.643778153150369
207 0.629776166018766
220 0.615363728747726
248 0.572970884163081
265 0.556964794172575
282 0.539415020031607
290 0.518857776774775
299 0.497430565830054
408 0.475218427165576
457 0.447705858649972
471 0.41812686043167
472 0.389581942194155
476 0.361671931953048
588 0.33482781016155
603 0.307603240299622
682 0.275286674253229
693 0.243140531739484
704 0.208848831030668
867 0.174358822940841
1027 0.137210657723503
1118 0.105315544162567
1123 0.0712370591844994
1506 0.0236782788622309
1687 0.00863122105025286
};
\addlegendentry{Data Available=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Exact_Compute_Used.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0454277843415985, ymax=1.02538907793491,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.976715584195068
1 0.955561222293736
2 0.9433881582648
3 0.940173691659342
4 0.920548218854639
5 0.912712950814928
6 0.904600230402076
11 0.900441122332081
15 0.89621963146515
17 0.891818151831507
19 0.887377528901536
22 0.882932849259026
23 0.874032131527047
28 0.869466539670617
29 0.864906856811576
44 0.860353514621167
49 0.855706557215861
52 0.851045791846645
53.5 0.851045791846645
55 0.843151514479152
60 0.834716391055327
69 0.82618325914263
76 0.817227050374572
97 0.808102575293182
99 0.79861115439087
101 0.789059601657797
133 0.76059891941072
162 0.750464295574546
164 0.740058092334878
182 0.729410181368567
185 0.718686502596718
188 0.707515496361218
189 0.696411425373691
191 0.672900520276137
194 0.659144496349466
207 0.645568201486353
220 0.631577034535356
248 0.590319818597392
265 0.574700559466327
282 0.557547239051313
290 0.537416258622591
299 0.516387791233987
408 0.494537682927641
457 0.467397265178604
471 0.438118324137534
472 0.409757588778388
476 0.381919802382157
588 0.355036372524841
603 0.327653595733767
682 0.294979066781376
693 0.262271941817594
704 0.227123954166988
867 0.191457954354353
1027 0.152612723744393
1118 0.118809003860711
1123 0.0820647969642985
1506 0.0289349381384787
1687 0.0111331878447857
};
\addlegendentry{Exact Compute Used=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.970429841976659
1 0.943731618086489
2 0.92844143003414
3 0.9244128308771
4 0.899898970106154
5 0.89015182900308
6 0.880083671344759
11 0.874931651704252
15 0.869709021275645
17 0.864270891750259
19 0.858791848384623
22 0.853315318622792
23 0.842370989415402
28 0.836768955090056
29 0.831182211124244
44 0.825611284708397
49 0.819934146754175
52 0.814248619945955
53.5 0.814248619945955
55 0.80463809914713
60 0.79439637091552
69 0.784064463120233
76 0.773251708626262
97 0.762269154727559
99 0.750880940810949
101 0.73945796301764
133 0.705646638923931
162 0.693689506979217
164 0.68145792328471
182 0.6689909327842
185 0.656485539913019
188 0.64351277538887
189 0.630673250644492
191 0.603673390058872
194 0.587994915170725
207 0.572608953528788
220 0.556845349561939
248 0.51092305228964
265 0.493762748039
282 0.475063846796875
290 0.453319510109268
299 0.430843046575258
408 0.407752775648751
457 0.379460024508035
471 0.349439597770113
472 0.320880119607803
476 0.293369290606649
588 0.267318088871575
603 0.241333648306636
682 0.211101480105652
693 0.181746033187532
704 0.15130435102927
867 0.121711267021257
1027 0.0911716139882733
1118 0.0662702267610453
1123 0.0413608434699115
1506 0.0109593916406828
1687 0.00324570939824278
};
\addlegendentry{Exact Compute Used=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Has_Appendix.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.046660804085284, ymax=1.03138842326494,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.968771253971306
1 0.940622036103978
2 0.924521203477414
3 0.920281523388047
4 0.894506098631776
5 0.884268390938697
6 0.87370021664338
11 0.868294990783548
15 0.862817534912277
17 0.857116057133135
19 0.851373751468384
22 0.845636166202321
23 0.83417644101175
28 0.828313868261648
29 0.822469524179348
44 0.816643955722175
49 0.810709625199632
52 0.804768872136594
53.5 0.804768872136594
55 0.794732312496738
60 0.784044082545353
69 0.773269696073539
76 0.762002533416135
97 0.750567624221908
99 0.738720259980188
101 0.726847013200816
133 0.691764750239732
162 0.679380841560262
164 0.666725268320152
182 0.653839445121511
185 0.640927671409578
188 0.627548146671156
189 0.614321165905344
191 0.586556936347524
194 0.57046685584321
207 0.554700718844173
220 0.538572635916194
248 0.49173938063747
265 0.4742990540686
282 0.455334358416587
290 0.433334498913269
299 0.410657089021468
408 0.387430550547253
457 0.359073332851511
471 0.329116292672039
472 0.300752894538609
476 0.273566668394922
588 0.24795639074499
603 0.222553245359379
682 0.193194500242015
693 0.164915942051979
704 0.135866387063855
867 0.107945554963713
1027 0.0795395550147394
1118 0.0567736291479173
1123 0.0344945350904635
1506 0.00847375637912765
1687 0.0023414335215443
};
\addlegendentry{Has Appendix=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.98238618565811
1 0.966294039097286
2 0.956994341567624
3 0.954533717741783
4 0.939465539938758
5 0.933427735789259
6 0.927162692277647
11 0.923945474125561
15 0.920676264471202
17 0.917263635902246
19 0.913816461584608
22 0.910361890984795
23 0.903431039982997
28 0.899869160212391
29 0.896307300595113
44 0.892745786741739
49 0.889106270694683
52 0.885451058753662
53.5 0.885451058753662
55 0.879248713864385
60 0.872605647614451
69 0.865868589323601
76 0.858779086576429
97 0.851536727572527
99 0.843981757165682
101 0.836356616334262
133 0.813500002825634
162 0.805310469665127
164 0.796873150802244
182 0.788209623408362
185 0.77945298148168
188 0.770296850163705
189 0.761160308973418
191 0.741696037547913
194 0.730230297684811
207 0.718856568510931
220 0.70707359962706
248 0.671946486200718
265 0.65849196503888
282 0.643611995871956
290 0.62600463300543
299 0.607438263471929
408 0.587948463947648
457 0.563442120364672
471 0.536608896495306
472 0.5101936223139
476 0.483824641919781
588 0.457907400929725
603 0.431007545361799
682 0.398172792139037
693 0.364395801899603
704 0.326918085303037
867 0.2873948078116
1027 0.242211600794983
1118 0.200527051262411
1123 0.151692845332907
1506 0.0690994329995232
1687 0.0336197814819271
};
\addlegendentry{Has Appendix=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Hyperparameters_Specified_No.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0400751791598911, ymax=1.02421142875088,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.975215189736282
1 0.952731069280084
2 0.939807479039625
3 0.936396635572742
4 0.9155888059259
5 0.907289541973897
6 0.898701293224403
11 0.894300343971476
15 0.889834740799095
17 0.885180202275017
19 0.880485788776277
22 0.875788621484804
23 0.866386928483914
28 0.861566782809914
29 0.856754523702587
44 0.851950608205789
49 0.847049636082072
52 0.842135845376321
53.5 0.842135845376321
55 0.833817010619024
60 0.824933859013366
69 0.815953451671797
76 0.806534300268718
97 0.796945109919154
99 0.786977780514087
101 0.776955105075069
133 0.747137901105093
162 0.736537658756148
164 0.72566307666521
182 0.714546232560077
185 0.703360982221719
188 0.691720728927445
189 0.680162101726838
191 0.65572864736079
194 0.641458537446651
207 0.627393913901491
220 0.61291968145583
248 0.570361429003516
265 0.554299498675021
282 0.536692851090072
290 0.516074970438321
299 0.494591687099618
408 0.472329434057501
457 0.444766663695535
471 0.415149209325594
472 0.38658345702624
476 0.358669663552553
588 0.33183855429318
603 0.304645209545486
682 0.27239148698691
693 0.240338694508721
704 0.206185074827998
867 0.171880503060656
1027 0.134994994164246
1118 0.103390487628591
1123 0.0697111870783579
1506 0.0229628560984398
1687 0.00830148483605314
};
\addlegendentry{Hyperparameters Specified_No=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.975834764754938
1 0.953899266535006
2 0.941285106593446
3 0.937955199388151
4 0.917634429919843
5 0.90952618516313
6 0.901133630406764
11 0.896832176927041
15 0.892466983613064
17 0.88791651305176
19 0.883326445673234
22 0.878733065809863
23 0.869537233873226
28 0.864821653304326
29 0.860113122171908
44 0.855412087212126
49 0.850615382821368
52 0.845805427404827
53.5 0.845805427404827
55 0.837660759895163
60 0.82896131918016
69 0.820164223841888
76 0.810934706687289
97 0.801535771245462
99 0.791763164733783
101 0.781933134365604
133 0.752669898280381
162 0.742259532320185
164 0.731575799330903
182 0.720649866544886
185 0.709652359603439
188 0.698202785162201
189 0.686828673929494
191 0.662769053522006
194 0.648706831922197
207 0.634839354652793
220 0.620559791007703
248 0.578523662660527
265 0.562638449968832
282 0.54521211263105
290 0.524786942980065
299 0.503482460725858
408 0.481380749434457
457 0.453980040385999
471 0.424488684853522
472 0.395994068532338
476 0.36809824887875
588 0.341232582139062
603 0.313947981688255
682 0.281505437334329
693 0.249168342671089
704 0.214590727837361
867 0.179713345844791
1027 0.142012395493322
1118 0.109501634016651
1123 0.0745717625154946
1506 0.0252640254927886
1687 0.00937161843701594
};
\addlegendentry{Hyperparameters Specified_No=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Hyperparameters_Specified_Partial.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0486339938866538, ymax=1.02474248304355,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.975952643183089
1 0.954121602211571
2 0.941566392041156
3 0.938251908338789
4 0.918023993906832
5 0.909952184806404
6 0.901596969015577
11 0.897314504239259
15 0.892968477314378
17 0.888437874893091
19 0.883867732385026
22 0.879294174377309
23 0.870137669933632
28 0.865442071168981
29 0.86075336582404
44 0.856071998646223
49 0.851295231342183
52 0.846505134524383
53.5 0.846505134524383
55 0.838393786324095
60 0.829729504215916
69 0.820967505544434
76 0.811774311278885
97 0.80241183444418
99 0.792676561029234
101 0.7828834844999
133 0.753726627816918
162 0.743352767292161
164 0.732705751209714
182 0.721816573479979
185 0.710855239044515
188 0.69944243255268
189 0.688103931861718
191 0.664116563852356
194 0.650094590463763
207 0.636265334098744
220 0.622023567763893
248 0.580089166386392
265 0.564238534688374
282 0.546847588616981
290 0.526460399247188
299 0.505191353704408
408 0.483121704183755
457 0.455753767545403
471 0.426288549651568
472 0.397809584383692
476 0.369919279522282
588 0.343049056388603
603 0.315749118910268
682 0.28327297988686
693 0.25088396464044
704 0.216227721450884
867 0.181242947428976
1027 0.143387719336178
1118 0.110704128490086
1123 0.075533827181633
1506 0.0257270972195685
1687 0.00959024090148221
};
\addlegendentry{Hyperparameters Specified_Partial=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.955118355839017
1 0.915212985904679
2 0.892625892269126
3 0.886707334325865
4 0.850988433164431
5 0.836927835594492
6 0.822489568847082
11 0.815135020432059
15 0.807703058304565
17 0.799989525683273
19 0.792243923935675
22 0.784527996507673
23 0.769186997430386
28 0.76137513811771
29 0.753612148877796
44 0.745898618905891
49 0.738066349002512
52 0.730251250141243
53.5 0.730251250141243
55 0.717106682507793
60 0.703190077749388
69 0.689246934416078
76 0.674758778233742
97 0.660152591031747
99 0.645124217782489
101 0.63017080592957
133 0.586627441090931
162 0.571488703797554
164 0.5561449074554
182 0.540655271954298
185 0.525270825476022
188 0.509474694983432
189 0.494006052994977
191 0.462020901209858
194 0.443790371238444
207 0.426148605349287
220 0.408332519110391
248 0.357956152885174
265 0.339727957345857
282 0.320244313639689
290 0.298093734693881
299 0.275781914405279
408 0.253494558076076
457 0.22708596186003
471 0.200184863157039
472 0.175704234325714
476 0.153189243683108
588 0.132875094723905
603 0.113632500011033
682 0.0925929702322767
693 0.0736373172104288
704 0.0556290703123867
867 0.0398749466411182
1027 0.0256300247598653
1118 0.0157326841573849
1123 0.00764891054802084
1506 0.00100272513819268
1687 0.000155845973810185
};
\addlegendentry{Hyperparameters Specified_Partial=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Hyperparameters_Specified_Yes.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0422899762892617, ymax=1.02448267033972,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.973725061624651
1 0.949924283984404
2 0.936259326166394
3 0.932654720974403
4 0.91068227572126
5 0.901926947525021
6 0.892871890861716
11 0.888233770867743
15 0.883528934031427
17 0.878626571181678
19 0.873683800944323
22 0.86873973807257
23 0.858848727896215
28 0.853780245579045
29 0.848721779368748
44 0.843673810038776
49 0.838525640301518
52 0.833365827176096
53.5 0.833365827176096
55 0.824634673341993
60 0.815317091958402
69 0.805903711020888
76 0.796037214532667
97 0.785999813486287
99 0.775574396965888
101 0.765099200441267
133 0.733984817479661
162 0.722941482704424
164 0.711622400958784
182 0.700061834509448
185 0.688441187077046
188 0.676359778501353
189 0.66437534081153
191 0.639082845269823
194 0.624337428864777
207 0.609823886797841
220 0.594908352118543
248 0.551178637054845
265 0.534725428135552
282 0.516723250529711
290 0.49568797858918
299 0.473824235317146
408 0.451228745084563
457 0.423343527723577
471 0.393496974272473
472 0.364832901272884
476 0.336947461911931
588 0.310267948631411
603 0.283362217432091
682 0.251640112877653
693 0.220341998732545
704 0.187272891554343
867 0.154393485774232
1027 0.119488997703455
1118 0.0900394604426035
1123 0.0592686310298767
1506 0.018245812587168
1687 0.0061996894666011
};
\addlegendentry{Hyperparameters Specified_Yes=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.975993004583857
1 0.954197735357139
2 0.941662715272208
3 0.93835351437888
4 0.918157407230956
5 0.910098080479733
6 0.901755657352973
11 0.897479698616553
15 0.893140238848914
17 0.888616444288324
19 0.884053129346066
22 0.879486363873868
23 0.870343336954341
28 0.865654586375359
29 0.860972676036221
44 0.856298050001416
49 0.851528116446768
52 0.846744826783765
53.5 0.846744826783765
55 0.838644900526207
60 0.829992671870586
69 0.821242706473971
76 0.812061967065088
97 0.802711992859802
99 0.792989523302603
101 0.783209121962485
133 0.754088761949404
162 0.743727428884006
164 0.733093014624785
182 0.722216453731428
185 0.711267538166501
188 0.699867357163904
189 0.688541086796233
191 0.664578541292999
194 0.650570400321203
207 0.636754283464436
220 0.622525515159246
248 0.580626122010607
265 0.564787401954187
282 0.547408654414654
290 0.527034567175598
299 0.505777760586417
408 0.483719201920296
457 0.456362631012182
471 0.426906522818928
472 0.398433074749193
476 0.370544815141944
588 0.343673183512646
603 0.316368147192302
682 0.283880681603148
693 0.251474053874896
704 0.216791045043792
867 0.18176962442797
1027 0.143861644268187
1118 0.111118854665617
1123 0.075866054139175
1506 0.0258875821098932
1687 0.00966625687168279
};
\addlegendentry{Hyperparameters Specified_Yes=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Looks_Intimidating.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0456543847138116, ymax=1.02811617022388,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.979308417726708
1 0.960461544543646
2 0.949595066042832
3 0.946722995465013
4 0.929163844284654
5 0.922141808935129
6 0.914863966126793
11 0.911130025903691
15 0.907338094793827
17 0.903382348768583
19 0.899389196493829
22 0.895390143968666
23 0.887374994063339
28 0.88326009160588
29 0.879148087400444
44 0.875039366309192
49 0.870843647503106
52 0.866632885337288
53.5 0.866632885337288
55 0.85949488104328
60 0.851859526401329
69 0.844126615951367
76 0.836000629512882
97 0.827711662021635
99 0.81907816426517
101 0.810378305300277
133 0.784384458161258
162 0.775102004351305
164 0.765556115350339
182 0.755772851861636
185 0.745903715910618
188 0.735605257244946
189 0.725350356141359
191 0.703576229857817
194 0.690796811688025
207 0.67815490337019
220 0.665095327601713
248 0.626392252409227
265 0.61166143933072
282 0.595431780620577
290 0.576312856157311
299 0.556255248423759
408 0.535316254418011
457 0.509161578837683
471 0.480753343132392
472 0.453031554345793
476 0.425610063749412
588 0.398914306525965
603 0.371487481386962
682 0.338418718878629
693 0.304900652747462
704 0.268349749655332
867 0.230600394221172
1027 0.188564269700825
1118 0.150992172383562
1123 0.108728734046696
1506 0.043107729272288
1687 0.0184683866094944
};
\addlegendentry{Looks Intimidating=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.970283138539255
1 0.943456373773509
2 0.928094284439919
3 0.924046952259116
4 0.899421031085341
5 0.889630266546021
6 0.879517615758553
11 0.874343053308172
15 0.869097727755032
17 0.863636135263613
19 0.858133627457682
22 0.852633820716712
23 0.841643508440988
28 0.83601821462451
29 0.830408463561566
44 0.824814784294239
49 0.819114655284958
52 0.813406302675845
53.5 0.813406302675845
55 0.8037576555439
60 0.793475935939993
69 0.783104361170533
76 0.772250830929765
97 0.761227643547813
99 0.749798140230768
101 0.738334624115017
133 0.704408590078998
162 0.692412831735878
164 0.680142812794347
182 0.667637788983291
185 0.655095424871828
188 0.642085579367463
189 0.629210655136676
191 0.602140694004297
194 0.586424294310391
207 0.571003167235341
220 0.555205699842001
248 0.50919783255668
265 0.492010802425495
282 0.47328620834662
290 0.451516673521958
299 0.429019696034216
408 0.405914511614596
457 0.377612514420235
471 0.347593925969648
472 0.31904824796133
476 0.291562812549193
588 0.265547618317202
603 0.239611829538119
682 0.209454108612458
693 0.180191799440387
704 0.149871999784585
867 0.120426977972708
1027 0.0900784026329537
1118 0.06537048199177
1123 0.0407025332931088
1506 0.0107130533120257
1687 0.00315336778335601
};
\addlegendentry{Looks Intimidating=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Normalized_Conceptualization_Figures.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0488550184196157, ymax=1.02600978463216,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.977152293584348
1 0.95638573503128
2 0.944431886102604
3 0.941274819342184
4 0.921995324128352
5 0.914296014676674
6 0.906322745495389
11 0.902234603850083
15 0.898084777428172
17 0.893757622760277
19 0.889391575124604
22 0.88502112376102
23 0.876267795059143
28 0.871777150635993
29 0.86729187164139
44 0.862812382108586
49 0.858240331918072
52 0.853654223114094
53.5 0.853654223114094
55 0.84588530837713
60 0.837582610618622
69 0.829181822992348
76 0.820362748933417
97 0.811376098796039
99 0.802026001981614
101 0.792614539781512
133 0.764558359601767
162 0.754563003113757
164 0.744297133443752
182 0.733789979745148
185 0.723205117806087
188 0.712175530927185
189 0.701208756805449
191 0.677977534574312
194 0.664378040772517
207 0.650950949965497
220 0.637107937987874
248 0.596253201901401
265 0.58077236783568
282 0.563761858398878
290 0.543785785520876
299 0.52290395273392
408 0.501189095143592
457 0.474191212088944
471 0.445032592630618
472 0.416753130440436
476 0.388958964865896
588 0.362081149698718
603 0.334664307051274
682 0.301891798206134
693 0.269017395250783
704 0.233602307695541
867 0.197558293256795
1027 0.158154368652684
1118 0.123709499476939
1123 0.086051719618697
1506 0.0309467707936782
1687 0.0121250276792083
};
\addlegendentry{Normalized Conceptualization Figures=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.977122230192509
1 0.956328963995867
2 0.94436001308277
3 0.941198991377512
4 0.921895652223682
5 0.914186970155161
6 0.906204085945899
11 0.902111050581621
15 0.897956281850806
17 0.893624000900837
19 0.889252809206396
22 0.88487723720334
23 0.876113739301333
28 0.871617923015229
29 0.867127509109547
44 0.862642922146787
49 0.858065701158555
52 0.853474438266194
53.5 0.853474438266194
55 0.845696867467011
60 0.837385024044351
69 0.828975094339826
76 0.820146545060816
97 0.811150369632579
99 0.801790503110989
101 0.792369353777373
133 0.764285186311333
162 0.75428018788421
164 0.744004599000187
182 0.733487693043961
185 0.722893209425495
188 0.711853816263955
189 0.700877517352542
191 0.677626877736528
194 0.664016506915492
207 0.650579040803624
220 0.63672571852066
248 0.595842924233347
265 0.580352419156122
282 0.563331917532192
290 0.543344984928103
299 0.522452845660011
408 0.500728449306261
457 0.473720460873971
471 0.444553231226107
472 0.416267848442476
476 0.388470354249925
588 0.361591835007379
603 0.334177014364539
682 0.301410871448303
693 0.268547620861424
704 0.23315056386829
867 0.197132269848709
1027 0.157766590806675
1118 0.123365832015469
1123 0.0857712119962141
1506 0.0308039283349094
1687 0.0120540173399955
};
\addlegendentry{Normalized Conceptualization Figures=0.00137678}
\addplot [semithick, color2, const plot mark left]
table {%
0 0.97234713278197
1 0.947332385742987
2 0.932985444177215
3 0.929202791538627
4 0.906161949014635
5 0.896989093566404
6 0.887507197162968
11 0.882652421296451
15 0.877729189440214
17 0.872600745814626
19 0.867431571872491
22 0.862262601808704
23 0.851926349723485
28 0.846632158938423
29 0.841350096630981
44 0.836080664063392
49 0.83070836202532
52 0.825325669596089
53.5 0.825325669596089
55 0.816221413732483
60 0.806511325540411
69 0.7967073938965
76 0.78643808398536
97 0.775997836885568
99 0.765161507620738
101 0.754281236574911
133 0.72201077013502
162 0.710574437590645
164 0.698862184796961
182 0.686910283869655
185 0.674906843295541
188 0.662438886929216
189 0.650082700998729
191 0.624044793515333
194 0.608889941476579
207 0.593991979407266
220 0.578701018812673
248 0.533989937840929
265 0.517215510850142
282 0.498893331696316
290 0.477527203810067
299 0.455370667804469
408 0.432529698491954
457 0.404425635896448
471 0.374453981285955
472 0.345783344776332
476 0.318006280717469
588 0.291544641610316
603 0.264981088475411
682 0.233835525582301
693 0.203310622917317
704 0.171309587285621
867 0.139790094554523
1027 0.1067224592812
1118 0.079218141081541
1123 0.0509985563096603
1506 0.0147463178711668
1687 0.00473105133582647
};
\addlegendentry{Normalized Conceptualization Figures=0.200091}
\addplot [semithick, color3, const plot mark left]
table {%
0 0.966592528934134
1 0.936544794944165
2 0.919386593613794
3 0.91487199765712
4 0.887457194589461
5 0.876583801586198
6 0.865368790755129
11 0.859636444892017
15 0.853830080559215
17 0.84778902042935
19 0.841707582484939
22 0.83563405027997
23 0.82351210540175
28 0.817315311600097
29 0.81114088286006
44 0.80498938797255
49 0.798726247231169
52 0.792459586002072
53.5 0.792459586002072
55 0.781879891318655
60 0.770623684052417
69 0.759287758609927
76 0.747445360917733
97 0.735439352382192
99 0.723013975884683
101 0.710575634634561
133 0.673908720175152
162 0.660996581711575
164 0.647818439219044
182 0.634418768928563
185 0.621010898639807
188 0.607137519225472
189 0.59344293146793
191 0.564765688016868
194 0.548190248000567
207 0.531980671273778
220 0.515432775299947
248 0.467583265387951
265 0.449845419767047
282 0.430609727614258
290 0.408366797439483
299 0.385522633233104
408 0.362218006480065
457 0.333900231052774
471 0.304157181486507
472 0.276172841789635
476 0.249525171648862
588 0.224593478782787
603 0.200043558960233
682 0.171919590509527
693 0.145116125097433
704 0.117921585800767
867 0.0921713879444412
1027 0.066460411636868
1118 0.0463163853232837
1123 0.0271632497854487
1506 0.00604006843375587
1687 0.00152337588590166
};
\addlegendentry{Normalized Conceptualization Figures=0.398806}
\addplot [semithick, color4, const plot mark left]
table {%
0 0.934611559282759
1 0.877678549149715
2 0.8459666144758
3 0.837719188136335
4 0.788500203382032
5 0.76938942059064
6 0.749922634863545
11 0.740068407956334
15 0.730153055396257
17 0.719907553807275
19 0.709666334280218
22 0.699511295221213
23 0.679460944731314
28 0.669323181607431
29 0.659297424251319
44 0.649383773364643
49 0.63936697649462
52 0.62942209162672
53.5 0.62942209162672
55 0.612808660550752
60 0.595375673562078
69 0.578072226311306
76 0.5602668911
97 0.542498506002339
99 0.524409506270277
101 0.506607342816254
133 0.455908803346023
162 0.438688653009281
164 0.421453919058808
182 0.404281886194755
185 0.387455102030114
188 0.370418799839128
189 0.353975883474432
191 0.320747053865674
194 0.302284006082129
207 0.284755234815514
220 0.26739806173684
248 0.220265166371727
265 0.20394765924387
282 0.186958562846205
290 0.168230115110454
299 0.150019285216828
408 0.132511073889603
457 0.112691511027234
471 0.0935944459863861
472 0.077237054511128
476 0.0631136571146314
588 0.0511841973424599
603 0.0406520349313326
682 0.0300695703508444
693 0.0214598924213199
704 0.0141992031595416
867 0.00869592437061283
1027 0.00453563668786291
1118 0.00221062403396335
1123 0.000764319523774849
1506 3.83512244703376e-05
1687 2.4726281920967e-06
};
\addlegendentry{Normalized Conceptualization Figures=1.11111}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Normalized_Num_References.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0489244745736115, ymax=1.02875589436796,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.979770423052432
1 0.961335978246763
2 0.950703593011116
3 0.947892937258392
4 0.930705056424051
5 0.923829451271642
6 0.916702126373818
11 0.913044914426595
15 0.909330557205662
17 0.905455363107059
19 0.901543136219995
22 0.897624735942319
23 0.889770043857248
28 0.885736898065372
29 0.881706169514509
44 0.877678234392176
49 0.873564571785335
52 0.869435710498538
53.5 0.869435710498538
55 0.862435507985994
60 0.854946104544901
69 0.847359466425637
76 0.839385497762983
97 0.831249795324992
99 0.822773978491937
101 0.81423097351831
133 0.788693363818341
162 0.779569238632473
164 0.770183600105443
182 0.760561831960713
185 0.750852761557362
188 0.740718240712993
189 0.730623403199037
191 0.709178402400188
194 0.696585206039849
207 0.684122343952537
220 0.671242223736308
248 0.633037008399781
265 0.618481861659425
282 0.602436576890769
290 0.583522166142516
299 0.563663881962462
408 0.542915717034317
457 0.516973582925958
471 0.488762056582017
472 0.461195943449233
476 0.433890966281406
588 0.407270484426246
603 0.379879053544891
682 0.346791869470048
693 0.313180467417805
704 0.276432121242
867 0.238359571817363
1027 0.195795871978296
1118 0.157570717481497
1123 0.114309519064517
1506 0.0462760988913419
1687 0.0202085294542817
};
\addlegendentry{Normalized Num References=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.978082095507841
1 0.958142353641308
2 0.946656387186686
3 0.943621894670317
4 0.925081789301466
5 0.91767331649863
6 0.909998525971945
11 0.90606234747499
15 0.90206602642013
17 0.897898127220284
19 0.893691924764388
22 0.889480628748286
23 0.881043485127199
28 0.876713706355424
29 0.87238818457432
44 0.868067327208459
49 0.863656234978625
52 0.859230607502982
53.5 0.859230607502982
55 0.851731314096208
60 0.843713628311639
69 0.835597890324438
76 0.827074417029672
97 0.818385104629027
99 0.809340165249241
101 0.800231480039791
133 0.773051261440188
162 0.76335813340319
164 0.753397169196422
182 0.74319623037595
185 0.732913768254458
188 0.72219269432721
189 0.711525899714627
191 0.68890731051969
194 0.675651711188996
207 0.662553196809187
220 0.649037291040242
248 0.609076368466191
265 0.593905162320136
282 0.577215656091189
290 0.557590023403551
299 0.537042755144807
408 0.51563993657248
457 0.488976529942101
471 0.460108752295129
472 0.432036913425618
476 0.404370294592156
588 0.377538331041167
603 0.350083561698118
682 0.317143220522669
693 0.283951979548616
704 0.248007202808962
867 0.211191971553085
1027 0.170623560635428
1118 0.134818863920273
1123 0.095190628997929
1506 0.0357047926482272
1687 0.0145391558398707
};
\addlegendentry{Normalized Num References=0.822435}
\addplot [semithick, color2, const plot mark left]
table {%
0 0.975342357852938
1 0.952970786172875
2 0.940110650125358
3 0.936716400998196
4 0.916008405028004
5 0.907748280974409
6 0.899200121634125
11 0.894819551522216
15 0.890374512393693
17 0.885741284591488
19 0.881068236169203
22 0.876392316925852
23 0.867032761195235
28 0.862234014574597
29 0.85744298036397
44 0.85266011351179
49 0.847780470890521
52 0.842887918209748
53.5 0.842887918209748
55 0.834604699944601
60 0.825759106753493
69 0.816816165947437
76 0.807435761950287
97 0.797885433753395
99 0.787957866039702
101 0.777974514314549
133 0.748270306517878
162 0.737708763517388
164 0.726873061528637
182 0.715795091477792
185 0.704648050575768
188 0.693046582793852
189 0.681525465410427
191 0.657167932218127
194 0.642939992819784
207 0.62891532337154
220 0.614480502499271
248 0.572027706927588
265 0.556001362255426
282 0.538430947487815
290 0.517851681366513
299 0.496404084785904
408 0.474173700960453
457 0.446642812515529
471 0.417049712993256
472 0.38849705760275
476 0.36058546742888
588 0.333745836539246
603 0.306532331408443
682 0.274238212815467
693 0.242125546825277
704 0.207883483693985
867 0.173460254506878
1027 0.136406818501873
1118 0.10461665453442
1123 0.070682528101061
1506 0.0234175339104974
1687 0.00851072894282653
};
\addlegendentry{Normalized Num References=2.03227}
\addplot [semithick, color3, const plot mark left]
table {%
0 0.972265036246162
1 0.947178068999059
2 0.93279060301154
3 0.928997376433754
4 0.905893137209208
5 0.896695532513823
6 0.887188350752152
11 0.882320746837263
15 0.877384588374732
17 0.872242767988446
19 0.867060203124757
22 0.861877935651986
23 0.851515374192016
28 0.846207854157608
29 0.840912592724577
44 0.835630092328747
49 0.830244570556539
52 0.824848737998673
53.5 0.824848737998673
55 0.815722498532304
60 0.805989301724396
69 0.796162396115798
76 0.785869412217254
97 0.775405511952328
99 0.764545080563955
101 0.753641075603166
133 0.721303027516002
162 0.709843779308688
164 0.698108633634015
182 0.686133981955868
185 0.67410832396373
188 0.661617972424104
189 0.649240290409347
191 0.623159420521808
194 0.607981063062683
207 0.593061102651332
220 0.577748735459658
248 0.532982173507969
265 0.516189794418267
282 0.497849882636179
290 0.476465643260708
299 0.454293371014676
408 0.431439582535349
457 0.403324755981282
471 0.373348119011671
472 0.344679475502059
476 0.316911169318976
588 0.290464663837966
603 0.263923581785839
682 0.232814647334659
693 0.202337770855846
704 0.170401968586929
867 0.13896436682205
1027 0.106005873984101
1118 0.0786156555411681
1123 0.0505436238424753
1506 0.0145602741049602
1687 0.00465540025124579
};
\addlegendentry{Normalized Num References=3.24211}
\addplot [semithick, color4, const plot mark left]
table {%
0 0.950436863508234
1 0.906577573972902
2 0.881842486573111
3 0.875372082094176
4 0.836421817606341
5 0.821136732070889
6 0.805469661290153
11 0.797500459743851
15 0.789455186778494
17 0.781113480937818
19 0.772745750122881
22 0.76441877609885
23 0.747888973633537
28 0.739485260235139
29 0.731143254153712
44 0.722863498441371
49 0.714465656369837
52 0.706095724321403
53.5 0.706095724321403
55 0.692039610657055
60 0.67718794800614
69 0.662339473081118
76 0.646944621002265
97 0.631460117808832
99 0.615566270046909
101 0.599790975457704
133 0.554085390967472
162 0.538278456278412
164 0.522303075759473
182 0.506223628021491
185 0.490302095233026
188 0.474006361934602
189 0.458100778524731
191 0.425382644510191
194 0.406841478891087
207 0.388976521639373
220 0.371015205517344
248 0.320692467646308
265 0.302664459857081
282 0.283509085804276
290 0.261883167120469
299 0.240273147095672
408 0.218872969549165
457 0.193776630983546
471 0.168532252067401
472 0.145872176486102
476 0.125327425524821
588 0.107065697990658
603 0.0900408333320295
682 0.0717794061899159
693 0.0557025714241645
704 0.0408363261528772
867 0.0282469990979163
1027 0.0173173760743047
1118 0.0100892116460273
1123 0.00454088639496066
1506 0.000478963651588983
1687 6.09967419143889e-05
};
\addlegendentry{Normalized Num References=9.25}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Normalized_Number_of_Equations.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0463094304916174, ymax=1.02531680907316,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.976606525456582
1 0.955355371499307
2 0.943127617059851
3 0.939898833107824
4 0.920187089282255
5 0.912317932404507
6 0.904170460544051
11 0.899993670709921
15 0.895754326376951
17 0.891334332860925
19 0.886875136177306
22 0.882411971721393
23 0.873474557805593
28 0.868890309879951
29 0.864312108967331
44 0.859740388629354
49 0.855074793469546
52 0.850395455588149
53.5 0.850395455588149
55 0.842469998043904
60 0.834001947005709
69 0.825435917583528
76 0.81644563133775
97 0.807286918797176
99 0.79776040373768
101 0.788174076264229
133 0.759613063414311
162 0.74944392598591
164 0.739002961653505
182 0.728320202543841
185 0.717562174723595
188 0.706356195861405
189 0.695218192847219
191 0.671638237246495
194 0.657843614628222
207 0.644230563148403
220 0.630202936396128
248 0.588846909966394
265 0.573193767831525
282 0.55600556191467
290 0.535836842956104
299 0.514772781078359
408 0.492889997533235
457 0.465715399048198
471 0.436407986800397
472 0.408028522773363
476 0.380181408693141
588 0.353298100801738
603 0.325925379292765
682 0.293277130553658
693 0.260613509512399
704 0.225533914898992
867 0.189963735370335
1027 0.151259011358699
1118 0.117615476827275
1123 0.0810980466780159
1506 0.0284531435535495
1687 0.0108983616798357
};
\addlegendentry{Normalized Number of Equations=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.97629833579822
1 0.954773772154029
2 0.942391584052954
3 0.939122377401937
4 0.919167119239569
5 0.911202333600248
6 0.902956816024866
11 0.898730146735098
15 0.894440443364238
17 0.889968233138104
19 0.885456656245126
22 0.880941367825303
23 0.871900493447193
28 0.867263655549486
29 0.862633259567083
44 0.858009744365805
49 0.853291628778234
52 0.848559960529357
53.5 0.848559960529357
55 0.840546663231141
60 0.831985869636088
69 0.823327203741832
76 0.81424098166109
97 0.804985907791554
99 0.795360647259235
101 0.785676501308475
133 0.75683343736608
162 0.746567338477437
164 0.736028753445838
182 0.725248167768999
185 0.714393754753706
188 0.703089684881279
189 0.691856555069123
191 0.668083173452529
194 0.654180528158121
207 0.640464685941813
220 0.626335181325638
248 0.58470356437008
265 0.568956137876796
282 0.551671011855789
290 0.531397667276049
299 0.510235203122264
408 0.488262427151104
457 0.460994245654616
471 0.431609724476612
472 0.403180657414528
476 0.375310495282151
588 0.348430747192331
603 0.321089696999767
682 0.288519509084838
693 0.255982428546863
704 0.221099595516727
867 0.185803076298323
1027 0.147497317005509
1118 0.114306405460493
1123 0.0784266654542049
1506 0.0271342920035352
1687 0.0102610662386474
};
\addlegendentry{Normalized Number of Equations=0.951846}
\addplot [semithick, color2, const plot mark left]
table {%
0 0.975340602649905
1 0.95296747734853
2 0.940106465293178
3 0.936711987064382
4 0.91600261269044
5 0.907741948184102
6 0.899193235250626
11 0.894812383712198
15 0.890367060595562
17 0.885733538484856
19 0.881060194994253
22 0.876383982289569
23 0.867023844564092
28 0.862224802367701
29 0.857433474976883
44 0.85265031736907
49 0.847770380102151
52 0.842877534028793
53.5 0.842877534028793
55 0.834593823715428
60 0.825747711613931
69 0.816804253130562
76 0.807423313718445
97 0.797872448478543
99 0.787944331244837
101 0.777960436004489
133 0.748254666133352
162 0.737692588039114
164 0.726856348395741
182 0.71577784070798
185 0.704630271291989
188 0.69302826695261
189 0.681506630581714
191 0.657148046677647
194 0.642919523486956
207 0.628894300797724
220 0.614458934053995
248 0.572004676966696
265 0.555977838737521
282 0.538406921166522
290 0.517827118799342
299 0.496379026130712
408 0.474148198666736
457 0.446616865368812
471 0.417023424381633
472 0.38847058299793
476 0.360558957256343
588 0.333719439033004
603 0.306506207213569
682 0.274212640516938
693 0.242100795689955
704 0.207859948432699
867 0.173438353317114
1027 0.136387233305446
1118 0.104599633221228
1123 0.0706690306179541
1506 0.0234111978856716
1687 0.00850780550333541
};
\addlegendentry{Normalized Number of Equations=3.83365}
\addplot [semithick, color3, const plot mark left]
table {%
0 0.974344680504329
1 0.951090905284215
2 0.937733733284928
3 0.934209543584893
4 0.912720198045749
5 0.904153934376094
6 0.89529232424837
11 0.890752459876381
15 0.886146713317589
17 0.881346977451395
19 0.87650703228427
22 0.871665166890703
23 0.861976631323049
28 0.857010872533562
29 0.852054224589783
44 0.847107158587175
49 0.8420611666125
52 0.837003019610291
53.5 0.837003019610291
55 0.828442192733449
60 0.819303988787355
69 0.810069295420663
76 0.80038732057637
97 0.790534694716819
99 0.780298012558567
101 0.770009139766988
133 0.739428157424492
162 0.72856675786397
164 0.717430039121304
182 0.706051356215047
185 0.694609012040535
188 0.68270808163452
189 0.670897654615736
191 0.645955571865871
194 0.63140361634242
207 0.617072472580338
220 0.602335892673866
248 0.559079068952105
265 0.542782878213805
282 0.524938755542145
290 0.5040693011504
299 0.482355449658162
408 0.459889678425369
457 0.432127304833555
471 0.402363675286687
472 0.373728426630831
476 0.345819385036233
588 0.319065590832409
603 0.292029143912325
682 0.260073443630541
693 0.228450194645199
704 0.19492000905574
867 0.161440935771808
1027 0.125710552982691
1118 0.0953702283130229
1123 0.0634079455727193
1506 0.0200773434942822
1687 0.0070002419127824
};
\addlegendentry{Normalized Number of Equations=6.71546}
\addplot [semithick, color4, const plot mark left]
table {%
0 0.968898432306521
1 0.940860299730264
2 0.924821451495122
3 0.920597901755203
4 0.894918796257799
5 0.884718500789972
6 0.874188433743669
11 0.868802495012045
15 0.863344442481012
17 0.857663009323668
19 0.851940733763003
22 0.846223002641132
23 0.834802450730513
28 0.828959667830008
29 0.823134881758387
44 0.81732863805007
49 0.811413816852632
52 0.805492414796148
53.5 0.805492414796148
55 0.79548813597781
60 0.784833707885073
69 0.774092787457512
76 0.762859958918836
97 0.751459192287756
99 0.739646443936299
101 0.727807102186347
133 0.692820292754619
162 0.680468344219412
164 0.667844469557831
182 0.654989902769486
185 0.642108396940119
188 0.628759103441369
189 0.615560851680631
191 0.587853070335553
194 0.571793235014579
207 0.556054916331396
220 0.539953374518434
248 0.493185654267132
265 0.475765111285259
282 0.456818916245793
290 0.434836416798864
299 0.412172063372557
408 0.38895352369318
457 0.360598222042074
471 0.330633114187537
472 0.302251678327253
476 0.275037765352585
588 0.249391172134816
603 0.22394115911604
682 0.194513143927815
693 0.166150331960144
704 0.136993125159758
867 0.108944391047124
1027 0.0803770366868664
1118 0.0574514998304933
1123 0.0349784329967546
1506 0.00864268238241128
1687 0.00240085312496356
};
\addlegendentry{Normalized Number of Equations=20.75}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Normalized_Number_of_Graphs_Plots.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0418206423801931, ymax=1.03162666002731,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.974413752771735
1 0.951220997599454
2 0.937898179049339
3 0.934382967248827
4 0.912947578204388
5 0.90440244117488
6 0.895562453687236
11 0.891033574440725
15 0.886438908086468
17 0.881650649797712
19 0.876822206338255
22 0.871991774450494
23 0.862325897093511
28 0.857371636880919
29 0.852426388334818
44 0.847490621454798
49 0.842456073552296
52 0.837409315603354
53.5 0.837409315603354
55 0.828867574698592
60 0.819749478236101
69 0.810534822848467
76 0.800873548785974
97 0.791041661298024
99 0.780826171804317
101 0.770558231368766
133 0.740037235937779
162 0.729196320445988
164 0.718080147216014
182 0.70672197002204
185 0.695299742773879
188 0.683419190911065
189 0.671628429001671
191 0.64672600358342
194 0.632195980132641
207 0.617885542956447
220 0.603169309788233
248 0.559966444743753
265 0.543688253701107
282 0.525862309742913
290 0.505012014684711
299 0.483315596110401
408 0.460865054943849
457 0.433117351460503
471 0.403364036001903
472 0.3747330442197
476 0.346822391467659
588 0.320061285058179
603 0.293011221038532
682 0.261030551746434
693 0.229372018667678
704 0.195791281349399
867 0.16224593297708
1027 0.126423617160997
1118 0.095983478939293
1123 0.0638867581094372
1506 0.0202925039757496
1687 0.00709562296073166
};
\addlegendentry{Normalized Number of Graphs/Plots=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.974324353895022
1 0.951052623307672
2 0.937685343403316
3 0.934158512201861
4 0.912653292255194
5 0.904080813365076
6 0.895212842341353
11 0.890669746488099
15 0.886060740546054
17 0.881257628476866
19 0.876414300084126
22 0.871569071602794
23 0.861873871507538
28 0.856904730727419
29 0.85194473004601
44 0.846994340880627
49 0.841944983197754
52 0.836883486755637
53.5 0.836883486755637
55 0.828317047029958
60 0.819172930107247
69 0.809932344501573
76 0.800244282845695
97 0.7903855594705
99 0.780142646603653
101 0.769847620030563
133 0.739249004869407
162 0.728381585022615
164 0.717238828440882
182 0.705854119933125
185 0.694405864967219
188 0.68249894751858
189 0.670682743698166
191 0.645729013413535
194 0.631170617766285
207 0.616833394818204
220 0.602090842549898
248 0.558818187651907
265 0.54251671904914
282 0.52466726828434
290 0.503792201677182
299 0.48207324792433
408 0.459603024481098
457 0.431836371468514
471 0.402069748078879
472 0.373433287137633
476 0.345524759251682
588 0.318773154535062
603 0.291740752062209
682 0.25979244156547
693 0.228179613764475
704 0.194664338185268
867 0.161204791629011
1027 0.125501469588759
1118 0.0951904997789926
1123 0.0632677186543222
1506 0.0200144586652972
1687 0.00697241682014797
};
\addlegendentry{Normalized Number of Graphs/Plots=-0.0667937}
\addplot [semithick, color2, const plot mark left]
table {%
0 0.975503371520423
1 0.953274344934711
2 0.940494593190031
3 0.93712136819614
4 0.916539876969848
5 0.908329359377101
6 0.899832016118182
11 0.895477280436304
15 0.891058311860892
17 0.886452103088961
19 0.881806144543768
22 0.877157168745914
23 0.867851050809595
28 0.863079445202648
29 0.85831533322479
44 0.853559167156211
49 0.848706583785558
52 0.84384097654152
53.5 0.84384097654152
55 0.835602951328215
60 0.826805022464639
69 0.817909637052158
76 0.808578422625297
97 0.799077438631096
99 0.78920036701977
101 0.779266965349843
133 0.74970634975464
162 0.739194007694017
164 0.728407749458249
182 0.717379229392951
185 0.706280807591058
188 0.694728707814012
189 0.68325535113547
191 0.658994542856926
194 0.644820366022085
207 0.630846661332292
220 0.616462143358766
248 0.574144133808201
265 0.558163351887408
282 0.540639385697486
290 0.520109704185469
299 0.49870803858904
408 0.476518803289529
457 0.449029299374409
471 0.419468160562732
472 0.390933193682504
476 0.363025484896092
588 0.336176112955724
603 0.308938130108518
682 0.276594064404186
693 0.244406699251226
704 0.210053684224022
867 0.175481000662789
1027 0.138215330794002
1118 0.106189813417876
1123 0.0719316445237138
1506 0.024006073814592
1687 0.00878320538913406
};
\addlegendentry{Normalized Number of Graphs/Plots=0.833142}
\addplot [semithick, color3, const plot mark left]
table {%
0 0.976628900579509
1 0.955397603299551
2 0.943181067708039
3 0.939955220631191
4 0.920261172453108
5 0.912398966325329
6 0.904258621880337
11 0.900085458418499
15 0.895849775600156
17 0.891433578963736
19 0.886978191357311
22 0.882518817656948
23 0.873588928928404
28 0.86900850662309
29 0.864434102940922
44 0.859866151056244
49 0.855204377490436
52 0.850528847731527
53.5 0.850528847731527
55 0.842609783179412
60 0.834148483114634
69 0.825589198171747
76 0.816605897963697
97 0.807454203881404
99 0.797934882488915
101 0.788355682780597
133 0.759815232074104
162 0.749653167030718
164 0.73921932525388
182 0.728543705952004
185 0.717792715072903
188 0.70659390023548
189 0.695462847392617
191 0.671897032820767
194 0.658110313396651
207 0.64450478677782
220 0.63048462286583
248 0.589148813887679
265 0.573502601187084
282 0.556321527389289
290 0.536160520477648
299 0.515103728258028
408 0.49322761299544
457 0.466059981578726
471 0.436758359814186
472 0.408382687784757
476 0.38053743707054
588 0.35365405521213
603 0.326279221079996
682 0.293625522605328
693 0.260952920931789
704 0.225859240835942
867 0.190269357739321
1027 0.151535776555845
1118 0.117859377006586
1123 0.0812954665302332
1506 0.0285513371592311
1687 0.0109461347847736
};
\addlegendentry{Normalized Number of Graphs/Plots=1.73308}
\addplot [semithick, color4, const plot mark left]
table {%
0 0.98283360082697
1 0.96714332492248
2 0.958072823620145
3 0.955672466268692
4 0.940969869616313
5 0.935076863021199
6 0.92896103397567
11 0.925820029202802
15 0.922627977479824
17 0.91929558188646
19 0.915929130207157
22 0.912555128992721
23 0.90578493241332
28 0.902305098528847
29 0.898824931393478
44 0.895344747765865
49 0.891787975649309
52 0.88821548899149
53.5 0.88821548899149
55 0.882152650970683
60 0.875657788833451
69 0.86906973747475
76 0.862135618232437
97 0.855050478174138
99 0.847657867142802
101 0.840194874123262
133 0.81781379151238
162 0.809790742849907
164 0.801522758776605
182 0.793030771473559
185 0.784445082561832
188 0.775465059343397
189 0.766501522791732
191 0.747396579068357
194 0.736136514034332
207 0.724962332591343
220 0.713381311847355
248 0.678826549315586
265 0.665579115810316
282 0.650920089098722
290 0.633562927969065
299 0.615246824410978
408 0.596004289371188
457 0.571785575762402
471 0.545236264619154
472 0.519067228726628
476 0.492909392618707
588 0.467164052599893
603 0.440403048814406
682 0.407679413870405
693 0.373944362450258
704 0.336418815799338
867 0.296724966591541
1027 0.251173293124737
1118 0.208955161112045
1123 0.159202869720644
1506 0.0739963250625212
1687 0.0366730760718552
};
\addlegendentry{Normalized Number of Graphs/Plots=7.625}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Normalized_Number_of_Other_Figures.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0460052044009326, ymax=1.02433232105023,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.975680615347907
1 0.953608556235649
2 0.940917345666869
3 0.937567281150203
4 0.9171251762679
5 0.908969329522577
6 0.900527998233418
11 0.896201741714007
15 0.891811514824637
17 0.887235095797203
19 0.88261900760693
22 0.877999743229659
23 0.868752560541655
28 0.864010892090168
29 0.859276478671307
44 0.854549769608746
49 0.849727041547386
52 0.844891166930941
53.5 0.844891166930941
55 0.836703016113314
60 0.827957698231931
69 0.819114813477386
76 0.809837914683053
97 0.800391428658781
99 0.790570139816786
101 0.780691930855375
133 0.75129005799709
162 0.74083213779766
164 0.730100586829999
182 0.719126798939303
185 0.70808220848765
188 0.696584789798335
189 0.685164355221739
191 0.661010796611793
194 0.646896279621742
207 0.632979166117292
220 0.618650543407028
248 0.576482545380624
265 0.560552576583578
282 0.54308048524514
290 0.52260628771321
299 0.501256154127578
408 0.479113253458913
457 0.451670631352472
471 0.422146140905011
472 0.393632089722709
476 0.365730081027544
588 0.338871359263364
603 0.311607806506214
682 0.279210337355291
693 0.24694220780441
704 0.212468425279771
867 0.177732275499907
1027 0.140233525659072
1118 0.10794860600351
1123 0.0733319661666093
1506 0.0246709390321209
1687 0.00909319033825056
};
\addlegendentry{Normalized Number of Other Figures=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.97563092243827
1 0.953514849497027
2 0.940798809384743
3 0.937442249678669
4 0.916961052048012
5 0.908789870753082
6 0.900332827898225
11 0.895998582530728
15 0.891600292915875
17 0.887015516903803
19 0.882391048851042
22 0.877763448931885
23 0.868499731146919
28 0.863749662991944
29 0.859006916526677
44 0.85427194190572
49 0.849440836223787
52 0.844596618106543
53.5 0.844596618106543
55 0.836394470949403
60 0.827634387770509
69 0.818776767633574
76 0.80948462289989
97 0.800022838531397
99 0.790185889354297
101 0.780292184320928
133 0.750845733985787
162 0.740372528130428
164 0.729625609567368
182 0.718636445184095
185 0.707576729332633
188 0.69606394431873
189 0.684628635476527
191 0.660444925733012
194 0.646313631564086
207 0.632380600033097
220 0.618036250937795
248 0.575826021134589
265 0.559881736354515
282 0.542395022153983
290 0.52190517320033
299 0.500540488726514
408 0.478384487159472
457 0.450928580150227
471 0.421393658892516
472 0.392873589998775
476 0.364969831171955
588 0.338113584396449
603 0.310857053793299
682 0.278474388403713
693 0.24622874548167
704 0.21178867480631
867 0.177098241135926
1027 0.139664777704512
1118 0.107452616926108
1123 0.0729366637478578
1506 0.0244827105818923
1687 0.00900519987079544
};
\addlegendentry{Normalized Number of Other Figures=0.0110787}
\addplot [semithick, color2, const plot mark left]
table {%
0 0.974587809665652
1 0.951548858414663
2 0.93831264613556
3 0.934820070022823
4 0.913520738745347
5 0.905028884306386
6 0.896243435991285
11 0.891742266970473
15 0.887175552249838
17 0.882416249724378
19 0.877616824662972
22 0.872815240880795
23 0.863206538280672
28 0.858281295889914
29 0.853364816792714
44 0.848457568212329
49 0.843451906445468
52 0.838433897791892
53.5 0.838433897791892
55 0.829940340126591
60 0.820873012297248
69 0.811708957018168
76 0.802099964407774
97 0.792320461446321
99 0.782158512847822
101 0.771943464900409
133 0.741574101812465
162 0.730784985893574
164 0.719720779424477
182 0.708414480964118
185 0.697043162044641
188 0.685214194993179
189 0.673473226921298
191 0.648671267969026
194 0.634196839731657
207 0.61993891671299
220 0.605274312634567
248 0.562208535864848
265 0.545976148780234
282 0.528196517311594
290 0.507395110106123
299 0.485743273676268
408 0.463331805835867
457 0.435621952273589
471 0.405895596729309
472 0.377276279249288
476 0.349362494543087
588 0.322583845541033
603 0.295500341532573
682 0.263457738079523
693 0.231711182603412
704 0.198003855215426
867 0.164292055108565
1027 0.12823824667959
1118 0.0975461732156735
1123 0.0651092722967404
1506 0.0208449039721901
1687 0.00734174832714371
};
\addlegendentry{Normalized Number of Other Figures=0.238626}
\addplot [semithick, color3, const plot mark left]
table {%
0 0.973500655997995
1 0.949501942168183
2 0.935725685181452
3 0.932092010061133
4 0.90994501077961
5 0.901121410856477
6 0.891996525290328
11 0.887322947731975
15 0.882582359126909
17 0.877642976008045
19 0.87266312188843
22 0.867682209403596
23 0.857718216381363
28 0.852612719427859
29 0.847517573309901
44 0.842433262236745
49 0.837248300619852
52 0.832051888897084
53.5 0.832051888897084
55 0.823259440179511
60 0.813877336090175
69 0.804399711565012
76 0.794466907866494
97 0.784363144660656
99 0.773869983292434
101 0.763327948190433
133 0.732022469131308
162 0.72091404655678
164 0.709529776304905
182 0.697904248741542
185 0.686219977420854
188 0.674074232764367
189 0.662027830722277
191 0.636610778313973
194 0.621796741987168
207 0.607218616240042
220 0.592239839010914
248 0.548343756430176
265 0.531835633074847
282 0.51377841358683
290 0.492685739339359
299 0.470770550654882
408 0.448131097444545
457 0.420205210569684
471 0.390332805113753
472 0.361662360369183
476 0.333789433245093
588 0.307140574012027
603 0.280285868181677
682 0.248652476536553
693 0.217475771158159
704 0.184576827218561
867 0.151916669126682
1027 0.117311587053357
1118 0.0881824272354351
1123 0.0578364984166396
1506 0.01762427102978
1687 0.00593280171079926
};
\addlegendentry{Normalized Number of Other Figures=0.466174}
\addplot [semithick, color4, const plot mark left]
table {%
0 0.969392948777192
1 0.94178703321916
2 0.925989479023516
3 0.921828736918603
4 0.896524812168244
5 0.886470310566887
6 0.876088786478956
11 0.870778045597214
15 0.86539565529404
17 0.859792397161024
19 0.85414825263556
22 0.848507978948884
23 0.837240293176202
28 0.83147475642583
29 0.825726325278164
44 0.819995539585867
49 0.814156911371429
52 0.808311098526541
53.5 0.808311098526541
55 0.798432948933115
60 0.787910639838706
69 0.777300575457004
76 0.766202051542322
97 0.754934898149213
99 0.743257678231972
101 0.731551147442757
133 0.696938637471176
162 0.68471216141584
164 0.672212816781679
182 0.659481133515529
185 0.646718719783329
188 0.633488478292533
189 0.620403471111073
191 0.592918565379311
194 0.576978392497247
207 0.56135032474321
220 0.545354181259336
248 0.498848016050025
265 0.481507027516863
282 0.462635694353188
290 0.440724166784709
299 0.418114230593381
408 0.394930588219011
457 0.366587416108881
471 0.336595882040264
472 0.308148921401447
476 0.280831630404108
588 0.25504764298401
603 0.229418859269295
682 0.199724927161065
693 0.171036951516507
704 0.141462359668426
867 0.112915563239204
1027 0.0837170407254969
1118 0.0601642324944241
1123 0.0369247576553128
1506 0.00933192468446627
1687 0.00264650130139314
};
\addlegendentry{Normalized Number of Other Figures=1.25}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Normalized_Number_of_Proofs.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0487131184068617, ymax=1.02569063616512,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.976854101866397
1 0.955822708278142
2 0.943719138636234
3 0.940522866584918
4 0.921007042862074
5 0.913214854503774
6 0.905146314918282
11 0.901009688171713
15 0.896810898214627
17 0.892432960596397
19 0.888015957246528
22 0.883594785531652
23 0.874740740291298
28 0.870198878675299
29 0.865662752066614
44 0.861132789725567
49 0.856509544056773
52 0.851872409081459
53.5 0.851872409081459
55 0.844017807058641
60 0.835624587871702
69 0.8271333275838
76 0.818220498537432
97 0.809139613496145
99 0.799692880596498
101 0.790185616697217
133 0.761852760453923
162 0.751762125686426
164 0.741400236648315
182 0.73079676121919
185 0.720116892400781
188 0.708990503265012
189 0.697929734046784
191 0.674506987885053
194 0.660800271268691
207 0.647270951224037
220 0.633326402060559
248 0.592195663632569
265 0.576619833580325
282 0.559511268694359
290 0.539428763644146
299 0.518446093027347
408 0.496638117258689
457 0.46954192357825
471 0.440300047277271
472 0.411963996715301
476 0.384138952973748
588 0.357256239052666
603 0.329861574472485
682 0.297154699226583
693 0.264393303053832
704 0.229159406719118
867 0.193372503906311
1027 0.154349359508006
1118 0.120342207392986
1123 0.0833091588921001
1506 0.0295585743517629
1687 0.0114387145655382
};
\addlegendentry{Normalized Number of Proofs=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.976516570891745
1 0.955185596335518
2 0.94291274796839
3 0.93967215980488
4 0.919889296236479
5 0.911992206138967
6 0.903816092438689
11 0.899624730402669
15 0.895370673027975
17 0.890935422939423
19 0.886460921092839
22 0.881982525518292
23 0.873014876962708
28 0.868415259162667
29 0.863821802895285
44 0.859234943276186
49 0.854553995827785
52 0.849859360264823
53.5 0.849859360264823
55 0.841908222433458
60 0.833413054693079
69 0.824819936329516
76 0.815801592768005
97 0.806614694663669
99 0.797059292544521
101 0.787444344872362
133 0.7588007820442
162 0.748603256427652
164 0.738133705367998
182 0.727422293330161
185 0.716636028574551
188 0.705401306298813
189 0.694235421482033
191 0.670598748845456
194 0.656772435949279
207 0.643129217285679
220 0.629071678527567
248 0.587634658334604
265 0.571953773206718
282 0.554737024980658
290 0.534537460343551
299 0.513444344295022
408 0.491534936939582
457 0.464332565760826
471 0.435002137846376
472 0.40660769071462
476 0.378753346392533
588 0.351870589439136
603 0.324506618207147
682 0.291880578663056
693 0.259253347085764
704 0.224230656370729
867 0.18873991956507
1027 0.150151362262912
1118 0.11663995352085
1123 0.0803091420061225
1506 0.0280617502687734
1687 0.0107083837981609
};
\addlegendentry{Normalized Number of Proofs=0.0442025}
\addplot [semithick, color2, const plot mark left]
table {%
0 0.973942048689512
1 0.950332749757847
2 0.936775498035401
3 0.933199029019509
4 0.911395573932555
5 0.902706362203132
6 0.89371894277941
11 0.889115172551376
15 0.884444974040069
17 0.879578482332867
19 0.87467164885161
22 0.869763299732584
23 0.859943034908693
28 0.854910438780539
29 0.849887538563674
44 0.844874811673976
49 0.839762325397151
52 0.834638012866489
53.5 0.834638012866489
55 0.825966325550129
60 0.816711357014406
69 0.807360333793771
76 0.797558215286945
97 0.787585263944471
99 0.777225659919555
101 0.766815416312756
133 0.735886863779354
162 0.72490687029451
164 0.713651254514738
182 0.702153961203414
185 0.690595314278377
188 0.67857663284685
189 0.666652643722922
191 0.641481772353195
194 0.626803435593068
207 0.612353085180426
220 0.5974994925263
248 0.55393311072173
265 0.537533983089459
282 0.519586134409557
290 0.49860770002682
299 0.476795128715424
408 0.454243663230509
457 0.426399688214277
471 0.396580228162533
472 0.36792435358203
476 0.340028798855319
588 0.313321519270785
603 0.286368286997276
682 0.254562447939039
693 0.223148749987809
704 0.18991666736061
867 0.156826260505799
1027 0.121632360678618
1118 0.0918718637364157
1123 0.0606868077315442
1506 0.0188674999154417
1687 0.00646910346541698
};
\addlegendentry{Normalized Number of Proofs=0.362055}
\addplot [semithick, color3, const plot mark left]
table {%
0 0.971089479821109
1 0.944969705472911
2 0.930003292484466
3 0.92605907521601
4 0.902050222223373
5 0.892499788557273
6 0.882632330462167
11 0.877582024974213
15 0.872461815540871
17 0.867129593319869
19 0.861756485855614
22 0.856385067834332
23 0.845648451094814
28 0.840151518348682
29 0.834668759334487
44 0.829200692679093
49 0.823627516126808
52 0.818045228765482
53.5 0.818045228765482
55 0.808607208694482
60 0.798546500800688
69 0.788394231400047
76 0.777766231184005
97 0.766967887907375
99 0.7557669677893
101 0.744527991316754
133 0.711238017445974
162 0.699456698345647
164 0.687400204408198
182 0.675106630225573
185 0.662769976049382
188 0.649966631747279
189 0.637289032548274
191 0.610610463625709
194 0.595106231580972
207 0.579882161165235
220 0.564274811433745
248 0.518749575535064
265 0.501714279934923
282 0.483136310797276
290 0.461511723125016
299 0.439134322708171
408 0.416118257555952
457 0.387875976122043
471 0.357856797858827
472 0.329244278012697
476 0.301627776493574
588 0.275422423723657
603 0.249226484731602
682 0.218667109178306
693 0.18889879778144
704 0.15791302882905
867 0.127654782686984
1027 0.0962512480184043
1118 0.0704695474001238
1123 0.0444536140547711
1506 0.01213841037175
1687 0.003695291259425
};
\addlegendentry{Normalized Number of Proofs=0.679907}
\addplot [semithick, color4, const plot mark left]
table {%
0 0.953951839771656
1 0.913057558720913
2 0.889931620030338
3 0.883874425832342
4 0.847341939169425
5 0.832972174661326
6 0.818223122536276
11 0.810712907524409
15 0.803125472025027
17 0.795252540624896
19 0.787348910045893
22 0.779477603609735
23 0.763833815194644
28 0.755870951009625
29 0.747960055215615
44 0.740101708762268
49 0.732124605882575
52 0.724167236733777
53.5 0.724167236733777
55 0.710788501500138
60 0.696631089290708
69 0.6824541558491
76 0.667731157388634
97 0.65289672963491
99 0.637642635909
101 0.622474013370135
133 0.578359347623753
162 0.563042074724899
164 0.547528341958521
182 0.531878706845504
185 0.516347154602191
188 0.500412578494816
189 0.48482109734862
191 0.452623605977344
194 0.434298325006719
207 0.416583928633708
220 0.398714298421765
248 0.34830188282736
265 0.330105832354591
282 0.310685304993653
290 0.288644776525515
299 0.266487875809861
408 0.244402895610469
457 0.218301369306559
471 0.191796242646997
472 0.167758091452297
476 0.145728535454952
588 0.125926063733874
603 0.10724238787789
682 0.0869111235151777
693 0.0686985902011523
704 0.0515122221803451
867 0.0365982472324036
1027 0.0232488120939265
1118 0.0140868536262516
1123 0.00671854799140623
1506 0.000834399045427598
1687 0.000123415891864895
};
\addlegendentry{Normalized Number of Proofs=2.11111}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Normalized_Number_of_Tables.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0406175832934862, ymax=1.02663941341782,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.974958183561903
1 0.95224669123441
2 0.939194949500019
3 0.935750597118085
4 0.91474121788228
5 0.906362957754337
6 0.897693809593717
11 0.893251740993683
15 0.8887446490531
17 0.884047119254998
19 0.879309608933599
22 0.874569585034368
23 0.865082915103571
28 0.860219621169104
29 0.855364569435079
44 0.850518221147492
49 0.845574254689137
52 0.840617658787464
53.5 0.840617658787464
55 0.832227049970912
60 0.823268226247447
69 0.814212348158917
76 0.804715163685953
97 0.795047728169586
99 0.785000363084467
101 0.774898555103138
133 0.744854094742456
162 0.73417606934226
164 0.723223368410835
182 0.712028447054734
185 0.70076648507268
188 0.689048397130375
189 0.677414530118505
191 0.652828905115671
194 0.638474349018445
207 0.624329776445356
220 0.609776744187936
248 0.56700803291066
265 0.55087525361321
282 0.533196588990243
290 0.512502131484817
299 0.49094829998485
408 0.468623320668597
457 0.44099826016388
471 0.411333949614983
472 0.382744052451291
476 0.35482809676137
588 0.328016406114476
603 0.300865996717328
682 0.268696415971607
693 0.236766930122293
704 0.202794177662845
867 0.168731002035831
1027 0.132185606840914
1118 0.10095563275354
1123 0.0677882963263452
1506 0.0220705535599619
1687 0.00789409837520965
};
\addlegendentry{Normalized Number of Tables=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.975102976636793
1 0.952519567308845
2 0.939540009363182
3 0.936114530721101
4 0.915218666049889
5 0.90688489373937
6 0.898261303062247
11 0.893842389440818
15 0.889358659903068
17 0.884685337921678
19 0.879972094174131
22 0.875256200907196
23 0.865817375605218
28 0.860978374391625
29 0.856147414418107
44 0.851324954568658
49 0.84640519191558
52 0.841472692561005
53.5 0.841472692561005
55 0.833122486084142
60 0.824206256437659
69 0.815192856400457
76 0.805739589226287
97 0.796116187247322
99 0.786113859935993
101 0.776056577962237
133 0.746139967967093
162 0.735505693905021
164 0.724596928645854
182 0.713445914712274
185 0.702227087115863
188 0.690552759473826
189 0.678961188145173
191 0.654461085713294
194 0.640153977092029
207 0.626054315468253
220 0.611545538063972
248 0.568894957808224
265 0.552801918196003
282 0.535163628425475
290 0.514512073153694
299 0.492997729178418
408 0.470707813264514
457 0.443117494903381
471 0.413479195114057
472 0.384902520452251
476 0.35698740829658
588 0.33016441857989
603 0.302989462334678
682 0.270772069560409
693 0.238772740060195
704 0.20469774551875
867 0.17049831510772
1027 0.13376119101276
1118 0.102320328884471
1123 0.0688650649979592
1506 0.0225689380975913
1687 0.00812110271147456
};
\addlegendentry{Normalized Number of Tables=0.0626773}
\addplot [semithick, color2, const plot mark left]
table {%
0 0.975538963774243
1 0.953341453228447
2 0.940579476844307
3 0.937210901256222
4 0.916657389211003
5 0.908457844658459
6 0.899971742944548
11 0.895622722733323
15 0.891209522127084
17 0.886609291450026
19 0.88196932696637
22 0.877326313124512
23 0.868032020616808
28 0.863266421601047
29 0.858508268113557
44 0.853758011842444
49 0.848911417940686
52 0.844051775310596
53.5 0.844051775310596
55 0.83582375475994
60 0.827036378727567
69 0.818151523184561
76 0.808831201738197
97 0.799341146319041
99 0.789475259869008
101 0.779552923941433
133 0.750024128462748
162 0.739522692819458
164 0.728747396786607
182 0.717729842404669
185 0.706642204227008
188 0.695101056573492
189 0.683638297925179
191 0.659398961137771
194 0.645236724301917
207 0.631274342450136
220 0.616901004810989
248 0.574612980870055
265 0.558642347270636
282 0.541128735295922
290 0.520610119496103
299 0.499218720102042
408 0.477038701635114
457 0.449558500149063
471 0.420004596902298
472 0.391473708102701
476 0.363567023306326
588 0.336715657710584
603 0.309472423802792
682 0.277117500467136
693 0.244913792802502
704 0.210536410126624
867 0.175930810962646
1027 0.13861828870507
1118 0.106540706742513
1123 0.0722107005200095
1506 0.0241381412132022
1687 0.00884459805968488
};
\addlegendentry{Normalized Number of Tables=0.253602}
\addplot [semithick, color3, const plot mark left]
table {%
0 0.975967410491128
1 0.954149457238654
2 0.941601633814557
3 0.938289082862524
4 0.918072805164027
5 0.91000556266354
6 0.901655026949156
11 0.897374942326538
15 0.893031317900328
17 0.888503206020409
19 0.88393556124674
22 0.879364488142323
23 0.870212914113335
28 0.865519820560751
29 0.86083360095637
44 0.856154699797859
49 0.85138043237217
52 0.846592825685813
53.5 0.846592825685813
55 0.838485655714762
60 0.829825782787875
69 0.821068185854094
76 0.81187954747116
97 0.802521643920831
99 0.792791053895898
101 0.783002613609281
133 0.753859105923852
162 0.743489827246994
164 0.732847420104536
182 0.721962856692131
185 0.711006064054002
188 0.699597874794147
189 0.688263846686061
191 0.664285555720453
194 0.650268640244428
207 0.636444188199089
220 0.622207174209006
248 0.580285571043382
265 0.564439293322957
282 0.547052805634795
290 0.526670404238381
299 0.505405830392623
408 0.483340232061519
457 0.455976445310179
471 0.426514550939702
472 0.398037594891625
476 0.370148029019628
588 0.343277281544199
603 0.315975469451868
682 0.28349517582017
693 0.251099706746831
704 0.216433661288746
867 0.181435471688978
1027 0.143560938452444
1118 0.110855689378159
1123 0.0756552138659611
1506 0.0257856999781643
1687 0.00961798416372623
};
\addlegendentry{Normalized Number of Tables=0.444526}
\addplot [semithick, color4, const plot mark left]
table {%
0 0.978127731749126
1 0.958228611411328
2 0.94676564971176
3 0.943737186097517
4 0.925233468237099
5 0.917839318120033
6 0.910179232598205
11 0.906250543178299
15 0.90226178886806
17 0.898101741647291
19 0.89390342211291
22 0.889699976887607
23 0.88127843571335
28 0.87695659799262
29 0.872638964584511
44 0.868325942086855
49 0.863922801719269
52 0.859505104726807
53.5 0.859505104726807
55 0.852019140147479
60 0.844015551029923
69 0.835913919019398
76 0.827405081996525
97 0.818730500587136
99 0.809700689081135
101 0.800607023638868
133 0.773470318530012
162 0.763792226122418
164 0.753846443407406
182 0.743660764849737
185 0.733393387045186
188 0.722687717847936
189 0.712035917904903
191 0.689448005746729
194 0.676209662188402
207 0.663127661965594
220 0.649628225613924
248 0.609712485577158
265 0.594557007841623
282 0.577883861636972
290 0.558276166177462
299 0.537746119314764
408 0.516359479329126
457 0.489713603389537
471 0.460861349692634
472 0.432800951319363
476 0.405141850324866
588 0.378313371598094
603 0.350858006622743
682 0.3179109290367
693 0.284705597178739
704 0.24873628965538
867 0.21188449965025
1027 0.171259952256593
1118 0.135388829196938
1123 0.0956631333264157
1506 0.0359561775205198
1687 0.0146692418453463
};
\addlegendentry{Normalized Number of Tables=1.46154}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Number_of_Authors.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0464550102322781, ymax=1.02669363431241,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.977914150469472
1 0.957824950321652
2 0.946254356997405
3 0.943197687915966
4 0.924523751808781
5 0.917062609028411
6 0.909333747402026
11 0.905370033079429
15 0.901345891969617
17 0.89714912545965
19 0.892913943437903
22 0.888673787496133
23 0.880179293047805
28 0.875820327291563
29 0.871465813782054
44 0.867116162977259
49 0.862675849057827
52 0.85822108020016
53.5 0.85822108020016
55 0.850672812646566
60 0.842603337065563
69 0.834435781064577
76 0.825858548286494
97 0.817115135497804
99 0.808014645764894
101 0.798850815127033
133 0.771510883848213
162 0.761762586746417
164 0.751745928443023
182 0.741489017429946
185 0.731151239815835
188 0.720373687807431
189 0.709651931342706
191 0.68692094108208
194 0.673602144802832
207 0.660443171094718
220 0.646866993035379
248 0.606740861679548
265 0.591512205874478
282 0.574762985503023
290 0.55507194260149
299 0.534461950602417
408 0.51300029773702
457 0.486273286649121
471 0.457349401199509
472 0.429236484535085
476 0.401543231769507
588 0.374699459103512
603 0.347247925502691
682 0.314333616601163
693 0.281195444536385
704 0.245342170516869
867 0.208662573105115
1027 0.168301633502829
1118 0.13274170630919
1123 0.0934715983414345
1506 0.0347946188503014
1687 0.0140702343323143
};
\addlegendentry{Number of Authors=1}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.976594354233184
1 0.955332399369612
2 0.943098542679951
3 0.939868161298768
4 0.920146792621752
5 0.912273855249002
6 0.904122506861896
11 0.899943744704251
15 0.895702408950086
17 0.891280350407561
19 0.886819082081041
22 0.882353855964576
23 0.873412349413968
28 0.868826020921378
29 0.864245754900819
44 0.859671985124452
49 0.855004311646097
52 0.850322902792781
53.5 0.850322902792781
55 0.842393968593288
60 0.833922246287029
69 0.825352549198144
76 0.816358464001944
97 0.807195934962497
99 0.797665508217703
101 0.788075304986879
133 0.75950311192981
162 0.749330129258787
164 0.738885292524524
182 0.728198651759977
185 0.717436798342016
188 0.706226924938139
189 0.695085143787883
191 0.671497501582234
194 0.657698583375566
207 0.644081442193246
220 0.630049759718604
248 0.588682747682338
265 0.573025841001737
282 0.555833760933724
290 0.53566085353655
299 0.514592844404165
408 0.492706441257991
457 0.465528062824982
471 0.436217511766017
472 0.407835995949905
476 0.379987879152234
588 0.353104622070575
603 0.325733060465727
682 0.293087788681837
693 0.260429064652073
704 0.225357143548236
867 0.189797691584483
1027 0.151108671193324
1118 0.117483014000306
1123 0.0809908572221569
1506 0.0283998708793685
1687 0.010872462067437
};
\addlegendentry{Number of Authors=2}
\addplot [semithick, color2, const plot mark left]
table {%
0 0.975196695026309
1 0.952696208445365
2 0.939763392169183
3 0.936350136071233
4 0.915527792936819
5 0.9072228395451
6 0.898628763692913
11 0.894224852420573
15 0.889756260453918
17 0.885098624720574
19 0.880401106224981
22 0.87570085105778
23 0.86629303479454
28 0.861469779652857
29 0.856654436506449
44 0.851847462703033
49 0.846943391591874
52 0.842026515319207
53.5 0.842026515319207
55 0.83370250631713
60 0.824813898768455
69 0.815828049274944
76 0.806403270155286
97 0.796808435942306
99 0.786835332599558
101 0.776806947412068
133 0.746973340108218
162 0.736367481212899
164 0.725487257095001
182 0.714364772646013
185 0.703173979236385
188 0.691528100217631
189 0.679964033280301
191 0.65551957191114
194 0.641243350256672
207 0.627172937805386
220 0.612692996802017
248 0.570119480234957
265 0.554052403770083
282 0.536440519762236
290 0.515817063254214
299 0.49432863292967
408 0.47206179104143
457 0.444494442659776
471 0.414873511080913
472 0.386305917787129
476 0.358391866760464
588 0.331562057188949
603 0.304371704726189
682 0.272123926047473
693 0.240079904798713
704 0.20593920666337
867 0.171651936148609
1027 0.134790870824687
1118 0.103213347740847
1123 0.0695710257439555
1506 0.0228974645247647
1687 0.00827148269277151
};
\addlegendentry{Number of Authors=3}
\addplot [semithick, color3, const plot mark left]
table {%
0 0.973716703752643
1 0.949908552458888
2 0.936239447733095
3 0.93263375933267
4 0.910654809008941
5 0.901896936150213
6 0.89283927654416
11 0.888199834738036
15 0.883493665055201
17 0.878589921996493
19 0.873645769103646
22 0.868700332235318
23 0.858806600548442
28 0.853736737846124
29 0.848676903652191
44 0.843627578868725
49 0.83847803680431
52 0.833316858474614
53.5 0.833316858474614
55 0.824583418014344
60 0.815263429311142
69 0.805847651171796
76 0.795978680155079
97 0.785938802183771
99 0.775510856755055
101 0.765033164760919
133 0.733911644717858
162 0.722865878151306
164 0.711544360350202
182 0.699981365805968
185 0.688358339699872
188 0.676274525210975
189 0.664287769665141
191 0.638990612767267
194 0.624242626947005
207 0.609726665515538
220 0.594808760536042
248 0.551072802832792
265 0.534617530187719
282 0.516613281774637
290 0.495575846867453
299 0.473710160724179
408 0.451113004657908
457 0.423226236587208
471 0.393378680961419
472 0.364714332443549
476 0.336829321927794
588 0.31015091524288
603 0.283247050082775
682 0.25152821137934
693 0.220234585278633
704 0.187171786737766
867 0.154300528386061
1027 0.119407190263046
1118 0.0899696078547746
1123 0.0592146675603581
1506 0.0182222779229688
1687 0.00618953851705712
};
\addlegendentry{Number of Authors=4}
\addplot [semithick, color4, const plot mark left]
table {%
0 0.968734364615319
1 0.940552930780132
2 0.924434124384688
3 0.920189767234541
4 0.89438641701118
5 0.884137863845695
6 0.873558643394721
11 0.868147827088896
15 0.862664747308751
17 0.856957459988913
19 0.851209349239144
22 0.845466010134984
23 0.833994933072415
28 0.828126625893351
29 0.822276614830281
44 0.816445447250293
49 0.810505464405531
52 0.804559105174064
53.5 0.804559105174064
55 0.79451319413109
60 0.783815173064206
69 0.773031093722102
76 0.761753987835462
97 0.750309192021389
99 0.738451805330367
101 0.726568743205482
133 0.691458854608283
162 0.679065699093208
164 0.666400956344741
182 0.653506093314235
185 0.640585567521845
188 0.627197303330386
189 0.613962019503972
191 0.586181482826017
194 0.57008266967187
207 0.554308504434702
220 0.538172765938678
248 0.491320633048081
265 0.473874619349374
282 0.454904614450901
290 0.432899787108071
299 0.410218661107428
408 0.386989876322714
457 0.358632193758784
471 0.328677589560906
472 0.300319512703974
476 0.273141399976201
588 0.247541729385789
603 0.222152244832198
682 0.192813657376819
693 0.164559583541019
704 0.135541275096274
867 0.107657525253825
1027 0.0792982512961253
1118 0.0565784900830914
1123 0.0343554204948018
1506 0.00842537423788957
1687 0.00232447361066238
};
\addlegendentry{Number of Authors=7}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Pages.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.667252924333333,0.779176457,0.992959213}
\definecolor{color2}{rgb}{0.968203399,0.7208441,0.612292991333333}
\definecolor{color3}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0469081036526706, ymax=1.02539903906353,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.976657805303703
1 0.95545216069027
2 0.94325011921764
3 0.940028066490922
4 0.920356881198799
5 0.912503655807517
6 0.904372520558542
11 0.900204042741395
15 0.895973091030422
17 0.891561800468351
19 0.88711133475908
22 0.882656859344179
23 0.873736694596199
28 0.869161215822602
29 0.864591719053794
44 0.860028636963395
49 0.855371801933334
52 0.850701193373062
53.5 0.850701193373062
55 0.842790390585755
60 0.834337815141978
69 0.825787246673468
76 0.816812975396231
97 0.807670352433617
99 0.798160328924706
101 0.788590342247772
133 0.760076471224671
162 0.749923549047177
164 0.739498915412181
182 0.728832527003001
185 0.718090634489427
188 0.706901082838899
189 0.695779017195096
191 0.672231490032387
194 0.658454992318523
207 0.644859198977
220 0.630848689080805
248 0.58953903956196
265 0.573901795424659
282 0.556729954308413
290 0.536578933377577
299 0.515531557561342
408 0.493664083695692
457 0.466505487355536
471 0.437211384680299
472 0.408840649775749
476 0.380997844629509
588 0.354114404561696
603 0.326736879145703
682 0.29407618475281
693 0.261392023696644
704 0.226280188446829
867 0.190664885686619
1027 0.151894048884421
1118 0.118175193708742
1123 0.0815512031269379
1506 0.0286786844865911
1687 0.0110081577337631
};
\addlegendentry{Pages=4}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.975335253733107
1 0.952957393861959
2 0.940093712239203
3 0.936698535842436
4 0.915984960915995
5 0.907722649440346
6 0.899172249498583
11 0.894790540348901
15 0.890344351816289
17 0.885709932841126
19 0.881035690172204
22 0.876358583187859
23 0.866996671924646
28 0.862196729010194
29 0.857404508203121
44 0.852620464569201
49 0.847739629423831
52 0.842845889292341
53.5 0.842845889292341
55 0.834560679559768
60 0.82571298618783
69 0.816767950197832
76 0.807385379234391
97 0.797832877489415
99 0.787903085738033
101 0.777917534286422
133 0.748207004478351
162 0.737643295870813
164 0.726805417921386
182 0.715725271992902
185 0.704576092146731
188 0.692972452880883
189 0.681449235133898
191 0.657087449713413
194 0.64285714773859
207 0.628830239376338
220 0.614393209438457
248 0.571934499468971
265 0.555906157557109
282 0.538333708179791
290 0.517752272190073
299 0.496302668322146
408 0.474070489538582
457 0.446537801399916
471 0.416943320730534
472 0.388389913444144
476 0.360478180204271
588 0.33363900618499
603 0.306426608129207
682 0.274134724297739
693 0.242025382842348
704 0.207788241758427
867 0.173371627055049
1027 0.136327565261973
1118 0.104547778283109
1123 0.0706279132778956
1506 0.0233918995831036
1687 0.00849890258813658
};
\addlegendentry{Pages=15}
\addplot [semithick, color2, const plot mark left]
table {%
0 0.974068883983483
1 0.950571549137404
2 0.937077294099453
3 0.933517283919187
4 0.911812702677437
5 0.90316218430204
6 0.894214354042937
11 0.889630691598662
15 0.884980771403813
17 0.880135281482453
19 0.875249490012538
22 0.870362054160201
23 0.860583221945671
28 0.855571645752598
29 0.850569579891016
44 0.845577499798326
49 0.840485920739677
52 0.835382410376811
53.5 0.835382410376811
55 0.826745573269418
60 0.817527305578154
69 0.808212840817676
76 0.798448473034112
97 0.788513322839851
99 0.778192328355975
101 0.767820199502733
133 0.737000750548302
162 0.726057966999012
164 0.714839646538615
182 0.703379548232637
185 0.691857361785683
188 0.679875582987884
189 0.667987171398062
191 0.642887934983259
194 0.628249141488956
207 0.613836068585896
220 0.599019044706422
248 0.555549265845655
265 0.53918220076824
282 0.521266616691482
290 0.50032201743773
299 0.478540013319534
408 0.456014978172005
457 0.428195992853893
471 0.398393335477236
472 0.369743193228375
476 0.341842642473411
588 0.315120000749063
603 0.288139855742968
682 0.256286024425396
693 0.224805612849479
704 0.191479005446394
867 0.158265746943962
1027 0.122902754642513
1118 0.0929599853149387
1123 0.0615312867206513
1506 0.0192405918515178
1687 0.00663194443637175
};
\addlegendentry{Pages=25}
\addplot [semithick, color3, const plot mark left]
table {%
0 0.967530134032748
1 0.938298372633617
2 0.921594163168578
3 0.917197548037052
4 0.890485770737378
5 0.879884731966529
6 0.868946699933281
11 0.863354367648765
15 0.857688739883915
17 0.851792937794266
19 0.845856517818122
22 0.839926593445697
23 0.828087583941922
28 0.822033511535372
29 0.815999986275701
44 0.809987568158858
49 0.803864681208816
52 0.797736981298306
53.5 0.797736981298306
55 0.787388744259261
60 0.776374405935326
69 0.765277421566287
76 0.753679589131317
97 0.741916170420498
99 0.72973608456458
101 0.717537305937151
133 0.681540704963483
162 0.668851455839504
164 0.655893497923156
182 0.642709997688384
185 0.629510474050073
188 0.615844109217125
189 0.602345126220605
191 0.574048427114395
194 0.557674362460379
207 0.541648048503231
220 0.525272855357894
248 0.477836427149814
265 0.460217202000693
282 0.441087696776872
290 0.41893705061653
299 0.39615176543526
408 0.372867432661113
457 0.344516409913184
471 0.314664271372082
472 0.286501167771919
476 0.259607475477233
588 0.234371324954895
603 0.209443260800023
682 0.180777639335163
693 0.153332920067597
704 0.125338533589287
867 0.0986598610959963
1027 0.0718059105034863
1118 0.050559967904309
1123 0.030106947975593
1506 0.00698808131714961
1687 0.00183313010715677
};
\addlegendentry{Pages=70}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Paper_Readability_Excellent.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.048912994228732, ymax=1.0271784379157,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.978265191000048
1 0.95848844788227
2 0.947094800754669
3 0.94408450378976
4 0.92569044230901
5 0.918339460164393
6 0.910723698287738
11 0.906817583698207
15 0.902851639277403
17 0.898715262797451
19 0.894540708339092
22 0.890360932391452
23 0.881986434124231
28 0.877688541139032
29 0.873394694778654
44 0.869105299144463
49 0.864726139648047
52 0.860332360278355
53.5 0.860332360278355
55 0.852886597061603
60 0.844925529159902
69 0.836866450656617
76 0.828401771496641
97 0.81977163864651
99 0.810787478586919
101 0.801739143953514
133 0.77473379977569
162 0.765101110413917
164 0.755201178368539
182 0.745061596047881
185 0.734839791010455
188 0.724180671348822
189 0.71357419088012
191 0.691079026716264
194 0.677892873775787
207 0.664860836342573
220 0.651411243829825
248 0.611632347717214
265 0.59652454947794
282 0.579901027539742
290 0.560347783366076
299 0.539870068608672
408 0.518532656489635
457 0.491940226529298
471 0.463135453724696
472 0.435110238996083
476 0.407474512754638
588 0.380657249742668
603 0.353200830864171
682 0.320234344672298
693 0.286987433690101
704 0.250945114130449
867 0.213983992323316
1027 0.1731910003774
1118 0.137120038545477
1123 0.0971004296296754
1506 0.0367240369782276
1687 0.0150681063293725
};
\addlegendentry{Paper Readability_Excellent=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.92351184961726
1 0.857678272612653
2 0.821331574225224
3 0.811917789702479
4 0.756083049269689
5 0.734566888721807
6 0.712746801070005
11 0.701739246948524
15 0.690689519826484
17 0.679299692662519
19 0.66794321079011
22 0.65671084761503
23 0.634618223706732
28 0.623491412158815
29 0.612516777292406
44 0.601693811761847
49 0.590787849828873
52 0.579990004404279
53.5 0.579990004404279
55 0.562019001073206
60 0.543253843703413
69 0.524723878436162
76 0.505758516035211
97 0.486938381018257
99 0.467890235747068
101 0.449257130263286
133 0.396835953744736
162 0.379258382723146
164 0.361787589035574
182 0.34450546382837
185 0.327696138544897
188 0.310808459159318
189 0.294638580378905
191 0.262370545444427
194 0.244691390283136
207 0.228082379410747
220 0.211813057275256
248 0.168601818002045
265 0.154003113075204
282 0.139021705344714
290 0.122784070778037
299 0.107298767512052
408 0.0927209882352771
457 0.0766277747752807
471 0.0615882693831567
472 0.0491286479703364
476 0.0387380574236511
588 0.0302743890019264
603 0.0230858055875122
682 0.016190258198999
693 0.010886081740443
704 0.00669606049949325
867 0.00376052952236825
1027 0.00174835692443687
1118 0.000750521315980153
1123 0.00021509710738933
1506 6.36140974391767e-06
1687 2.52686924179609e-07
};
\addlegendentry{Paper Readability_Excellent=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Paper_Readability_Good.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0489041804753992, ymax=1.0298153345564,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.980782629327682
1 0.96325311262186
2 0.953134955543
3 0.95045928228998
4 0.93408808576333
5 0.927534912784409
6 0.920739222554928
11 0.917251145622102
15 0.913707843582882
17 0.910010332018905
19 0.906276674528671
22 0.902536304785556
23 0.895035998247678
28 0.89118352047521
29 0.887332466049982
44 0.883483191859448
49 0.879551071285135
52 0.875603481915497
53.5 0.875603481915497
55 0.868908446537909
60 0.861742495079356
69 0.854480273734535
76 0.846843742292678
97 0.839048542405057
99 0.830923361395005
101 0.822729491018423
133 0.798209450232797
162 0.789439219359024
164 0.780412204685874
182 0.77115231083902
185 0.761802396297909
188 0.752036250005041
189 0.742301630671098
191 0.721599175313827
194 0.709427336473974
207 0.697370520285931
220 0.684898370987697
248 0.647831150762867
265 0.633680147059595
282 0.618060852776217
290 0.599621546363699
299 0.580229527693742
408 0.559931587821686
457 0.534496991351409
471 0.506763966533296
472 0.479587162949898
476 0.452586743182426
588 0.426180395689265
603 0.398917990147568
682 0.365853124154841
693 0.332100454391682
704 0.294986442252236
867 0.256269963206956
1027 0.212610601154114
1118 0.17299071258797
1123 0.127547650210121
1506 0.0540491831057785
1687 0.0246120047663862
};
\addlegendentry{Paper Readability_Good=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.954154541159856
1 0.913431923966056
2 0.890399445945084
3 0.884366288164963
4 0.847974773565346
5 0.833658537905585
6 0.818963269704705
11 0.811479984057685
15 0.803919437525904
17 0.796074066492534
19 0.788197751637063
22 0.780353295048549
23 0.764761805756407
28 0.756825011511742
29 0.748939642363429
44 0.741106280845031
49 0.733154157043975
52 0.725221316116915
53.5 0.725221316116915
55 0.711882932419524
60 0.697766987531351
69 0.683630282848699
76 0.668947661150143
97 0.654152439801381
99 0.638937081135107
101 0.623805349746159
133 0.579788375383816
162 0.564501539209428
164 0.549016722480892
182 0.533394252705016
185 0.517887612284917
188 0.501976408680171
189 0.486405586548869
191 0.454243528646722
194 0.435933854054142
207 0.418231234359626
220 0.400370044862844
248 0.349961419113449
265 0.331758887743664
282 0.31232644511936
290 0.290265737059556
299 0.268080888161066
408 0.245959767472648
457 0.219803826297348
471 0.193228971983602
472 0.169113286466689
476 0.146999006094473
588 0.127107533817171
603 0.108326943721818
682 0.0878732757638392
693 0.0695327735255127
704 0.052205413698929
867 0.0371479274110931
1027 0.0236462997823939
1118 0.0143600866874047
1123 0.0068717542044097
1506 0.000861487092725278
1687 0.000128524753318973
};
\addlegendentry{Paper Readability_Good=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Paper_Readability_Low.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0486166491676955, ymax=1.03690950267916,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.962843572945274
1 0.929549015019101
2 0.910591259288082
3 0.905609861818871
4 0.875421221378744
5 0.863476985182797
6 0.851175229383565
11 0.844894437388588
15 0.838537426694911
17 0.831928709261102
19 0.825281257695012
22 0.818647927734105
23 0.805425216369112
28 0.798674278890015
29 0.791953526256378
44 0.78526355258559
49 0.778458164701452
52 0.771655057195872
53.5 0.771655057195872
55 0.760183685305752
60 0.747998265017329
69 0.73574710297286
76 0.722970905058538
97 0.710041809344191
99 0.696686503114616
101 0.683343528283588
133 0.644166743704725
162 0.630428041168593
164 0.616437925904444
182 0.602245974027908
185 0.588079612189544
188 0.573458196098867
189 0.559062638762959
191 0.529041393055306
194 0.51176792094953
207 0.494933387493387
220 0.477807921402073
248 0.428648153629651
265 0.410567334519503
282 0.391051772043924
290 0.36860950568008
299 0.345705820045185
408 0.322500018940428
457 0.294532411822421
471 0.265448551543899
472 0.23837967492388
476 0.212893670747668
588 0.189328887241877
603 0.166415844709101
682 0.14056269003718
693 0.116370171772236
704 0.0923447225530028
867 0.0701742376621887
1027 0.0487416666994916
1118 0.0325938494474601
1123 0.0179836276492998
1506 0.0033671398392632
1687 0.000725448643525263
};
\addlegendentry{Paper Readability_Low=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.987567404867941
1 0.976151072181865
2 0.969527895875238
3 0.967772275574108
4 0.956991944489023
5 0.952657938477508
6 0.948152035376626
11 0.945834668106858
15 0.943477403215862
17 0.941014081383789
19 0.938523067862665
22 0.936023917559764
23 0.931001426804917
28 0.928415850371172
29 0.925827257400772
44 0.923235869381658
49 0.920584562906713
52 0.917918586962738
53.5 0.917918586962738
55 0.913387359136883
60 0.908523647668939
69 0.903579912875845
76 0.898365238461508
97 0.893024955757253
99 0.887439815520638
101 0.881787774053718
133 0.864753347415325
162 0.858615553959818
164 0.852272697947926
182 0.845739065620727
185 0.839113572587727
188 0.832162207602223
189 0.825201292420051
191 0.81028881287113
194 0.801450198905976
207 0.792641832728511
220 0.783472910275319
248 0.755865705799814
265 0.745179007131355
282 0.7332845251512
290 0.719104153262589
299 0.704022909018528
408 0.688043987304892
457 0.667727693051119
471 0.645179766767726
472 0.622654580502184
476 0.599821745670218
588 0.577018160507758
603 0.552941916599814
682 0.522941079690828
693 0.491303935758292
704 0.455163985633103
867 0.415692666027026
1027 0.368533423548459
1118 0.322651655972891
1123 0.265096671672096
1506 0.15240418881493
1687 0.0917765057387429
};
\addlegendentry{Paper Readability_Low=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Paper_Readability_Ok.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0416868467539003, ymax=1.0271330152516,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.974268019421927
1 0.950946530053606
2 0.937551240345978
3 0.934017089547927
4 0.912467883579083
5 0.903878184022714
6 0.89499258928115
11 0.890440540403519
15 0.885822504292802
17 0.881010038576556
19 0.876157337260116
22 0.871302791826452
23 0.861589129161116
28 0.856610619624949
29 0.851641331419079
44 0.846681736851297
49 0.841623056115071
52 0.836552281890144
53.5 0.836552281890144
55 0.827970295327041
60 0.818809800920437
69 0.809552895978309
76 0.799847976868058
97 0.789972367222162
99 0.779712200123895
101 0.769400133287592
133 0.738752697248811
162 0.727868610849057
164 0.716709140322505
182 0.70530775303165
185 0.693843138418733
188 0.681919651745109
189 0.670087462065664
191 0.64510150526465
194 0.630525294400347
207 0.616171257273504
220 0.601412189085407
248 0.558095772063366
265 0.541779721337462
282 0.523915555054794
290 0.503024996052725
299 0.481291967732094
408 0.458809475552759
457 0.431031051640477
471 0.401256228992463
472 0.372616504001619
476 0.344709493539497
588 0.317964045999746
603 0.290942940551323
682 0.259015209580145
693 0.227431352851392
704 0.193957479017878
867 0.16055210459097
1027 0.124923795383575
1118 0.094694137260584
1123 0.0628806881754819
1506 0.0198411962920405
1687 0.00689587424634984
};
\addlegendentry{Paper Readability_Ok=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.978550294251353
1 0.959027481037002
2 0.947777707885058
3 0.94480512477822
4 0.926638763695938
5 0.919377445893322
6 0.911853764997319
11 0.907994555358257
15 0.904076008788599
17 0.899988823828017
19 0.895863661989774
22 0.89173308467486
23 0.883456384632131
28 0.87920827881649
29 0.874963897278413
44 0.870723638911875
49 0.866394358671992
52 0.862050332879995
53.5 0.862050332879995
55 0.854688210289743
60 0.846815628533595
69 0.838845123559623
76 0.830472379460931
97 0.821934810519537
99 0.813045745054629
101 0.804091863955405
133 0.777360392538425
162 0.767822424160794
164 0.75801818132847
182 0.747974837511414
185 0.737848216521071
188 0.727286362946769
189 0.716774621771869
191 0.694473491918545
194 0.681396621181503
207 0.668469274157776
220 0.655124201630992
248 0.615632747111792
265 0.60062530663489
282 0.584106380393742
290 0.564668112352509
299 0.544301157524726
408 0.523068245476753
457 0.496589768287849
471 0.46788696221099
472 0.439938223641155
476 0.412354515797446
588 0.385564001732538
603 0.358108990464151
682 0.32510653901732
693 0.291777601285656
704 0.255588139448829
867 0.218404125966307
1027 0.177264977352488
1118 0.140780821377961
1123 0.100150060690945
1506 0.0383689618713346
1687 0.0159301083430416
};
\addlegendentry{Paper Readability_Ok=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Pseudo_Code_Code-Like.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0403331730906868, ymax=1.02375504682513,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.975387400465318
1 0.953055700232762
2 0.940218046497187
3 0.936829677254976
4 0.916157058913507
5 0.90791080639164
6 0.899376856133851
11 0.895003509511551
15 0.890565759700401
17 0.885940086200365
19 0.88127461167101
22 0.876606225160786
23 0.867261608675037
28 0.862470449338032
29 0.857686941013749
44 0.852911537905898
49 0.8480394589858
52 0.843154437940914
53.5 0.843154437940914
55 0.834883851203299
60 0.826051579454345
69 0.817121928782936
76 0.807755270673666
97 0.798218730568651
99 0.788305271724205
101 0.778335875156722
133 0.748671777570528
162 0.738123975495619
164 0.727302080784372
182 0.716237918187695
185 0.705104451106128
188 0.693516764445815
189 0.682008977656779
191 0.657678435327766
194 0.643465494144618
207 0.62945503927891
220 0.615034245008263
248 0.572619012678688
265 0.556605356823997
282 0.539047871175485
290 0.518482397857567
299 0.49704756596094
408 0.474828603165591
457 0.447309176909841
471 0.417724891239389
472 0.389177059117283
476 0.361266431298405
588 0.334423956776006
603 0.307203485473191
682 0.274895258473244
693 0.242761569941696
704 0.208488351483477
867 0.174023223820894
1027 0.136910371612376
1118 0.10505439955102
1123 0.0710297800450348
1506 0.023580715139901
1687 0.00858609405488873
};
\addlegendentry{Pseudo Code_Code-Like=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.975048201404301
1 0.952416333837952
2 0.939409464308157
3 0.935976844322275
4 0.915038026407762
5 0.906687419092119
6 0.898046587970824
11 0.893618911484985
15 0.889126340401427
17 0.884443856728519
19 0.879721428847132
22 0.874996402688561
23 0.865539468663411
28 0.860691272565702
29 0.855851193548838
44 0.851019691392007
49 0.846090766825665
52 0.841149145921231
53.5 0.841149145921231
55 0.832783644925421
60 0.823851290301968
69 0.81482180839928
76 0.805351913581472
97 0.795711838999735
99 0.785692457816035
101 0.775618314676326
133 0.745653283640517
162 0.735002437111054
164 0.724077028183506
182 0.712909379808904
185 0.701674209098519
188 0.689983299509198
189 0.678375699472858
191 0.653843180845567
194 0.639518084015726
207 0.625401392875564
220 0.610875831540268
248 0.5681804296241
265 0.552072303347685
282 0.534418679701258
290 0.513750821877557
299 0.492221461627525
408 0.469918197836525
457 0.442314630296705
471 0.412666373519148
472 0.384084581809821
476 0.356169037346031
588 0.329350213666053
603 0.302184435515352
682 0.26998500703645
693 0.238011986560741
704 0.203975566722806
867 0.169827604930349
1027 0.133162978505974
1118 0.10180193211316
1123 0.0684557453960571
1506 0.0223790980234635
1687 0.0080344732691229
};
\addlegendentry{Pseudo Code_Code-Like=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Pseudo_Code_No.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0486452419876414, ymax=1.02829524274504,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.979343402529922
1 0.960527746580485
2 0.949678980966335
3 0.946811556662123
4 0.929280486796366
5 0.922269523520473
6 0.915003059862062
11 0.911274919493952
15 0.907488851599264
17 0.903539193272794
19 0.899552156293138
22 0.895559197787265
23 0.887556170022393
28 0.883447443047913
29 0.879341577305944
44 0.875238957004929
49 0.871049434199657
52 0.866844855576547
53.5 0.866844855576547
55 0.859717253681252
60 0.852092914264768
69 0.844371040767079
76 0.83625652205142
97 0.827979113435521
99 0.819357504395308
101 0.810669468459859
133 0.784709990442794
162 0.77543945623354
164 0.765905627244007
182 0.756134512879858
185 0.746277413717719
188 0.735991277824394
189 0.725748402886359
191 0.703998986786925
194 0.691233537895968
207 0.678605051549671
220 0.665558918703124
248 0.626893077801736
265 0.61217537719945
282 0.595959463326201
290 0.57685576007522
299 0.556812956129591
408 0.535888098031893
457 0.509749108058584
471 0.481355305168576
472 0.453644836489947
476 0.426231691904026
588 0.399541160464435
603 0.372116521408519
682 0.33904576571734
693 0.305520032965954
704 0.268953551559388
867 0.231179131052157
1027 0.189102518489679
1118 0.151480672993801
1123 0.1091417164314
1506 0.0433399163933658
1687 0.0185947712262472
};
\addlegendentry{Pseudo Code_No=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.958509706726943
1 0.921493249480636
2 0.900486384209154
3 0.894975152047377
4 0.861653454043147
5 0.848507109650738
6 0.834989897094404
11 0.828097490149241
15 0.821127655991646
17 0.813888522111292
19 0.806613867946706
22 0.799361623530715
23 0.784926111622414
28 0.777566823306141
29 0.770247797940437
44 0.762969637114611
49 0.755573491151995
52 0.748187519295671
53.5 0.748187519295671
55 0.735750916524416
60 0.722564659954521
69 0.70933303974976
76 0.695562306196965
97 0.681656261537858
99 0.667323450836576
101 0.653036528504288
133 0.611282223439112
162 0.596710223045168
164 0.581910398245178
182 0.566937895482784
185 0.552034257862809
188 0.536696690571991
189 0.521641492912689
191 0.490394233969368
194 0.472510130267418
207 0.45514953849035
220 0.437560990512656
248 0.38749698459158
265 0.369251113556247
282 0.349664696329077
290 0.327284867966647
299 0.304611839415454
408 0.281821717826495
457 0.25461498986755
471 0.22664784702587
472 0.200944050355648
476 0.177058989711614
588 0.155275260209084
603 0.134401896777042
682 0.111261436458821
693 0.0900623267262357
704 0.0695261330924076
867 0.0511337619657568
1027 0.034007348121918
1118 0.0216763441352647
1123 0.0111418673809026
1506 0.0017086432578603
1687 0.000306598227480689
};
\addlegendentry{Pseudo Code_No=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Pseudo_Code_Step-Code.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0453012146301025, ymax=1.03368139727588,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.971155344164737
1 0.945093370502542
2 0.930159329157749
3 0.926223550898502
4 0.9022652249526
5 0.89273448263461
6 0.88288712184986
11 0.877847004160878
15 0.872737055084106
17 0.867415444367924
19 0.862052953244275
22 0.856692070962109
23 0.845976280025189
28 0.840489888179797
29 0.835017560218786
44 0.829559813892929
49 0.823997070427553
52 0.818425145972036
53.5 0.818425145972036
55 0.809004446287724
60 0.798961921516236
69 0.788827704184412
76 0.778218278631967
97 0.767438464420768
99 0.756256393328632
101 0.745035944804909
133 0.711798529832901
162 0.700034958100585
164 0.687996151709425
182 0.675720110137269
185 0.663400530431226
188 0.650614345732228
189 0.637953163855037
191 0.611307226885119
194 0.595820729494161
207 0.580613165641609
220 0.565021779505771
248 0.519537306452565
265 0.50251493248294
282 0.483949529968403
290 0.462337486030556
299 0.43997059880877
408 0.416962595279122
457 0.388726166163027
471 0.358707983907065
472 0.330090995153375
476 0.302464725883474
588 0.276244698048815
603 0.250028315539684
682 0.219436974271993
693 0.189628000926085
704 0.158588293802506
867 0.128263718815208
1027 0.0967735368972149
1118 0.0709030254369674
1123 0.0447747277769248
1506 0.0122628384779859
1687 0.00374344954744213
};
\addlegendentry{Pseudo Code_Step-Code=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.984636733098336
1 0.970569682861513
2 0.962426561898829
3 0.960270257554749
4 0.947049954969283
5 0.941744949929124
6 0.936235611615557
11 0.933404600959854
15 0.930526539468482
17 0.927520814360814
19 0.924483200293676
22 0.921437588079781
23 0.915322728346156
28 0.912177852322854
29 0.909031390796457
44 0.905883624458218
49 0.902665246577433
52 0.899431281156164
53.5 0.899431281156164
55 0.893939789631505
60 0.888052552021765
69 0.882076119080268
76 0.875780563159659
97 0.869342354769618
99 0.862618726343506
101 0.855824785711163
133 0.83541157456042
162 0.828079629758472
164 0.820515797697501
182 0.812738436195509
185 0.804866290333206
188 0.796622816455045
189 0.788384393353174
191 0.770790738103513
194 0.760399152421619
207 0.750070178810939
220 0.739347335584822
248 0.707242202662832
265 0.694888414700461
282 0.681187862266753
290 0.664923240337365
299 0.647708777174744
408 0.629565034909888
457 0.606640684342962
471 0.581391711632426
472 0.556376678222241
476 0.531238521070964
588 0.506358474239676
603 0.480342395076132
682 0.448300166832858
693 0.41498075765971
704 0.37753990974155
867 0.337449358583712
1027 0.290730038197919
1118 0.246620743310296
1123 0.193387868407139
1506 0.0974790100542363
1687 0.0520379134087867
};
\addlegendentry{Pseudo Code_Step-Code=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Pseudo_Code_Yes.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0408576981853341, ymax=1.02456196945077,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.974744431009861
1 0.951843923422976
2 0.938685688657347
3 0.935213495542415
4 0.914036704905497
5 0.905592850821511
6 0.896856541777704
11 0.892380342155233
15 0.887838816283918
17 0.883105609558458
19 0.878332338898723
22 0.873556758210401
23 0.86399959835188
28 0.859100518810518
29 0.854209980972435
44 0.849328449544709
49 0.844348839076077
52 0.839356760800223
53.5 0.839356760800223
55 0.830906667649311
60 0.821885144555128
69 0.812766750494436
76 0.803204945678317
97 0.79347273351169
99 0.783359130460106
101 0.773191853881052
133 0.742959510091342
162 0.732217227249406
164 0.721200019483283
182 0.709940655600835
185 0.698615409518371
188 0.686833145207248
189 0.67513727673055
191 0.65042637478876
194 0.636002375613445
207 0.621792118019012
220 0.60717440974003
248 0.564233361459177
265 0.548042738769748
282 0.530305400121777
290 0.509548731724796
299 0.487937815142512
408 0.465562362585134
457 0.437887655386395
471 0.408186755160513
472 0.379579112733315
476 0.351663657507977
588 0.324870317389373
603 0.297757807259536
682 0.265660699272434
693 0.233836050125118
704 0.200015813044529
867 0.166154943231888
1027 0.129893072155555
1118 0.0989738210346621
1123 0.0662291169082632
1506 0.0213547233912989
1687 0.00757046852539783
};
\addlegendentry{Pseudo Code_Yes=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.976133802740035
1 0.954463343858061
2 0.941998778638104
3 0.938708013771827
4 0.918622919642631
5 0.910607164067648
6 0.902309398719801
11 0.898056153209295
15 0.893739620982923
17 0.889239595340826
19 0.884700119179346
22 0.880157071254096
23 0.871061107160828
28 0.866396271795859
29 0.86173809211648
44 0.857087009796971
49 0.852340944596107
52 0.847581431631912
53.5 0.847581431631912
55 0.839521403891353
60 0.830911283681777
69 0.822203360466565
76 0.81306614080194
97 0.803759858208868
99 0.794082138300935
101 0.784346042519369
133 0.755353288852089
162 0.745035769244528
164 0.734445435695048
182 0.72361301570218
185 0.712707556457102
188 0.7013515635305
189 0.69006810726279
191 0.666192487325654
194 0.65223280602331
207 0.638462736661747
220 0.624279536605862
248 0.582502976912241
265 0.566706095103239
282 0.54937022458534
290 0.529042235288624
299 0.507828546681546
408 0.48580913109487
457 0.45849278907588
471 0.429069103220959
472 0.400615538048266
476 0.372735044948932
588 0.345859110507374
603 0.318536902235822
682 0.286010636172916
693 0.253543236402815
704 0.218767493309235
867 0.183618741601238
1027 0.145527042359896
1118 0.11257766528284
1123 0.0770363788613513
1506 0.026455248162143
1687 0.00993615652425353
};
\addlegendentry{Pseudo Code_Yes=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Rigor_vs_Empirical_Balance.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0469539829399573, ymax=1.02772009776461,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.978871275914401
1 0.95963452274415
2 0.948546905430486
3 0.945616838025955
4 0.927707256735769
5 0.920547096990269
6 0.913127326727302
11 0.909321058345074
15 0.905456016647511
17 0.901424369190103
19 0.897354980073493
22 0.893279964706756
23 0.885113737080851
28 0.880921883698116
29 0.876733399320297
44 0.872548676932408
49 0.868275780583542
52 0.863988006115238
53.5 0.863988006115238
55 0.856720469360875
60 0.848947983721291
69 0.841077706365148
76 0.832809029504876
97 0.824376277863353
99 0.815594936941474
101 0.806748097625628
133 0.780327262402291
162 0.770896828256519
164 0.761201274526224
182 0.751267303301209
185 0.741248918762067
188 0.730797737101887
189 0.720393863130437
191 0.698313892455786
194 0.685361736941299
207 0.672553983192808
220 0.659328436869855
248 0.620166481156374
265 0.605274416793239
282 0.58887597241262
290 0.569570476525402
299 0.549331842352548
408 0.528220498556642
457 0.501875388090504
471 0.473293094170434
472 0.445436203349881
476 0.417916875458761
588 0.39116222039922
603 0.363714727759215
682 0.330678891071272
693 0.29726461134531
704 0.260916673913551
867 0.223488268305
1027 0.181964956799617
1118 0.14501804551592
1123 0.103697118337393
1506 0.0403086084055305
1687 0.0169594103358955
};
\addlegendentry{Rigor vs Empirical_Balance=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.967697943078919
1 0.938612388105529
2 0.921989598486881
3 0.917614151385577
4 0.891028592986908
5 0.880476491839352
6 0.869588252822239
11 0.864021100776257
15 0.858380790059864
17 0.852511125693989
19 0.846600807836721
22 0.840696739441455
23 0.828908694377717
28 0.822880342089445
29 0.816872217576482
44 0.810884879163378
49 0.804787292723682
52 0.798684668901043
53.5 0.798684668901043
55 0.788378219280907
60 0.777407576055563
69 0.76635378761734
76 0.754800200434816
97 0.74308070433809
99 0.730945067821371
101 0.718789739971844
133 0.682914953492902
162 0.670266298360213
164 0.657348492639295
182 0.644204467106022
185 0.631043046835767
188 0.617414604688264
189 0.603951519947012
191 0.575724882768755
194 0.559388042754378
207 0.543395722394905
220 0.527052693886268
248 0.479694015467352
265 0.462097499980032
282 0.442988637610664
290 0.420856439431307
299 0.398083708606062
408 0.374805087661954
457 0.346450651118784
471 0.316581629747754
472 0.288388952124212
476 0.261453423699318
588 0.236164685168888
603 0.211170604755313
682 0.182409571932249
693 0.154851003791269
704 0.126713595437205
867 0.099867739537467
1027 0.0728064495989777
1118 0.0513590408135645
1123 0.0306661826423181
1506 0.00717271463453192
1687 0.00189483891025025
};
\addlegendentry{Rigor vs Empirical_Balance=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Rigor_vs_Empirical_Empirical.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0431188808644875, ymax=1.02994130882559,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.973257571747541
1 0.949044548397104
2 0.935147830557443
3 0.931482698179842
4 0.909146860771467
5 0.900249427048951
6 0.891049038748342
11 0.886337128593366
15 0.881557893529898
17 0.876578497270882
19 0.871558565958841
22 0.866537834215434
23 0.856494991154945
28 0.851349511405074
29 0.846214749178871
44 0.841091192364775
49 0.835866504220084
52 0.83063058009776
53.5 0.83063058009776
55 0.821771968969218
60 0.812320235792807
69 0.802773301959996
76 0.792768982941169
97 0.782593666834206
99 0.772027485264058
101 0.761413431386401
133 0.729902193701578
162 0.718723744596986
164 0.707269370870268
182 0.695574017979002
185 0.683821393803705
188 0.671606569524001
189 0.659493674235468
191 0.633943095489978
194 0.619055586363785
207 0.604408377161086
220 0.589362024467252
248 0.545288629560282
265 0.528722176308237
282 0.510606634448865
290 0.4894533458009
299 0.467484104914583
408 0.444798806219537
457 0.416831110465998
471 0.386933152605005
472 0.358258184256587
476 0.330401121457706
588 0.303787646336518
603 0.276990342399792
682 0.245455408286758
693 0.2144122931584
704 0.181699444618117
867 0.149277876407666
1027 0.114997134323351
1118 0.0862135451614974
1123 0.0563238218262694
1506 0.0169747086409549
1687 0.00565658230324325
};
\addlegendentry{Rigor vs Empirical_Empirical=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.981165845657857
1 0.96397941041385
2 0.954056423061504
3 0.95143200737663
4 0.935371176782316
5 0.928940656310977
6 0.922271191456014
11 0.918847518774157
15 0.915369372289391
17 0.911739562389005
19 0.908073967095801
22 0.904401477054025
23 0.897036360437267
28 0.893252839594256
29 0.889470387516773
44 0.885689353689454
49 0.88182659973004
52 0.877948300132451
53.5 0.877948300132451
55 0.871369973222934
60 0.864327808367911
69 0.857189833664291
76 0.849682635107694
97 0.842018049443307
99 0.834027485493059
101 0.825967776959568
133 0.801839492860666
162 0.793205783692553
164 0.784317270853144
182 0.775197300779829
185 0.765986432946587
188 0.756363092390626
189 0.746768313682066
191 0.726354788791207
194 0.714347340351174
207 0.702449271530166
220 0.690136978567397
248 0.653517868233643
265 0.63952693502224
282 0.624077009059347
290 0.605827513041567
299 0.58662291062036
408 0.56650728651692
457 0.541280341820296
471 0.51374612640708
472 0.486734696183245
476 0.45986803066289
588 0.433561260822988
603 0.406367165340458
682 0.373334607518137
693 0.339552743974055
704 0.302326328203277
867 0.263391508254092
1027 0.219342069120745
1118 0.179210259051644
1123 0.13294653138791
1506 0.0573192564850727
1687 0.0265177287405125
};
\addlegendentry{Rigor vs Empirical_Empirical=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Rigor_vs_Empirical_Theory.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0421625649625459, ymax=1.02596430708688,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.973878212398679
1 0.950212572799208
2 0.936623625776627
3 0.933038876483365
4 0.911185684402088
5 0.902477011218074
6 0.893469681397181
11 0.888855799098652
15 0.884175403207444
17 0.879298350793927
19 0.874380936883768
22 0.869462072582052
23 0.859620976999758
28 0.854577813643374
29 0.84954444004319
44 0.844521334606439
49 0.839398339447569
52 0.834263571420828
53.5 0.834263571420828
55 0.825574369182125
60 0.816300957513904
69 0.806931564708146
76 0.797110479722819
97 0.787118538898446
99 0.776739541824457
101 0.766310156336878
133 0.735326826045419
162 0.724328156482033
164 0.713053825146837
182 0.701537870235432
185 0.689960934017614
188 0.677923745625772
189 0.665981918368217
191 0.640775144562853
194 0.62607699879051
207 0.611607981655559
220 0.596736085063119
248 0.553121398835952
265 0.536706260069468
282 0.518742314605588
290 0.497747022150223
299 0.475919249798481
408 0.453354676838801
457 0.425498371468786
471 0.395670725046764
472 0.367012228721934
476 0.339119445397915
588 0.312420140988837
603 0.285480693247595
682 0.253699276358825
693 0.222319394048369
704 0.189135094218691
867 0.156106656239059
1027 0.120997884853705
1118 0.0913289861890592
1123 0.060266134407578
1506 0.0186824502005307
1687 0.006388656494246
};
\addlegendentry{Rigor vs Empirical_Theory=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.977413085630084
1 0.956878277006597
2 0.94505550245988
3 0.941932765519863
4 0.922860275318663
5 0.915242352385781
6 0.90735258485316
11 0.903306946729592
15 0.899200048678097
17 0.894917423403793
19 0.890596062753535
22 0.886270098141053
23 0.877605126457503
28 0.873159423818152
29 0.868718768973318
44 0.864283581344292
49 0.859756474305021
52 0.855215167102365
53.5 0.855215167102365
55 0.847521503133802
60 0.839298324339459
69 0.830977037140377
76 0.822240374395679
97 0.81333658585517
99 0.804071492911436
101 0.794744332922972
133 0.766931813475392
162 0.75702043884346
164 0.746839245593292
182 0.736417079201653
185 0.725916090652563
188 0.714972012596743
189 0.704088319899973
191 0.681026560516742
194 0.667522054829344
207 0.654185616477713
220 0.640432738460507
248 0.599823595781974
265 0.584427542169439
282 0.567504720306348
290 0.547624079410934
299 0.526832982340484
408 0.505202302027475
457 0.47829392255469
471 0.449212052634897
472 0.420986002414143
476 0.393222767984806
588 0.366353069157761
603 0.338920734769496
682 0.306095414294191
693 0.273126587968752
704 0.237557385469565
867 0.20129222257986
1027 0.161557976416733
1118 0.126730731431352
1123 0.0885234962801799
1506 0.0322138270890726
1687 0.0127587482294934
};
\addlegendentry{Rigor vs Empirical_Theory=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Uses_Exemplar_Toy_Problem.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0437145119381171, ymax=1.02953161787418,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.972699011846658
1 0.947993949518544
2 0.93382083966322
3 0.930083552021778
4 0.907314766518191
5 0.898248151821199
6 0.888874817816732
11 0.884075127110132
15 0.879207409273717
17 0.874136418959919
19 0.869024765470307
22 0.863912920566312
23 0.853689711845377
28 0.848452802854516
29 0.843227470016851
44 0.838014209503056
49 0.832698739632668
52 0.827372544438249
53.5 0.827372544438249
55 0.818362825924748
60 0.808752136512574
69 0.799047049413286
76 0.788879623181073
97 0.778541199288292
99 0.767808657564937
101 0.75703062154744
133 0.725051465292898
162 0.713713985021786
164 0.702100528547736
182 0.690246855895562
185 0.678339388296141
188 0.665968224597724
189 0.653704999272724
191 0.627853066070756
194 0.612800083783822
207 0.597997552245625
220 0.582799555628272
248 0.538330038094188
265 0.521634047903068
282 0.503389548183174
290 0.482103057886392
299 0.460016110864533
408 0.437232347200899
457 0.409177262232794
471 0.379230042300109
472 0.350553826025379
476 0.32274207413849
588 0.29621822580907
603 0.269560916849672
682 0.238261135280015
693 0.207532742757659
704 0.175253984461144
867 0.143384432139525
1027 0.109848436582609
1118 0.0818526426736123
1123 0.0529948643445176
1506 0.0155708524646212
1687 0.00506940305335078
};
\addlegendentry{Uses Exemplar Toy Problem=0}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.980747702882708
1 0.963186930747261
2 0.953050999107041
3 0.95037065842874
4 0.933971207130522
5 0.92740687145945
6 0.920599695338333
11 0.917105758718633
15 0.913556529185248
17 0.909852859087985
19 0.90611301088434
22 0.902366467650568
23 0.894853867813487
28 0.890995120529627
29 0.887137829505497
44 0.883282352300764
49 0.879343927038764
52 0.875390040683135
53.5 0.875390040683135
55 0.868684400607411
60 0.861507203616318
69 0.854233697415971
76 0.846585421862491
97 0.838778364404501
99 0.830640965580023
101 0.82243492199452
133 0.797879355049432
162 0.789096751267349
164 0.780057188444726
182 0.770784622134289
185 0.76142211927405
188 0.751643049486052
189 0.741895780311133
191 0.721167206596472
194 0.70898051919242
207 0.696909373054625
220 0.684422803287355
248 0.647315218845039
265 0.633149821457516
282 0.617515314610243
290 0.599058983872271
299 0.579650185738749
408 0.559335958569932
457 0.5338828671595
471 0.506132213875841
472 0.478940839403726
476 0.451928744658575
588 0.425513839864311
603 0.398245754934914
682 0.36517861655958
693 0.331429295036196
704 0.294326268978038
867 0.255630421214443
1027 0.212007333886489
1118 0.172434590649025
1123 0.12706653072327
1506 0.0537605274954022
1687 0.0244452446609177
};
\addlegendentry{Uses Exemplar Toy Problem=1}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Year.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.554311869913725,0.690097011215686,0.995515548235294}
\definecolor{color2}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color3}{rgb}{0.956653210976471,0.598033822717647,0.477302292352941}
\definecolor{color4}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0460336440886598, ymax=1.02684585723114,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.969557394982133
1 0.942095305980984
2 0.926378088785624
3 0.922238263322622
4 0.897059332248087
5 0.887053426194367
6 0.876721428289612
11 0.871435765062956
15 0.866078611257249
17 0.860501432028623
19 0.854883356185428
22 0.849268930931393
23 0.838052271914232
28 0.832312527032418
29 0.826589595015128
44 0.820884013773768
49 0.815070840525471
52 0.809250286059708
53.5 0.809250286059708
55 0.799414294715465
60 0.788936162394769
69 0.77836986998491
76 0.767316290752031
97 0.756093871086989
99 0.744462048269577
101 0.732800027478828
133 0.698313098365107
162 0.686128771607605
164 0.673671289411473
182 0.660980946980456
185 0.64825863197607
188 0.635068512336316
189 0.622021707974507
191 0.594612117846059
194 0.578712468052657
207 0.563121802923623
220 0.547161489120986
248 0.500744695509946
265 0.483431098082562
282 0.464585701773752
290 0.442699012784904
299 0.420108475449286
408 0.396937794630488
457 0.368600331645322
471 0.338601783848234
472 0.310134693012262
476 0.28278456874597
588 0.256956274081474
603 0.23126930501308
682 0.201488205581435
693 0.172693016020791
704 0.142980110383568
867 0.114267487781092
1027 0.0848578043771329
1118 0.0610940915377718
1123 0.0375954619540871
1506 0.0095730110423647
1687 0.00273360597133127
};
\addlegendentry{Year=1989}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.973549198663829
1 0.949593294052125
2 0.935841105230766
3 0.93221371598951
4 0.910104457229538
5 0.901295616553189
6 0.892185825734581
11 0.887519912501268
15 0.882787051499275
17 0.877855669824551
19 0.872883830544467
22 0.867910881909548
23 0.857962660684092
28 0.852865162132803
29 0.847777941701323
44 0.842701482858864
49 0.837524470331818
52 0.832335965530659
53.5 0.832335965530659
55 0.823556758290112
60 0.814188591666227
69 0.804724842916667
76 0.794806359178803
97 0.784716926168022
99 0.774238391799014
101 0.763710786169132
133 0.732446550814838
162 0.721352171775793
164 0.709981964421403
182 0.698370448167424
185 0.686699897085446
188 0.674568023356675
189 0.662534977895015
191 0.637144763923743
194 0.622345506545606
207 0.607781285339279
220 0.592816118369811
248 0.548955805051154
265 0.532459473483981
282 0.514414062351887
290 0.493333687048247
299 0.47142950042881
408 0.448799422997266
457 0.420882163976654
471 0.391015165450767
472 0.362345919106981
476 0.334470110446468
588 0.307814455132299
603 0.28094855008869
682 0.24929578892158
693 0.218092662537993
704 0.185156773907012
867 0.152449103888924
1027 0.117779251169988
1118 0.0885808965440077
1123 0.0581433579539748
1506 0.0177569129144237
1687 0.00598954786165327
};
\addlegendentry{Year=2001}
\addplot [semithick, color2, const plot mark left]
table {%
0 0.975346859001191
1 0.95297927154638
2 0.940121382011486
3 0.936727720414372
4 0.91602325936669
5 0.907764521312695
6 0.899217781674658
11 0.894837933288913
15 0.890393622456881
17 0.885761149419249
19 0.881088857711292
22 0.876413691062275
23 0.867055627886343
28 0.862257639286255
29 0.857467356953898
44 0.852685235763348
49 0.847806348781239
52 0.842914548527408
53.5 0.842914548527408
55 0.834632592159358
60 0.825788329759909
69 0.816846716587826
76 0.807467685719683
97 0.797918734832522
99 0.78799257643319
101 0.778010618628443
133 0.748310417026448
162 0.737750246375025
164 0.72691592331107
182 0.715839332148039
185 0.704693646744832
188 0.693093555100791
189 0.681573768802503
191 0.657218930481176
194 0.642992488418602
207 0.628969237963536
220 0.614535817200782
248 0.572086770393304
265 0.556061691735435
282 0.538492566734362
290 0.517914676214579
299 0.496468352284622
408 0.474239106636168
457 0.446709359616081
471 0.41711713644859
472 0.388564958700902
476 0.360653460401033
588 0.333813541218989
603 0.306599335827639
682 0.274303802646034
693 0.242189031487933
704 0.20794385092043
867 0.173516431696211
1027 0.136457056651758
1118 0.104660317534466
1123 0.0707171535313161
1506 0.0234337901800506
1687 0.00851823055493018
};
\addlegendentry{Year=2007}
\addplot [semithick, color3, const plot mark left]
table {%
0 0.977023792372624
1 0.956143087582887
2 0.944124699053748
3 0.940950731127113
4 0.921569346285114
5 0.913829988654816
6 0.905815637192079
11 0.901706586751321
15 0.897535644400895
17 0.893186588290507
19 0.888798563792099
22 0.884406236154304
23 0.87560946445513
28 0.871096726589457
29 0.866589512582134
44 0.862088248725075
49 0.857494111410627
52 0.852885987469655
53.5 0.852885987469655
55 0.845080100698634
60 0.836738341679994
69 0.828298510211581
76 0.819438971837274
97 0.810411646014068
99 0.801019832458168
101 0.79156700889812
133 0.763391347682335
162 0.753354834919904
164 0.743047482699174
182 0.732498709234855
185 0.721872788786465
188 0.71080135999347
189 0.699793949551265
191 0.676479900698933
194 0.662834019971643
207 0.649362689471304
220 0.635475723142285
248 0.594501421334417
265 0.578979397264781
282 0.561926345040452
290 0.541904057432263
299 0.520978391657736
408 0.499222999247407
457 0.472182227399678
471 0.442987145653471
472 0.414682716130339
476 0.386874662518162
588 0.359994169276642
603 0.332586306901398
682 0.299841404767251
693 0.267015051527578
704 0.231677407892601
867 0.195743650990513
1027 0.156503431989492
1118 0.122247140937829
1123 0.0848590574329886
1506 0.0303407807994286
1687 0.0118243875739711
};
\addlegendentry{Year=2013}
\addplot [semithick, color4, const plot mark left]
table {%
0 0.978078607171153
1 0.958135760435721
2 0.946648035701993
3 0.943613082398352
4 0.925070196019904
5 0.917660628606315
6 0.909984714273149
11 0.906047963444617
15 0.902051064129054
17 0.89788256487741
19 0.893675760012263
22 0.88946386404959
23 0.88102552813309
28 0.876695142539855
29 0.872369017970567
44 0.868047561912948
49 0.863635862059563
52 0.859209628602338
53.5 0.859209628602338
55 0.85170931673658
60 0.843690553849118
69 0.835573738076316
76 0.82704914650942
97 0.818358708633186
99 0.809312613491633
101 0.800202780817745
133 0.773019238150333
162 0.763324961602649
164 0.753362837792035
182 0.743160733403047
185 0.73287711920604
188 0.722154868790837
189 0.71148692906882
191 0.688865997344641
194 0.675609080482047
207 0.662509305298226
220 0.648992142252361
248 0.609027771126445
265 0.593855364803042
282 0.577164610404612
290 0.557537609507698
299 0.536989028006647
408 0.515584976151006
457 0.488920233871727
471 0.460051274503505
472 0.43197856605731
476 0.404311377527847
588 0.377479152476518
603 0.350024433673631
682 0.317084613380991
693 0.283894455319143
704 0.247951559571753
867 0.211139128073392
1027 0.170575012401691
1118 0.134775394744825
1123 0.0951546070334553
1506 0.0356856493074002
1687 0.0145292596847656
};
\addlegendentry{Year=2017}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_cox_linear_surCurv_Year_Attempted.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.667252924333333,0.779176457,0.992959213}
\definecolor{color2}{rgb}{0.968203399,0.7208441,0.612292991333333}
\definecolor{color3}{rgb}{0.705673158,0.01555616,0.150232812}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1687,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0443858533936308, ymax=1.03003440496143,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 0.972036895792243
1 0.94674929729169
2 0.93224928050827
3 0.928426689801582
4 0.905146427804488
5 0.895880121485716
6 0.886302759292113
11 0.881399554398834
15 0.876427524043711
17 0.871248585377504
19 0.866028865861333
22 0.860809706150409
23 0.850374161063718
28 0.845029669625417
29 0.839697800889713
44 0.834379060524925
49 0.828956880815476
52 0.823524614432148
53.5 0.823524614432148
55 0.814337428446433
60 0.804540177007883
69 0.79464960151929
76 0.78429102030263
97 0.77376159385227
99 0.762834407117273
101 0.751864681863846
133 0.719339588703272
162 0.70781695132191
164 0.696018498963567
182 0.683980954488416
185 0.671893899854424
188 0.659341684279505
189 0.646904646585529
191 0.620705230990586
194 0.605462070448532
207 0.590481504202949
220 0.575110207505795
248 0.530191198800078
265 0.513349617417512
282 0.494961197042891
290 0.47352754915084
299 0.451312528856308
408 0.428424152604455
457 0.400280714195532
471 0.370291638743172
472 0.341629884877415
476 0.313887213277902
588 0.287483968832268
603 0.261006490327829
682 0.230000594316496
693 0.199658232724047
704 0.167904534645656
867 0.136694889514594
1027 0.104039386627417
1118 0.0769650814382657
1123 0.0493003988249859
1506 0.0140554248780532
1687 0.00445143107705372
};
\addlegendentry{Year Attempted=2012}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.97613621520556
1 0.95446789516085
2 0.942004537441718
3 0.938714088560955
4 0.918630897302232
5 0.910615888654925
6 0.902318888908249
11 0.898066032805689
15 0.893749893674451
17 0.889250275566845
19 0.884711208152103
22 0.880168566909454
23 0.871073409842229
28 0.866408984594653
29 0.861751211883495
44 0.857100533341976
49 0.852354877503043
52 0.84759577234551
53.5 0.84759577234551
55 0.839536428963769
60 0.830927031072593
69 0.822219829096318
76 0.813083356081093
97 0.803777823152988
99 0.794100871136593
101 0.784365535702022
133 0.755374972401409
162 0.745058205024532
164 0.734468628391266
182 0.72363696645206
185 0.712732253612521
188 0.701377019778567
189 0.69009429912316
191 0.666220173115807
194 0.652261324928831
207 0.638492047419952
220 0.624309631199496
248 0.582535185790107
265 0.566739024719045
282 0.549403893253875
290 0.529076699132587
299 0.507863755066278
408 0.485845016324763
457 0.458529371482168
471 0.429106249910319
472 0.400653034072748
476 0.372772682643537
588 0.345896682790811
603 0.318574188670938
682 0.286047267495548
693 0.253578835565744
704 0.218801512246264
867 0.183650585803302
1027 0.145555742903133
1118 0.112602825181729
1123 0.0770565864997994
1506 0.026465081649737
1687 0.00994084577435094
};
\addlegendentry{Year Attempted=2014}
\addplot [semithick, color2, const plot mark left]
table {%
0 0.977957312393127
1 0.957906518230421
2 0.946357669159779
3 0.943306697918651
4 0.924667144607068
5 0.917219532222826
6 0.909504560204463
11 0.905547918907255
15 0.901530923630698
17 0.897341571734095
19 0.89311383293314
22 0.888881089255064
23 0.880401323864668
28 0.876049853660208
29 0.871702785312113
44 0.867360528500145
49 0.862927718289496
52 0.858480432256909
53.5 0.858480432256909
55 0.850944739515915
60 0.842888560860751
69 0.834734308131162
76 0.826170876073785
97 0.817441350468176
99 0.808355118970905
101 0.79920544144096
133 0.771906493287747
162 0.76217235016135
164 0.752169979005072
182 0.741927424843344
185 0.731603833929614
188 0.720840764925934
189 0.710133100720987
191 0.687430923659286
194 0.674128323184033
207 0.660984840453161
220 0.647424101950111
248 0.607340269449545
265 0.592126313470204
282 0.57539236593111
290 0.555718043563281
299 0.53512407387946
408 0.51367743600072
457 0.486966635070039
471 0.458057016466294
472 0.429954503604563
476 0.402267941407252
588 0.375427051940435
603 0.347974530839012
682 0.31505334628483
693 0.281901354571582
704 0.246024381568299
867 0.20930976363775
1027 0.168895373231318
1118 0.133272494961371
1123 0.0939104312094483
1506 0.0350263093959335
1687 0.0141892910930047
};
\addlegendentry{Year Attempted=2015}
\addplot [semithick, color3, const plot mark left]
table {%
0 0.981197120490745
1 0.964038696254127
2 0.954131648756647
3 0.951511420007703
4 0.935475947295415
5 0.929055450784135
6 0.922396303637789
11 0.918977896080874
15 0.915505076628642
17 0.911880802453587
19 0.908220772913067
22 0.904553834254988
23 0.897199775512125
28 0.893421895886292
29 0.889645056618206
44 0.885869606586204
49 0.882012529202949
52 0.878139900531634
53.5 0.878139900531634
55 0.871571126936858
60 0.864539096850637
69 0.857411296779251
76 0.849914691782276
97 0.842260807208202
99 0.834281275099361
101 0.826232564034155
133 0.802136410692559
162 0.793513905294536
164 0.784636762488302
182 0.775528283206239
185 0.766328838343402
188 0.756717234159256
189 0.74713395288892
191 0.726744199409632
194 0.714750286527555
207 0.70286529659461
220 0.690566182461195
248 0.653984068151738
265 0.640006372709491
282 0.624570468850414
290 0.606336709169982
299 0.587147671631151
408 0.567047220704476
457 0.54183760786365
471 0.514320057209087
472 0.487322572523386
476 0.460467285182845
588 0.434169107348612
603 0.406981077982076
682 0.373951762159959
693 0.340168136466648
704 0.302933218394606
867 0.263981244263243
1027 0.219900632352045
1118 0.179727498219494
1123 0.133397004555238
1506 0.0575946484189826
1687 0.0266795871706719
};
\addlegendentry{Year Attempted=2017}
\addplot [semithick, black, const plot mark left, dotted]
table {%
0 0.975368983155703
1 0.953020979591851
2 0.940174132702903
3 0.936783359116023
4 0.916096274282501
5 0.90784434935688
6 0.899304588597232
11 0.894928288056532
15 0.890487557389677
17 0.885858794652797
19 0.881190222854792
22 0.87651875588717
23 0.867168030041546
28 0.862373767874822
29 0.857587181807077
44 0.852808726346688
49 0.847933554172841
52 0.843045452964015
53.5 0.843045452964015
55 0.834769700338782
60 0.82593198047326
69 0.816996894408287
76 0.807624614423049
97 0.798082435086631
99 0.788163205712395
101 0.778188101375858
133 0.748507597751048
162 0.737954175065728
164 0.727126632466169
182 0.71605682176209
185 0.70491780199047
188 0.693324477671252
189 0.681811237353989
191 0.657469652513332
194 0.643250574869617
207 0.629234303870004
220 0.614807770063314
248 0.572377165294256
265 0.556358315804898
282 0.538795537563172
290 0.518224417229708
299 0.496784358136891
408 0.474560717006186
457 0.447036593259434
471 0.417448691839102
472 0.388898875851352
476 0.36098784299066
588 0.334146520097403
603 0.306928886075192
682 0.274626415108151
693 0.242501310660929
704 0.208240820275438
867 0.173792816021409
1027 0.136704254170352
1118 0.104875193111473
1123 0.0708875897085058
1506 0.0235138565030682
1687 0.00855519839101341
};
\addlegendentry{baseline survival}
\end{axis}

\end{tikzpicture}


==> figs_med/median_linear_cox_shap_cor.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={SHAP value (impact on model output)},
xmin=-0.985081502720788, xmax=1.02816303388692,
xtick style={color=white!20!black},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=34,
ytick style={color=white!20!black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33},
yticklabels={Normalized Number of Proofs,Hyperparameters Specified\_Yes,Hyperparameters Specified\_Partial,Normalized Number of Tables,Normalized Number of Graphs/Plots,Number of Authors,Hyperparameters Specified\_No,Normalized Number of Other Figures,Data Available,Pseudo Code\_Code-Like,Pseudo Code\_Yes,Normalized Number of Equations,Paper Readability\_Ok,Year,Normalized Num References,Rigor vs Empirical\_Empirical,Year Attempted,Algo Difficulty\_Medium,Uses Exemplar Toy Problem,Normalized Conceptualization Figures,Author Code Available,Algo Difficulty\_High,Pages,Exact Compute Used,Looks Intimidating,Rigor vs Empirical\_Theory,Paper Readability\_Excellent,Has Appendix,Algo Difficulty\_Low,Rigor vs Empirical\_Balance,Pseudo Code\_No,Pseudo Code\_Step-Code,Paper Readability\_Good,Paper Readability\_Low}
]
\addplot [semithick, white!60!black]
table {%
4.44089209850063e-16 -1
4.44089209850063e-16 34
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 0
1.02816303388692 0
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 1
1.02816303388692 1
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 2
1.02816303388692 2
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 3
1.02816303388692 3
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 4
1.02816303388692 4
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 5
1.02816303388692 5
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 6
1.02816303388692 6
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 7
1.02816303388692 7
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 8
1.02816303388692 8
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 9
1.02816303388692 9
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 10
1.02816303388692 10
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 11
1.02816303388692 11
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 12
1.02816303388692 12
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 13
1.02816303388692 13
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 14
1.02816303388692 14
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 15
1.02816303388692 15
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 16
1.02816303388692 16
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 17
1.02816303388692 17
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 18
1.02816303388692 18
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 19
1.02816303388692 19
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 20
1.02816303388692 20
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 21
1.02816303388692 21
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 22
1.02816303388692 22
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 23
1.02816303388692 23
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 24
1.02816303388692 24
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 25
1.02816303388692 25
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 26
1.02816303388692 26
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 27
1.02816303388692 27
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 28
1.02816303388692 28
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 29
1.02816303388692 29
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 30
1.02816303388692 30
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 31
1.02816303388692 31
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 32
1.02816303388692 32
};
\addplot [very thin, white!80!black, dash pattern=on 1pt off 5pt]
table {%
-0.985081502720788 33
1.02816303388692 33
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.00904804323772024 0.135 0
-0.0199846086320654 0.045 0.775000011920929
0.00653403169262257 -0.225 0.0142857143655419
0.0035862693084654 0 0
0.00369007611728289 -0.18 0.0588235296308994
0.00198957709764636 0.09 0.400000005960464
-0.0436269403009264 0 0.775000011920929
-0.000436955527984839 0.27 0.117647059261799
0.000568276860311023 0.18 0
-0.0238706043780814 0 0.775000011920929
-0.0101420001738179 0.09 0.375
-0.034402913895516 0 0.666666686534882
0.00863058738122691 0.27 0
0.00947686242337675 -0.045 0
0.0114883523101368 0.045 0
-0.000302240482632499 0.09 0
-0.00209029091010215 -0.09 0.10810811072588
0.0085047706467487 -0.135 0
0.0125403003255302 0.045 0
0.0069037618914598 -0.135 0.111111111938953
-0.00091244403336499 -0.09 0.333333343267441
-0.0105262080669359 0.045 0.775000011920929
0.00610797948587938 0.135 0
0.00713056201655937 -0.045 0
0.00466680790128016 -0.045 0
0.00532870315458944 -0.09 0.125
-0.017462006586527 0.045 0.571428596973419
0.020576610060872 0 0
0.0148608831786163 0.045 0
-0.00160244388126096 0.18 0.264705896377563
0.00173747959791837 0 0
0.0142944255524087 0 0
-0.00665419268510803 0.045 0.416666656732559
-0.000711653679815738 -0.27 0
0.00461017348552883 0.18 0.20833332836628
0.00524716786617341 0.09 0.0625
0.00609810129965904 0.225 0
-0.032617273649463 0 0.775000011920929
-0.00483440521877165 0.18 0.0689655169844627
0.00797832748428884 0.045 0
-0.00536868613050823 -0.045 0.0740740746259689
0.00055883589099226 0.09 0
0.0133046712533207 -0.09 0
0.00840491990660852 0.09 0.111111111938953
0.0012023633019056 -0.09 0.222222223877907
0.00104315975605029 -0.045 0
0.0163259996828464 0 0.111111111938953
2.27658555060906e-05 -0.18 0
-0.00336837103586274 0 0.200000002980232
0.000818539431859389 0.045 0
0.00672511203177928 0.045 0.125
0.00849564814861159 -0.09 0
0.011147333402568 -0.09 0
0.00917586220606759 0.045 0
0.00846299382629567 0 0
-0.0103764484511013 -0.045 0.424242436885834
-0.0104465442948418 0.09 0.419354826211929
-0.00704672842730725 0 0.444444447755814
-0.00994543097101364 0 0.428571432828903
-0.00995223222134256 -0.09 0.222222223877907
-0.0050450490039049 0 0.775000011920929
0.0190167626197784 0 0
-0.0537665261767502 0 0.775000011920929
0.0130961944731678 0 0
0.00939486343411833 -0.225 0
0.00650146019741316 0.18 0
0.00132561970421685 0.045 0
0.00955458266039133 0.09 0.111111111938953
0.00694188624775371 0.09 0.0625
0.0073532522801647 0.225 0
0.00327292501798548 0.045 0
0.00509765820572627 0.045 0
0.0133819929134469 0.09 0
0.00141349945369118 -0.09 0.375
0.00941356511155034 0.045 0.111111111938953
0.00302424554087311 0.135 0
0.00708842991557779 -0.18 0
0.00448627091870857 0 0
0.00455073133330375 -0.09 0
0.00935938964415839 -0.27 0.243243247270584
0.00876123093835846 0.18 0
0.00738088470604814 0.135 0.333333343267441
-0.0214686547640586 0 0.555555582046509
0.00639135624441001 0.27 0.111111111938953
0.0134507089168221 0.135 0
-0.00528902349147864 0.045 0.5
0.0260806622417604 0 0
0.00647514066003896 0 0
0.00818494009986015 0.09 0
0.0106706306661051 0.09 0.0833333358168602
0.00631289424900228 -0.045 0
-0.00419317109602191 0.045 0
0.00749737478801116 -0.18 0
0.00319662350712968 -0.135 0.0769230797886848
0.01338058972459 -0.045 0.111111111938953
-0.0223814899641697 0 0.625
-0.00116158612868733 -0.045 0
0.00871994642483531 -0.045 0
-0.0208852157100003 0.045 0.5
-0.00427983095474871 -0.045 0.354838699102402
0.00710052296037 -0.09 0
-0.00216851983002364 -0.09 0.181818187236786
-0.000662067049334247 0.045 0.400000005960464
0.0041564400781462 -0.27 0.1875
0.0030967807273512 0.18 0
0.000321691764823662 -0.18 0.125
-0.00168848899227303 -0.135 0
-0.00777947439587767 0.045 0.375
-0.00151301270065218 0.135 0.0833333358168602
-0.000155818337923774 -0.135 0.0769230797886848
-0.000806911447794434 0.135 0.0714285746216774
-0.0462493616819337 0 0.775000011920929
-0.00895078294274754 0.09 0.411764711141586
0.000708677616239717 0 0
-0.00794325136406338 0.045 0.5
-0.000723429038855583 0 0.307692319154739
0.00424883791201869 0.27 0.193548381328583
-0.0197268241225854 0 0.625
-0.000981584834951921 0.225 0
0.00987221853463893 -0.09 0
0.00848963975886319 0.225 0
0.0126400352307221 0 0
-0.000578307051610549 -0.225 0
0.000419301367212022 -0.225 0.15625
0.00630322494419988 -0.09 0
0.00114389883253896 0.27 0.375
-0.00918712664339294 0.045 0.657142877578735
0.00754786347611147 0 0
0.000639880769809587 -0.135 0
0.00393321725428186 0.225 0
0.00359941489098947 0.09 0
-0.0137373663841962 0 0.5
-0.000311654806546491 0.18 0
0.00834837573118441 -0.18 0.09375
0.0128942102040392 0.045 0
0.0047616403291697 0.135 0.0384615361690521
-0.00229652561168381 0.045 0.333333343267441
-0.0105296153627765 0 0.428571432828903
0.00290240593043878 -0.09 0
-0.0179606445951483 0 0.5
0.0118326063696108 -0.045 0.142857149243355
0.0284581601484204 0 0
0.0109577517048682 0.135 0
-0.00119640189044756 0 0.137931033968925
-0.0234607917660621 0.045 0.75
0.0178693234104106 0 0
-0.0870424841466806 0 0.775000011920929
-0.00477033197950494 -0.09 0.333333343267441
0.000493494696158336 -0.27 0.28571429848671
0.00409735112588772 -0.135 0
0.00822134375989592 -0.135 0
0.0114272765173149 0 0
-0.00234864413412827 0.09 0
0.00444304915308358 -0.225 0
-0.00523318225247271 0.09 0.233333334326744
-0.00668726817980336 0 0.28571429848671
0.00126676069416298 0.225 0.275862067937851
0.0041763319849577 0.09 0
-0.00140781249755517 0.09 0.0625
-0.00860552383190094 0 0.409090906381607
-0.0314676884474743 0 0.775000011920929
-0.00183963405839749 0.045 0.0322580635547638
-0.00324339119816885 0 0.25
-0.00238438945230435 -0.045 0.375
0.000826887948070398 0.135 0
-0.00877530599080889 -0.045 0.375
-0.0212713432751606 -0.045 0.555555582046509
0.00182729013939342 -0.045 0
-0.00914088409655922 -0.045 0.333333343267441
0.0165227024792962 0 0
-0.00652725867902837 -0.045 0.428571432828903
-0.00472986772793416 -0.135 0.375
0.00940486139676189 0 0
0.00372642673730139 0.045 0.0666666701436043
0.00849141730179848 0.315 0
-0.000851213804763162 -0.045 0.333333343267441
-0.00469329312005029 0.135 0.142857149243355
0.00316821671180478 -0.045 0
-0.0122614449549039 0 0.529411792755127
0.0109482881878353 -0.045 0
0.0048858706812005 -0.045 0
0.00523511021063183 0 0
0.00756715712957345 0.18 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0426538771240508 1 0
-0.0195712182310588 1 0
0.019869764846874 1.144 1
-0.0067064568585351 0.928 1
-0.00198529420310445 1.072 1
0.00366650131545865 1 1
-0.0235281290982625 1.072 0
-0.0340120610246877 1 0
-0.0210750464192651 1 0
0.0253696113681261 1 1
-0.00710266550797978 1 1
0.0131842661137509 1.072 1
0.0188127184039064 0.928 1
-0.0316522720055221 0.928 0
0.0242600565733717 1 1
-0.00108070345491695 1.144 1
-0.0285010705951392 1.072 0
-0.0378096839294455 1.072 0
0.00349435304645107 0.928 1
0.017486045426472 1.072 1
0.014636383260944 1 1
0.0402168624358972 1 0
0.0080673410417802 1 1
-0.0390520245739627 1 0
0.00303321918681476 0.928 1
-0.000555847006731502 0.928 1
0.00463817186266291 0.928 1
-0.0304457071601145 1 0
0.00559599469613592 1 1
0.0233298906812636 1 1
-0.00179197786162555 0.928 1
-0.00134658043756519 0.784 1
0.0111858315234137 0.784 1
-0.0051996862687107 1.072 1
0.0121119839900805 1.072 1
0.0179308156712454 1 1
0.0153547826817839 1.072 1
0.0281365209305928 1.072 1
-0.0415846755867535 1 0
-0.0243758821377726 1.072 0
0.0361011318620756 1 0
0.00818560154968706 0.928 1
0.00170286708958178 1.144 1
-0.0383360993607542 1 0
-0.0204843400924752 1.072 0
-0.0349501682592726 1.072 0
0.0216174297080469 1 1
0.0173790328899848 1 1
-0.00101093730386559 1.216 1
0.0300815799803407 1 1
0.00107071971420614 1.072 1
0.00136092470172677 1 1
0.00148040493196122 1.072 1
0.0130749890646873 1 1
0.0206827491612167 1.144 1
0.00440980922343037 1 1
-0.00260108000605674 0.928 1
0.0241899959329031 0.928 0
0.00577918258194532 1.072 1
0.0324394735172397 1 0
0.0125386103184786 1 1
0.00315725501699138 1.072 1
0.0231193176433862 1 1
0.00796161506238802 0.928 1
0.015217836673393 0.928 1
0.0119060518371268 0.928 1
0.0206110016760099 1 1
0.0139664597696865 1.072 1
0.00737399871161992 0.856 1
-0.0323259517221437 1.072 0
0.0199068096884194 0.928 1
-0.0402826346737664 1 0
-0.000525371269727959 1.288 1
-0.00142873184053438 0.856 1
0.00955209626439979 1 1
0.00759607753299307 1 1
0.0108538280337864 0.928 1
0.00325525303919627 1.144 1
0.00289145898780063 0.856 1
-0.0307502708461891 1.072 0
0.0148374182452249 1.144 1
-0.00264343115413301 1.072 1
0.0276106247596142 1 1
0.0110896461116716 1.072 1
-0.0432550918856036 1.072 0
-0.0100856689147419 1 1
0.0280014909928998 1 0
0.00876601239065278 1.072 1
0.0502091003753413 1 0
0.019675754173401 1.216 1
0.0110093608322017 1.144 1
-0.00830572621726389 1 1
-0.000790694116707291 1 1
0.00472110869683395 0.856 1
0.00478027522035829 1.144 1
-0.0241861789865496 1 0
0.0243009405243031 1.072 1
0.0109081364799819 0.856 1
0.000584479680858285 0.928 1
0.014684347934574 0.856 1
0.00804885010309442 1.144 1
-0.0312377621651114 1.072 0
0.0110096276546792 1 1
0.0115799491723789 1.216 1
-0.0295711037850441 1.072 0
-0.0102181290664836 1.072 1
-0.037213451645258 1.072 0
0.0222499620655816 1.144 1
-0.0242766069151263 1 0
-0.00227278312122592 1.144 1
0.0207216697388282 1.072 1
-0.0322798421190811 1 0
-0.0446151862005553 1 0
-0.038602396502027 1.072 0
-0.00646799714524549 1.072 1
0.0128928240287933 0.928 1
0.0158046146987727 1 1
-0.0370122265598045 1 0
0.0139412079144507 0.928 1
-0.00720263430674373 1.072 0
-0.0357136043299939 1.072 0
0.00333600564903369 1.072 1
-0.0156939006342691 1 0
-0.0260981043582473 1 0
-0.0023771832670556 1 1
0.00746962294127251 1.144 1
-0.043914070242586 1 0
0.00208914506896019 0.928 1
-0.00478616801514931 1 1
-0.0329028384177916 1.072 0
0.0195453849510716 0.856 1
0.0177523604618495 1.072 1
0.0231522598706821 0.928 1
0.00675815482023467 1 1
0.0194654793923212 1.072 1
-0.0327714536251962 1 0
0.0093340995103568 1.072 1
0.0208691700274029 0.928 1
0.00914668897815241 0.928 1
0.0129354188168944 0.856 1
0.0230848203824523 1.072 1
-0.0379697128876739 0.928 0
-0.0343818046800146 1.072 0
-0.029186158457537 1 0
0.0215674088452691 1.072 1
0.0174612404809429 0.928 1
0.000885625507603294 1.144 1
-0.00154754777781152 0.856 1
0.00427396695533755 1.072 1
0.0187865731435122 1 1
-0.0196919204466952 1.072 0
-0.000632192615601213 1.072 1
-0.00297820219546141 1 1
-0.0288216222398363 1 0
-0.0304144859815225 0.928 0
-0.0353618393711648 1 0
0.00734360592096328 1.072 1
-0.0263257330969255 1 0
-0.0112795907516603 1 1
0.00172661071083646 0.856 1
-0.000260209133120526 1 1
0.0217679573167513 0.928 1
0.0313248558257522 1 1
0.027921489754543 1.072 0
-0.00793609899231407 1 1
0.00301327164515031 1 1
0.00187028767028097 1 1
0.0103473611267801 1.144 1
0.0127104138526166 1.144 1
-0.00706152504411639 1.144 1
-0.036395288902221 1 0
0.00694290125774888 1.072 1
0.000265246555665843 1.072 1
0.0130567393635177 1.144 1
-0.00618237523947607 1 1
0.0103641880949326 1 1
0.0114718112124861 0.928 1
0.0108471809296165 1.072 1
0.0194741445884907 1 1
-0.031440161386834 1 0
0.0190270427710941 1.072 1
0.0149484897191108 1 1
0.0254799172810696 1.072 1
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0169424616095457 2 0
0.0130347832625628 2.03272727272727 0
0.00611358364119163 2.13090909090909 0
-0.0167433586653178 1.93454545454545 0
-0.00227198806642681 1.70545454545455 0
0.000336918061239366 2.06545454545455 0
-0.0179434999336183 1.93454545454545 0
-0.0224518646388496 1.93454545454545 0
-0.00123897281869678 2 0
0.0110317599934662 1.96727272727273 0
-0.0128411816383456 1.93454545454545 0
-0.0110151780145291 1.90181818181818 0
-0.00700635823155515 1.83636363636364 0
0.196552896087541 2.03272727272727 1
-0.00699159275989869 2.22909090909091 0
-0.0168117046352121 2.16363636363636 0
0.00307205445940717 2.09818181818182 0
-0.00485897656789636 2 0
-0.0157074659433245 2.19636363636364 0
0.00286813645330075 1.80363636363636 0
-0.00500925413464182 2.03272727272727 0
-0.00343009466905353 1.80363636363636 0
-0.00995638520409159 1.96727272727273 0
-0.014636181230619 2 0
0.0158620443972737 1.96727272727273 0
0.00257632013178788 1.77090909090909 0
-0.0165847033073401 1.77090909090909 0
-0.0138284116754881 1.83636363636364 0
0.00918889882759943 2 0
-0.0145754212790843 2.09818181818182 0
0.0101116574792102 2.13090909090909 0
-0.0266345565863269 2 0
0.00181769461083747 1.86909090909091 0
-0.0318979664979393 2.03272727272727 0
-0.011472820198432 2.03272727272727 0
0.00272538782408271 1.96727272727273 0
0.00814880632250015 2 0
-0.0022900035961404 1.83636363636364 0
0.00616089316291268 1.96727272727273 0
-0.0168320267974185 2.09818181818182 0
-0.0060828998912057 1.96727272727273 0
-0.0225517264844548 2.06545454545455 0
-0.0269822525661936 2.03272727272727 0
-0.0226745159001829 2 0
-0.037270868695352 2.03272727272727 0
-0.00700310003963045 2 0
0.00441258341896944 1.93454545454545 0
-0.0122245881908161 2.13090909090909 0
0.00175848487338759 1.83636363636364 0
-0.0254614835769773 2.06545454545455 0
-0.0106359290234279 1.93454545454545 0
-0.0232045818083142 1.96727272727273 0
-0.00303533655199795 2.03272727272727 0
-0.00232602580299046 2.13090909090909 0
0.0048177900364943 2.06545454545455 0
0.00495933860140574 2.16363636363636 0
0.00936875254296443 2.06545454545455 0
0.00924799536627763 1.90181818181818 0
0.00163019769362549 1.93454545454545 0
-0.00973353577156577 2.13090909090909 0
-0.0173333730545466 1.86909090909091 0
0.2060623506069 2 1
0.00828633573189874 1.96727272727273 0
-0.0106036524555744 2.09818181818182 0
0.00503620272485295 2 0
0.00169656576273969 2.13090909090909 0
-0.0211663121107315 1.83636363636364 0
-0.017866370318655 2.06545454545455 0
-0.00416817013818571 1.93454545454545 0
-0.00047346220212785 1.96727272727273 0
0.0145847581027392 2.03272727272727 0
-0.00256014013906292 1.67272727272727 0
-0.0156203836151374 2.26181818181818 0
-0.0197123170467068 1.86909090909091 0
0.00320467502397381 2.03272727272727 0
-0.0033348554068795 2.22909090909091 0
-0.0147432222458221 1.83636363636364 0
5.52127641721967e-05 1.90181818181818 0
0.00274497185154265 2 0
-0.0066247655513203 2.09818181818182 0
-0.00971355824367492 2.06545454545455 0
-0.00795398939904146 2.03272727272727 0
-0.0261633292669989 1.96727272727273 0
0.00513324435652485 1.83636363636364 0
-0.00391229014681493 2.32727272727273 0
-0.0240786525338144 2.06545454545455 0
-0.020154441174367 1.80363636363636 0
-0.00514828049454152 2.06545454545455 0
0.0117833429409886 2.09818181818182 0
-0.0164201399228459 1.96727272727273 0
-0.0174029424347666 2 0
-0.0220108580159224 1.86909090909091 0
-0.0195997707941478 2.09818181818182 0
-0.0015878559199527 2.16363636363636 0
0.00166248102651356 2.16363636363636 0
-0.028081154852255 2.03272727272727 0
-0.00681004798181184 1.77090909090909 0
-0.0220167891893939 2.16363636363636 0
-0.0202616075971223 2.19636363636364 0
-0.0118543112334872 2.16363636363636 0
0.0019140207854984 2.22909090909091 0
-0.00878175071634746 2.06545454545455 0
0.227916551364912 2 1
0.0155262440283748 2 0
-0.00118566604950732 1.86909090909091 0
0.00307892896246664 1.90181818181818 0
-0.00797596580441273 1.93454545454545 0
-0.0181542046021559 2.03272727272727 0
-0.00380813473732666 1.96727272727273 0
-0.00252841561441364 2.06545454545455 0
-0.00337696386312958 1.93454545454545 0
-0.0172243016431723 2.03272727272727 0
-0.00782580416928669 2.19636363636364 0
0.010276004950635 1.93454545454545 0
-0.0218703470403754 2.09818181818182 0
0.0122181810987088 1.96727272727273 0
-0.0224334768844487 1.96727272727273 0
-0.00902871654351478 1.86909090909091 0
-0.02937346081869 2.06545454545455 0
-0.00303733219010183 2.29454545454545 0
-0.0299906419522178 1.96727272727273 0
-0.0296799456285866 2 0
-0.00341593084111214 2.26181818181818 0
-0.00918059423257067 1.80363636363636 0
-0.0039010328060689 1.90181818181818 0
0.00921977670072405 1.86909090909091 0
-0.00719299104945725 1.73818181818182 0
-0.02028685544722 1.90181818181818 0
0.00173955999981668 2.19636363636364 0
-0.000569588927004983 2.16363636363636 0
0.00626350920134144 2.03272727272727 0
0.0135840790975486 2 0
-0.00317715825656539 1.73818181818182 0
-0.0365206816374655 2 0
-0.0131848085160089 2.19636363636364 0
-0.0109625040139141 2 0
-0.0222319804058424 2.03272727272727 0
-0.00180320220943231 2.09818181818182 0
-0.0126714683014424 1.90181818181818 0
-0.00862129592850414 2.09818181818182 0
-0.0117874454948526 1.86909090909091 0
0.193108190105943 2 1
0.00613629490383438 2.09818181818182 0
-0.0137596897926402 1.86909090909091 0
-0.0123785833732746 2.03272727272727 0
-0.00311068004887072 1.77090909090909 0
-0.00810258078630155 2.13090909090909 0
-0.0164817223079818 1.80363636363636 0
-0.00193652888379869 1.86909090909091 0
-0.00744003171729313 1.96727272727273 0
-0.0317455093539671 2 0
-0.0179767271936297 1.96727272727273 0
0.00821135172715004 2.03272727272727 0
-0.0228631206570775 2.03272727272727 0
-0.0294407827588514 1.93454545454545 0
0.185792214225453 2 1
-0.00915618076998559 2.26181818181818 0
0.00247619802598353 2.06545454545455 0
0.00443286057835746 1.86909090909091 0
0.0107502573926139 2.03272727272727 0
-0.01714825402565 2.13090909090909 0
-0.00713827304243941 1.90181818181818 0
0.00568102171262863 1.90181818181818 0
-0.0232200464093235 2 0
-0.016634112414313 2.06545454545455 0
-0.0166229691628912 2.22909090909091 0
-0.0226371668341969 2.13090909090909 0
0.196037251050133 2 1
-0.00802486354404564 2.16363636363636 0
-0.0139535569120055 2.06545454545455 0
0.217945946726451 2 1
-0.0235553871899661 1.93454545454545 0
-0.00128559121826943 2.13090909090909 0
-0.01224682762959 2.16363636363636 0
-0.013443907528333 1.96727272727273 0
-0.0175782367637145 1.90181818181818 0
-0.000286527282499005 2.09818181818182 0
-0.00212396975866902 2 0
-0.00357894358978461 2.19636363636364 0
-0.000562123972343676 2.03272727272727 0
-0.0156130220616006 1.90181818181818 0
-0.00076519593617741 1.93454545454545 0
-0.0192212083513095 2.13090909090909 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0225262759112237 3.09 0.375
0.0169033087469713 3.045 0.25
-0.00980741904176297 2.955 0.129032254219055
-0.0057868302230136 3.09 0
-0.0275658260319989 2.955 0
0.0107274409753391 3.09 0.15384615957737
-0.0168343944673304 3.09 0
0.0453292799250204 3.045 0.5
0.0177400232195638 3.135 0.210526317358017
-0.0227315618382235 2.91 0
-0.0123564741374154 3.135 0
-0.011585251671575 3.045 0.161290317773819
0.0557827220829623 3 0.5
0.0162827032897036 2.865 0.142857149243355
0.00486769536574806 2.955 0.111111111938953
0.0267532446087962 3.045 0.375
0.0134606469477015 3 0.222222223877907
-0.0250630801248797 3.045 0
0.0103380547212919 3.045 0.222222223877907
-0.0199243579940846 3.18 0
0.0418568844929139 3 0.5
0.0090088039423936 2.955 0.119999997317791
-0.0189238609041841 3.225 0.117647059261799
0.00289489397715442 3.225 0.307692319154739
0.00197164645045737 3.135 0.214285716414452
0.0032715619234677 2.82 0.28571429848671
0.0148716181494934 2.955 0.28571429848671
-0.0208862289830379 3.09 0
0.00300209699599902 3 0.222222223877907
-0.00584480745482444 2.955 0.161290317773819
-0.0223659539838226 3 0
0.00993335837271944 3 0.25
0.0167750225103409 2.955 0.181818187236786
-0.00404232115149504 2.865 0.25
0.0864987727246157 3 0.5
-0.0246667963409807 2.865 0
-0.00501026016306128 3.18 0.125
0.0197434254088571 3 0.25
-0.0190561814712047 2.865 0.111111111938953
-0.0444209389652998 3 0
-0.00166152442253854 2.865 0.142857149243355
-0.0167902936113257 2.955 0.125
-0.0260115262962006 2.865 0
-0.00322646638146008 3.135 0.227272734045982
-0.0106557501777879 3.135 0.181818187236786
-0.000133928356241417 3.045 0.111111111938953
0.0333280424795582 3 0.444444447755814
0.0389140220557872 3 0.5
-0.012313130366298 3.09 0.0270270276814699
-0.0203285219692348 2.775 0.0666666701436043
0.0146201483384467 3.09 0.21875
-0.0273654130537459 3.045 0
-0.0198920820278101 3.045 0.060606062412262
0.0204832597579263 2.955 0.333333343267441
-0.024696051519421 3.135 0
0.0226609264807268 2.91 0.416666656732559
-0.0227472783679072 2.865 0.111111111938953
0.0365576448551284 3 0.428571432828903
0.0320921864296296 3 0.375
-0.0420644506305692 3 0
-0.0387392604572648 3 0
-0.0365271172908867 3.045 0
-0.0267782740903662 2.91 0
0.00044251800263851 3 0.25
-0.00574718594327474 2.82 0.200000002980232
-0.0132962416613014 3.18 0
-0.0320046879911053 3.045 0
-0.0178973737660351 2.91 0
-0.0236465673005841 3.18 0
0.096431630220132 3 0.5
-0.0187373982387785 2.82 0.0588235296308994
0.0641435878662254 3 0.5
0.00258702809065959 2.91 0.100000001490116
-0.0425853458586712 3.045 0
-0.00130269095869194 2.91 0.25
-0.0112660600149295 2.955 0
-0.0237580956804595 3.09 0
0.0569919004935367 3.045 0.5
-0.0367493986572463 3 0
-0.0231874552691381 3.135 0.125
-0.00489482475865011 3.045 0.25
0.00551246422247446 3.045 0.16666667163372
-0.00329151644086223 2.73 0.142857149243355
-0.000823843992891544 2.955 0.222222223877907
0.0499478663462059 3 0.5
-0.0143281914298342 2.955 0.125
-0.0100377016294269 3.18 0.111111111938953
-0.0278087035594415 3.09 0
-0.0313739652553183 2.955 0
0.109565769061456 3 0.5
0.0444726531448738 2.955 0.416666656732559
-0.0238744420242071 2.82 0.125
-0.0151877379521963 3 0
-0.0183837347444816 3.045 0.125
-0.00201762846756499 2.82 0.200000002980232
-0.00176761016952315 2.955 0.214285716414452
-0.0266119867164524 3 0.0769230797886848
0.0475644048118315 3 0.5
-0.022778742681283 3.18 0.0322580635547638
0.0439889940038036 3 0.333333343267441
0.0160856589644792 3 0.333333343267441
-0.00333151526817744 3.09 0
-0.00382249789452985 2.91 0.128205120563507
-0.0165634683847528 3.135 0
0.00807185994809064 2.955 0.230769231915474
-0.0289834645136501 2.955 0
0.0214149618890577 3.135 0.333333343267441
0.0212172695719599 2.955 0.333333343267441
0.0113346577017689 2.955 0.25
-0.0134063647083181 3 0.0769230797886848
-0.0164063668876209 3.18 0
-0.001533674104204 3.225 0.125
-0.0155715617975324 3.09 0.125
-0.0124009077259851 2.865 0.135135129094124
-0.0111169880056315 2.91 0
-0.00872166799859482 3.09 0.16666667163372
-0.0188233939269402 2.91 0.111111111938953
-0.0303342892616853 3.045 0
-0.00271766770753684 3 0.185185179114342
-0.0191996385384911 3.315 0
-0.0180585834930579 2.82 0
-0.0166369380711385 3 0.0416666679084301
0.026982066166835 3 0.352941185235977
0.0157212433602845 3.045 0.25
0.0672709328893018 3 0.5
-0.000804008305853789 2.865 0
0.0210337370687192 3 0.142857149243355
-0.0187900191218394 3 0.0625
0.0186012924672695 3.045 0.300000011920929
0.0288020485543725 3 0.434782594442368
0.00825811540964373 3.045 0.25
0.0182368796789303 3.09 0.189189195632935
-0.0202664883241705 2.73 0
-0.0343451302843138 3.045 0
-0.0245250244176238 3 0.0416666679084301
-0.0284001860057877 3.135 0
-0.00627956110697599 3.045 0.133333340287209
0.0413314932090875 3.045 0.444444447755814
-0.0032769799873433 3.27 0.200000002980232
0.000358171567323151 3.135 0.171428576111794
0.0131170010393111 3 0.200000002980232
-0.0208594529083469 2.955 0.111111111938953
0.0209799636797222 3.045 0.375
-0.0197981064470336 3.27 0
-0.0018230599733793 3.18 0.222222223877907
0.016849596929699 2.91 0.300000011920929
-0.0255707770510267 2.955 0
-0.0103086620350097 3 0.185185179114342
-0.0136646569300461 3.045 0
-0.00415033967929368 3 0.0689655169844627
0.0801104438340574 3 0.5
0.0016729537604304 2.865 0.172413796186447
0.0130446589659894 3.045 0.25
-0.00118547371014 3.09 0.200000002980232
0.00446842817046966 3 0.222222223877907
-0.00357473085186366 2.91 0.172413796186447
-0.0181320416209034 2.865 0
-0.0223923339852823 2.955 0
-0.00161312868045121 3.315 0.300000011920929
-0.00713339863426567 3 0.181818187236786
0.201788398107445 3 0.5
-0.00354690500438332 3.045 0.200000002980232
0.00282345662638309 2.955 0.25
-0.00322537439830749 2.775 0.200000002980232
0.00161474407341227 3.09 0.190476194024086
-0.0232138387390009 3.09 0
0.024614194902139 3 0.333333343267441
-0.00984271507552689 2.865 0.200000002980232
-0.00862579085804819 2.955 0.181818187236786
-0.0193263829371278 3.135 0
0.00163488689881913 3.18 0.222222223877907
-0.0247069751200977 2.91 0
0.00835933126333515 3 0.222222223877907
-0.023318478283261 3.045 0
-0.00959979366655379 3.045 0.0681818202137947
-0.034119701911004 3 0
-0.0317875407683769 3 0
0.00140304493747216 3.045 0.200000002980232
0.0111597802173049 3.09 0.222222223877907
-0.0362480953749906 2.955 0
-0.00389276674305325 3.135 0.142857149243355
-0.0295557722778 3 0
-0.0135075960811504 2.91 0.137931033968925
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0808319062749669 4 2.34642863273621
0.0156899182690429 4.09 0.095238097012043
-0.0969921871125774 4 2.34642863273621
0.0253100265292583 4.03 0
0.0213972510252987 3.94 0
0.0292197531948668 4.03 0.0285714287310839
-0.0061628333117808 4.03 0.888888895511627
-0.025290219307703 4 1.29999995231628
0.0195644743140508 3.85 0.111111111938953
0.0170121116441268 4.15 0.125
-0.000386577931166643 4.09 0.615384638309479
0.00552202685063496 4 0.333333343267441
-0.00356092815055686 3.97 1
0.00615534780229732 4.15 0.666666686534882
-0.0339461530900647 4 1.34375
-0.112568517704541 4 2.34642863273621
-0.00386889892236142 4.06 1.08333337306976
0.0291018010054883 3.94 0
0.00560151653218555 4.03 0.5
0.00535684457847863 4.06 0.428571432828903
0.0156240323454426 4.18 0.444444447755814
-0.0141574250956974 3.97 0.909090936183929
0.0309165497944949 4 0
-0.0635954692686369 4 2.34642863273621
-0.0505138134065651 4.03 2.125
-0.00906322892149686 3.91 1.125
0.00769538161323535 3.97 0.0399999991059303
0.0027333429629956 4.15 0.470588237047195
-0.0330330256369079 3.97 1.55555558204651
0.0223745941245631 4.06 0.125
0.0252676711329103 4.12 0.200000002980232
-0.00268309220455004 4.03 0.714285731315613
0.02407146065895 4.09 0
0.0233773005549474 4 0
0.014498858284948 4.12 0.375
0.035566846222143 3.97 0
0.0300217860920557 4 0
-0.00589185650745289 3.91 1
0.00415387569589071 4.12 0.555555582046509
-0.0418405958202147 4 1.71428573131561
-0.00382350091186484 3.94 0.857142865657806
0.0120279952399082 3.97 0.25
0.0171380546133954 3.94 0.272727280855179
-0.0512232977742015 4 2.22222232818604
0.00979949610791842 4.06 0.375
0.0340626288917803 4.06 0
-0.0660943102136561 4 2.34642863273621
0.010372889963167 3.94 0.5
0.00490342207380201 3.97 0.800000011920929
0.000234439584502033 4.03 0.75
-0.00226769346048089 4.09 0.363636374473572
-0.0068928783361385 4 0.727272748947144
-0.040534859424018 4 1.60000002384186
-0.0210585687501327 4 1.33333337306976
-0.00272800864844269 3.91 0.75
-0.00112131887654288 4.12 0.72972971200943
-0.000608461708248298 3.94 1
-0.00838971113867121 3.94 0.888888895511627
0.0123307816575375 3.85 0.375
-0.061975127318685 4 2.25
-0.0724097469049491 4 2.34642863273621
0.0204997302710916 4 0.125
0.0139859041312532 3.76 0.16666667163372
0.0185909122705967 3.88 0.5
0.0296554690520223 3.91 0
0.0122774952411966 4.21 0.5
0.00549227226382976 4.09 0.866666674613953
-0.0274182238735775 4.03 1.33333337306976
0.0252804892046187 3.91 0.117647059261799
0.0153420931743861 4.06 0.387096762657166
0.0176572830034312 4.03 0.15384615957737
0.0138231262770229 4.24 0.5
0.0139408914589111 3.73 0.344827592372894
0.0182917191390093 4.06 0.461538463830948
0.0224086994111339 4.03 0
-0.000316888768442491 4 0.625
0.00682128044854519 4.09 0.5
-0.0457537030117615 4 2.125
-0.0224837628052754 4 1.48000001907349
0.012741249895043 3.7 0.333333343267441
-0.013248345606909 4 0.899999976158142
0.0125488863388639 4.03 0.0857142880558968
0.0183680994823734 3.91 0.222222223877907
0.00919771900403688 4 0.461538463830948
0.00427969325221672 3.88 0.583333313465118
-0.00714154981762249 3.97 1
0.0195417775174083 4.09 0.111111111938953
0.0132902481879887 3.94 0.571428596973419
0.0248982453885298 4.06 0
-0.0340554747788575 4.03 2
0.00142890738843088 3.91 0.857142865657806
-0.0688832218521217 4 2.34642863273621
-0.00654021041751962 3.97 1
0.0138593947778336 4.3 0.333333343267441
0.00821792475826566 3.94 0.333333343267441
0.00487581614051907 3.94 0.352941185235977
-0.0225562415513587 4.06 1.33333337306976
0.0121974909185856 4.27 0.243243247270584
0.00740967404795173 4 0.777777791023254
0.0288557754287641 3.88 0.25
0.0176364340437585 4 0.34375
-0.0359343471568637 4 1.70000004768372
-0.0116003230611969 3.94 0.772727251052856
0.0405708415104737 4 0
0.0123857605364593 4.15 0.28571429848671
0.0100105232861385 4.03 0.600000023841858
0.0170450310579328 3.97 0.171428576111794
0.0105580894892498 4.09 0.185185179114342
0.00789662323818913 3.85 0.297297298908234
0.0207712489682691 3.97 0.333333343267441
-0.0092921589230105 4.03 1
0.0227636035265499 4.15 0.217391297221184
0.0258299159731202 3.94 0.181818187236786
0.010649852259509 3.97 0.28571429848671
0.0341730170956988 4.03 0
0.00656246220942447 4.03 0.642857134342194
0.0189123913267004 3.82 0.0526315793395042
0.0297566275280461 4.09 0
0.026758453889235 3.88 0.0416666679084301
0.0123139951994004 3.91 0.600000023841858
0.00673818064842729 3.88 0.444444447755814
-0.0490217309105289 4 2.14285707473755
0.020423385015197 3.94 0.117647059261799
0.0180983300598482 3.91 0.375
0.0145507772392907 4 0.583333313465118
0.0225756990339256 3.88 0
-0.0108625476232143 4.03 1
0.0301009764583256 4.12 0.16666667163372
-0.017382275913015 4 1.5
0.0186427789067015 4.12 0.466666668653488
0.0239072072656837 3.97 0.222222223877907
0.00335881975182911 3.91 0.888888895511627
-0.124128020499736 4 2.34642863273621
-0.0197330269975988 4.03 1.5
-0.0090065886198758 4.06 1
-0.0104680500672644 3.97 1.10256409645081
-0.060450042561857 4.03 2.34642863273621
0.00715718277252669 4.06 0.444444447755814
-0.268584467737767 4 2.34642863273621
0.0123798978398753 4.09 0.5
-0.0226277050904875 3.94 1.125
0.0148785650253833 4.18 0.25
0.0223242926713443 3.91 0.0645161271095276
0.00670942524274415 4.12 0.409090906381607
-0.0150676089644 4.03 1.21875
0.0413622293480455 4.03 0
-0.0035152006422644 4 0.800000011920929
0.0196816812942569 4.18 0.193548381328583
0.0398153448362816 3.97 0
-0.024236148798832 4.03 1.25
0.00159437141890423 3.94 0.833333313465118
-0.00238762670616982 4.15 0.699999988079071
0.0151057016897958 4.12 0.375
0.0136622394086401 3.79 0.375
0.029146615695718 4.06 0
0.0157670806823599 3.88 0.370370358228683
0.0235447546447017 4.12 0.103448279201984
0.0260649272127928 4.09 0.16666667163372
-0.0102069682026806 4.06 0.862068951129913
-0.0269503655172945 3.97 1.44444441795349
0.0198713297484496 4.15 0
0.0127921436619181 3.88 0.375
-0.0086213379785724 4.09 1.20000004768372
0.0247801492012955 4 0.375
-0.0124131012160014 4 1
0.0175502633936489 3.85 0.375
0.0343569954966709 4 0.28571429848671
0.0121900682805261 3.82 0.119999997317791
-0.00225998650218978 4.06 0.727272748947144
-1.9009071602627e-05 3.97 0.75
0.025613296501912 3.97 0
0.0124128113069604 4.06 0.375
-0.00603403388663865 4 0.666666686534882
0.027831887165798 3.97 0
0.0014736690861748 4.06 0.5
-0.00478009826031817 4.09 0.538461565971375
-0.0236178357612737 3.97 1.33333337306976
0.00875398242021308 3.91 0.583333313465118
0.0146450768866782 4.33 0.103448279201984
0.017738980238337 3.82 0
0.0209486941055805 4.03 0.333333343267441
-0.00316296275177042 3.88 0.714285731315613
-0.0017518134817594 3.85 0.666666686534882
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0365885312732592 5 1
-0.00816855083928303 4.784 2
0.0717288210502245 5 5
0.0413096309056655 5.072 4
-0.0328720324047636 4.928 1
0.031138869389264 5.072 5
-0.00129767614731513 4.856 3
-0.0164283725472627 5 3
-0.00926031963800344 5.144 3
-0.0266975184929414 4.928 2
-0.0110578934472159 5.072 3
0.0355015202394071 5.072 4
-0.00587802834440776 5.288 3
0.0309037308229527 5 4
0.0185452040927538 5 3
-0.0415514241919368 5 1
0.0300000340903122 4.928 4
-0.0260339186517795 5.072 1
0.0153275621261431 5 3
-0.0227297237443667 5 2
0.0226701947452881 5 4
-0.0291890619803263 5 2
-0.0169430233730505 5.072 2
-0.0324916121977177 5.144 2
-0.0280765065587003 5.072 2
-0.0141159926568548 5 2
-0.0272538255724939 4.856 2
-0.00982919977928187 4.928 3
-0.0528098824090284 5 1
-0.033628883099075 5 1
0.012176318869237 5 3
0.00973847806034467 4.928 3
-0.00187594065125385 5 4
-0.0220562102405415 4.928 2
0.00116987716478789 5.072 3
0.00855854449807314 4.928 3
-0.0222124095089811 5.144 2
-0.0154566757032351 5 2
-0.00568755095022766 5 2
-0.0084308432792648 5.072 3
-0.0222398992917059 5.072 1
-0.0501278035565758 5 2
0.00903632507971519 5 3
0.0919984766175599 5 5
0.0105447079044447 4.856 3
0.0662309174314366 5 5
0.0129387983855107 5 3
-0.0332118397340988 4.856 1
-0.0358646352663206 5.072 2
-0.0328461122223338 5.072 1
-0.0197321205844645 5 2
0.0748083855418855 5.072 5
-0.0323067678433286 5 2
0.0104091484080815 5 2
0.0262748421732493 5 5
-0.028688554764563 4.928 2
0.050717129979712 5 5
-0.0122762497058728 5 2
-0.0083259948452401 5 3
0.0857621867976128 5 5
0.0420003616627778 5.072 5
0.037639228728378 5 4
-0.00179110634158786 5.144 3
-0.0103275262144953 5 3
-0.0052545502099175 5.072 3
0.00174338152238196 5 2
0.0747138775717158 5 5
-0.051927984663215 5 1
-0.0178779247073839 5.216 2
-0.0172227344002334 4.856 2
-0.0290825404278587 5.144 2
0.0462019951819732 5 5
0.00898005102290078 5.072 4
-0.00453901722038985 5.144 3
0.0165921715608333 5 4
0.0326651936133944 5 4
-0.021208060430923 4.928 2
-0.0187852401612378 5.072 2
-0.0313811001640945 5 2
0.0049656159075564 5 4
0.00713732314921778 5 3
-0.021140772863216 4.856 2
0.0245391714498915 5 4
0.0152157013911021 5.072 4
0.0841294706592519 5 5
-0.0192685950428046 4.928 3
-0.000384152364017787 5.072 3
0.0180090810103257 4.928 4
-0.0387628512298361 5 2
-0.00435406930267845 5 3
-0.0239801084818367 5.144 2
0.0983005348708517 5 5
0.0398612770772022 5.144 4
0.0435013917347078 5 5
0.0861281464485755 5.072 5
-0.0229986336375889 4.856 2
0.0216822615704437 4.928 3
-0.00197947814311217 5.072 3
0.0621519482885491 5.072 5
-0.058908153481271 5 1
-0.0138605098910469 4.856 2
-0.0460666545460802 5 1
0.00472988515901474 4.928 4
0.0138078562413293 5.072 3
-0.0036132945234888 4.856 3
0.00527408824502906 5.072 3
0.00226659270022012 5.144 3
-0.00836749556334571 4.856 2
0.0166044480609973 5.072 4
0.0576699707499841 5 5
0.0325441546098242 5.144 4
-0.0169442186362438 4.928 2
-0.00324338468673346 5.072 2
-0.0137724657124974 5.144 2
0.0405430935949811 4.928 4
-0.00358217059046417 4.928 2
0.042809680141608 5 5
0.0214211923462644 5.072 4
0.0336925568231177 5 5
0.0405702364352569 5 4
-0.0386169866864456 5.072 1
-0.0231725367272224 5 2
-0.0344427308745434 5.072 1
0.0361985201336417 5 5
-0.0432441959772527 5.072 2
0.0631400849952026 5 5
0.00455166768052084 5.216 3
-0.0485547822119239 5 2
-0.00512870324366688 4.928 2
-0.00492985815651714 4.856 2
-0.0211535427760356 5 3
-0.0207720754633476 4.784 2
-0.0236064399360938 5.072 2
-0.0275263544627924 5.144 2
0.0165148350620363 4.928 4
-0.00374822826389121 5.216 3
0.0392182816781714 5.072 5
-0.0715310845495001 5 1
0.0185467731007289 5.072 3
0.00846355801390253 5.144 3
0.0050772074321781 4.856 2
0.0142815338325741 4.928 3
-0.0255189601124899 5 2
-0.0299991348696018 5.072 2
-0.00498223188516356 5.216 1
-0.0211089846727299 5.072 1
-0.00235482396301911 4.928 3
0.00437475995644387 5.144 3
-0.0212407122724239 5.216 1
0.00968511278675077 5.072 2
-0.00319862948102401 5.144 3
-0.0202316250052217 5.288 2
-0.0175374691768813 5.144 2
-0.0255331234327754 4.928 2
0.003772546123888 5 3
0.0385034333967642 5 5
-0.0293534933348614 5.072 2
0.0154295130384829 5.144 4
0.00221747914541304 4.928 3
0.0094451469275425 5.144 3
-0.00918419469150589 5.216 2
0.0319161445204728 5.072 4
0.0323564062434167 4.928 4
-0.0281700060180645 5 1
-0.040294521533589 5.072 1
-0.0201489166349011 5.144 1
-0.00769407853931003 5 3
-0.0135755777555149 5.072 2
-0.0025965242800261 5.216 3
-0.00468944031047425 4.784 3
-0.0423945071606182 5 2
-0.0540133654180108 5 1
-0.000737876512292956 4.856 2
-0.010481065664016 5.144 2
-0.0247371925278799 4.928 2
-0.000765493216765556 5 3
-0.000181923091332692 4.928 3
0.00324317286412867 5.072 3
0.0353236144176448 4.928 5
-0.00788902615889153 4.928 2
-0.000334814822637419 5.144 3
-0.0136225814712647 4.928 2
-0.043972007764296 5 1
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0168265924805429 5.964 0
-0.062809823581631 6 1
0.0211058269534829 6.252 0
-0.0580449928971292 6.108 1
0.0139173310418327 5.964 0
0.0174253279960792 6.108 0
0.0210583909795888 5.964 0
-0.0648574511683958 6 1
-0.0613620526448873 5.928 1
0.021560477316062 6.144 0
0.0145662433751686 5.892 0
-0.0620085632583567 6.036 1
0.0194885489962171 5.82 0
-0.0560506965058906 5.928 1
0.0165106409870913 5.928 0
0.0196787570365867 6.216 0
0.0196969424799064 5.856 0
0.0214213759778362 6.036 0
0.011507486859297 6.036 0
-0.0592110375277702 5.892 1
0.0816230120487692 6 0
0.0154222693834407 6.18 0
0.0153878122665227 6.072 0
0.0212440790744831 5.928 0
-0.0619903645983335 6.108 1
0.00746259739517102 5.964 0
0.0136447156776501 6.144 0
0.0109135072694127 6.108 0
-0.0581344171495813 6.072 1
0.0739288499118588 6 0
0.0139736436200801 6.036 0
0.0261081194057986 6 0
0.0139351948482933 5.82 0
-0.0590257178497098 5.964 1
0.0208090685734757 6.216 0
0.016000376874704 5.892 0
0.0149134139085232 6.288 0
-0.0586853184462727 6.036 1
0.0155948393809845 5.928 0
0.0144762665670188 5.748 0
0.0148471569595984 6.144 0
0.0684178251364416 6 0
0.0233176838341735 5.964 0
0.00902554527594895 6.144 0
0.0662690525885023 6 0
0.0206655798768836 6.072 0
0.0197204665342743 6.072 0
0.0134863539471697 5.892 0
-0.0544396255904203 6.072 1
0.0211562787227156 6 0
0.0147161739043356 6.036 0
0.0184537888975305 5.964 0
0.0139128197930521 6.108 0
0.0146851684979006 6.324 0
0.0225412740965787 5.964 0
0.072745228813669 6 0
-0.058840679734383 5.928 1
0.00864018800810534 6.036 0
0.0153836828705067 6.216 0
-0.0524489636038215 5.964 1
-0.0556376559420036 6.036 1
0.0164063981933954 6.18 0
0.0263028313660872 6 0
-0.0602938469930852 5.964 1
0.014567399098459 5.964 0
0.0108728066866402 6.18 0
0.0104545033711682 5.892 0
0.0148981289179522 6.108 0
0.0137477722559662 5.928 0
0.00933146751086178 5.964 0
0.00914390682260036 6.072 0
0.0183756789739267 6 0
0.010540804200253 5.928 0
0.0161616015239502 6 0
0.0164572096635929 6.036 0
0.0230184236247181 6 0
0.0158892561371018 5.856 0
0.0242349184768834 6.072 0
0.0229780067234514 6.072 0
0.0147535802407618 5.712 0
0.0196364907012082 6.18 0
0.0149082826843605 5.784 0
0.0137985633799932 6.072 0
-0.059947505542324 6 1
-0.0619186098388191 5.892 1
0.0693958077381869 6 0
0.0144031418297744 6.252 0
0.0092583105912305 5.856 0
0.0172233643097949 6.216 0
-0.0577569832969224 6 1
-0.0525265038926056 6.072 1
0.0237763682352556 5.928 0
-0.0611300893835719 6 1
-0.0550215582564518 6 1
0.00992623189849562 5.82 0
-0.0560052962522471 6 1
0.0087064306822871 6 0
0.0167958249684019 5.82 0
0.01827099787132 5.928 0
0.0175264707968252 5.856 0
-0.0597953468836635 6.036 1
0.0216278228502956 5.784 0
0.00905699227082291 6.108 0
0.0173045231540459 6.072 0
-0.0549039361611919 5.964 1
0.0131898496115368 6.216 0
0.0200911369150066 6 0
0.00538125527020261 6 0
0.0139796983048968 6 0
-0.0480111397200515 6 1
0.0112013968714386 6 0
0.00988174520930729 5.928 0
0.0208310817014812 5.82 0
-0.0514223753345716 6 1
-0.0618102053528788 6.072 1
0.0189284593864428 5.748 0
0.0124911921142803 6 0
-0.0659347264369369 6.036 1
-0.0565782133398739 5.964 1
0.0199616013998824 6.252 0
0.0100823495352207 5.964 0
0.0132430450680053 5.856 0
0.0202787831508534 6.144 0
0.0147058068923448 5.856 0
0.0100209143891594 6.036 0
0.0116445231500213 5.892 0
0.020212135172627 5.964 0
-0.0560980371698795 6.108 1
-0.0587978635482548 6 1
-0.0567025891005875 6.036 1
0.0175560255088015 6.144 0
0.00830549514121737 6 0
0.0177655715532736 5.892 0
0.0201961540769076 6.108 0
0.0172138711051797 6.144 0
0.0147865540008955 6 0
0.00918411254968216 5.892 0
0.0188204856004043 5.928 0
0.0198535882305396 6.036 0
-0.0661682972889042 6 1
-0.0554930625228239 5.964 1
0.0155203743669841 5.676 0
0.00970196343271196 6.18 0
0.0149566026014448 5.82 0
-0.0562938640454573 6.072 1
0.00768550459100825 6.072 0
0.0122393026517124 6.072 0
0.0120593305749248 6.108 0
-0.0541815118129638 5.928 1
0.00826001143128408 6.036 0
0.0188749515023299 5.892 0
0.0110486203873861 6.072 0
0.0131738887549728 6.18 0
0.0185463524536312 5.82 0
0.0110537479874823 6.144 0
0.0160327143825723 6.108 0
-0.0533314307608409 6.036 1
0.0721768822305636 6.036 0
0.0229334932141432 6.036 0
-0.0520927224928134 5.964 1
-0.0518643214077279 6.036 1
-0.060430474672696 6.072 1
0.00605255212518541 6 0
0.0167968619401004 5.784 0
0.012549823430445 5.928 0
0.0180693462038318 6.072 0
-0.0524216916706747 6 1
0.0205622273617385 6.108 0
0.0203263008893683 5.856 0
0.0184831910569203 6.036 0
0.0221369131078213 6.108 0
0.0211103602298177 5.892 0
-0.0616704160215234 5.964 1
-0.0635160748916381 6.036 1
0.0241037583278769 6.036 0
0.0238422984552599 6 0
0.0229676613996553 5.928 0
-0.0537202384562115 6.036 1
0.010160735522993 5.856 0
0.0203646563362451 6.18 0
0.0181376966573695 6.18 0
0.0125635144906406 5.964 0
0.0191525996706018 5.784 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0112866158984977 7.09 0
-0.0669124883260355 7 0
-0.00509546811871386 7.045 0
-0.0123368253730174 7.135 0
0.018554356128349 7 0.142857149243355
0.0520559306926947 7.045 0.25
-0.00180555666960869 7 0
0.0468470463470916 7 0.111111111938953
0.0113008839779569 7.18 0
-0.00235785319734827 7.315 0.125
-0.0143420333908404 6.955 0.0333333313465118
-0.00450013312261976 6.82 0
-0.0218624910182217 6.91 0
-0.00224990554698179 7.225 0
-0.0148874379386705 7.045 0
-0.0242083992412732 7.135 0
-0.0399593614985454 6.865 0
-0.0320145844726105 7 0
-0.0682688567552825 7.045 0
0.00535574726451937 6.955 0.16666667163372
-0.000266824241423436 7.09 0
0.00851582698763087 7.045 0
0.213426112553992 7 0.333333343267441
-0.0397295992761433 7.045 0.0625
0.0524342029995979 6.955 0.28571429848671
-0.0551198146396064 7 0
-0.0115503646032287 7.09 0
-0.0175983927899757 7 0
0.0127392864748819 7.135 0
0.0213733442544903 7.045 0
0.0376357387452209 7.09 0.0370370373129845
0.000669322736878364 6.865 0
-0.00192242874817916 7.045 0
-0.0502212603979353 7.09 0
0.00621788584915617 6.91 0
0.00710554769539007 7.09 0
-0.0359274468984969 7 0
0.0152064867478341 6.91 0
0.0972840987847627 7.045 0.333333343267441
0.0274553500718779 7 0.100000001490116
0.0706642458997453 7 0.28571429848671
-0.0152925610530175 6.865 0
-0.0101492277497437 6.955 0
0.0351480048083186 6.91 0.28571429848671
-0.0488320171649463 7.045 0.0317460335791111
-0.0828629252330728 7 0
0.00191609915092394 7.135 0
0.0183438601125876 7.09 0.0370370373129845
0.0356205834330301 7.045 0
0.0323978577163389 7 0
-0.00723068721418807 7.18 0
-0.0151544575133515 6.73 0.0142857143655419
-0.0137033397924746 6.685 0
0.149506384247807 7 0.333333343267441
-0.0163698953997944 7.045 0
-0.0613413867877304 7 0
-0.00365384361513765 6.91 0
0.16710758795152 7 0.333333343267441
-0.0148670958377131 7.27 0.25
0.0059294328566355 7.18 0
0.0103350605812764 7.135 0
0.303693985515853 7 0.333333343267441
-0.03925837350151 7.09 0
-0.0261624607615354 7.09 0
-0.00724465415537301 6.955 0
0.0123535466671405 7.09 0
0.00892106382850599 6.775 0.0833333358168602
-0.0212939370728651 7 0.0810810774564743
-0.00126735251171484 6.73 0.0740740746259689
-0.0137988460749052 7.315 0
-0.0510412895419994 7 0
0.00430614390309314 7.225 0
0.0210245106663276 6.955 0.0810810774564743
-0.000136023413098041 7.18 0
-0.0417991784672553 7 0
0.0633657431607739 7 0.333333343267441
-0.0242912942981435 7 0
-0.0251628272449969 7.045 0
-0.0397682215825768 7.135 0
-0.0301086538620829 6.955 0
-0.0342109550180085 6.91 0
-0.0535974581155738 7.045 0.25
0.021316958876489 7.09 0.125
-0.0108011308993126 6.91 0
-0.0205642897818525 7.09 0
0.00680182903625726 7.27 0
-0.0428644970079386 7 0
0.0290535293033098 7.045 0
-0.0100003871816305 7.09 0
-0.0144455288324008 6.91 0
0.0155248755191959 7 0.125
-0.0154785953316239 7.09 0
-0.0111844469018747 7 0
-0.00364294117125619 6.865 0
-0.0146431331773349 7.18 0
0.0143337115277848 6.955 0
0.0366061210331865 7 0.111111111938953
0.00800750117587512 7 0
-0.0334053936848391 6.865 0
-0.0637841804483483 7 0.0344827584922314
-0.0261842431799519 6.955 0
-0.0194344799237292 6.955 0
-0.0409930856870528 6.91 0
-0.0363418604476631 7.09 0
-0.00176428161798103 6.82 0
-0.0796530422130695 7 0
-0.0137642515510934 6.82 0
-0.012109654149866 6.865 0
-0.0121846580648119 7 0
-0.00344913622873833 6.865 0
-0.0174022182513305 6.91 0
-0.0581037015759422 7.045 0
0.00493009837555913 6.865 0
0.00930644328855212 6.91 0
-0.00130225456384681 6.91 0
-0.0694699575419153 7 0.0454545468091965
0.00434293164916344 7 0
0.00140528084637381 7 0.0909090936183929
-0.0384426622590786 6.955 0
-0.050262252124639 6.91 0
-0.0351856716748506 7.135 0.0769230797886848
0.00757337373197453 6.775 0.125
-0.058099851734331 6.955 0
0.0374413928949076 6.955 0.25
-0.00538627538523917 7.09 0
0.00222488991746328 7.045 0
-0.00831746445522441 7.045 0
-0.0515497777116529 6.955 0
-0.0220550180188908 7.045 0
-0.0126183261986976 7.225 0
-0.0284224735541625 7.09 0
-0.0347347428749978 7.045 0
0.0718887275864954 7.045 0.222222223877907
-0.0337424474155403 7.135 0
0.0111836082595094 6.955 0
-0.00241986742421485 7.135 0
-0.0341362909370972 7.045 0
0.00595927690638298 7.135 0
-0.00458914415714728 7.225 0
0.00114286229571148 6.91 0
-0.0732666753866908 7 0
0.0179986516652382 7.045 0.333333343267441
0.179462382476598 7 0.333333343267441
0.0101294838797967 6.865 0
-0.0382554228228793 6.955 0
0.00168022257732892 6.955 0
0.0619742887314407 7 0.3125
-0.0258365344399691 6.865 0
-0.030803654827948 6.955 0
-0.0155489836656013 7.135 0
-0.049096512325026 6.955 0
0.0378053565987813 7.135 0.25
-0.0146045137415451 6.775 0
0.108271499187203 7 0.333333343267441
-0.00330749390790208 7.27 0.125
0.0210953670855476 6.91 0
0.0137616417671351 7.045 0.142857149243355
-0.0235964724470215 6.91 0
-0.030636314269608 7.045 0
-0.0012149545521658 6.955 0
0.0656811473549825 7.045 0.1875
0.10920617063336 7 0.333333343267441
0.09705604632348 7 0.280000001192093
0.0532009576857355 7 0.300000011920929
-0.0348272477352887 6.91 0
0.0807820519326139 7 0.291666656732559
-0.0326690286743654 7.09 0.125
0.0761271433355302 7 0.333333343267441
0.0172386606073838 6.955 0
-0.0478880725189978 7 0
-0.027477748394519 7 0
0.00280288180473409 7.09 0
0.00523224391934063 6.82 0.119999997317791
0.00986532040911836 6.82 0
0.022766937398722 7 0.0799999982118607
-0.0519844417086439 7.135 0
-0.0162352642153434 6.955 0
-0.0026868757168339 6.775 0
-0.00612002880282203 7.135 0
0.00525640988510157 7.045 0
0.00918442038764278 7.225 0
-0.0768990160884826 7.045 0
-0.00408814182904615 7 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0131776629862221 7.775 1
0.034539490685539 8.045 1
-0.0970959501879722 8.135 0
0.0266751118849962 7.955 1
0.0137776012963973 7.91 1
0.015341154162092 7.865 1
0.020119873798397 7.955 1
0.00441181325803552 8.045 1
0.0249893593256103 7.82 1
0.0161631278127483 8 1
-0.0955349026951393 8 0
0.0164512288654319 8.135 1
0.013078930150678 8.225 1
0.00995839469591164 7.865 1
0.0177474741465469 7.865 1
0.02934787758392 7.865 1
0.0223901795620522 8.18 1
-0.0972701513409366 8.045 0
0.0131908408010781 8.09 1
0.0194499738474503 8.225 1
0.0261760551218899 8.045 1
0.0057217352029364 7.955 1
0.0266278908785824 8.045 1
0.0267809097960809 8 1
0.0114097609373232 7.91 1
0.0175297028218311 7.82 1
0.0268552703618992 8.135 1
0.00862847362195862 8.135 1
0.00328129807880795 8.045 1
0.00955088705355833 8.09 1
-0.0937498675358406 8.045 0
0.0263586554877406 8.09 1
0.0212050711128253 8.045 1
0.0113865489856029 7.955 1
-0.111119008371021 8 0
0.0131673481465884 8.045 1
0.00152925000836834 8.045 1
0.0200998958698999 8.27 1
0.0115448690798454 8.045 1
0.00915907211575795 8 1
0.0281510107878093 8.09 1
0.0329702048506177 8.09 1
-0.097582493521321 7.955 0
0.0205691443881517 8.135 1
0.0106244323754183 7.91 1
0.0306245146264625 7.955 1
0.0204346510651059 8.09 1
0.0157546219433513 8 1
-0.0956532931394865 8.045 0
0.0290240353452702 8.135 1
0.0103593849684509 8.045 1
0.0231228360353781 8.18 1
0.0429744728478583 8.045 1
0.0396120027046143 8 1
0.0234109383603793 7.955 1
0.0165399120629606 7.955 1
0.020627690738769 7.73 1
0.0229587770613442 7.82 1
0.0207270684695797 8.315 1
0.0331614147191752 7.955 1
0.0205384939680864 8.045 1
0.0153376103156297 7.955 1
0.0417102260975246 8 1
0.0201684302562526 8.18 1
0.00223203075364276 8.09 1
-0.10818973315124 8 0
0.0126022909766166 8.135 1
0.0186569408985831 8.045 1
0.0283351123155244 7.91 1
0.0101126431768825 7.955 1
0.0212191780118276 8.135 1
0.0135423872849081 7.955 1
0.029578253624222 7.955 1
0.00165921459703466 8 1
0.032326667766672 8 1
0.00969036556910585 8.135 1
0.0135496483588085 7.865 1
0.0305856843577292 8 1
-0.0843140564650062 8 0
-0.112403908229127 7.955 0
0.0209097759501535 7.775 1
0.0286046633106898 8 1
0.0233014314349365 7.775 1
0.0133948191886315 7.685 1
0.0309230962022262 8.045 1
0.0106097546117547 8.18 1
-0.0977465427786335 8.045 0
-0.0901224208828637 8 0
0.0166617529850723 8.09 1
0.0159810061883092 8.045 1
0.0100885331608482 8 1
0.0164993286216428 8.18 1
0.00747329050711842 8.045 1
0.0257834469705973 7.865 1
0.0292079719162686 8.045 1
0.00628138273483669 7.955 1
0.0242595495340514 7.91 1
0.0284621240510359 8.18 1
0.00381630514913067 8 1
0.0183895743899865 8.135 1
0.0130333081379694 8.315 1
0.00158459186875737 7.955 1
0.0131970596366182 7.82 1
0.00815100224022069 7.955 1
-0.110619781646487 8 0
0.0185347639852214 7.955 1
-0.0959509181481724 7.955 0
0.00340265328240541 7.955 1
0.0200339548825317 7.865 1
0.00851403540556239 8.09 1
0.0217828388751626 7.91 1
-0.0963784396273235 7.865 0
0.0238388836885273 8.045 1
0.0235202941559982 8.225 1
0.0217446417537814 8.09 1
0.016044975005425 7.91 1
-0.10048442469601 7.955 0
0.0188374437182144 8.09 1
0.0524776440071966 8 1
0.018707407773509 8 1
0.0135322119114962 7.73 1
0.022102699927915 7.865 1
-0.099764742324427 8.045 0
0.00728655590661864 8 1
0.022198807193889 7.955 1
0.0163337560670893 7.91 1
0.0146364014942888 8.18 1
0.0234376510851935 8.27 1
0.0200172477605076 7.91 1
0.0225724418322306 8 1
0.0176995874980359 7.865 1
0.007162100575415 7.91 1
0.0207290164360809 7.82 1
0.0112195972897524 8 1
0.0259829133414382 7.91 1
0.0128932894676976 8.18 1
0.00897661176508269 7.91 1
-0.0970846321122498 8 0
-0.0974747691340083 8.09 0
0.0249879728200051 8.09 1
0.00451284986032374 7.91 1
-0.110048473780214 8.045 0
0.0159011977842571 8.09 1
0.0315068387770518 7.955 1
0.0332169555506319 8 1
0.0136361266486731 8 1
0.0255889301932761 8 1
0.0272379917010757 7.91 1
0.0310864445757946 8.09 1
0.0188381784752463 7.91 1
0.0228436891677641 8.135 1
0.0250812180249533 8.18 1
-0.096253293927844 7.91 0
0.0320703762690659 8.045 1
0.0118843433646059 8.09 1
0.0301501897901129 7.91 1
0.00530491389933885 8.09 1
0.024856590418123 7.955 1
0.0354866886448415 8 1
0.00898716166718883 7.865 1
0.0126308918954645 7.865 1
0.0230220720480474 8 1
-0.0931759991731471 8 0
0.0170836271566104 8.045 1
0.0128602913961462 8.135 1
0.0233322748913058 8.09 1
0.0232262371537544 7.865 1
0.0326011400749582 7.91 1
0.0207555248794919 8 1
0.00705279465525899 8.09 1
0.00899938500485953 8.045 1
-0.116942682936942 8 0
0.0158387173171786 8.135 1
0.0280706491206584 7.82 1
-0.0993371683130753 8 0
0.024797661592677 8.135 1
-0.0974817025135537 8 0
0.013613474422667 8.27 1
-0.112273049060361 8.045 0
-0.096890508634919 8.09 0
0.00453896158113953 8 1
-0.107371407077589 8 0
-0.115431365877778 8 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0256549594488193 8.784 0
-0.0063079479062913 8.82 0
-0.0148808567604841 9.072 0
-0.0350739665840125 9.108 0
-0.00177094859701121 8.928 0
0.0164571838361298 9 0
-0.0228833532698915 8.856 0
-0.00399328320620329 8.892 0
-0.012248124362118 9.288 0
0.00308340167609611 9.036 0
-0.0181811414780386 9.252 0
0.325497980599094 9 0.900000000000006
0.00958209916820385 8.964 0
0.00245451405860297 9 0
-0.0436366899817253 9 0
-0.0187231234573062 8.892 0
-0.0213295645205624 9.072 0
-0.0331354838242834 9.108 0
-0.0133521991058188 8.964 0
-0.0133426044314309 8.928 0
-0.024931456411613 9.216 0
0.000323296751830959 9.036 0
-0.0573421660412554 9 0
0.322597681931155 9 0.900000000000006
-0.0477272446123864 9 0
-0.0136534865705054 9.036 0
-0.0311648668789273 9 0
-0.0028656570032064 9.288 0
-0.0229432305600406 9.18 0
-0.068256862045706 9 0
-0.0132637576684793 9.18 0
0.309452003752694 9 0.900000000000006
-0.00742640111153259 8.82 0
-0.0119345326336098 8.712 0
-0.0238524546074153 8.712 0
-0.0178491804843386 9.036 0
-0.034012343143915 8.856 0
-0.0364717203587259 8.964 0
0.00100360880459105 9 0
0.00627774239863088 9.072 0
-0.0433532970279822 9.072 0
0.00640165439378038 9.036 0
-0.0310757502432404 9.216 0
-0.0173014264197997 8.748 0
-0.0360684288719553 8.928 0
-0.0174085423061023 9 0
0.310303824439825 9.036 0.900000000000006
-0.0400193836325309 9.072 0
-0.0394357922584989 8.928 0
-0.0136238850292587 8.784 0
-0.022884454332238 9.072 0
0.0092114759463211 8.964 0
-0.0418814441118862 8.964 0
0.306777347976936 9.036 0.900000000000006
-0.0155669708752904 9.18 0
-0.014835784072464 9.144 0
0.296920459168964 9 0.900000000000006
-0.0237161685901788 8.928 0
-0.00422829944657521 8.856 0
-0.0120402112966453 9.108 0
-0.0116766002034636 8.748 0
-0.00730140960127112 9.108 0
-0.0112983563704812 9.144 0
-0.0161675834879038 9.108 0
-0.021254683030357 8.964 0
-0.0280005426128322 9.036 0
-0.0518351552483838 8.964 0
-0.0278301260889782 9 0
0.00938080249746864 9 0
-0.00373525307221634 8.784 0
0.329661048720118 9 0.900000000000006
-0.0311854974401857 9.144 0
0.00173792603598555 9.072 0
-0.0386320675324672 8.856 0
-0.0126558886274215 9 0
-0.0321945596843658 9.036 0
0.0091125650081727 9 0
-0.013548374862965 8.856 0
0.0260506946456274 9 0
-0.0397953883720674 9.144 0
-0.0210503643860414 8.928 0
-0.0337233499461711 8.784 0
-0.00826435014291027 9.216 0
-0.00859838134113966 9.144 0
-0.00398881041525456 8.964 0
-0.0356995419457868 9.18 0
-0.0229842085945104 9.288 0
-0.0215312330728894 8.82 0
-0.0370866113930404 9 0
-0.0222593139676599 9 0
-0.0187652944006942 9.18 0
-0.0218061865963111 8.856 0
-0.0329031282425707 8.928 0
-0.0231645360577408 9.108 0
-0.0170923241498069 8.964 0
-0.0137960173571983 9.324 0
0.306340729725593 9 0.900000000000006
-0.0270294382829732 8.964 0
0.318760633179152 9 0.900000000000006
-0.0162171016735777 8.856 0
-0.0413520495309496 9 0
-0.0325281202963885 8.892 0
-0.00372288940504939 9.252 0
-0.0243305384926604 9.252 0
-0.00912536980167489 8.784 0
-0.0462621917344677 9.036 0
-0.0338120747046629 8.82 0
-0.0043669017317387 9.144 0
-0.0405420482014602 9.108 0
-0.0114794500248727 8.892 0
-0.0184562889540132 8.82 0
0.00085139747553642 8.964 0
-0.0202885355028777 9.144 0
-0.00194021678087397 8.892 0
-0.00550455632696911 8.748 0
-0.00989203535765792 8.892 0
-0.0355113241431568 8.892 0
-0.0373253181094761 8.856 0
-0.00613800608099835 9 0
-0.0060234706589184 9.036 0
-0.0103915677664101 8.928 0
-0.0212139684520063 9.216 0
-0.025258906048899 9 0
-0.0125948337400417 8.82 0
-0.0251726091570843 8.892 0
-0.0626153433961338 9 0
-0.0440511510001718 8.964 0
-0.0076314795372725 8.856 0
-0.017157162657693 8.784 0
-0.014468289658331 9.252 0
0.0101190873747319 8.928 0
-0.0598754861761486 9 0
-0.0367159953153582 9.144 0
0.000662725632450289 9.072 0
-0.0186950204348428 9.108 0
-0.00620264710457685 9.18 0
-0.00596491623565854 8.928 0
-0.0302294115679078 9.072 0
-0.0164349150750536 8.928 0
-0.00628811494925907 9.072 0
0.00615643717944359 8.928 0
-0.0346232125490944 9.036 0
-0.0295057837043586 9.108 0
-0.018116867660235 9.216 0
0.0163233270099039 9.036 0
-0.00772589390443379 9 0
-0.0482773374242089 9.036 0
0.0112399040407716 9.036 0
-0.00707750778296079 9.18 0
-0.00494101927261337 9.108 0
-0.00878614892528429 9.036 0
-0.00920181277040255 9.072 0
0.0233161204066148 9 0
-0.0328385529007207 9.072 0
0.00378786466390002 8.964 0
-0.0670557489062158 9.036 0
-0.0132400611859724 9.072 0
-0.0505721266146242 9 0
0.0296569188881137 9 0
-0.0397313051123742 9.036 0
0.00726902740526603 9.108 0
-0.0524310562247881 9.036 0
-0.0229237509060412 9.144 0
-0.0351053946040187 9.072 0
-0.0220658845828057 9.036 0
0.292858861085224 9 0.900000000000006
-0.0318682024286454 9.18 0
-0.00758538318853841 8.964 0
-0.029262451940792 8.928 0
-0.0230834258908152 9.036 0
0.0117739095838485 9.072 0
-0.0400977678231684 8.892 0
-0.0232121155960376 8.82 0
-0.0235030522336315 8.964 0
0.0187807286574535 9 0
-0.0329249359733765 8.964 0
-0.00158999414767091 9.108 0
0.00377417475248754 8.928 0
-0.0120011961262256 9.216 0
0.0235154096096055 9.036 0
-0.00447548385972407 9.216 0
-0.0147507720143567 8.892 0
-0.0246157481960765 8.748 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0623842828348904 10 0
-0.0200749905141642 10 1
-0.0877948856364261 10 0
-0.0723907758284685 10 0
0.0490757814330687 10.09 0
-0.00454496249715497 10 1
-0.0127890228601064 9.91 1
0.00724144090860968 10.09 1
0.0651220346608765 10 0
0.0958626392086828 10.09 0
-0.00088297427993389 10.18 1
0.0106317456770553 9.82 1
0.0631478650795341 9.91 0
-0.0299621627849236 10.09 1
-0.0803726040533448 10 0
0.0511325630409027 10.18 0
0.00386482433618784 10 1
-0.0673375453800409 10.09 0
-0.028432746798857 9.91 1
-0.0687887975677475 10.09 0
-0.0597771151153648 10 0
0.00954893646992439 9.91 1
-0.0273687378444194 9.91 1
-0.0146129103251242 9.91 1
-0.0924092782382209 10 0
0.0417636301506503 10.09 0
-0.0319199514160937 9.91 1
-0.0187768170192761 10.18 1
0.0738129024834588 9.91 0
0.0502354008345964 9.91 0
-0.0547001785504744 9.91 0
-0.0339222359345293 10.09 0
0.0850567246134526 9.91 0
-0.0539711069291062 10.09 0
0.0481570809900242 10.18 0
0.0954967524614521 10.18 0
0.00846106103044697 9.91 1
0.0505444609289283 10 0
0.0194768512014383 10.09 1
-0.0682107590465399 10 0
-0.0888041083714342 10.09 0
0.0758069077895964 10 0
0.000126454389393515 10 1
-0.0132729492187122 10 1
-0.0308166365438334 10 1
0.0969076652826146 10 0
-0.0739146541510891 9.91 0
-0.0135112257890864 10.09 1
-0.0389387795839484 10.09 1
-0.0407639044531125 10 1
0.0571662289652766 10 0
-0.00899718518317716 10 1
0.00372409166583498 9.91 1
-0.0190009883148576 10.27 1
0.0130025063372567 10 1
-0.00829938849935186 10 1
0.0902188288388324 10.09 0
-0.0432503998737879 10 0
-0.0781670733508957 10.09 0
0.0682842079395121 10.09 0
-0.00946070606476823 9.82 1
-0.0244490310057239 9.91 1
0.0641923436294238 9.82 0
-0.0618141194795161 10 0
-0.0123178764498526 10.09 1
-0.10167687911417 10 0
-0.0806817428015236 9.91 0
-0.0114558513856986 9.82 1
-0.00620765530663014 10.18 1
0.0370384527045671 10 0
-0.0871113228682754 10 0
0.0486079798208952 9.91 0
-0.0612881342769187 10.09 0
-0.00059414845509842 9.91 1
0.0241329336089855 10 0
0.0500266322254204 10.09 0
-0.0742702593992473 10.09 0
0.0737755231204948 10 0
0.0704984999737848 10 0
0.0896019446992913 10 0
-0.0087643813362952 9.91 1
-0.0555662550017955 10 0
0.097440028246357 9.91 0
0.0855943275889528 10.09 0
0.0628486183115236 10.18 0
-0.0708981119427454 10.09 0
-0.0459425489287071 10 1
0.0968097824099106 10.09 0
-0.0757143969220646 10 0
-0.0274255144666986 10 1
-0.0578558149578514 9.91 0
0.0221524017306383 10 1
0.0919996442167452 10 0
-0.0282243109095424 10.09 1
-0.0568144616529311 9.91 0
0.0925081792951072 10.09 0
0.00665226146334419 10.27 1
-0.0257145961744012 10.09 1
0.00412883445838652 10.18 1
-0.0107964172435233 10 1
-0.0145240009639309 10.18 1
0.0566023339685975 10.09 0
-0.00273140308115405 9.91 1
-0.00310400164952807 10.18 1
-0.0783386324613753 10 0
0.00695262956981768 10 1
0.0479542076320891 10 0
-0.0124651197979126 10.18 1
-0.0577281997953101 10 0
0.0950986041015396 9.91 0
0.0033247022414562 10.09 1
0.0867540380659051 10 0
0.00998148492793938 10 1
0.0588714859428601 10 0
-0.0513918033957044 10 0
-0.00422800115607913 10.09 1
-0.0613463063098729 9.91 0
-0.0213129141894388 10.09 1
-0.00301630026275923 10 1
-0.0188352931182374 9.91 1
0.0408926566240613 10 0
0.072904889997635 10.09 0
-0.04892852114462 10 1
-0.0367755998474735 10 1
-0.0815460854652494 10 0
0.06005061813618 10 0
0.0346630051287011 10 0
0.00981122595488504 10.27 1
-0.0256365990152627 10.09 1
0.0916699761010245 9.91 0
-0.0702199397667744 10.18 0
-0.0283906255374502 10 1
0.00973548466739249 10.18 1
-0.0128009513921787 10.27 1
-0.00118672076539283 10.09 1
-0.036471391479111 9.91 1
-0.0703133336982971 10 0
-0.00659608444997239 9.91 1
0.0857031381817288 10 0
0.0081746293911813 10.18 1
-0.00654660749230374 10.09 1
0.104574287339671 10 0
0.060541325462391 10.09 0
0.000279340583828613 9.91 1
-0.00236635057792078 9.82 1
0.092327324532822 10 0
0.112480158828138 10 0
-0.00515974052847312 9.91 1
-0.0328991390641429 10 1
0.0770054965934541 10.09 0
0.00763697590107526 9.82 1
-0.00951710215804891 10.09 1
-0.0746962006688747 10 0
-0.0801320055667416 10.09 0
-0.059454905441708 10.09 0
-0.00509849733946144 10.09 1
0.0213963225622562 10 0
-0.0708335798833062 9.82 0
-3.54488055478441e-05 10 1
0.00106885666122558 10.09 1
0.00878382780826481 10.09 1
0.059562656054811 10.09 0
0.082353528343746 10 0
0.0632579451791768 10 0
-0.0378626550224901 10.09 0
0.0640699291268936 10.09 0
-0.0190075093382669 9.82 1
-0.0717853423087593 9.91 0
0.0960246600358685 10 0
-0.0250880382480796 10 1
-0.0698937886251754 9.91 0
-0.01597383163773 10 1
-0.0432737314317713 10.09 0
0.11134425594121 10 0
0.0675619454582863 10 0
-0.0093752934156015 10.18 1
-0.0575731425342667 10.09 0
-0.0182363816813149 10 1
0.0527315490265625 10 0
-0.0180863892583645 10.09 1
-0.0707821543522105 10.18 0
-0.0794678971605629 10.18 0
-0.0388067757287383 10 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0044973431512787 11.1028571428571 4.14285707473755
0.0521544288248634 11.0514285714286 5.44444465637207
-0.0381405549380744 10.7942857142857 3
0.0407974107085423 11 1.28571426868439
-0.0511790459207617 10.8971428571429 1.66666662693024
0.0782881111634808 11 5.7142858505249
0.0270336921551788 11.1542857142857 5.09999990463257
-0.00289815479879252 10.9485714285714 2.66666674613953
0.0171257636053923 11.0514285714286 5.06060600280762
-0.0435405111049079 11 2.66666674613953
-0.00997912648881538 11.1542857142857 0.422146737575531
0.0498995940095881 11.0514285714286 4.25
-0.103634661967249 11 0.899999976158142
0.105558717317656 11 7.90000009536743
0.0310054772289305 11.0514285714286 4.66666650772095
-0.0395928184577627 10.8457142857143 0.422146737575531
-0.0274137778475705 10.9485714285714 4.125
-0.0362127401281072 11.1028571428571 1.08000004291534
-0.0653350366695093 11.0514285714286 1.33333337306976
0.00604324320957517 11.2057142857143 2
0.0252382594045955 10.8457142857143 4.44444465637207
-0.0165451690776308 11 0.806451618671417
-0.0112940460554043 11.2057142857143 1.63333332538605
-0.0404845154192728 11.0514285714286 3.125
-0.0727095367110877 11.1028571428571 1.03703701496124
-0.0423935363289019 10.7428571428571 1.59090912342072
-0.0779138574294507 11.1542857142857 4
-0.0454347364017309 10.8971428571429 0.75
0.025507641891906 11.1028571428571 4.45833349227905
-0.0551624906638608 11.1542857142857 3
-0.0173025864962213 10.8971428571429 0.56521737575531
0.0559677713909323 11 5
-0.00744728075854795 10.8457142857143 4
-0.0781266942124148 11.1028571428571 5.52941179275513
0.023535459034477 10.7942857142857 2.59999990463257
-0.0101551360160528 11.1028571428571 3.125
0.00144856985873076 11.1028571428571 2.42857146263123
-0.0261095556514306 10.8971428571429 2.63636374473572
0.0387194354848788 11.1542857142857 5.25
-0.00301116793012568 11.0514285714286 2.875
-0.0754019981466953 10.8971428571429 0.75
0.0544347187512955 10.8971428571429 2.66666674613953
0.023137690183539 11.2057142857143 2.35897445678711
0.00574142809731626 11.0514285714286 5.03225803375244
0.0817784809950197 11.0514285714286 5
-0.0270753439963585 11.1542857142857 3.38888883590698
-0.0659088811610076 11 2.27272725105286
0.0296946652628094 10.8971428571429 3.25
-0.038048489260845 11.0514285714286 3.55555558204651
0.101917895274774 11.0514285714286 7.61538457870483
-0.062133213981177 11.0514285714286 1.07692313194275
-0.0348940190061384 11 2.35714292526245
-0.0962083316828171 11 3.77777767181396
-0.151247539398916 11 2.58333325386047
-0.113024564234458 11 4.66666650772095
0.0342809416199543 10.8971428571429 6.125
0.0293986317507802 11 2.83333325386047
0.20705065894434 11 8.35999965667725
0.0358411315950917 11 3.75
-0.0316784297474229 11.1028571428571 3.28571438789368
0.0458050873442062 11 7
0.0840863281015487 11.0514285714286 6.625
0.0294907881082622 10.9485714285714 1.66666662693024
-0.0558483323970904 11.2057142857143 3.88888883590698
0.0331325363617054 11.1028571428571 6.42857122421265
0.00747884123151721 11 6
-0.0784039771811536 11 1.43333327770233
0.0326965565601967 11.1028571428571 6.75
0.00558293254434261 10.9485714285714 4.85714292526245
0.0456482826103439 10.9485714285714 4.65517234802246
-0.0534694078509972 10.8457142857143 0.708333313465118
0.0246385198927612 10.8971428571429 1.375
-0.0748747416262816 10.9485714285714 0.422146737575531
-0.0557327171005966 11.1028571428571 2.40000009536743
-0.0115400609258955 10.7428571428571 2.63157892227173
0.014533625213744 10.9485714285714 3.75
-0.0509074204508622 10.9485714285714 1.20833337306976
-0.0291345611242662 11.0514285714286 0.961538434028625
0.00197658553388891 11.0514285714286 2.5625
-0.16054988119221 11 2.25
-0.0126566635578556 10.9485714285714 0.422146737575531
0.00720727872347027 11.1542857142857 5.09677410125732
-0.0455770387756544 11.1028571428571 6.55555534362793
0.0558523247929443 11.0514285714286 4
0.00843088314008611 10.8971428571429 8
-0.0450357182167664 11.1028571428571 3.66666674613953
0.0663299370275539 10.9485714285714 8
-0.0201737526043928 11.2057142857143 2.71428561210632
-0.0262913741317661 11 2.35483860969543
0.0143574673875904 11.1028571428571 1.25
0.00371143775691962 11 3.58620691299438
-0.0326113883240637 11 0.733333349227905
-0.0577702710003933 11 2.45454549789429
-0.0413743150116375 11.2057142857143 2.61538457870483
-0.0272998539324121 11.2057142857143 2.5
-0.0223128458242812 10.8457142857143 3.11363625526428
0.0423458603399567 11.0514285714286 4.66666650772095
-0.0677667191807814 10.9485714285714 1.66666662693024
-0.0563789104968464 11.0514285714286 4.25
-0.0484153617807905 11 0.9375
0.0134381708024947 11 3.46153855323792
0.0116711884757876 11.0514285714286 4.64705896377563
-0.0427226557003522 10.6914285714286 2
0.126163897463606 11 8.35999965667725
-0.00900776628838429 10.9485714285714 3.28571438789368
-0.0176335798850857 10.8971428571429 1.10000002384186
-0.0457772329089252 11.0514285714286 0.422146737575531
-0.0437226472265451 10.9485714285714 2.62068963050842
-0.0563582668381386 10.9485714285714 1.25
0.0249629401999911 11 3.55714297294617
0.0493041276008057 10.8971428571429 2.5
-0.0709106963516177 11 2
-0.0263151221722282 11.0514285714286 5.14285707473755
-0.084978633735652 11 1.625
-0.0363065514414274 11.2571428571429 4.77777767181396
-0.0702976220151825 10.9485714285714 1.24000000953674
-0.12211753698103 11 5.09999990463257
0.0185049789248595 11 6.66666650772095
0.0646716717616656 11.0514285714286 6.57142877578735
0.0885097515019666 11 7.80000019073486
-0.0580089079824049 11.1028571428571 1.85714280605316
0.00649413976697844 10.8457142857143 3.25
-0.00884723647476449 11 0.422146737575531
0.0222479516406153 11.0514285714286 4.14285707473755
0.0319756102430588 10.8457142857143 5.46875
0.0368937956406796 11.0514285714286 2.33333325386047
-0.00452992568718713 11.1542857142857 4.375
-0.0355950637704296 10.9485714285714 2.25
0.0514615995486238 10.9485714285714 8.35999965667725
0.0365219186328858 10.9485714285714 8.35999965667725
-0.0257276438420035 11.1028571428571 0.422146737575531
0.152565952214879 11 8.35999965667725
0.00754201227110229 11.1028571428571 2.75
-0.0385989221237608 11.1542857142857 2.44444441795349
0.0026838432952303 10.9485714285714 3.41176462173462
-0.00259900765694709 10.8971428571429 0.75
0.400838417647286 11 8.35999965667725
-0.0407863140423004 11.1542857142857 1.39999997615814
0.0267013084164773 10.9485714285714 5.75
-0.0121409925305755 11.1028571428571 2.94117641448975
-0.0529291052940479 11 3.5
0.0849389762408777 10.9485714285714 6.27272748947144
0.00340309149504492 10.8971428571429 4.88888883590698
-0.0187759781075343 11 2.71428561210632
0.046015597395737 11.1028571428571 6.55555534362793
0.0798232221543742 10.9485714285714 6.25
-0.036012055926264 11.2057142857143 0.699999988079071
-0.00828019436739424 11.2571428571429 1.45454549789429
0.0199066298316168 11.1028571428571 7.125
0.0605738512798695 10.9485714285714 5.75
-0.0174441096045399 11.0514285714286 2.5
-0.00625172264497564 10.8971428571429 2.85714292526245
-0.0421263684824993 10.8457142857143 0.422146737575531
-0.0408954748476518 11.2571428571429 1.89999997615814
-0.0317467537543976 10.9485714285714 0.422146737575531
0.141982437034812 11 8.35999965667725
-0.0581159097454602 10.9485714285714 2.76923084259033
-0.0379445965518812 10.8971428571429 1.375
-0.0151058303090394 11.0514285714286 4.125
-0.00507344000899934 11 2.44000005722046
-0.0205219217178083 11.1542857142857 1.45454549789429
-0.0697964264498694 11.0514285714286 3.33333325386047
-0.0175647183572849 11.1028571428571 0.846153855323792
0.0612403185554413 11 7.33333349227905
0.0717634869848567 11 6
-0.00688349035679892 10.7942857142857 2.88888883590698
0.0278860479383667 11.2057142857143 4.08823537826538
-0.0395657555713171 10.7428571428571 2.28571438789368
-0.0186776559483164 10.9485714285714 2.36363625526428
-0.00385172376169862 10.8457142857143 5.44444465637207
0.344750825006457 11 8.35999965667725
-0.0290257314430562 10.8971428571429 1.94594597816467
0.0547165503842209 11 6.625
-0.0443393649079198 11.3085714285714 6.80000019073486
-0.0406187480479829 10.7942857142857 0.620689630508423
0.12069940171456 11 8.35999965667725
-0.0750226016747533 11.0514285714286 3.75
0.0164360900133005 10.9485714285714 4.2380952835083
0.0301004294415819 11.1542857142857 4.84375
-0.0243010087613271 10.8457142857143 0.422146737575531
-0.00723429911676021 11.0514285714286 0.899999976158142
0.223681493458436 11 8.35999965667725
0.051321196839865 11.1028571428571 5.38461542129517
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0177584951678829 12 0
0.0318191930588227 12 0
-0.0192878017048677 12.06 0
0.0920258280487758 12.06 0
-0.0660734244404324 12 0
-0.0514700363198952 11.94 1
-0.0287251244234787 11.94 1
-0.0352008792356306 11.94 0
0.0990587430466014 12 0
-0.024343232983747 12.06 1
-0.0722301563352126 12.12 0
-0.0241861005835293 12 1
0.00443745719949762 11.94 1
0.0626556477097813 12.06 0
-0.0457950986161895 11.76 0
-0.0822209270874512 12.06 0
-0.0363555100919926 12.06 1
0.0819333645788913 12.06 0
0.0359835592626334 12 1
-0.0890512465927342 12 0
0.0597278561669521 12 0
-0.058649174837976 11.94 0
-0.0516689876116723 11.88 0
0.0987281607184989 12.06 0
-0.0789734054966003 12 0
-0.0199683355282581 12 0
0.0768187503399429 12 0
0.0869025871848161 12 0
-0.0429634953634865 12 0
-0.0455399573139781 12.06 0
-0.0421217187717553 12 0
-0.0139144760213075 12.06 1
-0.0993254558609435 12 0
-0.0489860417005512 12.06 1
0.0742847622825851 12 0
0.0199904036379306 12.06 0
-0.0528742636815118 11.94 0
0.0408175998269171 12 0
0.0017751132126822 12.06 1
0.0705132663393995 11.94 0
-0.0409582761780283 11.94 0
0.0546848360500194 12.06 0
0.0626579585583675 11.94 0
-0.0110167781557791 12 0
-0.0711851528585568 12 1
-0.0322182268594404 11.82 0
0.0799417986395472 12.06 0
-0.0562980994023037 12.06 0
0.00711750524909549 12 1
0.0244336824719364 12.06 0
0.050714086115454 11.94 0
0.043155328656618 12 0
-0.0892380360314657 12 0
0.0546305877744424 11.94 0
0.00831321835906484 12.06 1
-0.0285426641689215 12.12 1
-0.0595103942206614 12 0
0.0117337371264989 12 1
-0.00501340130660255 12 0
0.09444726525073 12 0
-0.0189282486954085 11.94 0
-0.0489116650513268 12.12 0
0.0382633410520388 12 0
-0.0830325314275635 12 0
-0.085159264360851 12 0
0.0515493406326772 12.06 0
0.0335503320672292 12.06 0
0.0681633848469203 12 0
0.0517400439777673 12 0
-0.0915411635844747 12 0
0.0529569657659335 12.06 0
0.0636191442193477 12 0
-0.0318877637204373 11.94 0
-0.0472974417908389 12.18 0
-0.0505549833446408 12.06 0
0.0518487707340336 12.12 0
0.0565435447885201 12 0
0.104312340409657 12.06 0
-0.0500063377792563 12.12 0
-0.00145835066775923 12 1
-0.0624781089033335 12.06 0
-0.0686722949208969 12 0
-0.0355070872532637 12 0
-0.0552696472721004 12.06 0
0.119229979862068 12 0
0.0926193660714687 11.94 0
-0.0468619143666684 12.12 1
-0.0483157457342025 11.88 1
-0.0425135487198665 12.06 0
0.01228861768631 12.06 0
-0.0591925175398798 12.06 0
0.00296792794740064 12 1
0.0811206701376186 12 0
-0.0425453232301809 12.12 0
0.0863465618993691 12.06 0
0.0828899897397948 12 0
-0.0275395978985773 12.06 0
-0.0320324496719251 12.18 0
-0.0326022565202555 12 1
0.0740052778578879 12 0
-0.0684029263514887 12.06 0
0.053535491948955 12.12 0
-0.0455494537667502 11.94 1
-0.051069277744674 12 0
-0.0637628693215126 12 0
0.027776518940001 12 0
0.00927213605197696 12 1
-0.0467396951684567 12.3 0
-0.0724106408876035 12.06 0
-0.0454333176198127 11.88 0
-0.0451458012171004 12 1
0.0597871293558669 12.06 0
0.0528747795919697 11.88 0
0.0755770816216708 12.06 0
0.0557963453462285 12 0
-0.0954491169200633 12 0
0.00547756949567635 12 1
0.0905728952283371 12.06 0
-0.0140727241192677 11.94 0
-0.051958808224283 12.06 0
-0.0639512834754057 12.06 1
-0.0136908716625137 12 1
0.0923685909917005 12 0
-0.0296927084876408 12 1
0.00480506513724732 12.06 1
-0.0466494600788931 11.82 1
-0.00574009758686822 12 0
-0.0717135745744497 12 0
0.0641904219153098 12.12 0
-0.0612385985805441 12 1
0.0629376160290795 12 0
-0.0319140461659142 11.88 1
0.0259141776996588 12 0
-0.0494685236075205 12 1
-0.0284212840103568 12 0
-0.072979899928395 11.94 0
-0.0335580282511327 12.12 1
0.0664385531664125 11.94 0
0.0634671282435377 11.94 0
-0.0160786911467756 12 1
-0.101302306161289 12 0
0.104334699888352 12 0
0.0419710877460342 12 0
0.0665861818945843 12.06 0
-0.0326944485728533 12.06 1
-0.0377112972647731 12 0
0.0698358961044589 12 0
0.0521095313171305 12 0
-0.0457706741751198 12.18 0
0.0196003210059392 12 1
-0.0815569607935105 12 0
-0.0352122529467827 12.06 0
0.0523113159304871 11.94 0
-0.0467909589610502 12.24 1
0.0648689603795116 12.06 0
-0.0379554079369253 11.94 0
0.0896721230722357 12 0
0.0334221002179746 12 0
-0.0180329742089906 12 1
-0.0562829267976235 12 0
0.0225440323023278 12 1
0.0787511113817634 12 0
-0.000621433710331409 12 1
0.013008924124553 12 0
0.0193883073269374 11.94 1
-0.00805214626847439 12 0
0.106932204595394 12 0
0.0247905565245836 12 0
0.0535370415298266 12.18 0
0.0851579389703581 11.94 0
-0.0296477978143916 12.06 1
0.0672435072421629 12 0
-0.0746267161670278 12 0
-0.0532662172727489 12 0
-0.0413292454550316 11.88 0
-0.0543629306785811 12 0
-0.0104120875445948 12.06 0
0.0705096085561343 12.06 0
0.0489136514693955 12 0
-0.0474331273407844 11.94 0
-0.0347015021311901 12.12 1
0.0175954558924345 12.06 0
-0.0258822946273671 12 1
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0458630236994892 12.856 2009
-0.00607771662321532 13.072 2003
0.0260588708348521 13 2007
0.0835659813295031 13 1999
0.107165149855611 13 1997.1
0.0553596954221103 12.928 2000
-0.0576395420021196 13.072 2016
0.0295276501883937 13 2005
0.0961188136998832 13.072 1998
-0.0204658055184694 12.928 2009
-0.0933692915785134 12.856 2007
0.0356179632831921 13.072 2003
-0.0450798792682292 13.288 2013
-0.0588678545861114 13 2012
-0.0364746526141317 13.072 2009
-0.0729808995825465 13 2011
0.0414737435608448 13.072 2006
0.156568946052507 13 1997.1
-0.100893904145185 13.144 2010
-0.0379960558206474 13 2009
-0.0976615572363944 13 2016
-0.0825926307623241 13.072 2013
-0.0407561811531441 13 2012
0.11963481253443 13 1997.1
-0.0959925104107384 13.216 2012
0.0413682782674449 13 2002
-0.0303479321092155 13 2006
0.0863973710749324 13.072 2000
0.0624795926313322 13 2000
-0.0399668840593002 13.072 2007
-0.00242639510518927 13.072 2007
0.0946662734815575 12.928 2000
-0.0334879031161748 12.856 2009
0.0890132020685801 12.928 1998
-0.0344302601317441 13 2011
-0.0143184469140696 12.928 2006
0.0854227195575756 12.928 2001
0.00786869009242253 12.928 2004
-0.0928816902373697 13 2013
-0.0767201587282358 13 2011
0.0649653259451117 13.144 2007
-0.0849959549717223 13.072 2016
-0.029197487670908 13.216 2011
-0.0132104093997967 13.072 2016
-0.0612975685919714 13.072 2014
0.0364266548015646 12.928 2007
-0.0824864120732425 13 2012
-0.0133560529016279 12.928 2006
-0.0904764223498589 13.072 2014
-0.0435734462245509 13.072 2015
-0.0454245118302801 12.784 2014
-0.0424041968916526 13 2008
0.0492799448736605 13.072 2000
-0.0893848250615399 13.072 2016
-0.0451596879191385 12.928 2006
-0.115094575174277 13 2016
0.182003213423334 13 1997.1
-0.125939874700244 13 2014
-0.139829280413839 13 2012
-0.0303922249655812 12.928 2009
-0.019516103969849 13.072 2013
0.100131962149185 13 1999
0.00667603886466672 12.928 2010
0.115929989081138 13 1997.1
-0.0320126327415959 13.144 2012
-0.0856343719329189 12.928 2012
0.205121239046319 13 1997.1
-0.0870798657963139 13 2012
-0.0569544439748508 12.928 2012
0.0241255770004223 12.928 2004
0.0144199193087715 13.144 2005
-0.086038884907131 13.144 2016
0.00468283430793548 13.144 2007
-0.094413849357899 13.072 2016
0.0142400989181137 12.928 2013
-0.112903495553255 13.072 2016
0.0211100465439209 13 2004
0.00920721989955986 13 2005
0.0471422572230793 13 2005
-0.0156599595489801 13 2004
-0.0517815707133913 12.856 2012
0.0173580470613253 13.072 2003
-0.0490945763360369 13.072 2011
0.0593935772714129 13 2000
0.0819230778081437 13 1999
0.0940929338853689 13 2000
-0.0320924049962894 13.072 2010
0.0876111022536836 13 2004
-0.0694461215436846 13 2010
0.0717447443117525 13.072 2002
-0.0508715202124517 12.928 2016
0.0455996670656038 13.072 2001
-0.0943085170945022 12.784 2016
0.0581039848684153 13 2003
0.0142724040289295 13 2005
0.119286919136863 13.072 1999
-0.000410951813758942 13 2006
-0.100909835554194 12.928 2015
-0.0547543772043166 13 2006
0.16734032991817 13 1997.1
0.0631477410363495 13.072 2003
0.0809380224628828 13.072 2000
-0.0574738345965002 13 2011
-0.0944523250640827 12.928 2015
0.0188230610918101 12.928 2006
-0.0450669972192639 13.144 2010
0.00500331511122809 13 2005
-0.0478443826825412 13 2011
0.0718418762387856 13 2004
0.0599009685129186 13.072 2000
-0.104967725549102 13 2016
0.0164410622294859 13.072 2000
0.133590615430073 13 1997.1
-0.0499641564539335 13.144 2007
-0.0267809454420558 13 2003
-0.0366680551490521 13.144 2012
-0.0615222596127136 12.928 2012
0.0183357932363304 13 2005
0.0920445285659923 13 2000
-0.00448157406320249 13 2009
0.011804436188001 13.072 2008
-0.083078237800315 13 2013
0.129745096112684 13 1999
-0.00676775880630665 12.928 2005
0.00151897813919355 13 2008
0.091146634429812 13.072 2001
-0.0135286714583369 13 2014
0.0106447703699502 12.928 2006
0.0620910661269516 12.928 2000
-0.0287488265276483 13.072 2010
-0.0292086999445846 12.856 2012
0.0482162403348898 13 2003
0.0333048223815844 13.072 2007
0.00764530856963219 13.072 2006
-0.0204133824861401 13 2008
-0.100862342739674 13.072 2013
0.0841505051416469 13.072 2002
0.0270358683491239 13.072 2006
0.00465396346771385 13.072 2004
0.0993959822679304 13 2002
-0.067786540773751 13 2013
-0.0520845232783191 12.928 2015
0.0591853890744911 12.928 2001
0.0113478705193728 13 2005
-0.00559940353286414 13.144 2008
-0.0696156155701395 13.072 2008
0.135553465785982 13 2000
-0.10257025501841 13 2016
-0.033139846871558 13.216 2010
0.0657648667286566 13 2002
0.173720498530162 13 1997.1
-0.112575427547386 13 2013
0.113368297395358 13 1999
0.0339856888083698 13 2007
0.106166614610702 13 2002
-0.0530098004211439 13.072 2013
-0.0627495056030565 13 2012
0.0563924149046073 13.072 2003
-0.0178058423164611 13.144 2010
-0.0343047714426916 12.928 2010
-0.0216963148248634 13.072 2014
-0.045070663775336 13.072 2012
-0.0443397456741206 12.928 2012
-0.0154727506552881 13.072 2013
-0.0224057222682372 13 2008
0.0754547003685317 13 2001
-0.100072151124742 13.072 2016
-0.0307002299683923 13.144 2008
0.00513105432448135 12.856 2008
0.0581340086585307 13.144 2006
0.12615799520618 13 1997.1
-0.00203473336495286 12.928 2007
-0.095790079179741 13.144 2016
0.0387611053527639 13 2008
-0.0367217613076303 12.928 2012
-0.0512232044263801 13 2012
-0.0956426229332976 13 2013
-0.046852041238477 13.216 2009
0.0149099058124698 12.856 2008
0.0365961128452401 13 2002
0.111925378256712 13.072 2004
-0.00722449001412961 13 2006
0.0773828113200583 13 2004
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0687279046513964 13.96 2.09375
-0.00317744470417036 14.04 1.60000002384186
0.0865670864181918 14 3
0.0228858276901205 14.08 2.88888883590698
-0.0892121053495436 14.04 1.79999995231628
0.0417862296458327 14.04 1.60000002384186
-0.0526156754018281 14.16 1.16666662693024
-0.0587281057562792 14 1.5
-0.0286345817936744 13.88 1.42857146263123
-0.0287882133422861 13.84 0.91304349899292
0.0354053336099023 14.12 1.88461542129517
-0.0280456293486293 14.12 2.07692313194275
0.00396277114849042 13.92 2.03703713417053
-0.0373544279554601 14.04 1
-0.00601136053005735 14.08 2.375
-0.0325318996733608 14.32 1.22222220897675
-0.0638306272608347 13.96 1.13793098926544
-0.0257204189210212 13.92 1.375
-0.112669476416173 14.04 0.600568157434463
0.00217730293178064 14 3.05263161659241
-0.0889487837083038 13.96 1.125
-0.0049961580633151 14.04 1.55555558204651
0.546126415556119 14 3.84642863273621
-0.02989385411666 14.16 2.25
0.0517192810883342 14 2.69230771064758
0.0774803019954753 14.04 3.75
-0.0512987895127663 13.8 1.36363637447357
-0.0500282845739148 13.84 1.77777779102325
-0.0325860719156679 14.24 1.5
-0.0867406200335026 14.12 0.600568157434463
0.00400606153253991 14.12 1.89999997615814
0.108974324385408 14.04 3.59999990463257
0.0329999538728494 13.96 1.34285712242126
0.03756599069128 14 2.42857146263123
-0.0870287621101005 14 1
-0.121065122080231 14.04 0.600568157434463
0.0637916699192216 13.92 2.40000009536743
-0.0369044192854866 13.76 1.28571426868439
-0.000156192063834215 14.08 1.75
0.030061682569384 13.96 3
0.00574567569221651 14.04 2.25
0.0378614806607169 13.96 3.11111116409302
0.0196029762587608 13.92 1.625
-0.0566815926992268 14.04 0.818181812763214
0.0114572454948143 14.04 2.125
0.0309632960941792 14.04 2.66666674613953
0.113022672009487 14 3
-0.0564141028174241 14.08 1.28571426868439
0.0493421253788742 13.92 2.06666660308838
0.0961584593317357 13.96 3.28571438789368
0.020863662098181 14 2.28571438789368
0.100530901417466 14 3.625
-0.0910276822725988 14.08 1.25
0.155308414717975 14 3.84642863273621
-0.0526044493829336 14.08 1
-0.0531211361889703 14 0.600568157434463
0.171509077398283 14 3.63492059707642
0.019184250866124 14.04 2.125
-0.0253909491391187 14 1.625
-0.0973215497236244 14 1.125
-0.0714127742218356 13.92 0.92592591047287
-0.0501881556096344 14.24 1.57142853736877
0.0602822481785279 14.12 2.34090900421143
-0.120739845672916 13.96 1.75
-0.0372852175888081 13.96 1.72727274894714
-0.00769699391901568 13.96 1.55172419548035
0.00840907118978684 14 2.375
-0.0819356906135638 13.92 1.39999997615814
0.0426614954080642 14.08 2.66666674613953
-0.0238671226418163 14.04 2.22222232818604
-0.150380533707294 14 1.33333337306976
-0.026140823802038 14 1.625
-0.0473865266044422 14.04 1.84615385532379
-0.0621854747280364 13.92 0.882352948188782
-0.100006323780296 13.96 1.28571426868439
-0.155142629890481 14 0.833333313465118
-0.0381224449632902 13.92 1.71428573131561
0.0743060539884861 14 2.79166674613953
-0.0726159259271522 14.12 1.05882358551025
-0.020105864034432 13.96 1.76470589637756
-0.0332540874959686 14.08 2.33333325386047
-0.0601936292325376 14.12 1.20000004768372
-0.0387062506072002 14.16 1.125
0.206813310614253 14 3.84642863273621
-0.0485453699112703 14.2 1.55555558204651
0.067718190287005 14 2.88888883590698
-0.0824426148006894 13.88 0.600568157434463
0.0238399256997699 14.04 2
-0.0402278328820409 14.12 2.22222232818604
0.0368721228760927 13.88 2.625
0.00602899090460074 13.96 2
0.0262622180889589 14.12 2.125
0.00113817574659869 13.92 1.36000001430511
-0.0860145545072348 14.08 1.44444441795349
-0.0530438906475892 13.92 0.896551728248596
-0.0210234719844262 14.12 1.5675675868988
-0.0305026727825042 14.08 1.625
-0.0129584998004 14.04 1.16666662693024
-0.0393725507933542 14 1.11111116409302
0.0654305252111858 13.88 2.42857146263123
-0.0527690952552464 13.96 1.875
-0.115019204386225 14 1.88888883590698
0.0411642381373816 14 3.40000009536743
0.0619227116736929 14.04 3.11111116409302
-0.0140262080652058 14 1.37037038803101
-0.0645270774090565 13.88 0.769230782985687
-0.0461083610805395 14.08 1.44444441795349
-0.038044168455996 13.84 2
-0.0360885075168955 13.72 1.44827580451965
-0.0918309704558569 14 1.25
-0.0395211184584729 14 1.83333337306976
-0.0488056899732601 14.12 1
-0.0411634802918162 13.96 2.25
0.0254307351848557 13.92 2.77777767181396
0.032289021918765 13.92 2.71428561210632
-0.0743607664061847 14 0.806451618671417
-0.0221843752563413 13.92 1.16666662693024
-0.0383523853251737 14.12 1.06896555423737
-0.0623269131605917 14.12 1.375
0.108924040093538 13.96 2.07142853736877
0.221971502889335 14 3.84642863273621
0.0606097410487472 13.96 2.79999995231628
-0.00664075843908574 14 2.22222232818604
0.00483959985803128 14.08 2.25
0.0423231240735706 14.12 2.75
-0.0131676649030577 13.92 2
0.272113561250685 14 3.84642863273621
0.0249274970371935 14.08 1.54838705062866
-0.0364383695397321 13.88 1.59090912342072
-0.0626194902396833 14.08 1.22222220897675
0.0695836845395594 14.08 2
-0.121893056705808 14 1
0.046584999726353 13.96 3.33333325386047
0.164246784531071 14.04 3.84642863273621
-0.0900930888132674 13.92 0.923076927661896
-0.100465377938643 14.04 0.600568157434463
-0.0407836480419155 13.92 1.10810816287994
-0.0635409049960103 14 0.6875
-0.114070156030293 13.96 0.600568157434463
-0.00248405857534317 14.12 1.31818187236786
-0.0251344411369647 14.08 2.58333325386047
-0.0292576992647131 14.04 2.125
-0.103073570347534 14 0.600568157434463
0.252944371672585 14 3.84642863273621
0.0214615555399282 14.12 2.33333325386047
-0.0717777172086711 14.08 0.600568157434463
-0.0138627265303288 13.96 2.77777767181396
-0.0466617505017841 13.88 2
-0.0546330865009397 14.16 0.71875
-0.0269451103515537 13.96 1.70833337306976
0.0727555212222932 14.04 3
-0.0557444607223276 13.96 1.16666662693024
-0.0124473173392006 14.08 1.57142853736877
-0.0687011125869526 14.04 1.27999997138977
0.167779062696885 14 3.84642863273621
0.082674464767341 14.04 3.28571438789368
0.012376709204259 14 2.16666674613953
0.0315987864496807 14.08 2.54545450210571
0.0227291626216024 13.96 2.25
-0.0365264261052856 13.8 1.38461542129517
0.0413068569982311 13.92 2.77777767181396
-0.0386271962198306 14.28 2.33333325386047
-0.0708433861097424 13.96 0.600568157434463
-0.0662223484912068 14.04 1.0625
0.103341191478636 14 2.83333325386047
0.0967181766840493 14.04 3.20000004768372
0.437490043242638 14 3.84642863273621
0.0467549204142448 14.08 2.5
-0.0874010037317756 14.04 1.25
-0.0821904641241553 13.96 0.952380955219269
0.0385545272487446 13.88 2.5
-0.0141341820520764 14.12 1.41935479640961
0.0626296081654907 14.08 3.33333325386047
0.135141173472214 14.04 3.75
0.133632954852056 14 3.84642863273621
-0.0597911173921144 13.92 1.34375
-0.0342296913963507 14.2 0.941176474094391
0.0292921943271325 14 2.66666674613953
0.0487876207886675 14.04 3
-0.000386782758708737 13.96 1.75
0.059587963581345 14 2.875
-0.0574917804463499 13.88 0.75
-0.0456071661721822 14.04 1.66666662693024
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.094020700799428 15 0
0.0277219054071864 15 0
0.034280522450634 15.072 0
-0.00402895215363075 15.216 0
0.0498254629350836 15.072 0
0.10786134031891 15 0
0.0638900191061103 14.928 0
0.00264663551958044 15.144 0
-0.167463924816342 15 1
0.100725644767438 15.072 0
0.00877508818349138 15 0
-0.153854833674141 15.072 1
0.0877479168452628 15 0
0.0958123154288668 14.856 0
0.0173097023265636 15 0
0.0949314404109023 15.072 0
0.0122516732921041 15.072 0
0.0228515261490236 15 0
-0.140602841390921 15.072 1
0.0143277289946706 15 0
0.119357188483576 15 0
0.0435355903160619 15.072 0
0.0782778534980355 15 0
0.0349495996312803 14.856 0
-0.00802690207928536 15.144 0
-0.160301024100476 15.072 1
-0.147379895430871 15.072 1
0.0298318673963065 15.144 0
0.0572604779884269 15 0
-0.0835776487829729 15.072 1
-0.0692456175776415 15 1
-0.132929228967489 15 0
-0.128706400549488 15 1
-0.00169017901919299 15.072 0
0.0248250532665619 14.928 0
0.134946892008293 15 0
0.10651158157077 15.072 0
0.125702573603092 15 0
0.0308758376700267 15 0
0.0980552826414567 15 0
0.0544870740734626 14.928 0
0.0522448869844643 15.144 0
0.140280325472999 15 0
-0.122693867064542 15 1
-0.196591156689834 15 1
0.0647114125814723 14.856 0
-0.11085235652952 15 1
0.0441241384073816 15 0
0.111125382594983 15.072 0
-0.16241065574179 15 1
-0.0878982241057935 15 1
-0.160169327745447 15 1
0.105758486267008 15 0
-0.0841172467968252 15 1
0.0755999270546202 15 0
0.00741699984087485 15.072 0
-0.223128038269114 15 1
0.00156185699836864 14.928 0
-0.00690793758497721 14.928 0
0.0283607501076575 14.928 0
-0.0201277889288829 15.072 0
0.0632328775630235 14.784 0
-0.19353760822886 15 1
0.105024129455532 15.144 0
0.0360435701674073 14.928 0
-0.140862655650018 15 1
0.100049758600377 14.928 0
0.100668466380757 15 0
0.0565145858521898 14.928 0
-0.182120129140005 15 1
-0.151620066524212 15 1
0.0525444001217743 15 0
-0.00810396378211187 15 0
0.0657138159189503 15.144 0
0.0659147086086027 15.216 0
-0.18556096274079 15 1
0.0765516847210084 15.072 0
-0.135587698848027 15 1
0.0199787152603794 15 0
0.00178340594786142 14.856 0
-0.176633818454788 15 1
0.0606211013632831 15 0
0.0752985261360293 15.144 0
0.0942465893545676 14.928 0
0.0855893486147508 15.144 0
-0.00188703070946472 15.144 0
0.0742331404691456 14.928 0
0.0380646418850517 15.216 0
0.0348964402972753 15.216 0
-0.209741593365772 15 1
0.0312948365986596 15.072 0
0.0743351418338465 14.856 0
0.0272790119532995 15.072 0
-0.0634446614065955 15 0
0.0389084650964673 15 0
-0.00179953265998134 14.784 0
0.0980336387974434 15.072 0
0.0395791719294563 15.144 0
-0.0947114793232606 15 1
-0.21453889966212 15 1
-0.00675608334019451 15.072 0
0.0877514832810347 14.784 0
0.0523269020002615 15.072 0
0.0583286951121618 14.856 0
0.0698684808783843 15 0
0.0262155338137762 15.144 0
-0.0989198936675517 15 1
-0.133863016338977 15.072 1
0.0176714601808279 14.928 0
0.0887310213348698 14.928 0
0.0390054130302131 14.856 0
0.0630287002222281 15.288 0
0.047180828082988 15.072 0
-0.166847218805761 15.072 1
-0.00261355533338259 15 0
-0.0412597362387073 15 0
-0.187596359812503 14.928 1
0.000427697937778637 15 0
0.0338933552723204 14.784 0
0.0303576323848802 14.928 0
0.0348074075590625 15.144 0
0.0903414530398141 15.072 0
0.0155075804748799 15.144 0
0.0848784003196823 15.072 0
-0.115198427988493 15 1
-0.0219702775112818 14.928 0
0.0374926629024606 14.928 0
0.00399002348576549 15 0
-0.0934683339928102 15 0
0.0856069806216151 15.216 0
0.0220257961318548 15.072 0
-0.0134273552651492 15 0
0.0440074880627648 15.144 0
0.0214489521446408 14.928 0
0.0717409509106217 15 0
0.0158343599005439 15.072 0
-0.0229845170315002 15 1
0.0460691159819409 14.928 0
0.0467025741920806 15 0
-0.166995206310004 14.928 1
0.00565356145756035 15.072 0
-0.0999245617790574 15.072 1
0.057740814536799 15.216 0
0.0632485725852214 14.712 0
-0.149288396806594 15 1
0.0410813415295808 14.928 0
0.00219380084057574 15.216 0
-0.169019214257919 15 1
0.0894373098959258 15 0
-0.123695651933838 15.072 1
0.0893235319016463 14.928 0
0.113828246725986 15 0
0.0953827544727432 15.144 0
-0.00502302250946207 15 0
0.116992679632312 15 0
-0.126001095361916 15 1
0.106078179931509 14.928 0
0.0146274785861245 14.856 0
-0.00165164914821037 14.928 0
-0.204961501886127 15 1
0.0665972529319983 15.072 0
0.0214760450657836 15.144 0
-0.193629216466523 15.072 1
0.150868251018375 15 0
0.034627820615472 15.288 0
-0.185057190607915 15.072 1
0.0739799103104191 15.072 0
0.0640630410475267 15 0
-0.11909697159123 15 1
0.0401448160055462 15.072 0
-0.170765027088464 15.072 1
0.000266033871347382 15.072 0
0.0486139490761666 15 0
0.0196995464106429 15.072 0
-0.0643776656688331 15 0
0.0567074691908762 15.072 0
0.0851763847684424 15 0
-0.00243130674352465 14.856 0
-0.0607204251819093 15.072 0
0.0336025290582909 15 0
0.0868875646272995 15.072 0
0.0865303735132017 14.856 0
0.059158941024094 15.144 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0511989295175681 16.072 2013
0.0585376930305586 15.712 2013
-0.15479623626112 16.072 2016
0.0215849577092513 15.784 2013
-0.102438230726818 16 2015
0.0426741522497593 15.928 2013
-0.0104476554043629 15.784 2016
0.0573725228840942 15.784 2012
-0.0605611728127258 16 2014
0.0318877703604414 16 2013
-0.0603301330864952 16.072 2013
0.0155277849028721 15.856 2013
-0.0203464173037844 16.072 2013
0.0505232650759808 16 2013
0.0222847215386253 16.072 2012
0.103256739136015 16 2012
-0.145848935078277 16.072 2016.9
0.0852343940225921 16 2012
0.0927359408333075 16.144 2012
0.0680681136961709 16.144 2012
-0.140142861072349 16.144 2016
-0.0650092282411663 16.072 2014
0.0936901361227171 15.856 2012
0.0756934509516043 15.928 2013
0.0484466768669165 15.928 2013
0.0104285899614638 16 2014
0.0706648877160774 15.856 2012
0.00224950075869401 16 2014
0.0568446307506463 16 2012
0.0770747517030088 16.144 2013
0.000831869633742599 16.144 2013
-0.0173674021407635 16.144 2013
0.0587113732906062 16.288 2013
-0.1486634118354 16 2016
-0.146251637146037 15.928 2016
-0.129142326000618 16 2016
-0.00627288735918796 16.144 2013
0.00873359984228728 16.144 2012
0.11863331776155 15.928 2012
0.0856715524254241 16.072 2013
-0.183746461543592 16.072 2016.9
-0.0164687487440176 16 2013
-0.0402361585240669 15.928 2013
0.025356770367182 15.928 2016
0.0797406069613089 16.072 2013
0.0516606719773449 15.928 2012
0.126367068012485 16 2012
0.0470083610968288 15.856 2013
-0.000933360546270023 16 2014
0.113082474501169 16.072 2012
-0.274632802282696 16 2016.9
0.00895548284634629 16.072 2012
-0.144083199492798 16.072 2016
0.0133320281767908 16.072 2013
0.0433919151246016 16 2013
0.0140254784042781 16.216 2013
0.09498667948057 15.928 2012
0.0343714282597887 15.928 2013
-0.0702634962353272 16.072 2014
0.196668557412551 16 2012
-0.0966061441618535 16 2016
0.0613929636587898 16.144 2013
-0.043027529363485 16 2015
-0.0461195347893977 16.072 2016
0.0774593161777659 16 2013
-0.136028890298746 16.072 2015
0.0766623902781873 16 2013
0.0200636326309791 15.928 2014
-0.0728975644307752 16 2016
-0.187112623281251 16 2016
-0.190084315633925 16 2016
-0.0682073435013706 16 2015
0.127359313046725 16.072 2012
-0.008584651253841 16.072 2014
-0.0067121310313496 16 2014
0.0148006513962855 15.928 2013
-0.0471839609172662 16 2015
-0.00721389271828343 16.216 2013
-0.0831664150876747 16 2013
-0.0135400961567029 15.928 2015
-0.0435396834149913 16.072 2015
0.0944409564750686 16.072 2013
0.16675986848756 16 2012
0.0975584230629352 15.856 2013
-0.143600228842416 16 2016
0.0911937219723313 16.216 2012
0.0212530423414989 15.856 2013
0.0101742398669558 15.928 2012
0.0606680722224269 15.928 2013
-0.16720208689037 16 2016
0.109600448703958 16 2012
0.140551705503043 16.072 2012
-0.134283024545226 16 2016
-0.195077722793968 16.072 2016
0.0363476933752054 16.072 2012
-0.0472632257829275 15.928 2015
0.0668905032881071 16.072 2013
0.014192049678627 16 2012
0.0565894700729928 16.216 2013
0.0809419782157192 15.856 2012
0.128130551779236 16 2012
0.257009274825748 16 2012
0.089262998077885 15.928 2013
0.0310495126310855 16.072 2013
0.0171860210684258 16.216 2014
0.0348417306553301 16.144 2014
-0.120223247615201 16.072 2016
-0.00211547294054526 16.072 2013
0.0184517918563074 16.144 2014
-0.0272274121946054 16.072 2013
-0.0193557460213469 15.928 2013
0.0475537162051296 16 2013
-0.0352993760854758 16 2014
-0.126207468149971 16 2016
0.0115516467576811 16.144 2013
0.0809578172697059 15.928 2012
0.0458847055641627 16.144 2013
0.0531236996711755 16.216 2013
0.0576526314742694 15.856 2012
0.0206992827114902 16 2013
-0.228671338170329 16 2016.9
0.0225948757351659 16.144 2012
0.0783143767187937 16.144 2012
0.138934219862421 16 2012
0.0424261408562643 16.072 2013
0.0476119549700798 16.216 2013
-0.244424620815778 16 2016.9
-0.0360485657371044 15.928 2013
-0.113354568170365 16 2016
-0.0300787559958735 16 2013
-0.199116093855821 16 2016.9
-0.151518546140807 16 2016
0.0945707265688327 16.216 2012
-0.120130947534079 16 2015
0.119246671421934 16 2012
0.0454682156209003 16.072 2012
0.00251837823799406 15.928 2014
-0.00670694732207266 15.928 2013
0.0784520967620495 16.216 2012
0.0752819333521018 16.072 2013
0.0638232958242213 16 2013
0.11274793220926 16 2013
0.0969448766759911 16 2012
0.0960183157520191 16.144 2013
-0.018926320350829 16 2013
0.0712588390997269 16 2012
0.0502243176291586 15.856 2013
-0.0543636911025374 16.072 2015
-0.0756606785733425 16.072 2016
-0.207972147367713 16.072 2016
0.021941486441051 16 2013
0.168161972398394 16.072 2012
-0.195643595288402 15.928 2016.9
-0.0144808363747302 16.072 2013
0.0862473952649907 16.144 2013
-0.176646450632035 16 2015
0.0200641172833116 16.072 2012
-0.208618766734816 16 2016.9
0.118355294389744 16.072 2012
-0.0653272948512722 16 2014
0.0602034892541781 16.072 2014
0.0379994955144127 16 2013
0.0585527173178946 16.144 2013
0.149672891884222 16 2012
-0.244281317778984 16.072 2016.9
0.0545362769096869 16.144 2013
-0.143278854604773 15.928 2016
-0.0360988873343899 16.072 2013
0.0894652173301154 16 2012
0.0849587045893827 15.928 2012
-0.0260825443676822 15.928 2014
0.0018999028027622 16.072 2013
0.0792777492802941 15.784 2012
-0.0504123201571929 16 2014
-0.0278463104744446 16 2014
-0.0587543654542912 15.928 2014
0.0902866108052365 16.072 2012
0.0594600569992565 15.928 2013
-0.296357903501416 16 2016.9
-0.00725430051815579 15.856 2013
0.0678896337125821 15.928 2013
0.0634467910902572 16.072 2013
-0.0810458114878827 16.072 2016
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.101258344382253 17.144 1
0.100081820196311 17.072 0
0.081183418389998 16.928 0
0.0854971626512486 16.928 0
-0.0899268731713487 17.144 1
0.0228899670464102 17 0
-0.0964805634837518 17 1
0.105233233358224 17.216 0
0.0608219124113312 17.072 0
0.0850435330741419 16.856 0
0.0367900402390333 16.856 0
-0.0883644960291026 17 1
0.051913352417797 17 0
0.0107478623860078 17 0
-0.124496168482997 17 1
0.0770830989347835 17 0
-0.132361653164585 16.928 1
-0.134872168164415 17.072 1
0.0923778523007979 17 0
0.0865468693581728 17.144 0
0.0346134598144019 17.144 0
0.0833983627775043 17 0
0.0543526145126734 16.928 0
0.0405215427764585 17 0
0.0613860991580331 17.144 0
0.0217292584612148 17.072 0
0.0939269437941883 17.072 0
0.0989886757543657 16.928 0
0.105960323000295 17.144 0
0.0401747572541127 17.144 0
0.0524521721993918 17 0
0.0881559600303796 17.288 0
0.0895312215177668 16.856 0
-0.167835924359365 17 1
0.114665649809788 17 0
0.0968731922518233 16.856 0
0.0897768610527496 17.144 0
-0.0848187152978772 17 1
0.086349735167309 17 0
-0.125040767173371 17.144 1
-0.11728180068816 16.928 1
0.105430488402072 16.928 0
-0.0883165498102394 16.856 1
-0.153197403303265 17 1
0.0516668681517207 16.928 0
-0.0997648548899099 16.928 1
0.0852586646973634 17.072 0
-0.0975823109353193 17 1
0.0723993846750464 16.928 0
-0.122129148728802 17.144 1
0.0737752937852059 17 0
-0.120711672745678 17.216 1
0.0334685992424095 17 0
0.0386137458810003 17 0
-0.124193436801626 17.072 1
-0.104283549611651 17.072 1
0.0807032034385191 17.072 0
-0.121762021923469 16.928 1
0.0329924920802056 16.928 0
0.0984173165201563 17.144 0
0.0645720878443128 16.928 0
-0.119138161516992 17.144 1
0.0463617476785751 17 0
0.0175913733289934 17.072 0
0.109115959671803 17.072 0
0.0729704463099057 17.072 0
0.104442702582581 16.856 0
0.0372009102398221 16.928 0
0.0234172829855859 17.144 0
0.0803820169437111 16.856 0
-0.10807926221133 16.928 1
0.0798817921069603 17.144 0
-0.10851767100062 17 1
-0.0891676389354092 16.928 1
-0.115769151877517 17.144 1
0.045428543651663 17.072 0
0.0400152291306783 16.856 0
0.0362093163580144 17.072 0
-0.0800652342076713 17 1
0.0248436110707 17.072 0
-0.00332214960276023 17 0
0.0320029876463646 17.072 0
-0.0819052885319387 17.072 1
0.0114030668887701 17.072 0
-0.116445518336592 16.856 1
-0.0969573911402155 17.072 1
-0.111218926929006 17 1
-0.115564183383323 17.072 1
-0.107371263154891 17.144 1
0.0988708273278927 17 0
0.0458529997984103 16.928 0
-0.0973575518139391 16.928 1
0.0954395926994507 17.072 0
-0.100356161075285 17 1
0.0454952817276495 17.144 0
0.0813700180821262 17 0
-0.124794103035819 16.928 1
0.0421625330209734 17.216 0
-0.0904470432192666 17.072 1
0.0689470453139496 17.072 0
-0.0945429676349101 17.072 1
0.110368962462095 17.072 0
0.0196282455184331 17 0
0.120555697359066 17 0
0.0252373633317817 16.928 0
0.0520186807202321 17.072 0
-0.00910474759621493 17 0
-0.0923731286206007 17 1
0.135272749612861 17 0
0.0407250405276685 16.928 0
0.0291065848687224 17 0
0.106560626482767 16.928 0
0.1046908889498 17.072 0
-0.119415262257696 16.856 1
0.0623795711304389 17 0
0.0308517240834161 17.144 0
-0.115313030204966 16.784 1
-0.116432441471327 17 1
0.0273741500887659 17 0
-0.10115683879151 17.072 1
-0.120246942539432 17.072 1
0.0891672475614129 17 0
0.0600441412892811 17 0
0.041982322381239 17.072 0
0.085985949118546 16.784 0
0.0879273934644007 17.216 0
-0.135470601573798 17 1
0.0971659598248285 16.928 0
-0.0185592144844202 17 0
0.0389492976857366 17.144 0
-0.140198340938567 17 1
0.0903223312858734 16.928 0
0.089347495763938 17.216 0
0.0824122631474995 17.144 0
-0.115528839275048 17.216 1
-0.120871562968996 17.072 1
0.104550307942411 17 0
0.0290882176935798 17.072 0
0.0652704655079739 17 0
-0.0947602731104999 16.928 1
-0.103316652269275 17 1
-0.12141961593825 17 1
-0.154276845828392 17 1
0.0343030699826592 16.928 0
-0.107218203926311 17.072 1
-0.137036129889069 17 1
-0.142928339405059 17 1
-0.1320092611755 17.072 1
0.0495320537018777 17.072 0
0.0707463423617147 17 0
-0.0823523696851036 16.928 1
0.0454007931166953 17 0
0.0727334224747578 17.144 0
0.111124820469592 17 0
0.0371680494452162 17.072 0
0.0880414110053742 17.072 0
-0.103549706526208 16.856 1
0.082633769170998 16.928 0
-0.143460353684846 17.072 1
-0.0811440449280765 17.072 1
0.0650249297374552 17.072 0
0.0600664148748624 16.928 0
-0.104698231609731 16.928 1
-0.119837683895151 16.928 1
0.00639714802406077 17 0
0.0340844346062936 17 0
-0.130048123839216 17 1
0.0242584342022862 16.928 0
-0.105028978826678 17.216 1
0.0955225715604087 17.144 0
0.068421564669753 17 0
0.0871612359450271 16.856 0
0.0624457010065171 16.928 0
-0.0827928821994508 17 1
0.089795539004665 17.072 0
0.0954452436754374 17 0
-0.107074252098457 16.856 1
0.10893277019846 17 0
-0.10344320970385 17.144 1
-0.12081415031391 17 1
0.0170759147206305 17 0
0.061672017095685 17.072 0
0.116833043029465 17 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.187620271900659 18 1
0.0999766549014183 17.94 0
0.00895748350916392 18.06 0
-0.168885159892847 18 1
0.134019233796279 18 0
0.00659442640707653 18 0
0.066618152781265 18.12 0
0.107037487234882 17.94 0
0.111927848640972 18.06 0
0.046475755051345 18.12 0
0.044498653630205 18.06 0
-0.102254116494628 18.06 1
-0.158761843310154 18.06 1
-0.203494956650415 18 1
-0.21784719184787 18 1
-0.173019964179792 18 1
-0.177381750362324 18.12 1
0.0412116660171051 18.06 0
0.0656515340346573 18.06 0
0.0802397054116266 17.88 0
-0.11447321742156 17.94 1
0.0860563920353901 18.12 0
0.05394823478996 17.88 0
0.0519384503733811 18.24 0
0.0361365136085983 18.24 0
0.068483145584036 18 0
-0.0124004085250906 18 0
0.0637829977390414 18.24 0
-0.178412915317042 17.88 1
0.0457019880717358 18 0
0.0717334115131383 18.06 0
0.0889445810913507 18 0
0.0625854936303387 18.12 0
-0.139400248583257 18 1
0.116330832247867 18 0
0.0752796812218754 18.06 0
0.101833695141369 18.06 0
-0.198376166707039 18.06 1
0.0919868061850657 18 0
0.119060441733984 18 0
-0.156833357694511 17.94 1
-0.116706809755645 18.06 1
0.166388535355859 18 0
-0.12901850178106 18 1
0.0864055425886789 18.24 0
0.108461446832157 18.12 0
0.0877172833761026 18.18 0
0.054947792745077 18 0
0.0414355475219832 17.82 0
-0.133564654342015 18 1
-0.125788697527964 18 1
0.0532014954014457 17.82 0
-0.19283201471 18.06 1
0.0337601391265085 18.12 0
0.0340129381544525 18.12 0
0.0845552390111717 18 0
0.120173700864246 18.06 0
-0.184380623803724 17.94 1
-0.103858323046058 18 1
0.0701723893359212 17.88 0
0.0366903592977383 18 0
-0.162221235707579 18 1
0.100836375068138 18 0
0.0887062454058203 17.76 0
0.053587055872292 17.88 0
0.0321975038301616 17.88 0
0.0861326580208566 17.88 0
0.0555728797040711 18.12 0
0.071753574480617 17.94 0
0.0570807248807874 17.94 0
0.0340755417212311 17.94 0
-0.115922124192197 18.06 1
0.0715778564611522 17.82 0
0.0250668332061963 18 0
-0.22907379976138 18.06 1
-0.16739034022979 18 1
-0.178203469883874 18.06 1
-0.092485478290536 18.06 1
0.0698459357401706 18 0
0.0888386827736571 17.82 0
0.0711140364400276 18.12 0
-0.0902545255039851 18 1
0.0377273414127259 18.18 0
-0.0505833587292468 18 1
0.0856003710605258 18.3 0
0.0496922978108749 17.94 0
0.00597912491387298 18 0
0.0201742762026793 18 0
0.0393917286479617 17.88 0
0.0108769040229681 18 0
-0.114049318954789 18 1
0.112044938974325 18 0
0.0282948336523461 18 0
0.0333550038584765 18 0
-0.142393414704291 18 1
0.128715484317967 18 0
0.0887071379894238 17.94 0
0.103365129152579 18 0
0.0794341049809013 18.06 0
-0.186247647749505 18.12 1
0.063080777719092 18.18 0
-0.135856498657068 18.06 1
-0.156228203726828 18.12 1
-0.184811817596078 18.06 1
0.106089153284236 18.06 0
0.0247084617919295 18.06 0
0.0896549928211385 18.06 0
0.021060938915161 17.94 0
-0.0714148887178219 18 1
0.0577928570199173 17.94 0
0.0806755731306907 18 0
-0.193079643628108 18 1
0.124257892658036 18.06 0
0.079293950883228 17.94 0
0.0482457246338885 18.06 0
0.0521231682803549 18.18 0
0.123796652027938 18 0
0.067344782740598 17.94 0
0.0657391967127801 17.88 0
-0.159044409323238 17.88 1
0.0642704714876636 17.82 0
-0.178455299035617 17.94 1
0.0208242667990248 17.88 0
0.0805441808515557 18.12 0
0.0330437476507068 17.94 0
0.0858193582554776 18.06 0
0.0185477870082771 18.12 0
-0.0838484175478929 18 1
-0.189113704901926 18 1
0.034106284283272 17.82 0
0.0414134302324172 18.18 0
0.00899905629147568 17.94 0
0.0766852515183434 17.94 0
0.0527690010871726 18 0
0.0649742371796673 17.94 0
0.0340028167267139 17.88 0
0.0399304948401049 18 0
0.0591897452205963 18.06 0
0.0244667238888816 18.12 0
0.0482082363622904 17.94 0
-0.196235711411793 18 1
0.0502241167163699 18.06 0
0.099148407004277 18.06 0
-0.132223619066922 18.06 1
0.0545239323272515 18.18 0
0.0537871323382646 18.24 0
0.0504318618812096 18.12 0
-0.229361054508161 18 1
-0.177896695640566 18 1
0.0377853838113822 17.94 0
0.108494907978613 18 0
0.0411063342224516 18.12 0
0.0562184544493398 18.06 0
0.0746928191693144 18 0
0.0196397334148575 18.06 0
-0.111824807726597 18 1
0.0938529382804099 18 0
-0.122838745042506 18 1
-0.149351090599158 18 1
0.0307531771780472 18.18 0
0.0353774003569605 18.06 0
-0.15998679570194 18 1
0.0553091870002351 17.82 0
-0.211847200905654 18 1
0.032795573319067 18.06 0
0.0239004743252043 17.94 0
0.0433189729532142 18 1
-0.204128310461501 18 1
0.0601250980778847 18.12 0
0.0816603939698428 18.06 0
0.0610861701128194 18 0
-0.119790568394658 17.94 1
0.0426542946850361 17.94 0
0.073302789468169 18.18 0
0.0617106624374504 18.06 0
0.129052863067644 18 0
-0.139141167564127 18.06 1
0.0639300676977612 17.88 0
0.0145279811300583 18 0
0.0771618516322583 18.12 0
0.0633023331634774 18 0
-0.119956912611018 18 1
-0.00560540090475214 18 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.123293001636485 19.04 0
-0.0990269228673433 19 0
-0.0918305079052284 18.8 0
-0.101476815285878 19.04 0
0.000461058549618976 19.16 0.0833333358168602
0.138626042199915 19 0.333333343267441
-0.0195356066922328 18.96 0
0.0788762787231905 18.96 0.100000001490116
-0.131722973342267 18.96 0
0.0674414501011751 19 0.0967741906642914
-0.0209352492553943 19.16 0
-0.0600189372613782 19.16 0
0.00524325664349234 19 0
-0.0250596704359012 19.12 0.0454545468091965
-0.0785887412996402 19 0.0317460335791111
-0.0261373238188272 18.92 0
0.068539018921832 19.04 0.111111111938953
-0.0634382874152979 18.72 0
-0.0822920237130074 18.84 0
0.387399228990925 19 0.370833334326744
0.125328187230648 19 0.222222223877907
0.0132402780524861 19 0.125
-0.0719974222681876 18.96 0
-0.0938570327401438 18.92 0
-0.00529982445746446 18.96 0
0.136609677556276 19.04 0.16666667163372
0.308866209640112 19 0.370833334326744
-0.0319338940544291 18.76 0.105263158679008
-0.113008545110195 18.92 0
-0.122303880960799 18.96 0
0.037735155180632 19.04 0.142857149243355
-0.0788372145377214 18.8 0
-0.0872290760023353 18.92 0
0.37183930836347 19 0.370833334326744
-0.0849404296868581 19.04 0
-0.0181410847671999 19.04 0.0833333358168602
-0.0817998332473748 19 0
-0.00380658640630971 19.04 0
0.122696994572999 19.04 0.181818187236786
0.106811515174152 19 0.214285716414452
0.0106731595781513 18.88 0.0714285746216774
-0.052273543184612 19.24 0
-0.0248840510460386 19.32 0.125
0.140395168731608 19 0.300000011920929
0.0318097967940263 19.04 0.25
-0.022261767088231 19.08 0.125
-0.0690038652064717 19.2 0
-0.0210188177964823 18.92 0.137931033968925
0.0414804347929709 18.92 0.15384615957737
-0.0492603775115281 19.08 0
-0.041168271605144 18.92 0
-0.0168842622223369 18.8 0
-0.151041865579684 19.04 0
0.0684840315177149 18.96 0.16666667163372
0.366388832590227 19.04 0.370833334326744
-0.0890204750040811 19.24 0
0.0398861939744597 19.08 0.200000002980232
0.00377923169770922 18.92 0.111111111938953
-0.0146214032848424 19.2 0
0.0412955321643089 19 0.100000001490116
0.932463614565455 19 0.370833334326744
-0.0508592081092285 18.88 0
-0.122502773535263 19 0
-0.0218994835666115 19.24 0
-0.000879111586943093 19 0.0909090936183929
-0.0323733932390038 19.16 0
-0.0533684939904924 18.92 0
-0.0327467849439183 18.72 0
-0.0974968009545454 18.96 0
-0.0487234656262703 19.04 0
-0.0902076750281657 18.76 0
-0.060546699885538 19 0.0344827584922314
-0.041946899467884 19 0
-0.0764321405100654 18.88 0
0.0871056738997549 19.04 0.125
-0.0342277131903055 18.68 0
-0.0655534188981819 19.12 0
0.175053805540239 19.04 0.300000011920929
-0.0477438371013603 18.8 0
0.0923130166379047 19 0.239999994635582
-0.057664345294496 18.72 0.0399999991059303
0.00386778203526417 19.04 0.0322580635547638
0.0647030786365863 18.92 0.125
-0.00241760636204624 18.88 0
0.0219983198027021 18.92 0.0416666679084301
-0.0270990767464014 18.8 0
0.018927400763896 19.04 0
-0.0632167994017783 18.88 0
-0.0667885321316897 18.84 0
-0.0261793816096021 18.96 0
-0.0180346565613405 18.84 0
-0.0592536633575742 18.96 0.0666666701436043
-0.108072322327322 19.08 0
-0.0723538958383214 19.12 0
-0.0688317126116025 19.24 0
-0.0265291982804645 19.04 0
-0.0511223056350247 18.76 0
0.17768676456543 18.96 0.318181812763214
0.00884747649749196 18.96 0
-0.0628663873643598 18.8 0
-0.0832710225451705 18.88 0.0333333313465118
0.0245030539504776 18.96 0.0285714287310839
-0.114660589140244 19 0
-0.0495371873190109 18.96 0.0810810774564743
0.00708556834557728 19.08 0.0370370373129845
-0.13425455567352 19.04 0
-0.0317551934928342 19.08 0
-0.0861175935959824 19.16 0
-0.0756573423189972 19.04 0
0.229161479261213 19 0.222222223877907
-0.0612894041727428 19.28 0
0.0140431320989323 19.08 0.0416666679084301
0.0501777405480843 19 0.159999996423721
0.366918429520789 19 0.370833334326744
0.174193896895173 19 0.272727280855179
-0.0938700103343821 19.08 0
0.0782791148617035 19.04 0.125
-0.0556281024711032 19 0
-0.0489314272502135 19.12 0
-0.109386393503579 19.04 0
-0.0812566229191263 18.92 0
0.0961772573558242 19 0.111111111938953
-0.0725991464374838 19.08 0
-0.119757545023148 19.08 0
-0.0609234864313151 19.04 0
-0.0561040489089759 18.84 0
-0.141324733701261 19 0
-0.0887140800670543 19.08 0
-0.0165062865005723 19 0.125
-0.0114337218604015 19.08 0
0.0364872563608523 18.96 0.100000001490116
-0.0204981470562933 18.76 0
0.0169676769003355 19.12 0.0833333358168602
-0.0310449804562265 19.28 0
-0.0855948039929086 19.28 0
-0.0571420860994447 19.16 0
-0.193745233012632 19 0
0.198825786644202 19 0.222222223877907
-0.0819434890348134 19.12 0
0.076882121842647 19 0.0740740746259689
0.0148459333785462 18.96 0.0370370373129845
-0.0739638031106322 19.16 0
-0.012854815135479 18.88 0
-0.0523752772189616 19.28 0
-0.0588856114849046 18.76 0
-0.0184295003691806 19.28 0
-0.0576593062044712 19.2 0
-0.161713140690398 18.96 0
0.212143477764371 19 0.28571429848671
-0.158422099957641 19 0
0.427922808509206 19 0.370833334326744
-0.042955275791932 18.96 0
-0.0416713857423634 19.12 0
-0.210852416565297 19 0
-0.138435308580982 19 0
-0.140437754108724 19.04 0.0714285746216774
-0.0456053229558817 19.04 0
0.313016072180451 19 0.370833334326744
-0.0833188635434272 19.2 0
-0.00237967724190868 19.12 0
-0.0863658563133591 18.96 0
-0.059118557335716 18.92 0
-0.0278885575305594 19.2 0.0322580635547638
-0.0764271406550874 18.84 0
0.0993920409567646 19.04 0.125
-0.0793156332403133 19.2 0
0.550455027935941 19.04 0.370833334326744
-0.0338611778839302 19 0.100000001490116
0.236865753684389 19 0.333333343267441
-0.0275356657539523 19.24 0
-0.107904566778495 18.96 0
0.55336250681171 19 0.370833334326744
-0.226361384067963 19 0
-0.0273090807579641 18.84 0
-0.0408371214359629 18.88 0
-0.0294703613647602 18.88 0
0.00549887536791394 19.12 0
-0.0214469331179896 19.12 0
-0.0419890620803507 19.08 0
-0.00972294471079627 18.92 0.0344827584922314
0.068124493639858 19.08 0.0689655169844627
0.0298106928245283 19 0.25
-0.0636995661669841 19.08 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.109241461092813 19.91 0
-0.089462867936879 20 0
-0.167148988335519 20 0
0.0895893022470968 19.91 1
0.0614903363595136 20.18 1
-0.164674553379351 20 0
0.137489061694545 20 1
-0.16073703865877 20 0
0.141366534437436 20.09 1
0.0749100630720498 20.09 1
0.0704928579864124 20.09 1
0.0491988617259747 20 1
-0.131618477600522 20.09 0
-0.108416767027867 20.18 0
0.117889890532352 20.09 1
-0.12830362806832 19.82 0
-0.0989463653946405 20 0
-0.0769229327450649 20.09 0
0.111235523593132 20.18 1
0.0700731935394785 19.82 1
0.10382783279813 19.82 1
0.126838977894405 20 1
0.113221443963987 19.82 1
0.0965711846103066 20.09 1
0.0754722579508993 19.91 1
-0.0759227549598904 20 0
-0.094278925573775 20.09 0
0.0693509337758513 20.27 1
-0.144235214230381 20.09 0
-0.0754788973904397 19.91 0
0.0644357276384735 20.09 1
0.0828008740235742 20 1
-0.0462283661587222 20 0
-0.0301364945679552 20 0
0.0572902286307215 20 1
-0.129881239129954 20.27 0
-0.124184873719619 19.91 0
-0.113299695303272 20.09 0
-0.0904500328867606 20.18 0
-0.0715446772157549 20.09 0
0.0693169326447762 20 1
0.0863430960418139 20.09 1
-0.11553644546121 19.91 0
0.105389115040738 20.09 1
0.124569513985692 20 1
0.108333623303746 20 1
0.0497082631513344 20.09 1
0.0460645034436187 20.09 1
0.0674775930846447 20 1
-0.200115329829343 20 0
-0.0977539280757718 20.18 0
-0.156085644205717 20.09 0
-0.183724401680545 20 0
-0.0495574212712704 20.09 0
0.0333264343691653 20 1
0.155791508343334 20 1
0.0447908022098229 20 1
-0.131524983281986 20 0
0.076299619781409 20.18 1
0.0981560777160819 19.91 1
-0.131950102958866 19.91 0
-0.118506011911037 20 0
0.0848962189559419 19.91 1
0.0701019599443864 20.18 1
-0.0185875760176959 20 0
0.0810679222316892 19.91 1
-0.0777492471681427 20.09 0
0.0874212404177701 20.09 1
-0.0910797948558688 19.91 0
-0.128904089090538 19.91 0
0.117277875314441 19.91 1
-0.116751936453971 19.91 0
-0.101182323248242 19.91 0
0.116298886969252 19.82 1
-0.113672773553377 20.18 0
0.0761181058853229 20.27 1
-0.112530286059506 20 0
-0.0916649932191937 19.91 0
-0.0676170921591375 20.09 0
-0.137762487647267 19.91 0
-0.0709380846270822 20 0
0.0785033593673763 20.09 1
0.10134986865973 20.18 1
0.0953685868870799 19.82 1
-0.0600261487157816 20 0
-0.0626465929133584 20.09 0
-0.104414408455852 20.09 0
-0.123744797893192 20.09 0
0.0852177569117316 20 1
-0.105762500681621 20 0
-0.118692476641176 20.18 0
0.0869141981981159 20 1
0.150224552237935 20 1
0.0813656186246874 20.09 1
-0.0711189187283576 19.91 0
0.0776055471210153 19.82 1
0.119381104009923 20 1
0.11565797407798 20 1
0.114723554054736 19.91 1
0.102758145013764 20.09 1
-0.0535834233083303 20 0
-0.137250043311925 20.09 0
-0.0952056125938796 19.91 0
0.141396834615215 19.91 1
0.0575684188886605 20.09 1
0.0642155534616506 19.91 1
0.13239097709153 20 1
-0.186544399490467 20 0
0.0654979701464846 20.09 1
-0.066825922118829 20 0
0.0761817231980935 19.91 1
-0.12229227601026 20 0
-0.0787591818247453 19.91 0
0.104296372751678 19.91 1
0.0626737614397896 20 1
0.0905027583219038 20.09 1
0.105327985152959 20 1
0.055006208717657 19.91 1
0.140078153397234 20 1
0.0947494362430987 20 1
-0.0908458277272874 20.09 0
0.0705800435773671 19.91 1
-0.13013881862306 20.18 0
0.151111757551019 20 1
-0.027487965040665 20 0
0.114861546458958 20.09 1
0.110426646161656 19.82 1
-0.142473512845923 20 0
-0.0984885332966243 20 0
0.0622814414694659 19.73 1
0.1409352484929 20.18 1
0.0979564499479988 20 1
-0.0736071879137068 20.18 0
-0.0985085221438684 20.09 0
0.109966895926492 19.91 1
-0.149975895379228 20 0
0.107875279277136 20.09 1
-0.11920075266665 20.09 0
-0.117567875710346 19.82 0
0.136194417925523 20 1
-0.0591477860628391 20 0
-0.107724637004297 20.09 0
0.129537530862425 20.09 1
0.0981907839210425 20.09 1
-0.0490907088960491 20 0
-0.0804538915235788 20 0
-0.129336699856617 20.09 0
-0.106767830413284 20 0
-0.0996934018135942 20.09 0
0.0658277716910725 19.91 1
0.0928870176937107 20 1
0.101210150516851 19.91 1
-0.143301081524497 19.91 0
-0.124738531660904 20.18 0
0.132971523278519 20.09 1
0.0617341370140529 19.82 1
0.0952645348908039 19.91 1
-0.0945328526570268 20.18 0
0.11367026397194 20.18 1
-0.116923868282134 20.27 0
-0.0549242334883715 20.09 0
0.0804904064255343 20.18 1
0.101306130994084 20 1
0.111724540859393 19.73 1
-0.165105478665183 20.09 0
0.074216667124162 20 1
-0.115865452866016 20 0
-0.130376527280667 20 0
0.128697733969773 20.09 1
0.0832969798601297 20.18 1
-0.105140048277198 19.91 0
-0.0916253943355407 20 0
0.0605217398752238 20 1
0.0792188697034142 20 1
0.149859455702066 20.09 1
0.0938873299697285 20.18 1
0.112497824780464 20.27 1
0.115918568212457 20.18 1
-0.126035060554582 20 0
-0.135516369291992 20 0
-0.157271769565684 20 0
0.113251363183597 20 1
0.0634519125371611 20.27 1
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.184264761950715 20.9485714285714 1
0.0756698159361555 21.3085714285714 0
-0.193993118599444 21.0514285714286 1
-0.209926412866757 21 1
0.133329860867869 21 0
0.0429415733283083 21.2571428571429 0
0.0679571495111269 21.0514285714286 0
0.1445312396479 21 0
-0.19831883612345 21.0514285714286 1
-0.229657764093684 21.0514285714286 1
0.0405399827533461 21 0
0.0348923923997155 21.0514285714286 0
0.0474625799755284 21.0514285714286 0
0.0898890968079069 20.8971428571429 0
-0.20555268548358 21.1028571428571 1
0.0969829359598826 21 0
-0.187492420079845 21.0514285714286 1
0.0449708951823755 21.1028571428571 0
-0.195267645673569 20.9485714285714 1
0.109078703692331 21.1028571428571 0
0.114687739605207 21.0514285714286 0
0.0748280588405734 21.2571428571429 0
-0.199846598745658 21.2057142857143 1
0.0702335443814537 20.8971428571429 0
0.0759158909180506 21.2057142857143 0
0.0559818028436947 21.0514285714286 0
0.0936405667643498 21 0
-0.200066684406925 20.9485714285714 1
0.0773759768990328 20.9485714285714 0
0.0644906935242471 20.9485714285714 0
0.105151438350971 21 0
0.0797401368930863 21.0514285714286 0
0.0632176469482637 21.1028571428571 0
0.0406988091392328 20.8971428571429 0
0.0579450164795379 21.1028571428571 0
-0.205238456588569 20.8971428571429 1
0.0711052393077356 21.1542857142857 0
0.0587464934948319 21 0
0.0167097714238444 21 0
0.0580631274683814 21 0
0.0809980933147525 20.8971428571429 0
0.119031987426922 20.9485714285714 0
-0.204786143629363 20.9485714285714 1
0.0450060763826254 20.8971428571429 0
0.0462079482975177 20.9485714285714 0
-0.199547890896635 20.8971428571429 1
0.0733963629599579 20.9485714285714 0
0.0615731552621401 21.0514285714286 0
0.13399716765386 21.0514285714286 0
-0.198433689878122 21.1542857142857 1
0.0657127024430739 21 0
-0.213870729840572 21.0514285714286 1
-0.185787412574987 21 1
0.0585777575252848 20.7942857142857 0
-0.20972486649757 20.9485714285714 1
-0.21059165752793 21.0514285714286 1
0.146020712404974 21 0
0.0615320013643057 20.8971428571429 0
0.0942411213966583 20.9485714285714 0
0.0945706551678107 21.1542857142857 0
0.0943126684911135 20.8971428571429 0
0.0782016866953104 20.9485714285714 0
0.0443900877146994 21 0
-0.168608793971666 21 1
0.0759036277635428 21.0514285714286 0
0.123286169814804 21 0
0.0349980834379018 20.9485714285714 0
-0.171087554269386 21.0514285714286 1
0.118513172781364 21.0514285714286 0
0.0585215343353021 21.2057142857143 0
0.0627077257975532 21.0514285714286 0
0.0757427167348439 20.8457142857143 0
0.0608340929938294 21.1542857142857 0
0.0770735105740119 21.1542857142857 0
-0.162505963981252 21 1
0.0845894760703398 21.1028571428571 0
-0.200521597598142 21.1028571428571 1
-0.212811893893164 21.1028571428571 1
0.0585058665248415 21.2571428571429 0
0.10624696981017 20.8971428571429 0
-0.160663556259411 21 1
-0.21573462894168 21.1028571428571 1
0.0437718398338482 20.8457142857143 0
0.0578828025059615 20.8457142857143 0
0.146795824148104 21.0514285714286 0
0.116955744680444 21 0
0.045588196165486 21.1542857142857 0
0.0897413235833664 20.8457142857143 0
0.058588448802622 20.7428571428571 0
0.0925862549168865 21.1542857142857 0
-0.208407820397124 21 1
-0.205365083576218 21.2057142857143 1
0.0471099284848204 21 0
0.0737390604415236 21 0
0.0407048119465721 21.1028571428571 0
0.112485988110022 21 0
0.0894164564097757 21 0
0.0763143025502711 21 0
-0.212753191907767 20.8971428571429 1
-0.187382134153847 21 1
0.0596753610809078 20.8457142857143 0
0.107722192811 21 0
0.0763262564144558 20.7428571428571 0
-0.175025142784152 21 1
-0.182806203195504 21.1028571428571 1
-0.217260086428547 20.9485714285714 1
-0.189784198943363 20.9485714285714 1
0.10389986468488 20.9485714285714 0
0.10642047354909 20.9485714285714 0
0.101526287553206 21 0
0.0414662931934249 21.1542857142857 0
0.047484898479512 20.9485714285714 0
0.0857725313326387 21.0514285714286 0
0.0531777438133396 21 0
0.0549942116410183 20.9485714285714 0
0.0951766738536879 21.1028571428571 0
0.041680927113747 20.9485714285714 0
0.162614259863739 21 0
0.0444520810015074 21.2057142857143 0
-0.231377800444921 21 1
0.0444056715908303 21.0514285714286 0
0.0912597262832193 21.0514285714286 0
0.0756327160353063 20.7942857142857 0
0.120409415598671 21.1028571428571 0
0.0974755915732519 21.0514285714286 0
0.117481221907575 21 0
-0.201116912799053 20.8457142857143 1
0.0538398475189101 20.9485714285714 0
0.041229436316609 21.0514285714286 0
0.0803373737362563 21 0
0.0899497960236708 21.1028571428571 0
-0.203569112299995 20.8457142857143 1
-0.204826356251907 21 1
0.0764010277863285 20.8971428571429 0
0.0864469114886468 21.0514285714286 0
0.0907385184615439 20.7942857142857 0
-0.20203892950075 21.1542857142857 1
0.0592726917544812 21.1028571428571 0
0.0887873894385987 21.1028571428571 0
0.13090347164697 21.0514285714286 0
0.0043230601959614 21 0
0.0956479606601359 20.8457142857143 0
0.0856276387288943 20.8971428571429 0
0.0221785156136747 21 0
0.0922202277940833 21.2057142857143 0
0.0294017179200825 21 0
-0.19894441246849 21 1
-0.187734167292989 20.8971428571429 1
0.0486421440517546 21.1028571428571 0
0.0717595211660491 21.1028571428571 0
0.10210213931186 21.0514285714286 0
-0.215560148323517 21 1
0.0764238340903578 21.1028571428571 0
0.035526405342253 21 0
-0.202514473924923 20.7942857142857 1
0.0927934018200958 20.9485714285714 0
0.0678616601942732 21 0
0.0424651387623456 20.7942857142857 0
-0.202869346056342 21.0514285714286 1
0.0556430608558998 21.1542857142857 0
-0.182277361293337 21.0514285714286 1
0.0815687563908298 21.1028571428571 0
-0.190125633567643 21.0514285714286 1
0.0888658424001409 20.9485714285714 0
0.073725331084928 21.0514285714286 0
0.0629844148492982 20.8971428571429 0
0.0841683508492466 21 0
0.128107787109069 21 0
0.0592625047095261 20.9485714285714 0
0.0707153606733311 20.8457142857143 0
0.0530232135385926 21.0514285714286 0
-0.196461666567441 21 1
0.100581643030832 21.0514285714286 0
-0.190572813993715 21 1
0.130154631311548 21 0
0.107131499897161 21.0514285714286 0
0.0576772204034466 20.8971428571429 0
0.0452045542508408 20.7428571428571 0
-0.174085943466519 21 1
-0.227022540239993 21 1
-0.205958026969721 21.0514285714286 1
-0.187791273183235 21.1028571428571 1
0.0820422335382691 20.9485714285714 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.00994470844375073 22.12 10
-0.11951589439631 21.94 6
-0.0364956838205419 22.12 12
-0.0202728881502292 21.94 9
-0.162283161962716 21.94 6
-0.0492464258388896 22.12 13
-0.139684156549608 21.88 13
-0.0496215874932098 22.18 10
0.142482819292859 21.94 27
0.192287613700691 22.06 29
-0.0707601303861072 22.12 9
-0.164319772358246 22 7
-0.0938258411444313 22.12 8
-0.0772045721630885 22.06 7
0.851816382874526 22 33.9
0.218707124880174 22.06 29
-0.168922710405267 22.18 6
-0.0336844219998316 21.94 8
-0.00715261201255402 22 11
-0.161699538187285 22.06 8
-0.00327505582569465 21.94 14
-0.132068615219445 22.18 9
-0.127252026906552 22 8
0.341001792808489 22 32
0.00686303769203356 22.06 9
0.215500415382497 21.94 29
0.00416358413913009 21.94 10
-0.0998111155004224 21.82 10
0.162035914171428 21.94 24
0.357165551552475 22 33.9
-0.197238281565129 22 6
0.249571679286426 22.06 32
-0.111770602514579 21.94 7
-0.00860550621522371 22.06 16
0.0126696720872292 21.82 16
0.185447546230984 22 29
-0.0958434187827102 22.06 9
-0.167171158306409 21.88 6
-0.0446896157711603 21.88 12
-0.0337460634485716 21.88 7
0.208149654876614 22.12 26
-0.00851171807132367 21.88 8
-0.0199764745578399 22.06 16
-0.124237225376811 21.82 8
-0.033309283048105 22.06 12
0.0327772291582846 21.94 22
-0.13781123626201 21.82 7
-0.0845289065311157 22 6
0.160045582147442 22.06 22
-0.12587737025089 21.76 6
0.134297629969801 22.12 24
-0.0728503841634431 22 8
-0.148191867662332 22.3 9
0.344088744519336 22 32
-0.0355091958754326 21.94 13
-0.0488408632965172 21.82 11
-0.0775753625674938 22.12 10
-0.123859077486204 22.06 8
-0.141156577359887 22.06 6
0.12072488178983 22 25
0.0153592465714603 22 6
-0.038344607509945 21.82 9
-0.147817303299099 21.76 6
-0.149525088769826 22.24 8
-0.0988631229536807 21.88 8
0.157093318200124 22 27
-0.141085560375043 21.7 8
-0.0675602084049043 21.94 10
-0.0340515234067684 22.12 8
-0.0558701941649922 22 9
-0.0373079829400513 22.18 9
-0.0884614060884861 21.76 7
-0.0370797751192509 22.06 14
-0.0571852934787014 21.94 9
0.143275591366899 22.06 24
-0.0879610711423258 21.94 7
-0.00370112585546245 22.12 13
0.033196088480075 22 17
0.13865980644951 22.18 25
-0.0890770536856369 22.18 9
-0.136323091207263 22.24 8
-0.144685002028902 21.94 6
-0.0217948147618667 21.88 7
-0.104728754435456 22.06 10
0.260920708263232 22 33
0.251776249594851 22 33.9
0.33950639003216 22.06 33.9
0.0854126413712493 22.06 19
-0.125964903654031 21.88 7
-0.154133891960234 22 7
-0.123830122249204 22.18 6
-0.0162662823893669 22 9
-0.0201923938006221 22.12 15
-0.0757043973474669 21.88 9
-0.104401754334162 22 9
-0.152911320217171 22.06 8
-0.0140191358601989 22.18 10
-0.0886508612449841 22.3 6
0.777836429852334 22 33.9
0.013093232887714 21.76 17
-0.0944275494533304 21.82 8
-0.129191662041023 21.94 7
-0.0564446136264571 22.06 9
-0.150115281017245 21.94 8
0.0231728884580775 21.94 14
-0.0904413587781701 22.24 9
-0.110686989869325 21.82 11
0.127155813837904 22 22
-0.0792170822097713 21.82 8
-0.131317807585013 22.06 8
-0.0829815187779097 21.88 9
0.20560898422943 22 31
-0.115512248938575 21.88 8
-0.110207236264898 22 8
0.136133878138892 22 25
-0.140178406707347 22 12
0.0130563707424241 22.24 21
0.101418383456089 22.06 23
0.00872795683808469 22.3 9
-0.0532431888854159 22.06 8
-0.0777029207928894 22.18 6
-0.0642219537783522 22.12 10
-0.0640928253327218 22.24 11
0.320628930146517 22 33.9
-0.0806528744857715 22.24 12
0.0287971248671042 22.06 14
0.187452247783497 22 30
0.221747280400727 21.94 31
-0.193520719352142 22.06 6
0.134414709162465 21.88 24
-0.136770704459252 22 8
-0.176028678334013 22 8
-0.00820538869880671 22.18 14
-0.112400977583633 22.06 8
-0.142623977698005 22.12 8
0.0238533629736963 22 17
0.12533070329788 22.06 27
0.0145738660879786 22.06 12
-0.108803121181015 22.18 8
-0.0909748713831426 21.88 7
-0.0793272906025226 21.94 9
0.220324990113314 22 30
0.0969032016603819 22 22
-0.0468865756584265 22 9
-0.10462354686431 21.94 8
-0.0584682780527608 21.82 18
-0.152342022730648 22.12 8
0.0841750307301083 22 22
-0.0485434615746438 21.88 8
-0.169889211836146 22.12 10
0.0938472394758296 21.94 15
-0.0249412325279543 22 16
-0.134717595513258 21.88 9
0.212804965696767 22 31
0.211450159863457 21.88 27
0.210492036709812 22.06 29
0.0126428426721219 21.88 13
0.172214114093691 22 31
0.00801645824199326 21.94 10
-0.148533985617155 22.18 9
-0.0905049862000631 22 8
-0.0638750759557052 21.88 9
-0.0448251190393343 21.76 7
-0.139805279379743 21.82 10
-0.0998043791901999 22.12 10
-0.118211176902182 22.12 13
0.502139358330297 22 33.9
-0.0392589274626616 22.24 12
0.346143117972714 22.06 33.9
-0.126427785598107 22.12 9
-0.132150631839369 22.12 9
0.0184832000503441 22.06 13
-0.123917980919147 22.24 9
0.0160157567657091 22.18 9
-0.0539764493596238 21.94 16
0.165790095144612 22.06 24
-0.0737123813983569 22.06 8
-0.0983044915225246 22.18 9
-0.062616358147487 22.18 8
0.311807699300633 22.06 33.9
-0.0442412322204824 22 12
0.00466483115092231 22 17
0.329921241649835 22 33.9
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0851206231219219 23.06 0
-0.100190811421504 23.12 0
-0.0747840768026009 22.88 0
-0.103490072371258 22.88 0
0.341856773727704 23 1
-0.0713278387850149 23.06 0
-0.0661345825123618 23.06 0
0.218821360440069 23 1
-0.147750498035565 23.06 0
0.241826095404479 22.94 1
0.33068367552135 23 1
-0.0212614815375982 23 0
-0.0334475216449732 22.88 0
0.18082953556023 23 1
-0.000645845405232492 23.06 0
-0.0522704733114985 22.94 0
-0.199618718447537 23 0
0.30898639045571 23.06 1
0.154534768132018 23 1
-0.0739760635550049 23.12 0
0.00343391124923009 22.94 0
-0.0706300144830951 22.88 0
-0.0562495278038142 22.88 0
-0.0618311391605957 22.94 0
-0.0317442025404695 23.12 0
-0.0260768926597681 22.94 0
0.260189690592171 23 1
0.165070024800539 23 1
-0.0904967307722124 22.88 0
-0.0950819750863623 23 0
-0.138817406125504 23 0
0.214257138984115 22.94 1
-0.109948361331286 23.12 0
-0.18269340771203 23 0
-0.15548520700205 23 0
-0.060655124778032 23.06 0
-0.100277734124349 23.06 0
-0.0475005977851133 22.94 0
-0.0176126508596735 23.06 0
-0.133886542133643 23.12 0
-0.0216606125141539 23 0
0.218942049687509 23.06 1
-0.0895483353814068 23.06 0
-0.0299166811266183 22.88 0
-0.0379936150974878 23.12 0
-0.0756905210546925 23.18 0
-0.155921832841265 23.12 0
-0.0914025863777539 23.12 0
-0.0378294600640245 23.06 0
-0.00526817288697679 23.12 0
-0.151842667407898 23.06 0
-0.15954265565551 23.06 0
-0.0872875940965478 22.94 0
-0.0697013659120174 22.94 0
0.30706491474492 23 1
0.243145353444222 23.06 1
-0.0740245616248973 22.76 0
-0.188846538238295 23 0
0.0157043958332164 23 0
-0.0788351222944765 23.06 0
-0.0078961150821506 23.06 0
0.00377835166187168 23.12 0
-0.0745531191358229 23.3 0
-0.106200167328566 23 0
-0.0496233358149905 23.06 0
0.211269585666981 23 1
-0.0785745581005486 22.94 0
-0.00509177857723131 22.88 0
0.036846961496364 23 0
-0.0294449955362026 22.82 0
-0.0474309618284554 23 0
-0.12373042331175 23 0
-0.0498971614163288 23 0
-0.029452708013034 23 0
-0.0734263747733994 23.24 0
-0.114611395393881 23.06 0
-0.101340662958748 23 0
0.0424170560576531 23 0
0.230598839005209 23.06 1
0.276983775348672 23 1
-0.099569518083344 22.94 0
0.189341167646198 23 1
-0.0897506909075112 22.94 0
-0.193367031177726 23 0
-0.0305841345158377 23.06 0
0.24758617159382 23 1
0.00951272573174933 23.06 0
-0.139870405015948 23.06 0
0.249795749177249 23.06 1
0.311008070103826 23 1
-0.134744441235517 23.12 0
-0.197117225466998 23.06 0
0.227485530196653 23 1
0.18631897511648 23.06 1
3.08694862773962e-05 23 0
0.0139191784436825 22.94 0
-0.069693060733405 23 0
-0.0325403626970573 23.18 0
-0.134102109666829 23.06 0
-0.216444693988253 23 0
0.259231478999402 23 1
-0.123850999269006 23.06 0
-0.138133111543047 23.18 0
-0.130792580401785 23.06 0
0.301272116834491 23 1
-0.15077770759955 23 0
-0.00592878546953557 23 0
-0.221389102331624 23 0
-0.139710766279114 22.88 0
-0.109113210212213 23.06 0
-0.022049759265423 23.06 0
-0.0832361937920716 23.12 0
-0.0449579167250658 23.06 0
0.273045227797139 23.06 1
-0.105983729651131 23.18 0
0.293631038615841 23 1
-0.0142771517796714 23 0
0.285045213691795 23 1
-0.172976919374225 23 0
0.269228977504692 23 1
0.0126083339642609 23.06 0
0.293877358191455 23.06 1
-0.128911216408019 22.88 0
-0.0736146754879563 22.94 0
-0.102419857241085 23.12 0
-0.0589964914847769 22.94 0
-0.0683614045852305 23.18 0
0.257082020906735 23.06 1
-0.0574366175345151 23.12 0
-0.129300323170581 23 0
-0.159452151095319 23 0
-0.0390516186556553 23.12 0
-0.103381231699215 22.94 0
-0.121111971269038 23.06 0
-0.103627283844482 23.06 0
-0.141780062439141 23 0
0.254537226599593 22.94 1
-0.132251857230854 22.94 0
0.202592830610167 23.06 1
-0.128397899955937 22.94 0
0.0644425854666189 23.06 0
0.00533950904955027 23.06 0
-0.03927267768427 23.06 0
-0.0730264498203859 23.06 0
-0.064670982191732 23 0
0.235724498367581 23 1
0.194813737444038 23 1
0.0133872212596629 23.12 0
0.0113261304450791 23 0
0.0344799044197917 23 0
-0.0555369220091837 23 0
0.0685798406314113 23 0
0.21364891808569 23.06 1
-0.0349557036800476 23 0
-0.116885935141767 22.94 0
-0.0863210422491036 23 0
-0.0398762672131134 23 0
-0.109132342956761 22.94 0
-0.072800730027426 23 0
-0.136485476058342 22.94 0
0.239712689335258 23 1
-0.076596381717831 22.82 0
0.00468612597052598 23 0
-0.0400401405321293 22.94 0
0.321394443202598 23 1
-0.0820376740159219 23 0
0.209104722366629 23 1
-0.115043525460527 23 0
0.251244918177781 23 1
-0.101910759317592 23.18 0
-0.121952413189986 23 0
0.288334971174438 23.06 1
-0.0897509031625479 23 0
-0.0346951208524384 22.94 0
-0.154200138098844 22.94 0
-0.0296491442543125 22.94 0
0.00541082218110844 22.88 0
-0.111290369585113 22.88 0
0.180006925936089 23.06 1
-0.0707731236569913 23.12 0
0.199985202232721 23 1
-0.00811238454604712 22.94 0
0.183672625426839 23 1
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0938782699115635 24 1
0.157861097275411 24.09 1
0.119872553752026 24 1
-0.151485405286764 24 0
0.152507403171514 23.91 1
0.096032819592299 23.82 1
0.145605843973028 23.91 1
0.164568887938317 23.91 1
0.141208262902201 24.09 1
0.203937838395236 24.09 1
0.181734064656681 24.09 1
-0.0319454553068335 24 0
-0.0145274222035621 23.82 0
-0.154945771457882 24 0
-0.0953744502979772 24.09 0
-0.0924841241107117 24 0
0.202333751740259 24 1
-0.167700584610292 24 0
0.0942694286659798 23.91 1
-0.1597437975773 24.09 0
0.122830947257422 23.82 1
-0.263646098379949 24 0
-0.0641334250182588 24.09 0
-0.191765181074375 24 0
0.1332793826217 24.09 1
-0.125368623988647 24 0
0.133503925641615 23.91 1
0.0933598430192157 24.18 1
0.114541050402091 24 1
-0.102795153240041 24.18 0
-0.164234391900213 24 0
-0.0790711899186576 24.09 0
-0.200085043618854 24 0
0.125020615035683 24 1
-0.00415845646190061 24.09 1
0.11680282207057 24.09 1
-0.0843565710857739 24.09 0
0.215251131338873 24 1
0.108257248853224 24.09 1
-0.1583857282851 23.91 0
0.12270524088679 23.91 1
-0.117088904676982 24.18 0
-0.10092011820927 23.91 0
-0.153491653875542 24.09 0
-0.084588597179347 24 0
0.149879566580577 24.18 1
-0.0158708627927897 24.09 0
0.185035063257492 24 1
-0.088912017262154 24 0
0.124736590628934 24.18 1
0.00505339855332476 24 1
-0.105245241489175 24.09 0
-0.0583126696896352 23.91 0
-0.0178760996011702 23.91 0
-0.14131315348981 24.09 0
-0.0880553852940169 24.09 0
-0.154514559512379 23.91 0
-0.0583051001892176 24.18 0
-0.156343759088223 23.82 0
-0.155417776298658 24.18 0
-0.165679516286984 24.18 0
0.179802300928534 24.09 1
0.136798166489949 24.09 1
0.173405018946622 24.18 1
-0.206532070011159 24.09 0
0.138234868391272 24 1
0.114231480247398 24.18 1
0.149202772029088 24.27 1
-0.185237469256677 24 0
-0.140454356046068 23.91 0
-0.116508216591583 24.27 0
-0.173847182467549 24 0
-0.119268873251481 23.91 0
-0.0579593051938909 24 0
0.0884126914943719 23.91 1
-0.147299557927287 24.18 0
-0.0880198668998018 23.91 0
-0.158158517955736 24.09 0
0.12248609085901 24.27 1
-0.132101077095856 24 0
0.0642548573863095 24 1
-0.0749011364799017 24 0
0.0928583241941867 24.09 1
-0.0599560640141465 24.09 0
0.0662778859738529 24.09 1
-0.193910105916205 24 0
-0.118891796623164 23.82 0
-0.147054820216166 23.91 0
0.105751749428414 24 1
0.15295994210795 24.09 1
-0.133436229440488 23.82 0
0.195678984856934 24 1
-0.0645600771551509 24 0
0.141846182813301 24 1
0.132729957914907 24 1
0.156849931553203 24 1
0.117582673219908 23.91 1
-0.104673893622829 23.91 0
-0.116465263379915 24 0
0.116145479101601 23.73 1
0.132333031244876 24.18 1
-0.148223905838026 24 0
0.173558816499699 23.91 1
-0.163106522300692 23.91 0
-0.17773223046029 24 0
0.221202578399518 24.09 1
-0.00285652737759978 24 0
-0.141364822003119 24.18 0
0.150737808533693 23.73 1
-0.175851438074366 24.18 0
0.116838194166492 24.27 1
0.0738746282685661 24 1
0.113623993760481 23.91 1
0.108422772259091 24.18 1
0.184100132166497 24 1
-0.0981491684085611 24 0
0.0869538248259056 24 1
-0.0196326742350434 24 0
0.17227678087202 24.09 1
-0.131065772062957 24.18 0
-0.164860213671241 23.91 0
-0.175979428762563 23.91 0
-0.016363337179123 24.18 0
-0.0140647565978433 24 0
-0.112576373257404 24.09 0
0.147169212669426 23.82 1
0.0589161581109137 23.91 1
-0.101684491823632 24 0
-0.129694890484322 24.09 0
-0.176002265729644 24.09 0
-0.0106677562328787 24 0
-0.179802971602548 24.09 0
0.121141966429294 24.09 1
0.150882079446165 24.09 1
-0.141931422297244 24 0
-0.0963835286238588 24.09 0
0.16220282280014 24 1
0.147063570015356 23.91 1
-0.123439307065768 24.09 0
0.118022434047936 24.18 1
-0.126144864058718 24 0
0.00104627759961406 24.09 1
-0.203340834361225 24 0
0.145310327432256 24.18 1
0.21014690514393 24 1
0.0616696453534775 24 1
0.146982202601647 24 1
-0.115408745935725 24 0
0.12729071382362 24 1
-0.0015000362113593 23.91 0
-0.134996171835663 24.09 0
0.220480168510794 24 1
0.091145609781802 24.09 1
0.174513016927945 24 1
-0.0558555794874289 24.09 0
-0.132005106241684 23.91 0
-0.0803070773305334 24 0
-0.180667039494014 23.91 0
0.178969652636838 24 1
0.126279071667001 24.09 1
0.0631191913877736 24.09 1
-0.123447617599544 23.91 0
-0.0912610255950392 24.18 0
0.110864611037555 23.91 1
0.130993889276102 24.09 1
-0.183430843340052 24 0
0.111840270494924 24 1
-0.119476202930718 24.09 0
0.138862334181408 23.91 1
0.163304556512951 24.09 1
-0.228643135367824 24 0
0.154672130718528 24 1
0.190936206267939 24 1
0.118237688822497 23.82 1
-0.109320233678232 24 0
-0.168343414218944 24.09 0
-0.0912730850955574 23.82 0
0.113443600826696 23.82 1
0.0918202810374433 24 1
0.0531422849728544 24 1
0.0411347247438769 24 1
-0.0531767670072734 24 0
-0.14769246907959 24.09 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.160516707697538 25.072 1
-0.178168303042891 25.144 1
0.154706665814078 24.784 0
0.113761228373023 24.784 0
0.125081940884647 25 0
-0.167202839846471 25.072 1
-0.206845660388493 25.072 1
-0.163412952142645 25 1
0.135538875744802 25.072 0
0.114429816222215 25.216 0
0.0576339351574315 25 0
0.0483978947522274 25.072 0
-0.212490396687973 25.144 1
-0.192396375352532 25.072 1
0.185270256177168 25.072 0
0.0971089404235226 25 0
0.158061152913534 25.144 0
0.0517000898222069 25.072 0
0.137062559604906 25.144 0
0.171889365982181 25.072 0
-0.143535806869147 25.144 1
-0.20037485030953 25.072 1
0.15290342310715 24.928 0
-0.149718189890678 25.144 1
0.129910393104578 25.072 0
0.134665704769835 24.928 0
0.18290850682892 25 0
0.0726438495357149 25 0
-0.186192044103236 25 1
0.0696520758953403 24.928 0
0.165850051632561 24.928 0
0.188325236383585 25 0
0.119214602125712 25 0
-0.1303981789189 25.072 1
0.152148967713226 25.216 0
0.0591707175010825 24.928 0
-0.0835996655770028 25 1
0.0537203621805746 25.144 0
0.115550682345853 24.928 0
0.0530793574199695 24.928 0
0.096525456872377 25.144 0
0.126713832831896 24.856 0
-0.163099201152415 24.928 1
0.0885141566409926 25 0
0.0918938511975673 25.216 0
0.143256526646825 25.144 0
0.0552180780494727 25.144 0
0.0470428511386727 25.144 0
0.155347953665773 25 0
-0.222852511115827 25.072 1
0.070625210603243 25.144 0
0.0916377947139217 25.144 0
0.148070601694807 25 0
0.140690407297941 25 0
-0.135401265424908 24.928 1
-0.149702684815177 25.072 1
0.183429090178091 25.144 0
-0.162176661008265 25 1
0.138495509910904 24.928 0
-0.187521789074366 25.072 1
-0.201996482561932 24.928 1
-0.143108380504243 24.856 1
0.14893314508132 24.928 0
-0.051147316266265 25 1
0.232896073941415 25 0
-0.189147811191023 25.144 1
-0.1674301312227 25.144 1
-0.240972810113669 25 1
-0.152128405322228 24.856 1
-0.198366357079029 25 1
-0.0398520445900976 25 1
-0.178810189489627 25 1
0.109188193284337 25 0
0.139004555128754 25 0
0.167824202907768 25.072 0
-0.202404950322305 25 1
0.113450245983523 25 0
-0.197764498004541 24.928 1
0.17028525918405 25 0
0.00500289790037201 25 0
-0.208968243618085 25 1
0.0377794430573157 24.928 0
-0.159646649872083 24.928 1
0.214106395697084 25 0
-0.176884245674001 25 1
0.129183170549607 25.216 0
0.0526188894613817 25 0
-0.190532718693174 24.928 1
-0.168143459436372 25.072 1
-0.173123015395023 24.928 1
-0.150000557624393 25 1
0.147952355599902 25.072 0
-0.134997150760861 25 1
-0.147550577675301 25 1
-0.231661485597124 25 1
0.0961531112583627 25.072 0
0.0505801156863832 24.856 0
0.152638587564735 24.856 0
-0.113539208700494 25 1
0.151310096170869 25.072 0
-0.226954935095656 25 1
0.11967788343062 25.072 0
-0.142582500137333 25.072 1
0.146697494487723 25.144 0
0.154322323287584 25.144 0
0.15183366781295 25 0
0.140183121902646 24.856 0
-0.216215749399942 25.072 1
-0.178978727032863 25.072 1
-0.211147187394449 24.928 1
0.0705298932146716 25.072 0
0.048881332343905 24.928 0
0.0262925297727996 25 0
0.0743685543043107 25.144 0
0.0777233455403339 25 0
0.0377521776177341 25 0
0.0863951372109097 25 0
-0.130918338650069 25 1
-0.119022897970656 25.072 1
0.164320831450723 25 0
0.109867289344344 24.928 0
-0.18171472220322 24.928 1
0.14010003660646 25.072 0
0.172203013131701 24.928 0
-0.139949825328761 24.928 1
-0.212912202302046 25 1
0.0317357782257668 25 0
-0.1616608262174 25.144 1
0.0497309208609948 25 0
0.0906638722917048 24.856 0
0.185923222743661 24.928 0
0.178504405010663 25.072 0
0.0957317676875098 24.928 0
-0.142205441262375 25 1
-0.214906553861203 25.072 1
0.158464348317883 24.928 0
-0.157909992146632 25.072 1
0.0887304311718058 25.072 0
0.106637141190133 25 0
0.130158622464395 25 0
-0.235461528917932 25 1
0.0387118380821168 25.072 0
-0.182596993110717 25.072 1
0.160493143552446 25 0
0.13050679474628 24.928 0
0.0593659870638552 25.072 0
0.152593219051576 25.288 0
-0.198138403684515 24.856 1
0.0772931584767527 24.928 0
0.156342339665024 25.072 0
-0.155103162578177 24.928 1
0.11670894848127 25.072 0
0.0602065078051668 25 0
-0.115893265078812 24.928 1
0.056701483136739 24.856 0
-0.136226481173887 25.072 1
-0.170488637660365 25 1
0.142026498822783 25.072 0
-0.149936938153447 24.928 1
-0.216382599407416 25 1
-0.221232567777977 25 1
0.135487215563356 25 0
0.11476522417439 24.856 0
-0.203335396188444 25.072 1
-0.155019748047856 25 1
0.0779758093514005 25.072 0
0.141882621399775 24.928 0
-0.0997007501461624 25 1
0.120783762869294 24.928 0
-0.116478156092222 25 1
0.125712515844315 25.072 0
-0.192250256133085 25 1
-0.198561724769101 25.144 1
0.0555376959409069 25.216 0
-0.190588883134307 25 1
0.0997231418737989 25 0
0.107670734738526 25.072 0
0.113355972590905 25.144 0
-0.172371090346854 25.072 1
0.0899222158812858 24.928 0
0.128733465616501 25.144 0
0.186007300499913 25 0
0.177926784091861 25 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.102579557178261 26.045 0
-0.149286450932673 25.91 0
-0.146900069724249 25.955 0
-0.073161250689278 26.135 0
0.015568314240566 25.91 0
-0.066369902692494 26.27 0
-0.0961290518461286 25.91 0
-0.164873311708011 26.09 0
-0.116951328531372 26 0
-0.053216233969315 25.775 0
0.687283033790965 26.045 1
-0.0392593910506873 26.18 0
0.764644918342408 26 1
0.854672905732339 26 1
0.0598695664447213 26.09 0
-0.0911934074298939 26.045 0
-0.224241316993718 26 0
-0.152493173718557 25.865 0
-0.0899941515246292 25.775 0
-0.181810837483829 26.045 0
-0.113733820126798 25.82 0
0.0147088422602337 26.09 0
-0.0947848962976199 26.135 0
-0.0980401168264731 26 0
-0.0729154032370989 25.955 0
-0.0379114503719844 26 0
-0.0702080704641368 25.82 0
-0.0433496142658401 26.225 0
-0.0648379689712781 26.045 0
-0.105697078249935 26 0
-0.152415221676835 26.045 0
-0.0300825888342393 26 0
-0.0545411766086108 26.135 0
-0.0516696060479447 26.09 0
-0.00506578475370034 26.09 0
-0.0327321692700906 26.09 0
-0.176604701002219 26.045 0
0.769033944025654 26.045 1
0.72214608063388 25.955 1
-0.0778351652279419 26 0
-0.0609683562117178 25.955 0
0.0196548154098775 26.045 0
-0.163206953805324 26.135 0
0.791924434169297 26 1
0.0200328124880444 25.955 0
-0.0848681023835667 26.09 0
-0.0798026354740795 26.18 0
0.0259371062972464 26 0
0.0748939571539395 26 0
-0.26181495079997 26 0
-0.0221728925735203 25.82 0
-0.0504816693102903 25.865 0
-0.030000230521007 26.225 0
-0.0980878921928738 25.865 0
0.728149493354953 26.045 1
-0.126838454037222 25.82 0
-0.0307768690286983 26.09 0
0.0285429710956935 26.045 0
-0.194073607144459 26.045 0
-0.216747396061828 26.045 0
-0.131583255993499 25.865 0
-0.242783595883426 26 0
0.0566577364278231 26 0
-0.17560343626075 26 0
-0.0943897582863444 25.82 0
-0.120156228400302 26.09 0
0.000112524127025004 26.045 0
-0.0704803600720441 25.775 0
0.0714473469085632 26 0
-0.0766995176818632 25.91 0
-0.0674892246898136 26.315 0
-0.0399752055259137 26.135 0
-0.151196663937222 26.18 0
-0.000856940780668225 26 0
-0.151302902771165 26.135 0
-0.0364283549650493 25.91 0
-0.0101924680367453 25.865 0
-0.0373690757769056 25.955 0
-0.0571197007074478 26.135 0
-0.050285897898954 25.91 0
0.746319728905487 26 1
-0.130770627523095 25.775 0
0.750604541511573 26 1
-0.0516235729829457 26.27 0
-0.106424872957927 25.955 0
-0.0279027505829257 26.135 0
-0.134296808435391 25.91 0
-0.0863726819868642 26.135 0
0.00637519196957648 26 0
-0.166124353963368 25.91 0
-0.117789655812619 26.045 0
-0.0881531200166199 25.955 0
-0.127771094446085 25.955 0
-0.144640208341698 26 0
-0.0529191977039609 26.18 0
-0.184854392899623 26 0
-0.131878782972985 26 0
-0.0550172902724135 26 0
-0.128940805014954 26.135 0
-0.133330027244266 26.27 0
-0.126459086153188 26.225 0
-0.0829393770972793 25.91 0
-0.00823421515353218 25.91 0
-0.162902956091157 26 0
0.811412364247956 26 1
-0.227317417351711 26 0
-0.217223221321576 25.955 0
-0.0165015589281836 26.135 0
-0.0663717652208247 25.865 0
-0.0173479528028251 25.955 0
-0.0344246603037908 26.045 0
0.811820940326842 26.045 1
0.870251380443414 26 1
-0.0900622864594371 25.955 0
-0.0217598522439877 25.865 0
-0.115956934473751 25.91 0
-0.0235412527724801 26.27 0
-0.0128468252169682 26.09 0
0.772270761874609 26.09 1
-0.0244732504046157 25.91 0
-0.16294162603062 26.045 0
-0.125895565797233 26.045 0
0.76419662124412 25.955 1
-0.0306257267557193 25.955 0
-0.0775390280536854 25.73 0
0.0137777528563854 26.045 0
-0.00421653771729336 25.955 0
-0.123186572184285 25.955 0
-0.0907253101529717 26.09 0
-0.0737023200182909 26.09 0
0.716185811355625 26.045 1
0.731850911769095 26 1
-0.100577269074865 25.91 0
-0.00961875412828483 26.18 0
-0.0660784790898852 26.225 0
-0.191723335761365 26.09 0
-0.0765684588506828 26 0
-0.105424191742475 26.135 0
-0.158746983445777 25.955 0
-0.059948146497776 25.91 0
0.0521199279235205 25.955 0
-0.178495570016549 25.955 0
-0.0873995741134674 26.045 0
-0.119477886757295 25.865 0
0.0171766944358005 26 0
-0.146514768493994 26.09 0
-0.119700165226747 26.135 0
0.0470301131666595 26 0
-0.037780686427773 25.865 0
-0.0273574857716836 25.775 0
-0.0856717357347234 25.775 0
-0.15518570075172 26 0
-0.0448672446390281 26.045 0
-0.207510812747906 26.045 0
-0.0788300815950755 25.82 0
-0.018078651282381 25.91 0
-0.0510477427654177 26 0
-0.0854809844343016 25.865 0
-0.131481730866812 26.09 0
-0.129190229121433 26.18 0
-0.0451968015433657 25.955 0
0.720219216250758 26 1
-0.0171304353950745 26 0
-0.278589418702919 26 0
-0.214807664160849 26 0
-0.197950425497576 26 0
0.684833856956856 26 1
-0.187905773378835 25.955 0
-0.0978939703643302 26.225 0
-0.0726858967920823 26.18 0
-0.019147250838488 26.045 0
-0.137735198901463 26.045 0
-0.0780246700593654 26.225 0
0.0500882446469131 26.045 0
-0.0711857115244712 26.045 0
-0.0254895900257068 26.045 0
-0.0257859623094747 26.18 0
-0.101374163798794 26.09 0
-0.114880052956996 26.18 0
-0.0909766967233159 26.18 0
-0.0630846614541687 26.09 0
-0.0470062702707033 25.82 0
-0.141531485417648 25.955 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.164931036502912 27.18 0
0.19691528760418 26.82 0
-0.180175947644681 26.91 1
0.200836801247746 26.91 0
-0.181375034895634 27 1
-0.132501963977056 27 1
0.180833683760872 27 0
0.205412947127186 26.91 0
-0.21135705812539 27.09 1
0.226427776038753 27 0
-0.210525444424264 26.91 1
-0.179110032391826 27.09 1
-0.110942414416994 27.09 1
-0.242522711572496 27.18 1
0.105855254333086 26.82 0
-0.155679394992104 27.18 1
0.164280403817641 26.82 0
0.108629677599652 27 0
0.198380363867265 27 0
0.186662735128683 27 0
0.235520485065316 27 0
0.115726854835816 26.82 0
-0.257413051123146 27 1
0.196565089250199 27 0
-0.214862122401666 27 1
-0.289975454877626 27 1
-0.13455367174779 27.09 1
0.1254760567583 27 0
-0.22012363462689 26.91 1
-0.239844855724243 26.82 1
-0.0188985366901271 27 0
-0.202498830316749 27 1
-0.151130212236058 26.91 1
0.105539325916414 27.27 0
0.187653075978572 26.82 0
0.234756311458659 27.09 0
-0.20680800165203 27 1
-0.264864917416389 27.09 1
0.197798895300356 27.09 0
0.199989415387362 27.18 0
-0.246993532463548 26.82 1
0.0697022716411624 27 0
0.024719341809238 27.09 0
0.183575525198325 27.18 0
0.0829301190130085 27.09 0
0.244082889287087 27 0
0.16396714434026 27.09 0
0.116840277382645 27.18 0
-0.315582677861848 27 1
0.194950319381788 27.09 0
0.0544971529236893 27 0
0.1930610779296 26.91 0
0.153771475731818 27.09 0
0.251042941543389 27 0
-0.216471082325672 27.09 1
0.219341001327873 27 0
-0.0021541844095232 27 1
0.0227891582839232 27 0
0.132705238197287 27 0
0.148792089027771 27.09 0
-0.24327062840869 26.73 1
0.122753256654662 27.09 0
0.174995161845797 26.91 0
0.126725332089847 27.09 0
-0.23824877580043 27 1
0.097107807944381 26.91 0
0.229954812919331 27.09 0
0.103920011283058 27 0
0.177656474886679 27 0
0.0913249409542232 27 0
0.14818781606902 26.91 0
-0.197329572544796 27 1
-0.314729170899653 27.09 1
0.0551696574291842 27.09 0
-0.252831232649008 26.91 1
-0.24498776146542 26.91 1
0.157291480903718 26.91 0
0.132645023814534 27.09 0
0.204843977533333 27.27 0
-0.307558363463675 27.09 1
0.0954846865530001 26.91 0
-0.15272353319605 26.82 1
-0.202078492967395 27.09 1
0.211106351419186 27 0
-0.247157275241794 27.27 1
0.207338368000946 27 0
0.207475504544106 27.18 0
0.205855149771132 26.82 0
0.101917095983734 27 0
-0.2734652509164 27.09 1
-0.218032482949766 27 1
-0.164392783930714 27 1
-0.193836630707115 27 1
-0.174028479844522 27 1
-0.228573074912574 27 1
-0.190265793372176 27.09 1
-0.218122729333261 27.09 1
0.21752511070949 27.09 0
-0.264512639279207 27 1
-0.294330057847023 26.91 1
-0.175440545639527 27.09 1
0.177446692838314 27.09 0
0.138421117325799 27 0
0.221877177198397 27.09 0
-0.238246238193703 27.18 1
0.204640147743066 27.09 0
0.117102137728087 27.09 0
0.229732834987581 26.91 0
0.0356531743116673 27 0
-0.110373566532624 27 1
-0.0975737860446655 27 1
-0.0825965138840496 27 1
0.114423376347798 26.91 0
0.0978758764098835 27.18 0
0.1815971734574 26.82 0
-0.109537996492085 26.91 1
0.105149785647441 27.09 0
0.15967715231038 27.18 0
0.160933446060135 26.82 0
-0.113659488430986 27 1
-0.153298333972312 27.09 1
-0.258272260566629 27.09 1
0.18802945381302 26.91 0
0.0148762699013503 27 0
0.157664310625957 27 0
0.0783295274686253 27 0
0.0781170748311508 27 0
0.105123622352135 26.91 0
-0.156842191045959 26.91 1
-0.251796343231555 27.09 1
-0.20025117002297 26.91 1
0.18808538979617 27.18 0
0.0431862283893327 27 0
-0.31137667689109 27 1
0.115698468997279 27 0
-0.170022530158578 27 1
0.127255429122324 27 0
-0.278717140019104 27 1
-0.213674393010552 26.91 1
0.111247165888592 27.09 0
-0.292878491196907 27.09 1
0.0984628509357135 27.09 0
-0.306504285091496 27 1
0.0394787812794695 27 0
0.221158494535779 27 0
0.065120102596917 27 0
-0.170746325997005 26.91 1
-0.152631379662261 27.09 1
-0.250980174872009 27 1
-0.242803859951681 27.09 1
-0.194694199681688 27.09 1
0.145852551434646 27 0
0.116322627023381 27.27 0
0.183203814169643 26.91 0
0.158438827245744 27.09 0
0.0937358434124578 27.09 0
-0.30376729794659 27.09 1
0.178421116297921 27.18 0
-0.280088420041804 27.09 1
-0.1908983288791 26.91 1
0.0962279437225533 26.82 0
-0.148275740317608 27 1
-0.0267202523128987 27 0
0.189421683473557 27.27 0
0.0582218576258002 27 0
0.16674355174343 27 0
-0.236288405780389 27.09 1
0.273488306785579 27 0
-0.246668487444913 27 1
-0.275109225110425 27 1
0.185845642607538 27.09 0
0.150377861002019 27 0
0.256750006568243 27 0
0.10399055493193 27.18 0
-0.155291311875445 27 1
0.172088416617004 27 0
0.181526682295185 27.09 0
0.179406879980881 27.27 0
-0.236591240394148 26.91 1
0.236519382558074 26.91 0
0.163690912400632 26.91 0
-0.168171716989972 27.09 1
0.276757836121982 27 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.281136927282461 28 1
-0.276707393850749 28 0
-0.139995739809834 28.1542857142857 0
-0.160851095054589 28.1028571428571 0
0.311570573752974 28.0514285714286 1
0.398310756204495 28 1
-0.0858182761370649 28 0
-0.0824617036126547 27.9485714285714 0
0.256620564291907 28.0514285714286 1
-0.159464472919126 28.1542857142857 0
-0.174203652636159 28.0514285714286 0
-0.193586560021984 27.9485714285714 0
0.346142672077448 28.1028571428571 1
0.380511671723827 27.9485714285714 1
-0.178944352635209 28.2571428571429 0
-0.0785876990300416 28 0
-0.0638066043217442 28 0
-0.176436376114136 27.7428571428571 0
-0.174916944337035 27.9485714285714 0
-0.155781857730609 27.8971428571429 0
-0.17540752900257 28.1542857142857 0
0.246993811335766 27.9485714285714 1
0.238116343930852 27.9485714285714 1
0.315102435072699 28 1
-0.199050829662276 28.2057142857143 0
0.256445414224505 27.9485714285714 1
-0.175743326860228 28.2057142857143 0
-0.153927823414524 28.0514285714286 0
0.267028325161796 27.9485714285714 1
-0.166126533108134 28.0514285714286 0
0.233135438240573 28 1
-0.290371991845678 28.0514285714286 0
0.345717263148966 27.9485714285714 1
0.294819296559677 28 1
-0.195862518687051 27.9485714285714 0
-0.190512652176764 27.8971428571429 0
-0.289599419271539 28 0
0.289477924675072 28.0514285714286 1
-0.140525154747671 27.8457142857143 0
-0.201038440289274 28.2571428571429 0
-0.167856670734224 28.1028571428571 0
-0.207548983561857 27.9485714285714 0
-0.139136766722153 28 0
0.469203670077317 28 1
-0.201968015510126 28 0
-0.168615162552758 27.9485714285714 0
0.262621959856073 28.0514285714286 1
0.362395280348867 28 1
-0.177579394297648 27.8457142857143 0
0.217878771799217 28 1
0.336461142779548 28 1
-0.204696638764791 28 0
-0.153888825713985 28.1028571428571 0
-0.232857451608922 28 0
-0.128024793851417 28 0
-0.132588105543238 28.1028571428571 0
0.204602610746448 28 1
0.304198142950213 28.1028571428571 1
-0.0973952352273457 28 0
-0.145809667173427 28.1028571428571 0
-0.133460485099423 27.8457142857143 0
-0.21648926079645 28 0
-0.151361794292203 28 0
-0.0654739866562188 28.0514285714286 0
-0.126279933471292 28.0514285714286 0
-0.229264858279716 28.0514285714286 0
-0.25862300525645 28 0
-0.20133744532933 27.7942857142857 0
-0.150351151075089 28.1542857142857 0
0.347598661592052 28 1
-0.136262041736437 28.1028571428571 0
0.328496772147528 28 1
0.31390331190839 27.9485714285714 1
-0.0985090155849306 27.8971428571429 0
-0.127921291728597 27.8971428571429 0
-0.136382159676732 27.8971428571429 0
-0.0931901422092061 28.0514285714286 0
-0.221066475319557 28.2057142857143 0
0.253562036223723 28 1
-0.109339515810902 28.0514285714286 0
0.274320348943874 28 1
0.270333857323617 27.9485714285714 1
0.243078607981325 28 1
0.262214272410755 28 1
0.280513871490992 27.9485714285714 1
0.272914502082088 28.1028571428571 1
0.345060606892094 28.0514285714286 1
-0.1694133966541 27.8971428571429 0
-0.176318807449476 27.8971428571429 0
-0.218287063940711 28 0
0.187869036613403 28 1
0.335664092610831 28.0514285714286 1
0.336375170466543 27.9485714285714 1
0.298544783065264 27.8971428571429 1
-0.154522185315436 27.8457142857143 0
0.279195606449395 28.0514285714286 1
-0.113566142847716 28 0
-0.133559400743174 27.7942857142857 0
-0.156965686562 27.7942857142857 0
-0.241930510900829 28 0
-0.0784719223210431 27.9485714285714 0
-0.113697711254982 27.9485714285714 0
-0.0982883833648138 28.1028571428571 0
-0.17937634966335 28 0
-0.190274137799673 28.0514285714286 0
-0.204879347421461 28.0514285714286 0
0.300863022021677 28.0514285714286 1
-0.201034450711003 28.0514285714286 0
-0.181787262212502 27.8971428571429 0
-0.193960541977134 28 0
-0.198292121665926 27.8971428571429 0
-0.120744454010921 28.1028571428571 0
-0.136177562894485 27.9485714285714 0
0.323775335611469 28.0514285714286 1
0.338436546261377 28.0514285714286 1
-0.152846047488111 28.2057142857143 0
-0.190174593619972 28.1542857142857 0
-0.143919059583578 27.9485714285714 0
-0.18495621365604 28.1028571428571 0
-0.186757192919465 28.0514285714286 0
-0.157463551936548 28 0
-0.158389040180062 27.8971428571429 0
-0.116261564486749 28.0514285714286 0
-0.220908732408319 27.8457142857143 0
-0.0932834571794245 28 0
-0.103505780910083 28.0514285714286 0
0.210675202504611 28 1
-0.178908287057745 28.3085714285714 0
0.351674245663645 27.9485714285714 1
0.274516302166635 28.0514285714286 1
-0.178877252394471 28.1028571428571 0
0.282011503266087 27.8971428571429 1
-0.172373607783285 28 0
-0.222948171329218 28.0514285714286 0
0.320675928673538 28.0514285714286 1
-0.133635474925327 28.1542857142857 0
-0.27745545551435 28.0514285714286 0
-0.1858701773875 28 0
-0.223539799718349 28.1028571428571 0
-0.202658676501798 28.1542857142857 0
0.297080772100429 28.0514285714286 1
-0.154501280309308 27.9485714285714 0
-0.140427858198951 28.0514285714286 0
-0.220848557870102 27.8971428571429 0
-0.130845539225078 28.2057142857143 0
-0.200450823208314 27.8457142857143 0
-0.19884038058921 28.1028571428571 0
0.209148201448702 28.0514285714286 1
0.380599313643156 28 1
-0.106355851868337 28 0
-0.130242363763809 27.9485714285714 0
-0.126671791598959 27.9485714285714 0
-0.184430840587975 27.9485714285714 0
0.37575750625405 28.0514285714286 1
0.31208259093572 28 1
-0.186768832207687 28.1542857142857 0
0.369346905368058 28 1
-0.15957657820157 27.9485714285714 0
-0.132763396614934 28.0514285714286 0
0.24919667429899 28 1
0.248559562346401 28.0514285714286 1
0.329979612615833 28 1
0.225155424412179 28 1
0.304695905453006 27.9485714285714 1
-0.077162217610784 28.0514285714286 0
-0.0966892636083507 27.9485714285714 0
0.277747447291794 28.1028571428571 1
-0.163682414775302 28.0514285714286 0
-0.175523282286022 27.7942857142857 0
-0.123164099894808 28 0
0.287807754431785 28 1
-0.225113378502165 28.1542857142857 0
0.204358099408545 28.0514285714286 1
0.303131061093175 28 1
-0.0868614319660104 28.0514285714286 0
-0.148250392990164 28.0514285714286 0
0.35316352875688 28 1
0.352591794598577 28.0514285714286 1
-0.224532012344095 27.9485714285714 0
0.399529525715241 28.0514285714286 1
-0.188968373089882 28.1028571428571 0
0.238897420898269 28.0514285714286 1
-0.147620199257638 28 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.260698503472805 29.144 1
-0.22117013447057 28.784 0
0.361056359152955 29.072 1
-0.280933651883319 29.072 0
-0.24254047390879 28.928 0
0.332495251175218 29.072 1
-0.198515869271708 29.072 0
-0.188079600547926 29 0
0.307073958633485 29.144 1
0.267772270850792 28.784 1
-0.243337631676039 29 0
-0.107735366049868 28.856 0
0.352282035750147 29 1
0.408371181889485 29 1
0.248066001716263 28.856 1
0.400711338375449 29.072 1
0.453841362765622 29 1
-0.254326614223007 29.072 0
-0.165122140793415 29.072 0
-0.112555567283881 29.072 0
-0.252132890802969 28.784 0
-0.0994405805439627 28.856 0
-0.22773937334521 28.856 0
0.23841592282344 29.072 1
-0.24428924864517 29.072 0
-0.090303819785432 29.072 0
-0.117051215410694 28.928 0
-0.224065334176816 28.928 0
-0.240041171340161 29.144 0
-0.170509384007538 29 0
-0.0494429381941899 29 0
-0.194362009793972 29 0
-0.131395480171376 29.072 0
-0.227383342355917 29 0
0.358276030095369 29.072 1
-0.266700712743465 29.072 0
0.360478753930782 29.216 1
0.290176397143875 29.072 1
-0.13200113825489 29 0
0.264306663650657 28.928 1
0.317564014456178 28.928 1
-0.228708466622945 29.216 0
-0.215085400369784 29.072 0
0.240031514066509 29 1
-0.103206907515322 29.144 0
0.327074046772645 28.856 1
0.321827315803053 29.072 1
0.385137584620073 29.072 1
-0.142628343573825 29 0
0.309998447634977 29.072 1
0.405713405645057 28.928 1
-0.1849187804235 28.928 0
0.361798318563591 28.856 1
0.336734055406487 29 1
-0.138302320881069 28.856 0
0.274389460855756 29.216 1
-0.219288725511287 29.216 0
-0.114195169230223 29.144 0
0.29376812056521 28.928 1
-0.0594143112728389 29 0
-0.103989316208613 29.072 0
-0.13018732265968 28.784 0
0.427970953787271 29 1
-0.282302315124405 29 0
-0.158010076275414 29.072 0
0.307151343898044 29.072 1
-0.129437122649091 29.072 0
0.311078676232328 29 1
-0.292094780059289 29 0
-0.209770374845332 29.072 0
0.385428142619127 29.144 1
-0.0972628245796106 29 0
-0.301355647973694 29 0
-0.205146727102707 29.216 0
-0.198289431461506 28.928 0
-0.141346214732084 29.216 0
-0.194334239463149 29.072 0
0.263497783041955 29.072 1
0.326701280807145 29.144 1
0.249307907730658 29.072 1
0.304335635223196 29 1
-0.187304488160072 29.216 0
-0.214360538546261 29 0
-0.0272972005324199 29 0
-0.0882861995454229 28.928 0
-0.11430061512076 29 0
0.330195111261731 28.928 1
0.343223238363687 29.072 1
-0.206298070504254 28.856 0
-0.253961276849124 28.712 0
-0.216411443004103 29.144 0
-0.231103551344855 29.144 0
-0.121958742389063 29 0
-0.187043843284075 28.856 0
0.345549957610674 29 1
-0.205853719546778 29 0
-0.191478531589643 29.144 0
-0.234422310927678 28.856 0
-0.252583386577368 29 0
0.318112253611315 29 1
0.272843550311641 29.144 1
-0.223073854126953 29.144 0
-0.100611616338725 28.928 0
-0.106333532388559 29 0
-0.130392063129779 29.144 0
-0.0907631335516719 29 0
-0.235160186031546 29.072 0
0.29882376993874 29.144 1
-0.232798029088402 28.928 0
-0.254375608429426 29.288 0
-0.142241685193042 29.144 0
-0.299352523454085 29.072 0
0.361297371667992 28.928 1
-0.111113149607773 29.144 0
-0.281777304130306 28.928 0
0.263494073327938 29 1
-0.11800986862566 29.072 0
-0.187083489532683 29.144 0
-0.211716309778184 28.928 0
-0.222046406518186 28.784 0
-0.252293827813597 29.216 0
-0.311047967594303 29 0
-0.0643973982646591 29 0
0.27142825128355 28.856 1
0.383939052944256 28.928 1
-0.139956630537243 28.928 0
0.244988323173136 29 1
0.278834733879047 29 1
-0.204595234858137 29 0
-0.192435515440786 28.928 0
-0.247529347752869 29.144 0
0.268605758389893 29.072 1
-0.221242714129364 28.856 0
0.293407684453455 29.072 1
-0.251912228428277 28.856 0
-0.167813296770216 28.928 0
-0.193610439082204 28.856 0
-0.212750373073289 29.144 0
0.361464289938632 29 1
-0.17486635465017 29.072 0
-0.132556223456575 28.928 0
-0.0812259996671765 29 0
0.31470447591377 28.928 1
-0.230308444291298 29 0
-0.14653155508524 28.856 0
-0.235521638603425 29.216 0
0.346641813225358 29.144 1
-0.137344798973258 29.216 0
-0.219286377003989 28.928 0
0.51228661148004 29 1
-0.0912759790388673 28.928 0
0.270926530944721 29 1
-0.03859053188466 29 0
0.307404468451892 28.856 1
-0.157430474838183 28.928 0
0.272506820456896 28.928 1
-0.266609719007797 29 0
0.388215279834983 28.856 1
-0.11136564013283 28.928 0
0.348090394196308 28.928 1
0.306528058077668 28.928 1
-0.174390353904445 28.928 0
0.25022260567014 29.144 1
0.29428693524688 29 1
0.36664479827711 29.144 1
0.193927965304341 29 1
-0.177327186894156 28.856 0
-0.156998964444695 29 0
0.327343503925881 29 1
-0.182530970198169 29.072 0
-0.142598779845068 29.072 0
-0.316615724333671 29 0
0.385120702531064 29 1
0.24708238652497 28.928 1
-0.17967846345487 29.144 0
-0.259652950186933 29 0
-0.0873339970131308 29.072 0
-0.065414201172862 29.072 0
0.285296564116584 29 1
-0.0222949556956102 29 0
-0.173610707403105 29 0
-0.254191907669613 28.928 0
-0.221863655195754 29.072 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.108722576217076 30.12 0
-0.20309821421835 30.12 0
-0.125806787527846 29.82 0
-0.308380930691524 30 0
-0.190292527256041 30.18 0
-0.153722982624529 30.12 0
-0.192491982198383 30 0
0.554536163461997 30.06 1
0.464801021159218 30.06 1
0.515741932209568 29.94 1
-0.105325564932897 30.06 0
-0.160265162911525 30 0
0.622012987958051 30.06 1
-0.120652655226383 30.06 0
-0.139719283543965 30 0
-0.124390282341633 29.76 0
0.588203613161632 30.06 1
-0.0704048656974372 30.12 0
-0.199125272063529 30.24 0
-0.111381894190796 30 0
0.419802819629705 30.06 1
-0.0898833726223636 30 0
-0.231084908252846 30.12 0
-0.0919469716418284 30 0
0.402000537964572 30 1
-0.309629091760442 30.12 0
-0.259351723399011 29.94 0
-0.123990884933573 30.06 0
-0.145878199982658 30.3 0
0.411900593053794 29.94 1
-0.133039430340606 30.24 0
0.479656487345625 30 1
-0.206777631288322 30.06 0
-0.192157254766531 30.12 0
-0.280829723211987 30.12 0
-0.268734331845749 30 0
-0.246715664003435 30.18 0
-0.064936513492416 30.12 0
0.619842862962518 30 1
-0.0538172907273484 30.12 0
-0.179755891857443 30 0
-0.14715368316552 30.18 0
-0.202662879577161 29.94 0
-0.044913948651363 30.06 0
-0.253541987016803 30.12 0
0.404970135925865 30.06 1
-0.0870823295202001 30.06 0
0.581984055561779 30.06 1
-0.22327485582392 29.94 0
0.448580890875601 30.12 1
-0.146106952915925 29.76 0
-0.221405224489249 29.88 0
-0.114144248713206 30 0
-0.246663973399837 30.12 0
-0.138713681111156 30.06 0
-0.190877067022214 29.88 0
0.582075028244269 29.94 1
-0.0600497665424058 30.06 0
0.644870667400948 30.06 1
-0.200059983953356 29.7 0
-0.296246910791982 30.06 0
0.606592500274704 30 1
-0.0362181225364999 30 0
0.438115475114284 30 1
-0.108300814955772 29.94 0
-0.229265447919971 29.88 0
0.565689957537032 30 1
-0.182486545556387 29.88 0
0.599772721559575 30 1
-0.237935252937429 30 0
-0.196623360434664 29.94 0
-0.295969685979518 30.12 0
-0.144989403444171 30.06 0
-0.247576896679742 30.06 0
-0.0669743086895238 30.18 0
-0.0972084441258865 29.94 0
-0.0719514180466199 30.06 0
-0.231877231016497 29.94 0
-0.156722240912835 30.06 0
-0.151635323240683 30 0
-0.217474016537814 30 0
0.593451416646701 29.94 1
-0.218817221340402 30.06 0
-0.242284765237077 29.94 0
0.394196567344707 30.06 1
-0.302927894842849 30.06 0
-0.218135054121372 30 0
0.530092110565107 30 1
-0.263875840912252 30.12 0
0.491064094652188 30.06 1
0.00569010943088344 30 0
0.454625207580975 30 1
-0.157751002146277 29.88 0
0.571512236159887 30.06 1
-0.201698518040423 30.18 0
-0.152798441226512 30.24 0
-0.024337378198549 30 0
-0.171852271546065 30 0
0.651394719015272 30 1
-0.340598197590165 30 0
-0.277696203328794 29.94 0
-0.279277193662029 30.06 0
-0.060489200611606 29.94 0
0.510307117185949 30.06 1
0.639858561185097 30 1
0.59897196954584 30.06 1
-0.26528851380252 30.06 0
-0.101069766147955 29.88 0
-0.29335531731094 29.94 0
-0.0589609240498312 30 0
-0.209493119394729 30.18 0
0.456453258303586 29.94 1
-0.193248985550607 30.06 0
-0.230485253400303 30.06 0
-0.282190743086591 30 0
-0.179115073604514 30.06 0
-0.148469501860529 29.88 0
-0.22704783981618 30.18 0
0.419559485439056 30 1
0.44809961728707 30.06 1
-0.213551064014698 30.06 0
-0.22491910663495 30.12 0
-0.158896679559415 29.82 0
-0.213463379727177 29.94 0
-0.0435554592510705 30 0
0.593744550741825 30 1
-0.1708689904357 30.12 0
-0.146145642729266 29.82 0
-0.12952697945542 30.18 0
-0.289679174293596 30.06 0
0.442647274821017 30.06 1
-0.00227025546540105 30 0
-0.125138812768185 29.88 0
-0.154731344669468 30.12 0
-0.31261421502639 29.94 0
0.409674768338309 30 1
-0.200806649324701 29.88 0
0.666344445778787 30 1
-0.217597537680536 29.88 0
-0.22592303447491 29.82 0
-0.267722849892973 29.94 0
-0.251271711649668 30 0
-0.0647344957363671 29.88 0
-0.197008776676704 29.76 0
-0.0959476822832492 30.06 0
-0.370835856966465 30 0
-0.29747724140255 30 0
-0.180944695139335 30.12 0
-0.0611743878236268 30 0
-0.123214267365821 30.12 0
-0.0791768864641291 30 0
0.489520468039846 30 1
0.449238432774408 29.88 1
0.484391016942617 30.06 1
-0.239064554105269 29.88 0
-0.202694354964471 30 0
-0.148183834952121 29.94 0
-0.0522479021157807 29.94 0
-0.117005312864126 29.94 0
-0.180649384806649 29.94 0
-0.20233176294003 30.3 0
-0.062211616531286 29.82 0
-0.0494748515718619 30.06 0
0.683615061486961 30 1
-0.175246353987603 29.94 0
0.5795350309137 30 1
-0.279154038530752 30 0
0.45930675438343 30 1
-0.212443080621384 30.12 0
0.518912130408438 30 1
-0.159703194224104 30.18 0
-0.248522931719403 30 0
0.38171745895637 30 1
-0.162030488179116 29.94 0
-0.076362593164955 29.94 0
-0.200181669221816 29.82 0
0.555186437888285 30 1
-0.0973305635936121 30.12 0
0.476450521378371 30 1
-0.12629691261089 30 0
-0.17283721314568 30.06 0
-0.250960990861827 30.06 0
-0.132998025136501 29.94 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.591045378258396 31 1
-0.595996301117903 30.96 1
-0.567532080990247 30.92 1
-0.590226603606258 31.04 1
0.257789720215193 31.08 0
-0.459250651845959 31 1
0.276457595916234 30.96 0
0.070236737439842 31.04 0
0.220520426483507 30.96 0
-0.528647145749282 31.04 1
0.146379682686415 31.04 0
0.325928358577535 31.04 0
0.364777754226601 31 0
0.112095776387953 30.96 0
0.0874126959630068 31 0
0.220872730811273 31.04 0
0.0727111601408517 31 0
0.204872205119237 31.28 0
0.133304596199526 30.92 0
0.126659276720154 30.88 0
-0.549526890859063 31 1
0.329306956212024 31 0
-0.472142584865558 31 1
0.151356820122139 30.92 0
-0.535716169868554 31 1
0.0561268079723654 31 0
0.19738277477094 31 0
0.112564525030777 31.04 0
0.25707445098254 30.92 0
0.145060681166893 31.12 0
0.0944540123411173 30.96 0
0.250148090523712 31.12 0
0.104538022762924 31.04 0
0.196919588938769 31.16 0
0.209779796884963 31 0
-0.539390338130527 31.04 1
0.196395175015226 31.12 0
0.32948016203704 31 0
0.156786823228465 31.12 0
0.183453569491611 31.16 0
0.25411434834416 30.88 0
0.203757577618767 30.96 0
0.164981504308859 31 0
-0.549796533932863 30.96 1
0.167099460721815 30.96 0
0.18203666159663 31.04 0
0.209719043370232 30.96 0
0.132179894006327 31.12 0
0.0894953086507257 31.16 0
0.0790459375839134 30.96 0
0.0776946798974727 31.08 0
0.204641873646199 31.04 0
0.247313424827762 31 0
-0.478819203374997 31 1
-0.493374803861787 31.08 1
0.233585412960462 31.04 0
-0.56669610260597 30.96 1
0.130368915337375 31 0
0.276746835639738 31.04 0
0.234709772745109 31 0
0.0707914709537469 30.96 0
0.086731078393715 30.92 0
0.252995598416138 30.96 0
0.155737929464337 30.96 0
0.269412849124198 31 0
-0.628550470742841 31 1
0.282203780152635 31.04 0
-0.523485661864907 31 1
-0.643816491178189 31 1
-0.484202879023396 31.04 1
-0.511476893507826 31.04 1
0.312736759319247 31.08 0
0.139336128515421 30.92 0
0.240738853526619 30.96 0
-0.636842628743935 31.04 1
0.244570593611968 31.08 0
0.188430187115838 30.96 0
0.182330811199378 30.96 0
-0.562387374507733 31.08 1
0.200992907603457 31.16 0
0.160509362590954 31.04 0
0.257885536332708 31 0
0.197511853475941 31.04 0
0.319198221529296 31.04 0
0.191620985104457 31.2 0
0.199284903980132 30.84 0
0.150227505153708 31.08 0
0.190105126810472 30.92 0
0.117876971347215 30.92 0
0.226405424132082 31 0
0.0937288970652155 30.88 0
-0.499459741381081 31.04 1
0.253012482572203 31.04 0
0.291188516858648 31 0
-0.515977465923211 30.96 1
0.188239052452996 31 0
0.089682877924691 31.08 0
0.0971492786994474 31 0
0.151105053524191 31 0
0.201702312675224 31.24 0
0.22978803620553 31.08 0
0.131917748518774 31.04 0
0.132586041866563 31.08 0
-0.563246446528765 31 1
-0.478007421838676 31.08 1
-0.587104586702633 31 1
0.0744758141410706 31.12 0
-0.492879912449155 30.96 1
0.14775819003777 30.96 0
0.0817259041706819 31.04 0
0.224352484900205 31.08 0
0.230689256227507 30.96 0
0.195551193499753 30.88 0
-0.577256058165826 31 1
-0.491762022580115 31 1
0.31089466258376 30.96 0
0.201009928274644 31.2 0
0.118074437998622 30.96 0
0.205268142243781 31.12 0
0.0754615856721657 30.88 0
0.185749420501555 31.12 0
0.0265281353933737 31 0
-0.536940635260816 31.08 1
0.0747656805188974 31.08 0
0.216714385418481 31.04 0
0.168126099591984 31.04 0
0.321568660146072 30.96 0
-0.497479108577274 31.04 1
0.173512436926444 31.08 0
0.0611278715811139 31 0
0.207634402879652 30.8 0
0.20279188825107 31.32 0
0.147533600857862 31 0
0.286335194387672 30.96 0
-0.478987184687892 30.96 1
-0.537714279812771 30.96 1
0.285196502844951 31 0
0.0768682677731292 30.92 0
0.0944713577899385 30.92 0
0.119790021052054 31.12 0
0.192217433207347 31.08 0
-0.585668202413416 31.04 1
0.244650327585568 31.04 0
0.310407585824429 31 0
0.200135388407947 30.88 0
0.095857012228155 31.04 0
0.204179868540496 30.76 0
0.120824615523546 31.04 0
-0.434231311101467 31 1
0.170082116074727 30.96 0
0.171980626929809 30.92 0
0.126288287090297 31 0
0.102483447027922 31 0
0.092770743502431 31.12 0
0.187180530422513 30.88 0
0.266414334545953 31 0
-0.580166517102555 31.08 1
0.13963379439776 31.08 0
0.089656464050929 30.84 0
0.176823858189184 31 0
0.284736350000177 31.08 0
0.125839407523888 31.08 0
0.152578757034814 31.04 0
-0.586031750343075 30.96 1
-0.631796329706496 31 1
-0.546642247646922 30.96 1
0.180826284294774 30.92 0
0.186298694465158 31.08 0
-0.502738348302913 31 1
0.300194895920631 31 0
-0.542636167407032 31 1
-0.502469432748502 30.96 1
-0.516384054022677 31 1
0.206404914237705 30.72 0
-0.556963116952858 31.04 1
0.200808493273477 31 0
-0.560613136423367 31.04 1
0.134663387189814 30.96 0
0.188538675583178 30.84 0
-0.546183502886144 31.08 1
0.116079208457123 31 0
0.199421604937768 30.92 0
0.200192404147849 31.08 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.160552694481556 31.88 0
-0.174111553645627 31.88 0
-0.239286546976029 32.12 0
-0.29420142853321 32.12 0
-0.201315870862739 32.18 0
-0.112922245039822 32.12 0
0.394459825845688 32.06 1
0.463787954700551 32.18 1
-0.340360201549888 32 0
-0.18616933939596 32.12 0
0.426872662620086 31.94 1
-0.0927059771426322 32.06 0
-0.170214994691779 31.76 0
0.372166523400098 31.94 1
-0.19287800159324 32 0
-0.227605885589398 32 0
0.543160029307463 32 1
-0.171427623080969 32.18 0
-0.273187512707786 31.94 0
0.441480315980321 32.06 1
-0.239064348051176 31.88 0
-0.244192170664228 31.94 0
-0.174656639194843 31.82 0
0.548621695727041 32 1
0.378344020560508 32 1
-0.116169456633127 32 0
0.424810761788885 32 1
0.575862026182584 32 1
-0.170297717201052 32.24 0
-0.0918539067244559 32.12 0
-0.107519667363089 32 0
0.588658244951784 32.06 1
-0.189518149135029 31.94 0
-0.329298355011339 32 0
0.485077816741304 31.94 1
-0.250986177378334 31.94 0
0.530501749741248 31.94 1
-0.270986385572993 32.06 0
-0.299950002330192 32.06 0
-0.156229289773499 32.06 0
-0.249035351416772 32.06 0
-0.209595638515392 32 0
-0.155531585636332 32.12 0
-0.108841452266674 31.82 0
-0.116609398509933 32.18 0
0.449788563312801 32 1
-0.189943304638984 32.06 0
-0.198865877568991 31.88 0
0.475836588269733 32 1
0.585212937403579 32 1
0.477494090189147 32 1
-0.22826119526313 31.88 0
-0.197836567753715 32.06 0
-0.0888002261428404 32 0
0.464982972303401 31.88 1
-0.230216141394042 32.12 0
-0.218124378573027 32 0
-0.161534317116523 31.76 0
-0.161534544261936 32.18 0
-0.261585227524698 31.94 0
0.372274525307738 32.06 1
-0.179428363440252 32 0
0.395632359959647 32 1
-0.299269294148178 31.94 0
-0.0821938777307594 32.06 0
0.399351765483088 32 1
0.487534396021232 31.94 1
-0.247318092377864 32.12 0
-0.296426644581611 32.18 0
-0.250785614911983 32.18 0
-0.293516467717303 31.88 0
-0.190179564249831 31.76 0
0.569779809860012 31.94 1
-0.141777777045863 32 0
0.511423889888155 32.06 1
0.424817438455966 32.12 1
-0.190728220085294 32.24 0
-0.171502438621729 32 0
-0.209257683117642 32.12 0
-0.172212079848922 31.94 0
-0.0906272646736035 31.94 0
-0.230206255264001 32.18 0
-0.213368698997545 31.94 0
-0.116229089688396 32.06 0
0.548082590631287 32.06 1
0.443653494840881 32.12 1
0.458018200420923 31.94 1
-0.229719297440599 32.06 0
-0.151604227794621 31.82 0
-0.285440182903791 32 0
-0.280954117723088 32.12 0
-0.123245598266699 32 0
0.493074560994234 32 1
0.540361177696573 32.06 1
-0.163097971493691 32.24 0
-0.197872851867331 31.94 0
-0.179237119250022 32.06 0
0.465843722620091 32.06 1
-0.22721644171634 31.94 0
0.487153280154969 32.06 1
-0.195764517607717 32.12 0
-0.173139656615213 32.3 0
-0.13695102666998 32 0
-0.123186561107261 32.06 0
-0.319014201770976 31.94 0
-0.0768447642738437 31.94 0
-0.162537614354136 31.94 0
-0.194242893419929 31.82 0
0.496608234423979 32 1
0.557083441480538 32 1
-0.022937688138601 32.06 0
-0.344416632958644 32.06 0
-0.191740817656566 32.3 0
-0.183486236634415 31.94 0
0.438407266419002 31.94 1
-0.270865317322212 32 0
0.570515001320368 32.06 1
0.466138120732376 32 1
0.577868287988466 32.06 1
-0.172305104528693 32.06 0
-0.281978998753878 32.06 0
-0.052769178698135 32 0
-0.0231520242103755 32 0
0.481387420240861 32.06 1
0.627103730344951 32 1
-0.131755405270376 32.12 0
0.446141477794159 32 1
-0.078477940584861 32.06 0
-0.0726771785213884 32 0
-0.087975416585202 32 0
-0.209978643873423 31.88 0
-0.26468783402694 32.12 0
-0.144734149393262 32.06 0
-0.148908319991001 32 0
0.459054756932277 32.12 1
-0.243517987377654 32.06 0
-0.155227928937553 31.94 0
0.425824083991163 32.06 1
-0.0969992920563705 31.88 0
-0.250951717354983 31.88 0
-0.128684530140436 32.06 0
-0.302850676422992 32 0
-0.199790292222403 32 0
-0.346547095680432 32 0
-0.208206491207537 32.06 0
0.625846141363764 32.06 1
-0.222979114201731 32.06 0
-0.243567651647915 32 0
-0.050915415479647 32.06 0
-0.173094333033308 32.12 0
-0.163767548746332 31.82 0
-0.16254108649759 32.12 0
-0.271720432913369 31.88 0
-0.152950054562478 31.88 0
-0.255522980306928 32.06 0
-0.112735944102461 31.94 0
-0.158138554519933 32 0
-0.280790313058045 31.94 0
-0.276934205091681 31.88 0
-0.320111594586294 32 0
0.510852581095316 32 1
-0.154832946708339 32.18 0
0.475422536614065 32.06 1
0.460600265000169 31.82 1
-0.285467774891497 32.06 0
-0.249444297471022 32 0
0.486719147902241 32.12 1
-0.26116221384644 32 0
0.481863506950347 32.12 1
-0.27901745776845 32 0
-0.131850603586219 31.94 0
-0.113624929822738 31.88 0
-0.119212642488861 31.94 0
-0.314400652223139 32.06 0
0.529636451739638 32 1
-0.190460382534852 31.88 0
-0.301759105516076 32 0
0.526232584811991 32.06 1
-0.158517287072431 32.06 0
-0.188747310977323 32.18 0
-0.096639965983762 32.18 0
0.568315776893391 32 1
-0.280162927072432 32.18 0
};
\addplot [only marks, mark=*, draw=white!46.6666666666667!black, fill=white!46.6666666666667!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.304098900073292 32.928 0
0.416982569043796 33.072 0
0.227951639999839 32.928 0
0.387285938002389 32.928 0
-0.523436164535914 32.928 1
-0.52334099398673 33.144 1
0.0735200451299871 33 0
-0.497830142121332 33 1
-0.315459562670497 33 1
-0.715986144759638 33.072 1
-0.6937237073228 33 1
-0.493448726245395 32.928 1
0.460059740555634 33 0
-0.325918855734251 33 1
0.553209607237578 33 0
0.162866585365194 32.928 0
-0.563854604825275 32.928 1
0.26762853830202 32.928 0
0.46410116954109 33.072 0
0.227101039947497 33 0
0.267587218093519 33 0
-0.680104774193229 32.928 1
-0.520766430764967 33 1
0.17121711394692 33 0
-0.568626323984642 33.072 1
0.127550465972972 33.072 0
0.333719818856295 33.072 0
-0.362524011256554 33 1
-0.39267393426675 33.072 1
-0.491930775782359 33.072 1
0.315454578982472 33 0
-0.564785284374233 33 1
0.504045503695552 33.072 0
-0.583553198603193 33 1
0.384063902418418 32.784 0
-0.298196047120147 33.072 1
0.293042740384118 32.856 0
-0.592409850959044 32.928 1
0.37302479211426 33 0
0.471670315361649 32.928 0
0.559151466372747 32.856 0
-0.413127786767319 33 1
-0.471010315553363 33.072 1
-0.639564321749589 33 1
0.326872794009683 33.216 0
0.134577171607685 33 0
-0.259383675605942 33 1
0.243360777436925 33.216 0
0.469398341837381 33.144 0
0.444321581399775 33.072 0
-0.795349633498091 33 1
0.372025398096723 33.072 0
-0.390910536202403 33 1
0.425815462149766 33.072 0
0.308573285385656 33.216 0
0.216653355374115 33 0
-0.693150834540168 32.928 1
0.106664345411504 33 0
0.517887241274204 32.928 0
0.5000785728341 33 0
0.402432552214821 33 0
0.319086919438325 32.856 0
0.32787576926674 33 0
0.284672936640504 33 0
0.188328760698084 33 0
0.332678258381391 33.144 0
0.466351647186684 32.928 0
-0.454974697798866 32.928 1
-0.757573191014782 33.072 1
0.571201709998961 33 0
-0.610531478066902 33.144 1
0.278807055500932 33.072 0
0.190690599620595 32.928 0
-0.840624730283581 33 1
0.657372893777211 33 0
0.163876227814622 33.072 0
0.193892405884396 33 0
-0.457763019223373 33.072 1
0.243886991576518 33.144 0
0.37788958855764 33.216 0
0.232463208320215 33.072 0
-0.727974991665791 33 1
0.294011171251299 33.216 0
-0.689721533163063 33.072 1
0.325779168054295 33.288 0
-0.623530324649234 33 1
-0.547033729061354 33.144 1
0.369993334116426 33 0
0.179239139717001 33.072 0
0.174975939024007 33.144 0
0.400920558370391 33.072 0
-0.568414278137849 33 1
-0.57251985330206 32.928 1
-0.699501119988568 33 1
0.316729361508349 32.784 0
0.520518487769273 33 0
0.561647796959809 33.072 0
0.155531259281245 33 0
-0.452542809541425 33 1
0.612581049456967 33 0
0.319762415498973 33.072 0
0.292416774610949 33.144 0
0.195757401671353 33.144 0
0.305357621105271 32.928 0
0.603912305516921 33.072 0
0.370770031593638 32.928 0
0.442573109570258 32.928 0
-0.527465913785901 33.072 1
-0.599409163555128 32.928 1
0.255337422093122 33.288 0
-0.664556964380301 33 1
-0.782344790577655 33.072 1
-0.551073321659198 33.072 1
-0.552907005985269 33.144 1
-0.575149727565814 33.144 1
-0.612766041418126 32.856 1
-0.810094180397174 33 1
0.526065472281863 33.072 0
-0.467044752422533 33 1
-0.543718643901475 32.928 1
-0.347129803473731 33 1
0.301505449512547 32.784 0
-0.64388961028696 33.072 1
0.20564640122444 33.072 0
0.244385091916961 32.784 0
-0.364318596693977 33.072 1
-0.532847571186521 32.856 1
-0.75966180759305 32.928 1
0.316438285703228 33.144 0
-0.301684464544113 33 1
0.294000700764681 33.072 0
-0.53761120260504 33 1
0.415968914577189 33 0
0.182155908570442 32.928 0
-0.72263033292813 32.928 1
0.359344813911138 33.072 0
0.248323988075443 32.712 0
0.365430433026392 32.928 0
-0.840492211975272 33.072 1
0.307746043191745 33.288 0
-0.607899773652788 33 1
0.480049005323231 33 0
-0.479237385086803 32.928 1
-0.600024707713992 33.072 1
-0.742450893421152 33 1
0.386077588222463 32.856 0
0.240257361311125 32.928 0
0.323617645446873 32.712 0
0.247818984624219 32.856 0
0.301971083648191 33 0
-0.402947435462504 33.072 1
0.479637009765735 33.072 0
0.10885034738962 33 0
0.241262942976638 33 0
0.384507378298697 33.144 0
0.59652781379134 33 0
0.441746659509395 33 0
0.504270378379324 33 0
0.256133299432818 33.072 0
0.625908594356387 33 0
-0.760600366250157 33 1
0.428381358636805 33 0
0.756283868063445 33 0
0.0770661165676643 33.072 0
0.589180825907855 33.072 0
0.211997887239839 33.072 0
0.107895128301296 33.072 0
0.328546049804638 32.928 0
-0.533087742628656 33.072 1
0.553961764337792 32.928 0
0.281698007691288 32.928 0
0.545961823331163 33 0
-0.582600637943509 33.072 1
-0.885749433193279 33 1
0.246034976898679 33.072 0
0.335225949308271 32.784 0
0.556823717818354 33.144 0
0.366761865908984 33.144 0
0.361042501739256 32.856 0
0.48953178784569 33.072 0
0.332355211729295 32.856 0
0.0840535337042834 33 0
-0.674178097824305 33.072 1
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Algo_Difficulty.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Year}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=2016,
point meta min=1997.1,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Algo Difficulty},
xmin=-0.241588697352271, xmax=2.24251729853204,
xtick style={color=white!20!black},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Algo Difficulty},
ymin=-0.0502648919896168, ymax=0.0971065990702195,
ytick style={color=white!20!black},
ytick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06,0.08,0.1},
yticklabels={−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06,0.08,0.10}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
1.03059885184507 -0.014660376124084 2015
1.88975966323534 -0.0329301655292511 2008
-0.0657595685586956 0.0772894769906998 2002
0.888317790853311 -0.0133301559835672 2000
-0.0521225845687243 0.0819726884365082 2016
1.09248253961986 -0.0129967238754034 2011
0.102333136107995 0.0768545791506767 2002
0.952359173682251 -0.0151891373097897 2013
-0.0781033259274639 0.0749486461281776 1997.1
0.908818997056344 -0.01402816362679 2000
0.97360478020335 -0.0144404741004109 2010
1.08160157119506 -0.0130811389535666 2012
1.08816585840689 -0.0132812252268195 1997.1
-0.113518003961927 0.0783321559429169 2012
-0.0726927859328806 0.078669935464859 1997.1
1.92579256379536 -0.0327321290969849 2012
1.08210754500402 -0.0115675758570433 2000
1.9890730789696 -0.0356840714812279 2001
-0.0329011920111064 0.079362228512764 2016
1.11415147276785 -0.0145485429093242 2000
2.10633932436167 -0.0322697274386883 2013
1.98502667168107 -0.0331834107637405 1997.1
-0.0929170434992749 0.0766275003552437 2009
-0.082249128298368 0.078378714621067 2003
1.90302097931495 -0.0332425311207771 2009
0.0451259709232273 0.0774554014205933 2007
0.0136717720988475 0.0784002169966698 1999
0.0141611193496817 0.0788642317056656 2005
0.899594463686691 -0.0131306033581495 2003
2.07331873901209 -0.0351478308439255 2013
1.0088932230996 -0.0143093056976795 2013
-0.102257700916125 0.0784758776426315 2008
2.06178269762617 -0.0337492637336254 2012
0.120324526160553 0.0789334699511528 2000
0.98529512779406 -0.0143040465191007 2012
0.903913655596538 -0.0155093055218458 2005
0.900349788661777 -0.0156251043081284 2006
1.88146988220088 -0.0352920070290565 2000
0.0675995366133217 0.0790036097168922 2000
0.048500249291798 0.0812233462929726 2006
1.02105982244708 -0.0126663008704782 2000
2.06640733084382 -0.0336468294262886 2016
2.1248244171073 -0.03412164747715 2016
-0.0245380156151792 0.0801122188568115 2012
2.05145255628297 -0.0342462137341499 2006
-0.0307095986782943 0.079828143119812 1999
-0.0369855285417198 0.07984359562397 2006
0.0877300242261359 0.0791063457727432 1998
2.01869078537118 -0.0302675105631351 2013
0.90515331828973 -0.0143739487975836 2004
-0.0241210005207488 0.0788406431674957 2008
0.0741385798818787 0.0770536735653877 2006
0.109999529763811 0.0785488411784172 2004
1.02860703218052 -0.015888562425971 2006
0.973553427343821 -0.0160866659134626 2008
-0.0620044021012087 0.0774045959115028 2004
0.980505924535006 -0.0153269600123167 2011
0.0164136194508054 0.0804242938756943 2012
-0.123895815927531 0.0743824690580368 2001
-0.0578305446480936 0.0778385028243065 2007
2.04287898496302 -0.0331612750887871 2011
1.04330740538968 -0.0157504100352526 2012
0.0382516805336912 0.0811066329479218 1997.1
1.11248558993457 -0.0149785652756691 2012
0.0171364150752985 0.0811827331781387 2016
-0.0575679873045353 0.0804453194141388 2003
0.0779031732471771 0.0792253166437149 2010
0.972344335775844 -0.0152455577626824 1999
-0.0651773679327554 0.0780420824885368 1997.1
1.01418725610469 -0.0154919251799583 2002
1.94725860777292 -0.0324582643806934 2003
-0.0259599904717611 0.0778012722730637 2006
2.04828938959359 -0.0347051881253719 2002
2.12398702914793 -0.0332421064376831 2004
1.0361828984557 -0.0140494490042329 2003
0.944119975889006 -0.0146612208336592 2014
0.897616385125643 -0.0165172331035137 2013
1.9654919079427 -0.0333986505866051 2007
-0.120172328611653 0.0761202648282051 1997.1
-0.00881131620166065 0.0810867920517921 2009
2.03999594178139 -0.0315803661942482 2009
0.00294899411562768 0.0807608515024185 2016
0.0913205755209036 0.0806278362870216 2012
1.99851252172008 -0.0335995107889175 2000
-0.00940498482097063 0.0809124633669853 2004
0.952419295034031 -0.014985061250627 1997.1
0.0844034259937746 0.077508382499218 2008
2.10089966778009 -0.0326290391385555 2013
1.11947968407679 -0.0139052160084248 2008
1.12030224902349 -0.0151015082374215 2016
1.12010590652099 -0.0134796258062124 1999
2.05298972860593 -0.0320568159222603 2012
2.01566322553256 -0.0325014218688011 2011
0.918086115954166 -0.0141083467751741 2012
2.06676579476077 -0.0335015431046486 2010
0.0587200366743611 0.0798184797167778 2011
2.08560053942565 -0.0338480994105339 2012
-0.00938723112608808 0.0779365599155426 2013
2.09810536455759 -0.0328825712203979 2007
1.05466858622853 -0.0160935930907726 2006
-0.0822186655627987 0.0789161324501038 2009
0.926725879232424 -0.0172319021075964 2007
1.07856638025883 -0.0150074828416109 2010
-0.0185766478598826 0.0782118439674377 2002
0.937253236660987 -0.0135907884687185 2016
1.98064412517554 -0.0319755040109158 1999
-0.0846555665789723 0.0793370231986046 2009
1.09793416988989 -0.0166092328727245 2004
0.8928848538688 -0.0144256688654423 2010
-0.0366896211932907 0.0743503496050835 2000
1.0142321898265 -0.0135865118354559 2008
0.0934114064612803 0.0776283293962479 2012
0.0703872222349815 0.0767044797539711 1997.1
1.88060589601171 -0.035301573574543 2007
0.0813120356823354 0.0790334269404411 2005
1.03453001647006 -0.0149415861815214 2003
1.90833709957945 -0.0333102643489838 2003
2.02936938984588 -0.0362078361213207 2004
1.07947355434688 -0.0160563327372074 2005
0.0255279676709401 0.0776694640517235 2002
0.124786686408968 0.0793379843235016 2007
0.00175085540840772 0.0785938426852226 2006
1.04328276999477 -0.0150407440960407 2006
0.892593378245718 -0.0146442595869303 2011
2.07829954317177 -0.032296147197485 2001
1.0310257559327 -0.0140484478324652 1999
0.0153107010052302 0.0805245563387871 2012
1.05220217774408 -0.0163668822497129 2016
1.0151274404553 -0.012525056488812 2000
0.0666128537882821 0.0830495432019234 2001
2.02087889836812 -0.0304927956312895 2014
0.00501345820363466 0.0775191783905029 2015
-0.0912451288195782 0.0801955163478851 2013
1.99295769105331 -0.0329953767359257 2013
0.00955866543394063 0.0761231780052185 2008
1.03114344960994 -0.0127527760341763 2000
1.98897304083408 -0.0323694199323654 2015
0.911660860286444 -0.0146278291940689 2010
1.91259065523725 -0.0328132659196854 2008
2.05524693738119 -0.0325637310743332 2006
1.04036181221887 -0.0158784613013268 2009
0.93987483037291 -0.0119237778708339 2016
1.98646439864438 -0.0310449190437794 2005
0.951739420626876 -0.0153894582763314 2008
1.92025571415311 -0.03129643201828 2007
0.956540894562079 -0.0160182025283575 2001
0.940672266881556 -0.0132386377081275 2000
0.895606905018978 -0.0134693514555693 1997.1
1.00112164316808 -0.0159496311098337 2007
0.987721013250022 -0.0150107983499765 2012
2.0536520825071 -0.0322140641510487 2006
1.0300764171488 -0.0147570371627808 2007
0.960844543636231 -0.014397980645299 2007
-0.000923949736297364 0.0768046826124191 2005
0.00902077829897738 0.0756537318229675 2010
2.10438715190915 -0.0338394418358803 2016
0.12042358556668 0.0775088220834732 2008
2.07888570037378 -0.0357897877693176 2015
0.0155261380324903 0.0763974487781525 2010
2.10702671065855 -0.0358017235994339 2014
0.919528179617499 -0.0132856741547585 2005
2.04912401991029 -0.0327478982508183 2013
0.990116929107281 -0.0134488502517343 2012
-0.0888127691892549 0.0786249190568924 2010
1.893802496792 -0.0314860269427299 2016
-0.00481454073616952 0.0753099918365479 2006
-0.0652576990085025 0.0805637985467911 2011
0.937626564692451 -0.0135705722495914 2005
1.95505422183465 -0.0336311161518097 2014
2.05459105472857 -0.0347424373030663 2013
0.916022400388521 -0.0132359499111772 2004
2.05438897141443 -0.0312060564756393 2016
0.0706774817586596 0.0770621225237846 2005
0.0236200240865465 0.0769669264554977 1998
0.936889382154766 -0.01434928458184 2004
0.887883132058549 -0.0146088991314173 2003
0.976986277899987 -0.0171880070120096 2012
2.08686130522475 -0.0353514403104782 2002
1.9004675667739 -0.0308184288442135 2009
2.06120769280971 -0.0345515385270119 2014
0.991972451996553 -0.0162663087248802 2016
1.09970826863444 -0.0150345331057906 2014
1.96404952467689 -0.0350534543395042 2016
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Author_Code_Available.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Exact Compute Used}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Author Code Available},
xmin=-0.192251587482406, xmax=1.19215751441954,
xtick style={color=white!20!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Author Code Available},
ymin=-0.0532031025812907, ymax=0.0600894395337386,
ytick style={color=white!20!black},
ytick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06,0.08},
yticklabels={−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06,0.08}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0546773239561262 -0.0377869643270969 0
-0.00146723709707494 -0.0366537496447563 1
0.917596987175479 0.0445891842246056 0
0.904207130519076 0.041568286716938 1
-0.0119204736373624 -0.0365546196699142 0
1.02018263222305 0.0462094694375992 0
1.08005193163659 0.0421019420027733 0
1.12445085544854 0.0445932038128376 0
1.0685676949968 0.0406225137412548 0
0.93033511299158 0.0441328510642052 0
0.0619945171903119 -0.0351023524999619 0
0.00928840607977058 -0.0363592244684696 0
0.98770239392586 0.0452780425548553 0
1.10893212347682 0.0442129746079445 0
1.05052314672992 0.0443462692201138 0
1.04542326838599 0.0390897840261459 0
-0.1220610088181 -0.0348877273499966 1
1.09126787284495 0.0455552637577057 0
0.0733251193525778 -0.0363550558686256 0
-0.0502645305173894 -0.034485749900341 0
-0.0519716468733478 -0.0368263497948647 0
-0.111630384987025 -0.0371765792369843 0
0.887714105932169 0.0451173260807991 0
0.0421486283654203 -0.0352194122970104 0
-0.0784405967730551 -0.0355989038944244 0
0.105886962459638 -0.0338183827698231 0
1.08560110700624 0.0423104390501976 0
0.962221290008046 0.0466343127191067 0
-0.0299828620468911 -0.0369656756520271 0
-0.0431808597863048 -0.0406950898468494 0
0.89809872829794 0.0424803718924522 0
-0.117142460587446 -0.0326511263847351 0
0.988033289584974 0.0427773520350456 0
1.11076002862287 0.039052814245224 0
0.104312330204784 -0.0376107729971409 0
1.07745968528034 0.0391691811382771 1
1.03214873186075 0.0434813089668751 0
0.0890556016728622 -0.0363095663487911 1
0.00376712943289104 -0.0325530730187893 0
-0.0799599667448421 -0.0365569069981575 0
1.04604258694731 0.0449310541152954 0
0.105161508794624 -0.0383630357682705 0
-0.120098725648563 -0.0399441719055176 0
-0.0621389869480173 -0.0374945290386677 1
0.941359547817818 0.0467472299933434 0
-0.100240115345935 -0.0356038622558117 0
-0.0686264446503627 -0.034879457205534 0
-0.0290044805221453 -0.0339459143579006 0
0.109958856212081 -0.0365690886974335 0
1.0900664422817 0.0415739342570305 0
1.11150155606565 0.0396126732230186 1
0.905142944180585 0.043410137295723 0
-0.117987884595186 -0.0353602357208729 1
0.902470791102776 0.0465326532721519 1
1.10357390871316 0.0400885045528412 1
0.914372159633888 0.0423212051391602 1
1.01815917664313 0.0402721464633942 0
0.93189559246519 0.0449502691626549 1
0.8801588562292 0.0459868013858795 0
0.896155335535644 0.0379878655076027 0
1.0524492557416 0.0427761897444725 1
0.920591613003335 0.0411448068916798 0
0.93228480135837 0.0462296158075333 0
-0.0306858747940786 -0.0328743606805801 1
1.03931039003404 0.0445718094706535 0
-0.00765690176008343 -0.0330182388424873 0
1.11115255399844 0.042312316596508 0
-0.0164544523150842 -0.0390598736703396 0
-0.0752172699506321 -0.0366766303777695 0
0.00903570985225202 -0.0361852794885635 0
0.987722403773717 0.0412086434662342 0
0.0717845846337574 -0.0347069762647152 1
0.108780307634871 -0.0345658995211124 0
1.08407380700913 0.0406592860817909 0
-0.0277400687685145 -0.0348711535334587 0
-0.0709709694271601 -0.0388382151722908 0
1.10362223425348 0.0445987619459629 0
0.971484912859292 0.0437619313597679 0
1.06755165586218 0.0466745421290398 1
1.12238183530322 0.0441476553678513 0
0.019360670378819 -0.0371365435421467 0
0.994970117092221 0.0438347384333611 0
1.0499676956203 0.04361592233181 1
0.92348274519766 0.0425490476191044 0
0.997059934699662 0.0408172011375427 1
-0.0469173107224186 -0.031691238284111 0
-0.08394303233108 -0.0367557518184185 0
0.0275341372577382 -0.0356704741716385 0
1.01892652136454 0.0448527038097382 1
0.065300899935635 -0.0345832891762257 0
0.0932425310603403 -0.0358851850032806 0
-0.0699060034947777 -0.0318368002772331 0
1.06992566301345 0.0393588915467262 1
-0.0331537098117677 -0.0336307398974895 0
1.03220140044836 0.0415151976048946 1
1.08756000689895 0.0434876419603825 0
-0.0609537211785453 -0.0390233993530273 0
1.02524032099146 0.03975435718894 1
0.995079719300045 0.0458920858800411 0
0.0726443233626798 -0.0355503968894482 0
0.0493103247352763 -0.0373761244118214 0
1.06740795897581 0.0417229346930981 1
-0.053014217599198 -0.0367263481020927 0
0.051089073522274 -0.0362510606646538 0
1.0264514685649 0.0426987819373608 1
-0.0108298859885608 -0.0386476665735245 0
-0.0304140774079624 -0.0353490188717842 0
0.957900007698858 0.044828038662672 0
-0.122581409674293 -0.0382103621959686 0
0.917389637826697 0.0447449311614037 0
-0.110255446944148 -0.0378193184733391 0
1.08708938565742 0.0441049113869667 0
1.09002221760377 0.0429880954325199 0
1.08654833417232 0.0441149100661278 0
0.0794799410884456 -0.0356664583086967 0
-0.0696673866180058 -0.0372046791017056 0
0.997946543627668 0.0434117168188095 1
0.101960942992099 -0.0350860022008419 0
0.0649454485117661 -0.0355228036642075 0
-0.12454492851141 -0.0374040603637695 0
-0.0101433558990516 -0.0401913933455944 1
-0.122332450185086 -0.037570558488369 1
-0.0548347382548313 -0.0332249216735363 0
0.983940610306721 0.04230647534132 0
0.0982248231625698 -0.0357945300638676 0
1.03859607103683 0.0405401140451431 1
0.965621141372477 0.0376127362251282 1
0.99766372561323 0.0455572158098221 0
1.07934737214924 0.0410521812736988 0
0.949913899778428 0.0464139431715012 0
0.0287586938671666 -0.034513495862484 0
0.940561720971963 0.0451434887945652 0
-0.00500914069408437 -0.032434493303299 1
-0.118835374109484 -0.0385329574346542 0
1.08806882987292 0.0443086475133896 0
0.887087207878045 0.0451418831944466 0
0.931090124959608 0.0413192249834538 0
0.958377969739703 0.039537638425827 1
1.0312902791918 0.0475814267992973 1
0.0550083663937639 -0.0365561693906784 0
0.895112760571361 0.0426979884505272 1
-0.114133628528802 -0.0372561924159527 0
0.0747474716573372 -0.0387832000851631 0
1.05304163347603 0.045246846973896 0
1.08288758856366 0.0431264862418175 0
0.0441345662958791 -0.0337861850857735 0
0.0627530675891632 -0.0359766632318497 0
0.969759595761786 0.0426838360726833 1
1.02254608009874 0.0448806583881378 1
1.07634808571754 0.0424932166934013 1
-0.0819706163983707 -0.0357276350259781 1
-0.0192942597934521 -0.0381578505039215 0
0.0601224421199653 -0.0378349646925926 0
0.00815914294129635 -0.0365770049393177 0
0.0454143632315429 -0.036529865115881 1
0.948217298968953 0.044478252530098 0
0.883085612829421 0.0461617559194565 0
0.882286444938594 0.0418819189071655 0
0.110695294132587 -0.034935288131237 0
1.11113501099876 0.0462174378335476 0
0.927820584988655 0.0428840890526772 0
0.911866414492736 0.0434091165661812 0
0.879534958473255 0.0451905466616154 0
-0.0671857859211854 -0.0353076495230198 1
-0.0414121397113566 -0.0371561646461487 0
0.93531065840947 0.0406797975301743 1
1.07434603507655 0.043543241918087 0
0.0623576248188588 -0.0364056825637817 1
0.895253536171469 0.0447280146181583 0
0.0493304020255232 -0.0405766442418098 0
0.00514627997197914 -0.0326659083366394 0
-0.0919584734062851 -0.0362811014056206 0
1.05988385762325 0.0449925363063812 0
-0.103488608706449 -0.0341245755553246 1
0.919287666450343 0.0429939702153206 1
0.912306620388291 0.0453736744821072 0
0.109758351041621 -0.0375353172421455 0
1.04953900080116 0.0434005968272686 0
0.97782148229119 0.041043609380722 0
1.0805510377122 0.0444935522973537 0
0.928989852380566 0.0445032566785812 0
0.107773319761275 -0.035344585776329 0
1.04924933021978 0.0464346371591091 0
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Data_Available.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},ylabel={Normalized Number of Proofs}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=0.775000011920929,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Data Available},
xmin=-0.190320259353803, xmax=1.18684397897817,
xtick style={color=white!20!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Data Available},
ymin=-0.0217308503185345, ymax=0.0202940458972884,
ytick style={color=white!20!black},
ytick={-0.025,-0.02,-0.015,-0.01,-0.005,0,0.005,0.01,0.015,0.02,0.025},
yticklabels={−0.025,−0.020,−0.015,−0.010,−0.005,0.000,0.005,0.010,0.015,0.020,0.025}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.880675091438594 0.0105111207813025 0.400000005960464
0.882114212422996 0.00813013035804033 0
1.05403022254665 0.00905017741024494 0.775000011920929
1.10767070078129 0.00966095644980669 0.0769230797886848
1.03306223360911 0.0104734897613525 0.428571432828903
1.05663207475092 0.00822448823601007 0.09375
1.08098357280454 0.0101267946884036 0.111111111938953
0.965418566115895 0.00854103919118643 0
0.902028414389852 0.00989550817757845 0.10810811072588
0.108273071812524 -0.00996692758053541 0
1.10964264125061 0.008357223123312 0
0.98546013889302 0.0104734785854816 0.111111111938953
0.929292414248653 0.00958054326474667 0.0142857143655419
0.0980885956924973 -0.0101253762841225 0
0.0521066742713133 -0.0101182414218783 0
-0.12294291236326 -0.00913422740995884 0
0.901929925364771 0.00883161742240191 0
0.120799910692936 -0.0116691440343857 0.111111111938953
0.884532044702036 0.00885539501905441 0.775000011920929
0.945638752590906 0.00958052556961775 0
0.0121240861765341 -0.00962632894515991 0
0.921088904051386 0.00958053581416607 0
0.93301352159074 0.0094582736492157 0.0833333358168602
-0.0367581283594995 -0.0115952342748642 0
0.942388567080738 0.00978525076061487 0.375
1.07583905698 0.00915035419166088 0
1.00006861834815 0.00885537173599005 0.111111111938953
0.944655036894403 0.00927534885704517 0
0.953274008373675 0.00812668260186911 0.142857149243355
0.884966239897008 0.00906890351325274 0.75
0.887348019045219 0.00885535776615143 0.416666656732559
1.05447689158972 0.00978526286780834 0.571428596973419
0.903227709267779 0.00989551562815905 0.400000005960464
0.993949193670445 0.00958053302019835 0
1.08559141071395 0.0088553735986352 0.1875
0.9671133764318 0.00885538849979639 0.555555582046509
-0.0385619432473235 -0.00962633173912764 0
0.093262068946743 -0.0091342618688941 0
1.09121259916242 0.00915035512298346 0
1.09503420036507 0.00883162673562765 0
1.01797849003294 0.00854104571044445 0
0.113076068393315 -0.0116691524162889 0.137931033968925
0.0797409869543443 -0.0124622760340571 0
0.978908606738092 0.00885534659028053 0.5
1.03238878548501 0.00854039285331964 0
0.905447270689577 0.0104734506458044 0.20833332836628
1.01283304648771 0.0091879591345787 0
0.940787270888567 0.00928994826972485 0
0.945886806627842 0.00945324636995792 0.625
0.906429558231981 0.0104734785854816 0.428571432828903
0.964549805893482 0.00945322774350643 0.354838699102402
0.995347582574789 0.00854040589183569 0
1.02508861029672 0.0101267788559198 0.775000011920929
0.951217334067327 0.00835722871124744 0
1.07306205857752 0.00989550724625587 0.117647059261799
1.00523999040093 0.00915035512298346 0
1.03451302723893 0.00841790065169334 0.333333343267441
0.944535902244633 0.00945323891937733 0.375
1.07853396975307 0.00824979320168495 0
1.03106861264148 0.00958054792135954 0
0.0905871873622893 -0.0105072036385536 0
0.914987894734574 0.00914655812084675 0.333333343267441
0.97016581673275 0.00872457027435303 0.375
0.903254046014315 0.00822451058775187 0.0588235296308994
0.928881827726098 0.00883165095001459 0
0.973636876121218 0.00854042172431946 0
1.09864547691484 0.00906892865896225 0.28571429848671
1.01426016726798 0.0105111207813025 0.529411792755127
0.957594582678565 0.00926463771611452 0.0689655169844627
1.0617247907199 0.00854043010622263 0
0.879920676548575 0.0085157249122858 0.0666666701436043
-0.032476947189333 -0.00962631404399872 0
0.0252079241483446 -0.0105072064325213 0
1.02080932596555 0.00958055257797241 0
1.02688947061062 0.00978528056293726 0.125
-0.0721248087963835 -0.0106113087385893 0
0.95926978824837 0.00913769565522671 0
1.10789136302866 0.00974473357200623 0.28571429848671
1.11849388282167 0.00915035232901573 0
0.953009587832974 0.0100891254842281 0.375
1.03612592585219 0.00852953922003508 0.0625
-0.0646758052157735 -0.0101181771606207 0
0.967132166743429 0.00914659630507231 0.222222223877907
1.07308367420399 0.00978526566177607 0.307692319154739
1.0002946825016 0.00812669098377228 0.5
1.08739748996038 0.00997687317430973 0
1.03218506141476 0.00968037080019712 0.775000011920929
1.03223029628654 0.00914660654962063 0.200000002980232
0.883470007036956 0.00843171868473291 0.125
1.06241758981048 0.00884544849395752 0
1.11946663198762 0.0104734469205141 0.233333334326744
0.993257140063346 0.00984258484095335 0.0384615361690521
0.914645003739793 0.0088454382494092 0
1.11924441784513 0.00835723150521517 0
-0.0524685312955334 -0.0111196581274271 0.625
0.977299488934293 0.00916043017059565 0.657142877578735
0.894341603525383 0.00812668446451426 0.444444447755814
0.902709216423105 0.00915035419166088 0
-0.0708585823601484 -0.00962631404399872 0
1.01211651627255 0.00915035977959633 0
1.0144473004661 0.00891056377440691 0
1.02656095571072 0.00830766651779413 0.5
1.0209542392519 0.00854103825986385 0
0.998809245770854 0.00854039657860994 0
1.07552466365053 0.00945324264466763 0.264705896377563
1.10847492434347 0.00999070331454277 0
0.942440333319807 0.00884542241692543 0
-0.0924515794233913 -0.00997249875217676 0.0740740746259689
0.981271823476489 0.00915036350488663 0
0.881605593773494 0.010126780718565 0.333333343267441
1.09582971842792 0.00885537080466747 0.111111111938953
0.934926565061581 0.00822450872510672 0.0833333358168602
1.01232415743707 0.00958053860813379 0
0.903773747474119 0.00989549979567528 0.419354826211929
1.01331433481082 0.00918799638748169 0
0.884748363225466 0.00914656836539507 0.666666686534882
0.0672016738972646 -0.0104552824050188 0
1.11385536566098 0.00813010055571795 0
-0.0482559837641011 -0.0110047813504934 0
0.939553652613573 0.00813012290745974 0
0.98699874289671 0.00914659257978201 0.424242436885834
1.02999341506259 0.00913770776242018 0
0.922240615497952 0.0104735000059009 0.775000011920929
0.0758269993157194 -0.00962631125003099 0
0.924633703337603 0.0110254716128111 0.0625
0.876368554995927 0.00916681438684464 0.375
1.00606264589639 0.00854040030390024 0
0.903787427791478 0.0105111189186573 0.243243247270584
1.04955968134677 0.00916038546711206 0.333333343267441
-0.0831325010328737 -0.0099669536575675 0
1.07934509888001 0.0088553773239255 0.333333343267441
0.992592033218999 0.00883159041404724 0
1.01656947615417 0.00813012104481459 0
0.921646291325678 0.00883162301033735 0
0.911672019382616 0.0104734487831593 0.409090906381607
1.03282311663005 0.00927533116191626 0
0.938865153835421 0.00885534565895796 0.775000011920929
0.971481392079439 0.00914659257978201 0.125
0.994862288484247 0.00928995013237 0
0.932408401395235 0.00989550538361073 0.181818187236786
1.07385595263993 0.00884543731808662 0
1.10985610222723 0.0088553735986352 0.775000011920929
0.982973290515057 0.0091604171320796 0.775000011920929
1.10438709612219 0.00915032159537077 0
1.09567070433559 0.0107257943600416 0
-0.0834881928199686 -0.0111196544021368 0.411764711141586
0.918345486455728 0.0107257775962353 0
0.994351265367596 0.00915033929049969 0
1.00646429480799 0.00945321470499039 0.193548381328583
0.960282431413098 0.00945325661450624 0.375
0.953230244959654 0.0092899426817894 0
0.982841822450386 0.00927533395588398 0
0.0476198203498002 -0.0100153237581253 0
0.89609840825297 0.00854044687002897 0
1.05264550087809 0.0099906912073493 0
1.10656006540803 0.00885537173599005 0.375
1.06587667721026 0.00915036257356405 0
-0.0770807859134602 -0.00939689856022596 0.0714285746216774
0.896870297194285 0.00945322681218386 0.111111111938953
0.997595102247385 0.0092646386474371 0.0322580635547638
1.11410152229475 0.00913768727332354 0
1.07976482184721 0.00841790996491909 0.333333343267441
1.01568340975325 0.00854041427373886 0
0.910745355854398 0.00926464889198542 0.0625
1.0534591955279 0.00885538198053837 0.555555582046509
1.07824955965189 0.00835722498595715 0
1.10876728410646 0.00841930881142616 0.0769230797886848
0.0280290585399788 -0.0101182330399752 0
1.00361645366135 0.0097824465483427 0.5
1.02979551089192 0.00958053860813379 0
0.110813126164636 -0.0100592589005828 0.15625
1.03203177154332 0.0104734543710947 0.275862067937851
0.939397962348427 0.00914659164845943 0.142857149243355
1.03403785198559 0.00903633143752813 0.222222223877907
1.09493614320039 0.00883162301033735 0
1.016750507149 0.00914657395333052 0.428571432828903
1.00067470700243 0.0092899315059185 0
1.05834231237563 0.00914656929671764 0.775000011920929
1.0402471737862 0.00914660654962063 0.111111111938953
-0.110828100261578 -0.00913427677005529 0
1.05632778522436 0.0105111040174961 0.775000011920929
0.976887357521521 0.00903635192662477 0.25
1.11022457000768 0.00903632678091526 0.5
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Exact_Compute_Used.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Author Code Available}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Exact Compute Used},
xmin=-0.190787617051937, xmax=1.18173289512888,
xtick style={color=white!20!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Exact Compute Used},
ymin=-0.0296072952524705, ymax=0.0716146037057919,
ytick style={color=white!20!black},
ytick={-0.04,-0.02,0,0.02,0.04,0.06,0.08},
yticklabels={−0.04,−0.02,0.00,0.02,0.04,0.06,0.08}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.00696476847506072 -0.0134469754993916 0
1.02478596478913 0.0567215494811535 1
0.00360148496274626 -0.0156955905258656 0
0.0793605225328505 -0.0123813161626458 1
-0.0645713405797539 -0.0161205381155014 1
-0.0246140413910975 -0.0149692930281162 0
0.098757858243053 -0.016171308234334 0
0.0559115057106365 -0.0147099522873759 0
-0.0449785369319979 -0.0158645324409008 0
0.083158068383448 -0.0135353757068515 1
-0.0652939473477693 -0.0167034436017275 0
1.03354483817311 0.050538033246994 1
0.114114239351094 -0.0135756619274616 1
0.018677744981927 -0.0123285306617618 0
1.07486675317179 0.048081498593092 1
0.0588576861500686 -0.0141771975904703 1
1.09143025772516 0.0523958466947079 1
0.117191044849562 -0.0152029413729906 1
-0.119420860736119 -0.0119307218119502 0
-0.118032557156082 -0.0153320981189609 1
1.02360557473419 0.0588001199066639 0
1.1135613376508 0.0543418452143669 1
-0.00357923183841363 -0.0129231419414282 1
0.0849448909857534 -0.0138403186574578 1
0.0669769382797483 -0.0140009289607406 0
-0.00043693150354332 -0.012354957871139 0
1.00329308191805 0.0506468489766121 1
0.984008353149371 0.0559774301946163 1
0.938049681257154 0.0551532693207264 1
1.08967806711259 0.0497986823320389 1
0.927392534433961 0.0589531026780605 1
0.10173013750439 -0.0157752558588982 1
-0.035068097597874 -0.0165344420820475 1
-0.118375673378967 -0.0138145564123988 0
-0.0829054931458035 -0.0121168866753578 0
1.09695619108373 0.0561868846416473 1
0.907111135546186 0.0496721006929874 0
0.0596934176699892 -0.0158641263842583 1
0.920703427219035 0.0587163083255291 1
-0.000266775908346784 -0.0133384168148041 0
-0.073698247320315 -0.0156317818909883 0
0.958291359442093 0.0517968386411667 0
-0.0937944438997003 -0.0125823458656669 0
0.0140005690305813 -0.0133121525868773 1
-0.0335436974871184 -0.0124035784974694 1
-0.0336289497811048 -0.0138340424746275 0
-0.115356458793461 -0.0145244589075446 1
-0.090967902715267 -0.0125622423365712 1
0.051882621406395 -0.01372448541224 1
0.948080069912116 0.0531166307628155 0
-0.0144827122770995 -0.0132132712751627 0
0.0657669653374721 -0.01303815189749 0
-0.0138106403416428 -0.0149150863289833 0
-0.0685977421372425 -0.015282278880477 1
0.0124560607832996 -0.0176479481160641 0
1.07530150151302 0.0516022108495235 1
1.02491047088475 0.0531304925680161 0
-0.0199546877649354 -0.0173186436295509 0
0.906406129354717 0.0571077689528465 1
-0.0628217062922281 -0.0140024330466986 1
0.111529719442979 -0.0141611909493804 1
0.0679520118710224 -0.0148119404911995 0
-0.103107028092198 -0.0112247234210372 1
-0.12362134852281 -0.0140020409598947 1
-0.0811451646898204 -0.0127778723835945 0
1.11097268457133 0.0557111203670502 1
0.0200097294287885 -0.0147943589836359 0
1.08466493856229 0.0484701469540596 0
0.99130625324942 0.0528507418930531 0
0.0816590381735766 -0.0122367804870009 1
-0.116520895560471 -0.0134291779249907 0
0.981704861753407 0.0527698360383511 1
-0.030601379078277 -0.0134770050644875 1
0.120386601434061 -0.0155389653518796 1
-0.0498810669191198 -0.0170076861977577 0
-0.0207707878836371 -0.0158787742257118 0
1.06470021214692 0.0521372631192207 1
0.0951782748613476 -0.0136668477207422 0
0.0945970435628408 -0.0138031495735049 1
-0.026372282334688 -0.0130811687558889 1
0.112138738267144 -0.0130364429205656 0
1.03837721906617 0.0548949800431728 0
0.0877838870552483 -0.0152056124061346 1
0.106569306868278 -0.0113822482526302 1
-0.0666000691804433 -0.012447320856154 0
-0.000200378689611758 -0.0148301394656301 0
0.0219493239448312 -0.0123137729242444 0
0.0756094232620539 -0.0144272586330771 1
-0.0247085757330201 -0.0117033282294869 0
-0.0723877068929335 -0.0129906414076686 1
1.06080863340031 0.0534688010811806 1
1.02308362140372 0.0520038828253746 1
0.0995747365891913 -0.0167532078921795 0
0.0387574951464038 -0.011549242772162 0
-0.120793249822259 -0.014152554795146 1
0.11666285002511 -0.0162052921950817 0
0.0232776734035102 -0.0144465118646622 0
0.0239693162875446 -0.0140175623819232 0
1.10231534866702 0.0493544116616249 1
1.04095220857585 0.0521626994013786 1
-0.00516970420277718 -0.016165217384696 0
-0.0981786664064243 -0.0150903463363647 0
0.115549695328134 -0.0114856110885739 1
-0.105378155529989 -0.0161205697804689 1
-0.0824250536979259 -0.0137318028137088 1
0.0798842156228888 -0.0146943470463157 1
-0.00239866790330234 -0.0146612469106913 0
-0.0804328791761021 -0.012758718803525 0
-0.0534595220925371 -0.0148857273161411 0
0.1235035985103 -0.0166133604943752 1
1.02100503349634 0.052098885178566 0
-0.0245966404583838 -0.0135957980528474 1
0.0940543643161842 -0.0126119991764426 0
-0.00507578923107299 -0.0164091922342777 0
0.951983865247237 0.0577091053128242 1
-0.0839444037050328 -0.01394381839782 0
0.061117303718236 -0.0170673839747906 1
0.0240557732478241 -0.0123570673167706 1
-0.101911499130677 -0.0131451189517975 0
0.022909980735648 -0.0137936025857925 1
0.914862713554885 0.0528193861246109 0
0.120429944946504 -0.0156336724758148 1
0.939927275692518 0.0553225092589855 1
0.0490040449353321 -0.0130386464297771 0
0.0390112674427937 -0.0139948092401028 1
0.047837864401271 -0.0120193734765053 0
-0.017501271635158 -0.013759077526629 1
-0.106417050333058 -0.0168134476989508 1
0.120001844388534 -0.0122337527573109 1
-0.077118541373211 -0.0123350564390421 0
0.067430072527353 -0.0133691327646375 1
0.909393375058036 0.0538320951163769 0
-0.0547007463728209 -0.0142741231247783 0
0.0149716621724785 -0.0108394306153059 1
-0.02163265943599 -0.013725440017879 0
1.11456662659976 0.0596552565693855 0
0.0869212986634582 -0.0146810468286276 1
0.105447586879696 -0.0122006935998797 0
0.0351741409380155 -0.0130120078101754 1
-0.0702710730290074 -0.0125058190897107 1
0.00462485702516213 -0.0129261668771505 0
0.0663833490543764 -0.0163199678063393 0
-0.108820444838762 -0.0124917645007372 1
1.09077926733864 0.0538458414375782 1
0.0328377291932981 -0.0153421927243471 1
0.0558928669484906 -0.0149489734321833 1
0.048573860228829 -0.0142186963930726 1
0.0869405964090245 -0.0107256025075912 0
-0.103119762790441 -0.012775800190866 0
-0.030739012601635 -0.0127986250445247 0
0.000654149125450615 -0.0154993599280715 1
1.01164930303598 0.0517210960388184 1
0.110638790579157 -0.0153484949842095 1
-0.114384039935793 -0.013938837684691 1
1.09159834509414 0.0558931231498718 0
0.012975267997045 -0.0144431861117482 0
0.0136570423165364 -0.0125642707571387 1
-0.0449174197037666 -0.0112188262864947 1
0.0359050476901849 -0.0131046464666724 0
0.0366032819122979 -0.0153624434024096 0
-0.0776765064838965 -0.0156789533793926 1
0.0442514865273737 -0.0122754396870732 0
-0.0583234196722153 -0.0153715284541249 1
0.0471966665173117 -0.0153636140748858 0
1.02798574897981 0.0528806112706661 0
0.0539879949885594 -0.010791914537549 1
-0.120075050165497 -0.0120639530941844 0
-0.0936585950891001 -0.0114739229902625 0
1.08505016397708 0.0515113472938538 0
-0.0298191846623221 -0.0136995287612081 1
0.084179588613264 -0.013790400698781 0
-0.10933143529397 -0.0140560586005449 0
0.0673428386207702 -0.01345119997859 1
-0.104058241410023 -0.0100310333073139 1
0.992081660699783 0.0521889440715313 1
0.109393410435864 -0.0157756302505732 1
-0.1055804826281 -0.015466770157218 0
-0.0373344676134352 -0.0146969119086862 0
1.00458714966188 0.0560170784592628 1
0.099864327485834 -0.0157476402819157 1
0.958151798498274 0.0533852092921734 1
0.0767604028454193 -0.0152278142049909 0
0.0545432582000293 -0.0131660467013717 1
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Has_Appendix.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Normalized Num References}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=3.84642863273621,
point meta min=0.600568157434463,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Has Appendix},
xmin=-0.191400781069894, xmax=1.18861341872426,
xtick style={color=white!20!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Has Appendix},
ymin=-0.022780602758838, ymax=0.0322839868796004,
ytick style={color=white!20!black},
ytick={-0.03,-0.02,-0.01,0,0.01,0.02,0.03,0.04},
yticklabels={−0.03,−0.02,−0.01,0.00,0.01,0.02,0.03,0.04}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0230032031550927 0.0175919774919748 2.875
-0.000911136234661408 0.0147420344874263 1.875
0.0775990789232647 0.0182398743927479 3
0.995321759383278 -0.00656263623386621 3.84642863273621
0.925809054948786 -0.00660799536854029 0.6875
1.07739922936353 -0.00641396408900619 0.923076927661896
-0.0111363569668136 0.0147816399112344 2.69230771064758
1.11395755514841 -0.00707507459446788 1.5675675868988
1.00861785435224 -0.00835699308663607 1.13793098926544
0.904184733572566 -0.00717111397534609 1.44827580451965
0.0877561110244228 0.0150481536984444 2.77777767181396
0.094602596531354 0.0148670943453908 0.71875
0.986357885508938 -0.00721754133701324 0.600568157434463
-0.118501747664187 0.0133718382567167 0.600568157434463
-0.117569132539311 0.0151832979172468 2.09375
-0.0372126866981024 0.0151970125734806 1.125
1.05405805501833 -0.00586709659546614 2.28571438789368
-0.0422370464124872 0.0171589553356171 3.28571438789368
-0.123067519315252 0.0145749002695084 1.11111116409302
1.08714275732703 -0.00911412015557289 1
0.117183107886209 0.0158469919115305 1.28571426868439
0.961592363775308 -0.00687074195593596 2.03703713417053
-0.106731319327351 0.011946746148169 1.375
-0.0521470702441132 0.0154735781252384 2.125
0.0747514439118071 0.0176503304392099 2.42857146263123
0.0105646518690384 0.0141360005363822 1.28571426868439
0.97099640984474 -0.00856530852615833 1.66666662693024
0.958556725094471 -0.00355724943801761 2
-0.0961512696434401 0.0175699517130852 2.33333325386047
-0.0401215604740468 0.0178616717457771 2.33333325386047
-0.00747289092346115 0.0155542958527803 2.07692313194275
1.04328526645869 -0.0129193151369691 2.75
-0.0594804113364939 0.0118338791653514 2.06666660308838
0.0993447202440756 0.0147070679813623 1.89999997615814
-0.00380006740962227 0.0131984064355493 0.833333313465118
-0.0237096849555579 0.0163946077227592 2.79999995231628
0.0234884358025947 0.017490291967988 2.54545450210571
-0.0830940633939236 0.0153046296909451 1.22222220897675
0.901646351533883 -0.00924312137067318 3.59999990463257
0.961635092719604 -0.00694281281903386 0.806451618671417
-0.115016652081426 0.0156530775129795 3.84642863273621
0.969395800204508 -0.00743908621370792 3.625
1.04287131437122 -0.00911413878202438 2.88888883590698
1.07803057603335 -0.00991311855614185 3.40000009536743
0.0199407772028365 0.0143016390502453 2.40000009536743
0.0478322892771271 0.0124714504927397 1.5
0.08328244673364 0.0145632736384869 2.625
1.06828252454884 -0.0110814953222871 2.58333325386047
-0.0450045211686806 0.0142557229846716 1
0.0183556698211178 0.0134933572262526 1.75
0.941213288677414 -0.00993692595511675 3.84642863273621
0.0190834458487878 0.0145658049732447 1.22222220897675
0.981500344036805 -0.0100089097395539 2.125
0.968199795410057 -0.00589008443057537 1.05882358551025
0.920890986026262 -0.0088438093662262 3.33333325386047
0.0154382612971991 0.0112112481147051 1.55555558204651
0.0573289953017037 0.0143318856135011 1.375
1.01781992607638 -0.0058254012838006 1.57142853736877
0.892306667058006 -0.00469267088919878 1.38461542129517
0.106081740760674 0.0187803823500872 3
-0.123627237615328 0.0149559527635574 1.34285712242126
1.09626447841423 -0.00840015336871147 2.5
0.0665183316048383 0.0145353013649583 1.16666662693024
0.899139321012091 -0.010751717723906 3.11111116409302
0.934141095454327 -0.00894513539969921 2.88888883590698
0.962241797391199 -0.00933781079947948 2.42857146263123
1.10257522727687 -0.00589937949553132 1.41935479640961
1.11998155339505 -0.0113366357982159 3.33333325386047
0.896792066918242 -0.00653437618166208 0.92592591047287
-0.0257669662197252 0.0131896669045091 1.37037038803101
-0.0876795356883623 0.016439363360405 1.16666662693024
-0.0553908598908718 0.0153468810021877 1.16666662693024
0.120267575209062 0.0147568695247173 0.600568157434463
1.12110652803089 -0.00762535072863102 3
-0.00696551494647826 0.0185891799628735 1.57142853736877
-0.0792153165234872 0.0129658635705709 2.25
1.01175464831522 -0.00582000333815813 2.83333325386047
0.955171301893132 -0.0067965118214488 2.25
0.107207710032186 0.0161719173192978 0.91304349899292
0.0795535768303636 0.0179467964917421 2.66666674613953
0.952210166447896 -0.0110659385100007 3.11111116409302
-0.120422725920075 0.0187424439936876 0.600568157434463
0.124512158911283 0.0119139570742846 2.25
1.04583599637473 -0.00586293684318662 1.76470589637756
-0.0185681193825763 0.0144709628075361 1.71428573131561
-0.0528860689921881 0.0178739205002785 2
-0.123893890376524 0.013634042814374 1.59090912342072
0.913489852389132 -0.00948997586965561 2.375
-0.123532166279009 0.0183232724666595 1.60000002384186
0.0243961075488245 0.0168508104979992 1.39999997615814
0.0408358178868369 0.0149429943412542 3
0.0666990355988136 0.0138842035084963 1.36000001430511
0.921749838882709 -0.00866254325956106 1
-0.101007282455758 0.015026081353426 1.10810816287994
1.0376147757684 -0.00827029813081026 1.77777779102325
0.999973529761235 -0.0094333728775382 1
0.0939214750185289 0.0224226992577314 2
1.0083165058981 -0.00896909274160862 1.42857146263123
0.986205304950543 -0.00588536821305752 0.952380955219269
-0.00299304879224568 0.0146784912794828 2.5
1.07058042958445 -0.00400632247328758 1.88461542129517
-0.120423700226957 0.0143377333879471 1.5
1.10455286087586 -0.00895391870290041 3.05263161659241
1.0535472606197 -0.0113548152148724 3.84642863273621
1.09632243508772 -0.00636894162744284 1.625
0.114899748610756 0.0131069868803024 1.88888883590698
-0.0684990780422967 0.0148521736264229 1.125
0.0195851982940952 0.0176845081150532 2.22222232818604
-0.00348906848448238 0.0151332542300224 1.06896555423737
0.00940477653790756 0.0137308528646827 1.55555558204651
0.886822295563592 -0.00732009205967188 2.77777767181396
1.10349644465301 -0.0110113993287086 1.125
0.113671045628843 0.0137542728334665 3.84642863273621
0.0462810779274909 0.0138952247798443 3.84642863273621
-0.0604305900701183 0.0144234821200371 1.16666662693024
0.0718016068631076 0.0139527441933751 0.75
0.0577116208840903 0.0145687395706773 1.625
0.0186475742848606 0.0136867891997099 1.31818187236786
-0.0824401258429021 0.0152401644736528 1.25
-0.0747052744579056 0.0138461533933878 3.84642863273621
0.0223512337031379 0.0150312948971987 1.625
-0.0927938014067709 0.0147191593423486 1.33333337306976
1.05598241150385 -0.00830534007400274 1.72727274894714
0.928150020790482 -0.00743105122819543 2.22222232818604
1.10261995309841 -0.0115359164774418 2.66666674613953
1.09993128333367 -0.00867704674601555 2.25
-0.0515990342636239 0.011639510281384 1.625
-0.104153288498414 0.016133613884449 1.83333337306976
0.0278539510534732 0.0134355798363686 2.25
-0.0128963815117778 0.0185184646397829 1.44444441795349
-0.089072775399014 0.013439055532217 2
1.00787036836319 -0.00871883984655142 1.36363637447357
0.123181060722756 0.0169157311320305 0.600568157434463
-0.107754271213839 0.0150303207337856 0.600568157434463
-0.059026153557199 0.0157514493912458 0.600568157434463
0.00965357125849037 0.0131533723324537 3.84642863273621
0.0733403206396722 0.0150987738743424 0.818181812763214
-0.120309720001902 0.0147438487038016 1.75
1.05819000171261 -0.00699308514595032 1
-0.0900291142593574 0.0171448588371277 0.941176474094391
1.08266986925318 -0.00679280422627926 2.375
1.04804400871398 -0.00452287774533033 2
-0.0108721605023551 0.016040176153183 0.769230782985687
0.0803958186524538 0.0167914479970932 1.55172419548035
0.0582621710913205 0.018518041819334 1.70833337306976
0.0647960002575363 0.0153830805793405 2.125
-0.0524815655262435 0.0161133259534836 2.79166674613953
1.029854713023 -0.0115693965926766 2.16666674613953
0.910276513150722 -0.0046116947196424 2
0.0802151906350632 0.0142493741586804 2.66666674613953
0.00668553024592697 0.0134450886398554 3.75
0.0812209121078538 0.011624613776803 1.60000002384186
0.92778922034809 -0.00641150027513504 2.77777767181396
0.907585378314042 -0.00670231971889734 1.75
0.0472421923481653 0.0156454332172871 0.600568157434463
0.889599381650046 -0.00694283191114664 0.896551728248596
-0.0640035136124023 0.0132743744179606 1.25
1.10217841184089 -0.00401491113007069 3.20000004768372
0.908189492169932 -0.00536778056994081 1.27999997138977
0.968888972283954 -0.0083999652415514 1.44444441795349
1.11139572434 -0.00877499114722013 3.84642863273621
-0.119999196021486 0.0173838008195162 1.54838705062866
-0.0136712216373873 0.017025725916028 2.125
0.07161480540322 0.0183347072452307 1.28571426868439
1.10224510135299 -0.00854272302240133 2.07142853736877
1.0588942292393 -0.00650524208322167 3
1.097097933281 -0.0101161785423756 2.33333325386047
-0.116407941898603 0.0132156610488892 3.63492059707642
-0.100030955174581 0.018490182235837 1.34375
1.05943164495325 -0.00985609833151102 2.22222232818604
0.0633320630623444 0.0112450309097767 3.84642863273621
0.0263178611688221 0.0132592143490911 1.20000004768372
1.05756912572949 -0.00670694001019001 2.71428561210632
0.0895132800873897 0.0150912534445524 2.34090900421143
0.0113706275352342 0.0163642074912786 1.84615385532379
1.111831090382 -0.00415976578369737 1.25
1.04855941263462 -0.00717862555757165 0.600568157434463
0.992995521310582 -0.00744235515594482 0.882352948188782
-0.0196204690691475 0.0155329909175634 0.600568157434463
1.06254169889036 -0.00692615937441587 1.0625
1.03261730440746 -0.0118593303486705 1.79999995231628
0.0793608421096623 0.0130501911044121 3.75
0.0702465656604925 0.0144062703475356 3.28571438789368
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Hyperparameters_Specified.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ytick={0,0.1,0.2,0.3,0.4,0.5},yticklabels={0.0,0.1,0.2,0.3,0.4,0.5},ylabel={Normalized Number of Tables}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=0.5,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Hyperparameters Specified},
xmin=-0.242198925836771, xmax=2.24230025680748,
xtick style={color=white!20!black},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Hyperparameters Specified},
ymin=-0.0593182883300764, ymax=0.030951039034961,
ytick style={color=white!20!black},
ytick={-0.06,-0.04,-0.02,0,0.02,0.04},
yticklabels={−0.06,−0.04,−0.02,0.00,0.02,0.04}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
2.09046379104251 0.0173527225852013 0.129032254219055
2.04575294405354 0.0181214585900307 0.5
1.94854952629317 0.0173996351659298 0.171428576111794
0.00714212699069633 -0.0461778677999973 0
1.90765546309507 0.0173874981701374 0.060606062412262
1.93252736886364 0.0167544446885586 0.172413796186447
1.95076465855416 0.0189753919839859 0.222222223877907
1.89318998289564 0.0182178243994713 0
2.09624715141769 0.0189166460186243 0
1.9056610443063 0.016961706802249 0.181818187236786
2.04920968152136 0.0175366792827845 0.5
2.00141546720446 0.0178104490041733 0.444444447755814
2.08294195714395 0.0180134326219559 0.125
1.06025893705417 -0.0388038381934166 0
2.06493450133492 0.0175264179706573 0.0322580635547638
-0.0204134305855377 -0.0452337190508842 0.125
2.08349403397402 0.0168549604713917 0.333333343267441
1.8986854688967 0.0172880571335554 0
1.98610475396516 0.0165284685790539 0.200000002980232
0.123653515200001 -0.0428339093923569 0
2.11202863626063 0.0169195290654898 0.200000002980232
1.89555314624553 0.0185493938624859 0.444444447755814
2.01824639729171 0.017085762694478 0.25
1.95391265293852 0.0166681706905365 0.100000001490116
2.05711813375247 0.0192967727780342 0.333333343267441
1.05894685841214 -0.0374757573008537 0.111111111938953
1.87502331700531 0.0181061625480652 0.161290317773819
0.0864547951928391 -0.0424162298440933 0.15384615957737
1.93089567693415 0.0171818546950817 0.0769230797886848
0.116476653554816 -0.0442926362156868 0
2.10135782697403 0.0181618705391884 0.111111111938953
-0.0773352377383015 -0.0410687476396561 0.222222223877907
2.03408385599081 0.0173392575234175 0.161290317773819
1.94908782650252 0.0170596595853567 0.352941185235977
1.90074603383943 0.0173916853964329 0
2.09350058202607 0.0178087279200554 0.133333340287209
1.92020661805337 0.0181058216840029 0.375
1.98024189010324 0.016612907871604 0.28571429848671
1.10604728150475 -0.0347028151154518 0.5
-0.106161414650686 -0.0449293032288551 0.200000002980232
2.01264612393183 0.0187693759799004 0.111111111938953
0.0180360930801634 -0.0459443628787994 0.125
0.0657666776693694 -0.0438058935105801 0.375
2.08178271743971 0.0180209260433912 0
1.98103594869013 0.0185567494481802 0
2.06092076017449 0.0170960016548634 0.307692319154739
2.10260982928694 0.0175568424165249 0.375
0.0965665497639649 -0.0399793386459351 0.119999997317791
2.00045476715397 0.0175893139094114 0.111111111938953
2.02675738737832 0.0179003290832043 0.16666667163372
2.04320221547867 0.0193353779613972 0
2.0797771999791 0.0179238840937614 0.222222223877907
2.00193327245957 0.0175811406224966 0.230769231915474
-0.0970249951759825 -0.0452894754707813 0
1.97132543427923 0.0182182565331459 0.0416666679084301
2.05505051985531 0.018984068185091 0
0.0309497362959721 -0.0452606715261936 0
0.0633729503710605 -0.0397184118628502 0.222222223877907
-1.15654194169645e-05 -0.0449782386422157 0
1.9186011931363 0.0181438364088535 0
-0.0961981153482044 -0.0435311682522297 0.5
1.99531548475338 0.0177602376788855 0
1.92643120905385 0.0187016893178225 0
2.12056672201344 0.019489536061883 0.111111111938953
-0.0753117570151651 -0.041123989969492 0.5
2.01669607367241 0.0176399797201157 0
1.8754419835477 0.0173885896801949 0.181818187236786
1.93841127054974 0.0174136310815811 0.428571432828903
1.93978462180478 0.0171321202069521 0.200000002980232
0.0594968589040011 -0.0478567853569984 0.222222223877907
-0.0010934653638851 -0.0436725839972496 0.137931033968925
1.8780229627527 0.0175954755395651 0.21875
1.96979273471397 0.0179506167769432 0
0.0361952742680241 -0.0419467017054558 0
2.03417673871769 0.0176937114447355 0.5
-0.111527821446861 -0.0459078662097454 0.222222223877907
2.10722823309338 0.019009031355381 0
-0.0632522328131589 -0.0403306782245636 0
2.09788152852621 0.0157374776899815 0.172413796186447
1.92835361148192 0.0172650888562202 0.25
0.0169625710667552 -0.0405788272619247 0
1.97652007706148 0.0169855207204819 0.5
2.0203373207866 0.0168370418250561 0.214285716414452
1.99946570354164 0.0178731307387352 0
-0.124488172286579 -0.0402789190411568 0.5
1.96283309369965 0.0166626051068306 0.185185179114342
1.87780428908242 0.0181197952479124 0.5
2.04584163366453 0.0167683102190495 0.333333343267441
2.08837395129713 0.0171788521111012 0
-0.0288213845725349 -0.0434634871780872 0
0.00620050939202715 -0.0470011532306671 0.200000002980232
1.89145933679481 0.0182230696082115 0
-0.0287006477966169 -0.0434492751955986 0.5
-0.0902848983921772 -0.0386105626821518 0
-0.108824540262916 -0.0435659997165203 0
1.91800828687522 0.017076812684536 0.0769230797886848
2.09271098589127 0.0163449048995972 0.222222223877907
2.12055110083224 0.0179357752203941 0.5
2.0948035331924 0.0167057551443577 0.333333343267441
2.11741761792143 0.0161070246249437 0.25
0.0577017003713656 -0.0428225807845592 0.0625
0.914926374954662 -0.038938719779253 0
2.01579261326948 0.0191256199032068 0.16666667163372
2.05789901740843 0.0187149103730917 0.200000002980232
0.00336569853719945 -0.0421119779348373 0.0681818202137947
0.0136668085255583 -0.0421309731900692 0
2.02154752375363 0.0186326690018177 0.0666666701436043
1.99171160984486 0.0170687474310398 0.200000002980232
1.9476471166081 0.0175657626241446 0.416666656732559
2.03425628470116 0.0169482976198196 0.300000011920929
1.88837709897354 0.0173551309853792 0.25
1.91773181167456 0.01703648455441 0.222222223877907
2.10631538449674 0.0171049069613218 0
1.9972040631222 0.01685088314116 0.190476194024086
2.08042095284048 0.0182289071381092 0.416666656732559
2.05663517292172 0.018233934417367 0.25
1.95517726349605 0.0157286450266838 0.200000002980232
2.07591226576511 0.0178495347499847 0.125
1.89783061001333 0.0183377023786306 0.333333343267441
0.0937445635866348 -0.0406909324228764 0.222222223877907
2.04514000033261 0.01802022382617 0
2.10676807922962 0.0168848820030689 0.25
2.09887760006223 0.0165171213448048 0.125
1.97006550889218 0.0179030615836382 0.0416666679084301
2.08920813046734 0.017379017546773 0
2.01575401800483 0.017748761922121 0
1.91427857909166 0.0171501077711582 0
2.08238771584782 0.0177869573235512 0
2.10197993966007 0.0164052173495293 0
-0.103863198085225 -0.0394095815718174 0.227272734045982
2.10763821102759 0.0169879738241434 0
2.0253162274047 0.0174981504678726 0.142857149243355
-0.118525646149447 -0.0439915470778942 0.25
2.0104486578176 0.0189608968794346 0
2.07418725857084 0.018190685659647 0
0.00829536178380502 -0.0398078858852386 0.210526317358017
2.05181156348947 0.0167239103466272 0.214285716414452
2.09489568296931 0.0172447431832552 0.200000002980232
2.09244037753884 0.0173297878354788 0
-0.0802825205161151 -0.0418567731976509 0.25
1.98178250627389 0.0180624127388 0.125
1.90279126647002 0.0174091123044491 0
2.02377445427076 0.0168807692825794 0.185185179114342
2.11368168778642 0.0167908035218716 0.0588235296308994
1.92046174324245 0.0190091393887997 0
-0.0240924090536582 -0.0405827537178993 0.181818187236786
2.11350669999767 0.0178723931312561 0
0.0625295566036672 -0.0421474054455757 0.5
1.89279236976764 0.0189270842820406 0
1.98210389164329 0.0171329341828823 0.5
2.12197143037941 0.0178046505898237 0.375
1.98831064962044 0.0180214270949364 0.0270270276814699
2.03235035248424 0.0188697762787342 0.181818187236786
2.05024417526563 0.0177945978939533 0.434782594442368
2.04098284746217 0.0187986977398396 0.128205120563507
2.00467961476023 0.0180953405797482 0
-0.0918010781272513 -0.0438186638057232 0
1.05210371502013 -0.0379612073302269 0.25
2.10833196817784 0.0189144127070904 0.135135129094124
2.11042416181803 0.0186631884425879 0.333333343267441
2.02334735154264 0.0177725255489349 0.111111111938953
-0.00195062771388907 -0.0444139391183853 0
0.958490275081259 -0.0378348156809807 0.125
-0.0991077528250591 -0.043897807598114 0
2.09577945607077 0.0170501656830311 0.28571429848671
1.90926335514585 0.0182262938469648 0.142857149243355
-0.0530135676371397 -0.0380981713533401 0.189189195632935
2.06009961768812 0.0184426195919514 0.142857149243355
0.051190920915638 -0.0409275889396667 0.142857149243355
2.04525318850801 0.018031969666481 0
0.0604267488637276 -0.0407568216323853 0.117647059261799
2.01049435348723 0.0183222927153111 0
1.91373774403675 0.0180739387869835 0.125
2.12458950325728 0.0181706920266151 0.300000011920929
2.0980348967905 0.0169195048511028 0.300000011920929
1.98278806176542 0.0167941097170115 0.25
0.00758152743865906 -0.043190598487854 0.142857149243355
1.97338773753842 0.0187549535185099 0.25
2.0344945439133 0.0178009476512671 0.5
2.05778500993834 0.0169446729123592 0.25
0.932890799694026 -0.0395241640508175 0
1.98319913337807 0.016846340149641 0.111111111938953
2.03505869668555 0.0177955534309149 0.0689655169844627
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Looks_Intimidating.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Normalized Number of Graphs/Plots}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=2.34642863273621,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Looks Intimidating},
xmin=-0.192147101846502, xmax=1.19207347812682,
xtick style={color=white!20!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Looks Intimidating},
ymin=-0.000944517839787694, ymax=0.0305160864331706,
ytick style={color=white!20!black},
ytick={-0.005,0,0.005,0.01,0.015,0.02,0.025,0.03,0.035},
yticklabels={−0.005,0.000,0.005,0.010,0.015,0.020,0.025,0.030,0.035}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.0643109748066191 0.011076545342803 0.5
0.0524509460114687 0.00917728897184134 1.29999995231628
0.098136298508556 0.00843742303550243 0.352941185235977
0.0476965718460166 0.00858973804861307 0.888888895511627
-0.0208442432699047 0.0111835766583681 0.555555582046509
0.00341530468702206 0.00964194163680077 0.16666667163372
0.0530814497620214 0.0107043478637934 0
1.02832047273855 0.0201883241534233 1.25
1.00736688358367 0.0194858144968748 1.08333337306976
0.934198119744784 0.0190801098942757 1.33333337306976
0.0292402308968618 0.0108003588393331 0.333333343267441
0.879667043892076 0.0202481299638748 0.625
1.01501349500374 0.0190865751355886 0
1.08018626959823 0.0207527354359627 0
0.919937637438493 0.020344652235508 1.60000002384186
-0.0964473944514704 0.00919479317963123 0.600000023841858
1.11755878879863 0.020077046006918 0.75
1.08586583426883 0.0180957075208426 0.600000023841858
0.950500290095012 0.0192982852458954 0.125
-0.0728568097841117 0.0089329956099391 0
0.958509840775399 0.0217277072370052 0.25
-0.0171937571772171 0.0103499302640557 0.34375
0.0802707270763341 0.00819700956344604 2.14285707473755
-0.0651990672109136 0.00846518855541945 2.125
1.05521126583923 0.0190767683088779 2.22222232818604
1.10732274540322 0.0195003151893616 0.409090906381607
-0.0301219475943532 0.0100000938400626 0.727272748947144
-0.118488271404947 0.0107824644073844 0
0.0819041055718035 0.00961246155202389 0
0.0521034629875874 0.0101642701774836 1
0.912267450959254 0.0195851922035217 0.095238097012043
0.0242263893928382 0.00971030071377754 0.375
0.081204116155207 0.0109191723167896 0
0.92025795295418 0.0202966742217541 0.0285714287310839
0.930725468331018 0.0179402120411396 2.125
0.925445386918109 0.0169002898037434 0.862068951129913
1.1243753883344 0.0196097958832979 0.0526315793395042
-0.067619595441361 0.0101144006475806 1
0.941729598320422 0.0188172329217196 0.222222223877907
0.886981417201429 0.0184799041599035 0
0.120819612963827 0.0102526247501373 0.666666686534882
-0.0633114587717068 0.0107604237273335 0
1.05630829008077 0.0193379949778318 0.375
0.881592133335698 0.0207550749182701 0.800000011920929
0.0708507479563747 0.00866639893501997 0.909090936183929
0.0626526229348423 0.0108663504943252 0.5
-0.10396179482552 0.0095390435308218 0.444444447755814
0.905650459390266 0.0201638322323561 0.297297298908234
0.948777319030952 0.0203233789652586 0.103448279201984
-0.0363330168258448 0.0100530358031392 0.185185179114342
0.0708749294599058 0.0103916460648179 0.666666686534882
-0.109702755178169 0.00862353853881359 1
0.037559890008365 0.009574462659657 1.34375
-0.0678665143903249 0.00925745908170938 0.0399999991059303
-0.0293826895526625 0.0108003662899137 0
-0.124449012054079 0.0108343223109841 0.333333343267441
-0.0522190890253864 0.00877373665571213 0.75
-0.08216551085423 0.0084491353482008 0.538461565971375
1.00099303982098 0.0190659388899803 1.71428573131561
-0.085451915902283 0.00910491496324539 0.899999976158142
1.08395440455434 0.0188269652426243 0
1.09572642008131 0.0201942063868046 2.25
1.08632241201283 0.019957272335887 0.370370358228683
1.12045070550563 0.0187277607619762 0.375
0.103661602014489 0.0112464483827353 0.375
-0.0550530218604038 0.0115091912448406 0.125
-0.0463847442877476 0.0112012103199959 0.16666667163372
1.00816486572921 0.0190911367535591 0.666666686534882
-0.0287605889503589 0.00984327308833599 2.34642863273621
1.11747775639153 0.0168957244604826 0.727272748947144
0.959882779237316 0.0200461745262146 0.111111111938953
0.0600205953638049 0.0103503884747624 1.125
0.0188404255898864 0.0107610300183296 0.28571429848671
0.114120175749853 0.0104504190385342 1
0.0611294046531564 0.0101186856627464 1
-0.0490885401543825 0.00851413700729609 2.34642863273621
-0.0757329107855974 0.00918948091566563 2.34642863273621
1.0886545629981 0.0190498940646648 0.75
0.102753609667346 0.0104316603392363 0.171428576111794
1.08277356961537 0.0206023715436459 0.583333313465118
1.05936239223111 0.0210392754524946 0.117647059261799
0.955432510312579 0.0179935805499554 0.200000002980232
0.00134328451896495 0.00970873702317476 0.181818187236786
0.103925730592918 0.0102598266676068 0.699999988079071
0.908724366288026 0.0190753117203712 1
-0.00127019934120828 0.00997710600495338 0.5
0.963877338756999 0.0193566009402275 2.34642863273621
1.04437239384819 0.0204653963446617 0
1.03351745499666 0.0198278930038214 0.375
0.0150143367298289 0.00894934963434935 0.222222223877907
-0.0550960930837906 0.00996262673288584 0.28571429848671
0.914887561211961 0.0180514398962259 0.642857134342194
0.0710845890193081 0.00976823829114437 0.375
1.12293732524826 0.0204485282301903 0.571428596973419
-0.082726482816321 0.0103628961369395 0.470588237047195
-0.106051927346073 0.00856241025030613 0.375
0.0614327128033851 0.00801012478768826 0.888888895511627
0.960963939024273 0.0205994825810194 0.466666668653488
0.928250895469054 0.0188663564622402 1.10256409645081
1.00628141377829 0.0177951604127884 0.444444447755814
0.043803633459192 0.0104930717498064 0.375
0.928712258424126 0.0209763888269663 0.888888895511627
1.12362589232392 0.0202282350510359 0.777777791023254
0.957056046079631 0.020605456084013 0.387096762657166
-0.0462617442665837 0.0112896831706166 0.866666674613953
0.980750217324605 0.0202641710639 0.333333343267441
0.0612573225770913 0.0108250277116895 0.5
0.0933143272685889 0.0103043522685766 0.103448279201984
-0.0440034723484776 0.0104177249595523 1
0.904686850524899 0.0198265351355076 0.15384615957737
0.939032705337966 0.020061606541276 2.34642863273621
0.896069904469477 0.0199068207293749 0.0857142880558968
1.03258612295379 0.0180483106523752 0
1.06017404144881 0.0200510192662477 0.243243247270584
0.982316635440978 0.0207527186721563 0.125
0.11319876204641 0.00993541814386845 1
0.056880955982542 0.0113939410075545 0.333333343267441
-0.0300852822387981 0.0108065707609057 0.217391297221184
-0.0994465356351703 0.0102552622556686 0.72972971200943
0.99842602622636 0.0212995205074549 1.44444441795349
1.00095888435009 0.0187820456922054 0.5
1.01264674188507 0.0201258137822151 1.21875
1.04561237002013 0.0204692780971527 1.33333337306976
0.94109567516961 0.0188509132713079 0.615384638309479
-0.124378883407606 0.0106977522373199 0.272727280855179
1.07821118495822 0.0183686502277851 0
1.08088417353025 0.020828003063798 0.193548381328583
0.102905441726296 0.00995668210089207 0.857142865657806
1.11725915996062 0.0202077105641365 0.0416666679084301
0.914792860712347 0.0194376558065414 0.5
-0.0365320819731335 0.00829691253602505 0.25
0.0878398085287853 0.00875539891421795 0.5
1.10849984752341 0.0188404582440853 0.333333343267441
0.878632383238715 0.019994093105197 1.70000004768372
0.971883493932224 0.0205669850111008 1.125
0.903346473449971 0.0215867962688208 0
0.0721145664892541 0.0114557128399611 0
0.0617826016338993 0.0104989437386394 0
0.0635756764008555 0.0078438613563776 1.5
-0.0274412078332653 0.0113237928599119 0.772727251052856
-0.0234381083316094 0.00940900854766369 0.461538463830948
0.940466167345246 0.0191731862723827 1.33333337306976
0.965223384451897 0.0202037822455168 2
1.1207703855757 0.0190023053437471 0.714285731315613
0.886642190312039 0.0189295820891857 1.5
0.956001893735688 0.0192155428230762 0.833333313465118
0.0724807402898998 0.011369563639164 0.25
0.970586495478675 0.019002303481102 0.714285731315613
1.11249610423913 0.0184339284896851 2.34642863273621
0.958036034413173 0.0187653638422489 0.583333313465118
0.0874395866547806 0.00895678997039795 1
0.0787737129123944 0.0114408740773797 0
-0.122698093456856 0.011427360586822 0
0.975747273521729 0.0191606990993023 2.34642863273621
-0.0548406691478622 0.00985229294747114 0.16666667163372
-0.00509786262982434 0.00892551988363266 1.48000001907349
0.99069276627757 0.0177971068769693 0
0.101382374700359 0.00955672655254602 0.363636374473572
-0.0791046629831036 0.0111103774979711 0.375
-0.0794522194416995 0.00985259655863047 0.583333313465118
0.902016684937518 0.0202584341168404 0.375
0.0596627975039787 0.00868121907114983 0.28571429848671
1.10446508070587 0.0209240131080151 1.55555558204651
-0.0328740204285254 0.00997163914144039 1.33333337306976
-0.109544375864915 0.010335342027247 2.34642863273621
0.914005376837454 0.0197674576193094 0.5
-0.0994039472042179 0.00824449863284826 0
1.02308500919098 0.0182581897825003 0.461538463830948
-0.0544255429042471 0.0106102721765637 0.333333343267441
0.099361909349962 0.0108940498903394 2.34642863273621
-0.0844293178536776 0.0115923881530762 0.857142865657806
1.107538999339 0.0199275054037571 0.344827592372894
0.958184708505657 0.0193454436957836 0.428571432828903
1.09182644135505 0.0190766323357821 0.111111111938953
0.112248972055076 0.00816741399466991 0.119999997317791
0.121590895999303 0.00861379317939281 0.800000011920929
1.07589834221184 0.0205797087401152 0.444444447755814
-0.0995783645858341 0.0104663567617536 0.0645161271095276
-0.111155318579166 0.00973818264901638 0.117647059261799
0.0599322560848752 0.00872745737433434 2.34642863273621
0.0992599254500377 0.00972750410437584 1.20000004768372
0.916514230075983 0.0206878948956728 0
1.11026686133655 0.018842039629817 0
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Normalized_Conceptualization_Figures.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Normalized Num References}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=3.84642863273621,
point meta min=0.600568157434463,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Normalized Conceptualization Figures},
xmin=-0.0608124279776497, xmax=1.17192359207067,
xtick style={color=white!20!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Normalized Conceptualization Figures},
ymin=-0.0219802899361534, ymax=0.0502630887628479,
ytick style={color=white!20!black},
ytick={-0.03,-0.02,-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06},
yticklabels={−0.03,−0.02,−0.01,0.00,0.01,0.02,0.03,0.04,0.05,0.06}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0833333358168602 0.0300014987587929 1.70833337306976
0 -0.00294560147449374 3
0 -0.00209921249188483 0.600568157434463
0.571428596973419 0.00671961717307568 1.28571426868439
0 -0.00170182215515524 0.75
0 -0.00167645502369851 2.25
0 -0.001157748978585 0.6875
0 -0.0012336375657469 1.16666662693024
0 -0.00223059114068747 2.22222232818604
0 -0.00173140969127417 1.10810816287994
0 -0.00216001528315246 1.22222220897675
0.0344827584922314 0.0267324279993773 1.06896555423737
0.222222223877907 0.00949565973132849 1.44444441795349
0.125 -0.011338148266077 1.625
0 -0.00214871135540307 1.5
0 -0.00173794687725604 2.25
0.272727280855179 0.00900113023817539 1.72727274894714
0.0967741906642914 0.0384293757379055 1.54838705062866
0.0740740746259689 0.0198819469660521 0.92592591047287
0.125 -0.0110723152756691 2.75
0.0370370373129845 0.0199964977800846 1
0.111111111938953 0.0209341328591108 2.33333325386047
0.28571429848671 0.0109370984137058 1.42857146263123
0.111111111938953 0.023069966584444 3.11111116409302
0.222222223877907 0.00667163170874119 1.66666662693024
0 -0.00307836756110191 3.33333325386047
0 -0.00177634018473327 1.83333337306976
0.333333343267441 0.0107993939891458 2.88888883590698
0 -0.00232062116265297 0.71875
0 -0.00278168194927275 3.84642863273621
0 -0.00186640885658562 1.33333337306976
0.16666667163372 0.00737704336643219 0.600568157434463
0 -0.00291588203981519 1.41935479640961
0.125 -0.0102344416081905 2.375
0.0714285746216774 0.0201344452798367 1.57142853736877
0.159999996423721 0.00810257066041231 1.27999997138977
0 -0.00265593640506268 1.28571426868439
0 -0.00291197653859854 1.11111116409302
0.300000011920929 0.0100357281044126 2.5
0 -0.0016402960754931 1.25
0.0416666679084301 0.0192234702408314 1.625
0 -0.00233415118418634 2.69230771064758
0 -0.00222885422408581 1.44444441795349
0.0909090936183929 0.0297481045126915 2.54545450210571
0 -0.000968013657256961 2.34090900421143
0 -0.000594853656366467 3.625
0.111111111938953 0.0215365327894688 2.33333325386047
0 -0.00210207072086632 2.77777767181396
0 -0.00241577322594821 1.59090912342072
0 -0.00317453988827765 3.59999990463257
0 -0.00178650324232876 3.84642863273621
0 -0.00188971450552344 2.33333325386047
0.239999994635582 0.00879743322730064 0.600568157434463
0 -0.00125695927999914 0.896551728248596
0.375 0.00894648302346468 1.5
0 -0.00196791905909777 2.375
0 -0.00201281951740384 0.952380955219269
0 -0.00273807486519217 1.55555558204651
0 -0.00164881115779281 1.34375
0 -0.00268100621178746 2.25
0 -0.00170743325725198 2
0 -0.00123359821736813 2.88888883590698
0.100000001490116 0.0384084209799767 1.20000004768372
0.0416666679084301 0.0196654237806797 1.375
0 -0.00165122118778527 1.22222220897675
0 -0.00282308645546436 2.875
0.100000001490116 0.038641020655632 2.07142853736877
0.0322580635547638 0.0253587942570448 0.600568157434463
0.318181812763214 0.00790699943900108 0.600568157434463
0 -0.00276057212613523 1.88461542129517
0.5 0.00912352185696363 1.31818187236786
0 -0.00110407080501318 2
0.0399999991059303 0.0199141670018435 1.36000001430511
0 -0.00210300227627158 1.38461542129517
0.0344827584922314 0.0265323407948017 1.44827580451965
0.181818187236786 0.00708777084946632 0.818181812763214
0 -0.00102273374795914 1.16666662693024
0 -0.00194829911924899 3.20000004768372
0 -0.00162566942162812 1.625
0 -0.00192065839655697 1.25
0.125 -0.00806547328829765 2
0.222222223877907 0.0103481886908412 2.22222232818604
0 -0.00182592519558966 1.125
0 -0.00137706915847957 1.75
0 -0.00173256755806506 1.0625
0 -0.00122880097478628 2.125
0 -0.00227903015911579 2.125
0 -0.00140141136944294 1.05882358551025
0.333333343267441 0.00736947730183601 1.88888883590698
0.0833333358168602 0.0285970531404018 2.79166674613953
0.142857149243355 0.00579362502321601 1.71428573131561
0 -0.00172988884150982 1.60000002384186
0 -0.00186327868141234 3.84642863273621
0 -0.00167372170835733 0.923076927661896
0.125 -0.00833175238221884 2.09375
0 -0.00208694650791585 1.34285712242126
0 -0.00190885341726243 2.66666674613953
0.0322580635547638 0.0258737280964851 0.806451618671417
0.125 -0.00893179979175329 2.125
0.214285716414452 0.00917811691761017 1.28571426868439
0 -0.00132051249966025 1
0 -0.00196783803403378 1.37037038803101
0 -0.00178869534283876 1.125
0 -0.00284717045724392 3.33333325386047
0 -0.00216017267666757 2
0 -0.00219454895704985 1.16666662693024
0 -0.00163571373559535 0.769230782985687
0 -0.00251826597377658 3.75
0 -0.00148564344272017 0.882352948188782
0.105263158679008 0.0324591882526875 3.05263161659241
0 -0.00209034141153097 2.5
0.100000001490116 0.0396209470927715 3.84642863273621
0 -0.00226647616364062 3.84642863273621
0 -0.00164200738072395 1.16666662693024
0 -0.00283850962296128 3.11111116409302
0 -0.00122171686962247 3.84642863273621
0 -0.00192975951358676 2
0 -0.00157830212265253 2.42857146263123
0 -0.000898107653483748 2.40000009536743
0 -0.00267187552526593 3.28571438789368
0.200000002980232 0.00923231802880764 1
0 -0.00170105090364814 0.600568157434463
0.0285714287310839 0.0261492170393467 0.600568157434463
0.75 0.00941665098071098 3.84642863273621
0.125 -0.00772141013294458 3
0 -0.00162792776245624 2.125
0 -0.00195096991956234 2.66666674613953
0 -0.00158817507326603 2.625
0 -0.0013295691460371 1.57142853736877
0 -0.00200253562070429 2.58333325386047
0 -0.00133340642787516 0.600568157434463
0 -0.00156994187273085 1.77777779102325
0.0833333358168602 0.0316835567355156 2.66666674613953
0.25 0.00770065933465958 3.84642863273621
0 -0.00196344684809446 2
0 -0.00180460046976805 2.77777767181396
0.0317460335791111 0.0264798477292061 3.63492059707642
0 -0.00241829478181899 2.77777767181396
0 -0.00289473193697631 0.941176474094391
0.625 0.00804225634783506 1.625
0.15384615957737 0.00871262978762388 1.84615385532379
0 -0.00184189900755882 2.16666674613953
0 -0.00177600351162255 1.75
0 -0.00285388133488595 2.79999995231628
0 -0.00197387230582535 1.75
0.16666667163372 0.00809592287987471 2.83333325386047
0 -0.00231000571511686 0.91304349899292
0.137931033968925 -0.00767702795565128 1.55172419548035
0.100000001490116 0.0391716174781322 3
0 -0.00307627092115581 1
0.300000011920929 0.00992200430482626 1.39999997615814
0 -0.00259755179286003 1.60000002384186
0.25 0.00655707437545061 0.833333313465118
0 -0.00118567072786391 1.25
0.692307710647583 0.00833964720368385 2.07692313194275
0.0333333313465118 0.0253126621246338 1.89999997615814
0 -0.00255022733472288 3.84642863273621
0.0370370373129845 0.0199258010834455 2.03703713417053
0 -0.00224672816693783 3.84642863273621
0 -0.00248215533792973 1.36363637447357
0 -0.00169637822546065 1.875
0.0666666701436043 0.0202489513903856 2.06666660308838
1.11111116409302 0.00973403081297874 2.22222232818604
0 -0.00300763547420502 2.28571438789368
0 -0.00301021570339799 3.40000009536743
0 -0.00264768791384995 1.125
0 -0.00107095576822758 2.71428561210632
0.444444447755814 0.00821909494698048 1.55555558204651
0 -0.00238498602993786 1
0 -0.00121298711746931 2.42857146263123
0 -0.00226932927034795 3
0.583333313465118 0.00793424900621176 2.25
0.125 -0.00827025063335896 1.375
0.0689655169844627 0.0192126296460629 1.13793098926544
0 -0.00274637085385621 3
0 -0.0020316680893302 1.79999995231628
0 -0.00135901314206421 1.76470589637756
0.5 0.0100450096651912 3.75
0.0454545468091965 0.022915193811059 0.600568157434463
0 -0.00151147413998842 0.600568157434463
0 -0.00194682204164565 2.25
0.0714285746216774 0.0215208195149899 3.28571438789368
0.0810810774564743 0.020391795784235 1.5675675868988
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Normalized_Num_References.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Paper Readability}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=3,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Normalized Num References},
xmin=-0.467756869772999, xmax=9.717756869773,
xtick style={color=white!20!black},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Normalized Num References},
ymin=-0.0575254185200615, ymax=0.140437565565197,
ytick style={color=white!20!black},
ytick={-0.075,-0.05,-0.025,0,0.025,0.05,0.075,0.1,0.125,0.15},
yticklabels={−0.075,−0.050,−0.025,0.000,0.025,0.050,0.075,0.100,0.125,0.150}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.896551728248596 -0.0108024179935455 1
4.92307710647583 0.0194133706390858 1
0.923076927661896 -0.00485073262825608 0
1.16666662693024 0.0414213985204697 2
1.55555558204651 0.0422431528568268 0
2.77777767181396 0.0391064658761024 0
1.375 0.0533048287034035 0
2.25 0.0883134603500366 1
1.06896555423737 0.0375822968780994 2
9.25 0.021164471283555 2
2.07142853736877 0.101572081446648 1
0.575757563114166 -0.0128491800278425 1
0.318181812763214 -0.0397086888551712 1
2.28571438789368 0.086635984480381 3
1.20000004768372 0.0585876293480396 3
5.2857141494751 0.0184015538543463 0
4.7142858505249 0.0175190716981888 0
1.38461542129517 0.056193582713604 2
1.0625 0.0377070158720016 2
3.28571438789368 0.0210429709404707 0
1.5675675868988 0.0435506775975227 1
2.66666674613953 0.0486839264631271 0
0.92592591047287 -0.0090089738368988 3
2.25 0.087045893073082 2
2 0.11826740950346 1
2.71428561210632 0.0496406406164169 3
3.28571438789368 0.0220500063151121 0
2.69230771064758 0.0372653380036354 0
2.34090900421143 0.040355309844017 0
2.33333325386047 0.0447592288255692 0
1.36000001430511 0.0528998523950577 3
2.83333325386047 0.0330024138092995 3
1 -0.00693876855075359 2
2.33333325386047 0.0450027324259281 0
3 0.0179174207150936 0
0.806451618671417 -0.0103571396321058 1
1.31818187236786 0.0611559003591537 0
1.66666662693024 0.00246533425524831 2
1 -0.00793661084026098 2
1.125 0.0595062077045441 2
2.5 0.0669609755277634 2
1.25 0.0588064640760422 1
1.16666662693024 0.0386749021708965 3
2.5 0.0662797018885612 2
4.25 0.0184769444167614 0
1.88461542129517 0.106117144227028 3
1.27999997138977 0.0657872781157494 1
0.564102590084076 -0.01178680639714 3
3 0.0174379050731659 2
0.769230782985687 -0.0115315215662122 0
1.5 0.0425014868378639 0
2.22222232818604 0.0853537246584892 2
4.30000019073486 0.020137120038271 1
2 0.124080896377563 0
2.125 0.073370449244976 2
2.22222232818604 0.0847227275371552 2
4 0.0181113723665476 2
2.66666674613953 0.0459456443786621 2
1.875 0.105625607073307 0
1.77777779102325 0.0282150842249393 1
1.70833337306976 0.0103129204362631 0
3.11111116409302 0.020296435803175 1
1.79999995231628 0.0751373693346977 0
0.941176474094391 -0.00584688922390342 2
1.44444441795349 0.0463996008038521 2
3 0.0151626393198967 1
2.40000009536743 0.0639797300100327 1
2.66666674613953 0.0504334978759289 1
2.79166674613953 0.038392148911953 1
9 0.0177544001489878 1
2.88888883590698 0.0322963371872902 0
1.33333337306976 0.0701681599020958 0
1.75 0.0313410013914108 3
0.590909063816071 -0.00466818362474442 0
1.71428573131561 0.00166823202744126 0
2.875 0.0311768371611834 2
1.625 0.00560658657923341 1
1.34375 0.0602165050804615 0
1.44444441795349 0.0478885099291801 2
3.40000009536743 0.0184953846037388 1
2.22222232818604 0.0858819410204887 2
2.42857146263123 0.0670610666275024 2
3.11111116409302 0.0237117372453213 1
1.125 0.0614797100424767 0
1.54838705062866 0.0435462221503258 3
0.6875 -0.00943061243742704 0
2 0.119160585105419 0
0 -0.041168749332428 0
1.75 0.0278956294059753 0
1.57142853736877 0.0407387129962444 0
2 0.119851373136044 2
1.22222220897675 0.057602733373642 0
3.63492059707642 0.0208274181932211 2
0.75 -0.0128453299403191 0
0.818181812763214 -0.012230172753334 0
3 0.0192430652678013 2
3.33333325386047 0.0173978582024574 0
0.560000002384186 -0.011748805642128 0
2.77777767181396 0.0373861938714981 0
2.07692313194275 0.104369960725307 0
1.57142853736877 0.0474009402096272 0
0.5 -0.0141803501173854 2
2.77777767181396 0.040172278881073 2
0.387096762657166 -0.0123601937666535 1
1.55555558204651 0.041324857622385 0
0.71875 -0.0115966647863388 1
3.20000004768372 0.0284013412892818 3
0.882352948188782 -0.00898391846567392 0
1.28571426868439 0.0623743757605553 0
1.39999997615814 0.0548688061535358 2
2.06666660308838 0.0987669080495834 3
1 -0.0127713810652494 2
1.37037038803101 0.0536964498460293 1
1.60000002384186 0.0397576913237572 3
4.42857122421265 0.0176994018256664 0
1.89999997615814 0.122633278369904 0
2.58333325386047 0.0664037540555 1
1.41935479640961 0.0494148209691048 2
2 0.119486041367054 1
1 -0.00684009026736021 0
1.36363637447357 0.0542950630187988 2
2.25 0.0868440717458725 1
2.33333325386047 0.04628736525774 1
1.44827580451965 0.0469815991818905 0
1.25 0.060966357588768 0
1.625 0.00522278761491179 2
2.25 0.0860563516616821 0
2.375 0.0636618956923485 0
0.5 -0.0150519497692585 3
1.625 0.0060639064759016 1
1.88888883590698 0.114923566579819 1
2.25 0.0857498794794083 0
1.13793098926544 0.059786219149828 2
2.625 0.0452434010803699 1
2 0.117491833865643 3
1.10810816287994 0.0387391783297062 2
1.72727274894714 0.0024684639647603 0
3.75 0.0173096526414156 0
0.833333313465118 -0.0146499555557966 0
2.88888883590698 0.0294672325253487 1
3.05263161659241 0.0263253971934319 2
1.11111116409302 0.0356075689196587 2
2.54545450210571 0.0678606256842613 2
3.33333325386047 0.0159681644290686 1
1.375 0.0507403761148453 2
3 0.0190204717218876 0
1.55172419548035 0.0466192550957203 2
2.09375 0.101398788392544 0
1.25 0.0587634555995464 1
1.28571426868439 0.058108001947403 0
3.625 0.0197495743632317 2
3.85714292526245 0.0194121208041906 2
2.125 0.0781049206852913 0
1 -0.00912841130048037 0
2.125 0.0730451345443726 0
2.75 0.0451314076781273 2
1.22222220897675 0.0607574768364429 1
1.60000002384186 0.0452531725168228 1
3.59999990463257 0.0183248594403267 0
1.125 0.0604672133922577 2
1.16666662693024 0.0365631766617298 2
1.83333337306976 0.0956642478704453 1
0.952380955219269 -0.00525166234001517 2
2.125 0.079987108707428 1
2.375 0.0670275017619133 0
1.42857146263123 0.0485073402523994 3
1.34285712242126 0.0573459789156914 1
1.16666662693024 0.0378110148012638 2
2.03703713417053 0.121695339679718 2
1.28571426868439 0.0613504014909267 0
2.42857146263123 0.0669428557157516 0
1.5 0.0446057319641113 3
1.75 0.0323128215968609 0
0.571428596973419 -0.0110203940421343 1
1.625 0.00626564584672451 1
0.91304349899292 -0.0109134651720524 2
2.16666674613953 0.0793196558952332 0
1.05882358551025 0.0377144701778889 1
3.75 0.0186513643711805 0
1.84615385532379 0.0963437631726265 1
1.59090912342072 0.0410014465451241 2
2.79999995231628 0.031044477596879 0
1.76470589637756 0.0333794429898262 2
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Normalized_Number_of_Equations.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Pages}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=33.9,
point meta min=6,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Normalized Number of Equations},
xmin=-1.042756869773, xmax=21.792756869773,
xtick style={color=white!20!black},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Normalized Number of Equations},
ymin=-0.105981160894124, ymax=0.211914611056535,
ytick style={color=white!20!black},
ytick={-0.15,-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25},
yticklabels={−0.15,−0.10,−0.05,0.00,0.05,0.10,0.15,0.20,0.25}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
4.84375 0.0915538221597672 32
5.25 0.0300136152654886 8
1.39999997615814 9.40556637942791e-05 10
4.44444465637207 0.117626264691353 9
2.35714292526245 0.0235345736145973 14
4.125 0.159384459257126 8
3.75 0.187535330653191 8
6.55555534362793 -0.000786528456956148 9
2.5 0.0187361314892769 6
2.71428561210632 0.125321745872498 7
5.06060600280762 0.0546114072203636 33
4.88888883590698 0.0880427956581116 9
0.135135129094124 -0.0783795937895775 33.9
1.20833337306976 0.0116268815472722 24
0.75 0.0209306254982948 24
1.43333327770233 -0.0021631745621562 30
7.61538457870483 -0.00957531575113535 13
2.61538457870483 0.0652215480804443 13
2.25 -0.016546007245779 12
3.5 0.175153255462646 8
3.77777767181396 0.190106451511383 9
2.35483860969543 0.0190526135265827 31
7 -0.00477214343845844 9
6.625 -0.00563047034665942 8
0.708333313465118 0.0257047675549984 24
1.66666662693024 -0.0180114917457104 27
2.63157892227173 0.091413639485836 19
2.5 0.0181633699685335 14
3.75 0.186871990561485 8
4.66666650772095 0.0870021358132362 9
5.09677410125732 0.0584206208586693 31
6 -0.00746863009408116 8
0.733333349227905 0.0179004296660423 15
0.75 0.0255159381777048 8
1.375 -0.0180106498301029 8
4.77777767181396 0.0873433127999306 9
0.171428576111794 -0.0841730013489723 33.9
5.44444465637207 0.0256096571683884 9
4.66666650772095 0.0895171985030174 9
3.75 0.183389872312546 8
1.25 0.0137724447995424 24
3.66666674613953 0.189532235264778 9
1.33333337306976 -0.00141169736161828 12
1.24000000953674 0.00939107127487659 25
4.125 0.165730729699135 8
2.85714292526245 0.141289755702019 7
1.85714280605316 -0.0173379443585873 7
3.41176462173462 0.174662813544273 17
0.846153855323792 0.0504298508167267 13
3.28571438789368 0.148807391524315 7
6.125 -0.00529683940112591 8
7.33333349227905 -0.00791215803474188 9
6.80000019073486 -0.00359055493026972 10
0 -0.0684355273842812 8
2.76923084259033 0.147054299712181 13
2.45454549789429 0.0163506455719471 22
2.88888883590698 0.136837005615234 27
6.27272748947144 -0.00483856722712517 11
5.46875 0.0221111178398132 32
6.66666650772095 -0.00271761324256659 9
2.66666674613953 0.0979955941438675 12
0.9375 0.0504359528422356 16
1.08000004291534 0.0534273274242878 25
9.5 0.00276160798966885 6
2.42857146263123 0.0174213536083698 14
4.08823537826538 0.170306518673897 33.9
8 -0.00259360205382109 9
2.44000005722046 0.0151609173044562 25
3.28571438789368 0.148656755685806 14
2.63636374473572 0.0884018838405609 11
0.899999976158142 0.0511990524828434 10
3.55714297294617 0.170189440250397 33.9
5.09999990463257 0.056633498519659 10
3.46153855323792 0.172295600175858 13
3.25 0.15128892660141 8
2.66666674613953 0.0970507562160492 9
4 0.16622619330883 9
0.699999988079071 0.0191500503569841 10
2.33333325386047 -0.0149233303964138 9
2.875 0.140277698636055 8
17.5555553436279 -0.00394278205931187 9
2.40000009536743 0.0184107087552547 10
0.172413796186447 -0.0797898396849632 29
3.58620691299438 0.168583765625954 29
1.66666662693024 -0.0148179978132248 6
0.0909090936183929 -0.0777847170829773 22
2.5 0.0177057236433029 6
6.57142877578735 -0.00637996615841985 7
2.25 -0.0200527459383011 8
0.961538434028625 0.0504279248416424 26
0.620689630508423 -0.0239496938884258 29
5.03225803375244 0.0658037811517715 31
8.39999961853027 0.00386872608214617 6
4 0.17046195268631 8
8 -0.00594822969287634 8
2.36363625526428 0.0230721645057201 22
6.55555534362793 -0.00864121410995722 9
3.25 0.149515479803085 12
4 0.169579371809959 16
4.64705896377563 0.107440441846848 17
10.8888893127441 -0.000118506141006947 9
4.14285707473755 0.159418866038322 7
5.14285707473755 0.0577427074313164 7
1.66666662693024 -0.0146894743666053 27
5.7142858505249 0.02351682074368 7
1.59090912342072 -0.0203606635332108 22
2.66666674613953 0.100091010332108 6
6.625 -0.00732626300305128 8
2.94117641448975 0.140341445803642 17
5.75 0.0246144235134125 8
4.85714292526245 0.089084804058075 7
3 0.141947165131569 16
3.55555558204651 0.175305917859077 9
12.3333330154419 0.00083495257422328 9
2 -0.015251393429935 8
5.52941179275513 0.0226330496370792 17
1.25 0.0131364418193698 6
3.125 0.145325526595116 8
2.27272725105286 -0.0146599002182484 22
0.56521737575531 -0.0221909135580063 23
4.25 0.165229976177216 6
2.75 0.146519884467125 8
2.58333325386047 0.0652028247714043 12
1.45454549789429 -0.00250838836655021 11
1.10000002384186 0.0477817840874195 10
1.07692313194275 0.052464921027422 13
2 -0.0175150688737631 16
4.45833349227905 0.116443365812302 24
9.51351356506348 -0.00257084332406521 33.9
3.88888883590698 0.171033129096031 9
1.03703701496124 0.0542704947292805 27
5.09999990463257 0.0548518635332584 10
1.89999997615814 -0.0154282171279192 10
5.75 0.0233859699219465 8
3.33333325386047 0.146078929305077 9
8.80000019073486 -0.00175915006548166 15
2.5625 0.0629735961556435 16
1.375 -0.0153998844325542 8
0.75 0.020649129524827 8
1.45454549789429 -0.000224881339818239 11
2 -0.0168117769062519 6
0.899999976158142 0.0495585799217224 10
3.125 0.149289846420288 8
4.375 0.120816260576248 8
4.65517234802246 0.109845027327538 29
0 -0.0701398327946663 6
5 0.0691007599234581 6
20.75 -0.00839955173432827 8
0.40625 -0.0725076869130135 32
2.62068963050842 0.0630187541246414 29
2.35897445678711 0.0227857064455748 33.9
4.66666650772095 0.0826694294810295 9
7.80000019073486 -0.00500473845750093 10
7.125 -0.00805118214339018 8
3.11363625526428 0.152204394340515 33.9
1.63333332538605 -0.0164041817188263 30
1.28571426868439 0.0103559670969844 33.9
8.88888931274414 0.00345946382731199 9
0.333333343267441 -0.0803566724061966 12
0 -0.0730980709195137 7
7.90000009536743 -0.00760361552238464 10
5 0.0700662136077881 6
4.2380952835083 0.163833439350128 21
2.83333325386047 0.157574489712715 6
6.75 -0.00587103795260191 12
6.25 -0.00782083626836538 12
0 -0.0698791146278381 6
5.44444465637207 0.0263764187693596 9
2.28571438789368 -0.0169783756136894 7
5.38461542129517 0.024930652230978 13
4.25 0.165605574846268 8
4.14285707473755 0.165992006659508 7
2.71428561210632 0.121090173721313 7
11.9714288711548 0.0023869494907558 33.9
1.625 -0.016387427225709 8
0.806451618671417 0.0239074192941189 31
2.59999990463257 0.0665140300989151 10
3 0.137623816728592 6
2.44444441795349 0.0215787813067436 9
3.38888883590698 0.173282071948051 18
6 -0.00778929237276316 9
1.94594597816467 -0.0119840558618307 33.9
6.42857122421265 -0.00763896945863962 14
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Normalized_Number_of_Graphs_Plots.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Looks Intimidating}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Normalized Number of Graphs/Plots},
xmin=-0.386506869772999, xmax=8.011506869773,
xtick style={color=white!20!black},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Normalized Number of Graphs/Plots},
ymin=-0.0474763441906256, ymax=0.120362025134353,
ytick style={color=white!20!black},
ytick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12,0.14},
yticklabels={−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06,0.08,0.10,0.12,0.14}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.75 0.0609745420515537 0
1 0.0425973311066628 0
2.25 -0.0286525078117847 1
0.5 0.0496924668550491 1
0.888888895511627 0.0447042100131512 0
0.103448279201984 0.10249862074852 1
0.857142865657806 0.070260114967823 0
1 0.0443293750286102 0
1.20000004768372 -0.0177923403680325 0
0.333333343267441 0.0411435477435589 0
0.666666686534882 0.0529819130897522 0
0 0.0924997925758362 1
0.714285731315613 0.0478160455822945 1
1.44444441795349 -0.0297793876379728 1
0.5 0.0488280281424522 0
0.370370358228683 0.0089321956038475 1
0.409090906381607 0.0546269565820694 1
1.29999995231628 -0.0246507711708546 0
1 0.044777050614357 0
0.375 0.0132167283445597 1
0.297297298908234 0.0244444161653519 1
0.16666667163372 0.0533208101987839 0
1 0.0436715371906757 0
2.45454549789429 -0.0313959866762161 0
0.111111111938953 0.0743261724710464 1
0.16666667163372 0.0556346513330936 0
1.33333337306976 -0.01851568184793 1
0.363636374473572 0.00783334113657475 0
0.899999976158142 0.0409011915326118 0
0.25 0.0433249920606613 0
0.117647059261799 0.0524962469935417 1
0 0.0959900766611099 0
0.727272748947144 0.0493465512990952 1
0 0.0945128574967384 1
0.222222223877907 0.0500962696969509 0
0 0.0927046090364456 1
0 0.0957344993948936 1
0.538461565971375 0.0400503985583782 0
0.600000023841858 0.0711963996291161 1
1.70000004768372 -0.0307147745043039 1
2.76923084259033 -0.0277006216347218 0
0.5 0.0492468699812889 0
0.0645161271095276 0.102841794490814 0
0.28571429848671 0.0378438718616962 0
1 0.0448041558265686 0
1.25 -0.0238847676664591 1
0 0.0937099754810333 1
1.60000002384186 -0.0305896457284689 1
0.5 0.051180437207222 0
4 -0.0323724821209908 0
0.857142865657806 0.069610558450222 0
0.217391297221184 0.0524571537971497 0
0.466666668653488 0.0601765178143978 1
0.344827592372894 0.0306632332503796 1
0.666666686534882 0.0529686659574509 1
0.0416666679084301 0.102439939975739 1
0.571428596973419 0.0669537782669067 1
1.5 -0.0311356093734503 0
1.33333337306976 -0.0201922655105591 1
0 0.0952673926949501 0
0.125 0.052294559776783 0
2 -0.0295013785362244 1
1 0.0428649932146072 0
0 0.0965014025568962 0
0.583333313465118 0.0639758035540581 1
0.583333313465118 0.0677942410111427 1
0.25 0.042173445224762 1
2.125 -0.0312192514538765 0
0.5 0.0492506809532642 1
0 0.092215970158577 0
0.333333343267441 0.0371810384094715 0
0 0.0993893295526505 0
2.59999990463257 -0.0317426845431328 0
0.111111111938953 0.0798076093196869 1
0.428571432828903 0.069744847714901 1
1.48000001907349 -0.0296608973294497 0
0.444444447755814 0.0523930080235004 0
1.34375 -0.020303413271904 0
1.55555558204651 -0.0284902192652225 1
1.08333337306976 0.0170826446264982 1
0.375 0.0135459043085575 1
0.862068951129913 0.068718858063221 1
0.444444447755814 0.0528323277831078 1
0.243243247270584 0.0423745922744274 1
1.71428573131561 -0.0305250361561775 1
2.125 -0.032488975673914 1
0.333333343267441 0.0403130762279034 0
2.35714292526245 -0.0299706440418959 0
1.125 -0.0185053888708353 1
0.222222223877907 0.0506086498498917 1
3.21212124824524 -0.0317163988947868 1
0.387096762657166 0.0122872861102223 1
0.444444447755814 0.0525353476405144 1
0.714285731315613 0.0462787672877312 1
0.171428576111794 0.0527633801102638 0
0.185185179114342 0.0485364161431789 0
2.14285707473755 -0.0309470109641552 0
0.375 0.0150948977097869 0
0.888888895511627 0.0418746620416641 0
0.25 0.0402309857308865 0
0 0.0930184051394463 1
0.181818187236786 0.0508384630084038 0
7.625 -0.0295580215752125 1
0.193548381328583 0.0512391552329063 1
0.375 0.0127957109361887 1
1 0.0445543602108955 0
0.583333313465118 0.0681002363562584 0
0.103448279201984 0.0991106927394867 0
0.333333343267441 0.0390613414347172 0
0.117647059261799 0.0521756187081337 0
0.125 0.0529103316366673 1
0.375 0.0105187883600593 1
0 0.0945229902863503 0
0.461538463830948 0.061050184071064 0
0.5 0.0477856248617172 0
0.333333343267441 0.0365624353289604 1
0 0.088004007935524 0
0 0.0884598046541214 0
0.555555582046509 0.0482747405767441 0
1.5 -0.0297813918441534 1
0.352941185235977 0.0276938900351524 0
0.600000023841858 0.0754924044013023 0
0.800000011920929 0.0549050942063332 0
1 0.0420101806521416 0
0 0.0937087088823318 1
0.866666674613953 0.070801243185997 0
0.375 0.012437216937542 0
0.909090936183929 0.0438010431826115 0
0.28571429848671 0.036037739366293 0
0.375 0.012743566185236 0
1.33333337306976 -0.0189935471862555 0
0.34375 0.0288529992103577 0
0.0399999991059303 0.101265445351601 0
0.75 0.0613037496805191 1
1 0.0446356162428856 1
2.66666674613953 -0.0315047465264797 1
0.375 0.0106228161603212 0
0.5 0.0491478145122528 0
0.375 0.0123859131708741 0
0.272727280855179 0.04384570941329 0
0.461538463830948 0.0604024790227413 1
0.375 0.0119662275537848 0
0.833333313465118 0.0563583895564079 1
0.470588237047195 0.0597274042665958 0
0 0.0950563177466393 0
0.72972971200943 0.0468141585588455 0
0.125 0.0482114292681217 1
0.0857142880558968 0.0959272757172585 1
0.888888895511627 0.0460947304964066 1
0.777777791023254 0.0637877210974693 1
0.642857134342194 0.0591084249317646 1
0 0.0931301862001419 1
0.16666667163372 0.0519289560616016 0
0.0526315793395042 0.105374656617641 1
0.75 0.0613558031618595 1
0.28571429848671 0.0372304916381836 0
0.5 0.0504289492964745 1
0.15384615957737 0.050791472196579 1
0 0.0917980968952179 0
1.33333337306976 -0.0187474712729454 1
0 0.0926765501499176 1
0.625 0.0737919360399246 1
0 0.0882036238908768 0
0.772727251052856 0.0653482228517532 0
0.119999997317791 0.0526132322847843 0
2.22222232818604 -0.0292114838957787 1
0.095238097012043 0.100436732172966 1
2.46153855323792 -0.0311726704239845 1
0.699999988079071 0.0482910722494125 0
0.0285714287310839 0.104241728782654 1
0 0.0954764261841774 1
3.57142853736877 -0.0318589732050896 0
0 0.0938713103532791 1
1.125 -0.0182427987456322 0
0.666666686534882 0.0528947487473488 0
1.21875 -0.0177678801119328 1
0.727272748947144 0.0490905120968819 0
0.200000002980232 0.0489017218351364 1
0 0.0920299291610718 0
0.800000011920929 0.0568798184394836 1
0.615384638309479 0.072781004011631 1
1.10256409645081 0.0173905901610851 1
0.333333343267441 0.0393261164426804 1
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Normalized_Number_of_Other_Figures.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Has Appendix}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Normalized Number of Other Figures},
xmin=-0.0677568697729988, xmax=1.317756869773,
xtick style={color=white!20!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Normalized Number of Other Figures},
ymin=-0.0484697232098264, ymax=0.0352616543025656,
ytick style={color=white!20!black},
ytick={-0.05,-0.04,-0.03,-0.02,-0.01,0,0.01,0.02,0.03,0.04},
yticklabels={−0.05,−0.04,−0.03,−0.02,−0.01,0.00,0.01,0.02,0.03,0.04}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0 0.0206417497247458 0
0 0.0215729810297489 1
0 0.0211892537772655 0
0 0.0201872810721397 0
0 0.0206988994032145 0
0 0.0190163850784302 0
0 0.020340146496892 0
0.428571432828903 -0.034218180924654 0
0 0.0199948698282242 0
0 0.020230645313859 1
0 0.0204365253448486 1
0 0.0206562671810389 1
0.0317460335791111 0.0212663449347019 0
0.0740740746259689 -0.0371424220502377 1
0 0.0222416259348392 1
0 0.0202963054180145 0
0 0.0195663124322891 0
0 0.0202713031321764 0
0.0625 -0.0348534360527992 0
0 0.0208964571356773 1
0 0.0212593153119087 0
0.0333333313465118 0.0225346423685551 0
0 0.0193102657794952 0
0 0.020724780857563 1
0.142857149243355 -0.0292044840753078 0
0 0.0211921036243439 0
0 0.0208066459745169 0
0.28571429848671 -0.0321374014019966 1
0 0.0211958214640617 1
0 0.0204180218279362 1
0.125 -0.0283487066626549 0
0 0.0195762887597084 0
0 0.0197595171630383 0
0 0.0208388660103083 0
0 0.0215062312781811 1
0.125 -0.028870951384306 0
0 0.0218143276870251 1
0 0.0218714773654938 1
0 0.0204130094498396 0
0 0.0207788683474064 1
0 0.0196780674159527 1
0.333333343267441 -0.0341407954692841 0
0.28571429848671 -0.0291539672762156 0
0.0769230797886848 -0.0355566367506981 0
0.222222223877907 -0.0327349863946438 1
0 0.022798340767622 0
0.0454545468091965 -0.00653594639152288 0
0 0.0206183530390263 0
0 0.0213620811700821 1
0 0.0212397519499063 1
0 0.0213518310338259 0
0 0.0187319479882717 1
0 0.0212803091853857 0
0 0.0184613093733788 0
0.125 -0.0304517857730389 0
0 0.0200325045734644 1
0 0.0206870678812265 1
0.100000001490116 -0.033744040876627 1
0.25 -0.0331206396222115 0
0 0.0215542018413544 1
0.0810810774564743 -0.0337870568037033 1
0 0.0202931389212608 0
0 0.0205694660544395 1
0 0.021597733721137 0
0 0.02010178565979 0
0 0.0196490474045277 0
0 0.0197460204362869 1
0 0.0204400829970837 0
0 0.0204768683761358 0
0.0833333358168602 -0.0369919948279858 1
0 0.020503668114543 1
0 0.0198513735085726 0
0.0370370373129845 0.0240973308682442 1
0 0.0190210808068514 1
0 0.0215173084288836 1
0.25 -0.0316962972283363 0
0.300000011920929 -0.0342377349734306 1
0 0.0194475911557674 0
0 0.0222695972770452 1
0 0.020394504070282 0
0.375 -0.0310046970844269 0
0.0799999982118607 -0.0332743264734745 0
0.666666686534882 -0.0359474830329418 1
0 0.0185590125620365 0
0.666666686534882 -0.0373000539839268 0
0.125 -0.0269134007394314 0
0 0.0194357335567474 0
0 0.0187638327479362 1
0.25 -0.0342754572629929 0
0 0.0191200710833073 0
0.16666667163372 -0.0312729217112064 0
0 0.0220663920044899 1
0.119999997317791 -0.0307083688676357 1
0.666666686534882 -0.0328385978937149 0
0 0.0206985250115395 0
0 0.0206189937889576 1
0 0.0213177558034658 1
0 0.0190254673361778 0
0.333333343267441 -0.0313889980316162 0
0 0.021092152222991 0
0 0.0187131557613611 0
0 0.0202707443386316 1
0 0.021089494228363 1
0.111111111938953 -0.0315390601754189 1
0 0.0211980752646923 1
0 0.022206773981452 1
0 0.0198823381215334 0
0 0.0226551108062267 0
0 0.0197533238679171 1
0 0.0192625820636749 1
0 0.0207735225558281 0
0.0909090936183929 -0.0330317094922066 0
0 0.020189855247736 0
0 0.019952517002821 0
0 0.0177674666047096 0
0 0.0208735596388578 1
0.25 -0.0349681153893471 0
0.125 -0.0275743510574102 1
0.25 -0.0347448438405991 0
0.291666656732559 -0.0298072341829538 0
0.111111111938953 -0.0307207815349102 0
0.0142857143655419 0.0233768876641989 1
0.280000001192093 -0.0313202664256096 1
0 0.0210494250059128 0
0 0.0212800912559032 1
0 0.0218020342290401 1
0 0.0196819622069597 0
0 0.0187280848622322 0
0 0.0211846511811018 0
0.125 -0.0318391658365726 1
0 0.0211325287818909 1
0 0.0188534706830978 0
0 0.0200690403580666 1
0 0.0214305073022842 0
0 0.0199636314064264 0
0 0.0210586711764336 1
0.0810810774564743 -0.0325782373547554 1
0 0.0203656535595655 1
0 0.0204382929950953 1
0 0.0199424717575312 1
0.789473712444305 -0.0329459384083748 1
0 0.0201522838324308 0
0 0.0210167281329632 1
0 0.0212759785354137 1
0.3125 -0.0373053997755051 0
0 0.0207223631441593 0
0 0.0198975950479507 0
0 0.0195060633122921 0
0 0.0196640249341726 0
0 0.0207269415259361 1
0 0.0197927393019199 0
0.428571432828903 -0.0327552706003189 0
0 0.0211721900850534 0
0 0.0205074362456799 0
0 0.0206822007894516 1
0.0370370373129845 0.0237859562039375 1
0 0.0206008274108171 1
0 0.022045074030757 0
0 0.0203165262937546 1
0.0344827584922314 0.0231942199170589 1
1.25 -0.0312660709023476 0
0 0.0199475921690464 0
0.28571429848671 -0.0307183377444744 0
0 0.020231619477272 0
0.1875 -0.0345811508595943 0
0 0.0201479289680719 0
0.142857149243355 -0.0329220741987228 0
0 0.0199883282184601 0
0 0.0215130187571049 0
0 0.0183050408959389 0
0.5 -0.0371633432805538 0
0 0.0205848161131144 1
0 0.0204655565321445 0
0 0.0214632526040077 1
0 0.0218143258243799 1
0 0.0207285489886999 0
0 0.0205159038305283 1
0 0.0207512229681015 0
0 0.0192179270088673 0
0 0.0219755880534649 1
0 0.0202627554535866 1
0 0.020896889269352 0
0 0.0197631120681763 0
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Normalized_Number_of_Proofs.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Year}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=2016,
point meta min=1997.1,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Normalized Number of Proofs},
xmin=-0.11081242797765, xmax=2.22192359207067,
xtick style={color=white!20!black},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Normalized Number of Proofs},
ymin=-0.0504900176153464, ymax=0.216859697930603,
ytick style={color=white!20!black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25},
yticklabels={−0.10,−0.05,0.00,0.05,0.10,0.15,0.20,0.25}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.75 0.140617430210114 2012
0 -0.0204246938228607 2001
0 -0.0223606918007135 1999
0.428571432828903 0.159181728959084 2004
0.125 0.0591883026063442 2008
0.0625 0.0287285167723894 2007
0 -0.0286441594362259 1997.1
0 -0.0281458459794521 1997.1
0 -0.0273236222565174 2005
0.777777791023254 0.145446479320526 2016
0.555555582046509 0.126436501741409 2014
0.111111111938953 0.0534179285168648 2012
0 -0.0260746739804745 2004
0.0769230797886848 0.0297626070678234 2007
0 -0.0259097628295422 2006
1.25 0.120293781161308 2006
0.111111111938953 0.0601684674620628 2014
0 -0.0278577916324139 2006
0 -0.025069784373045 2009
0.0689655169844627 0.0315572470426559 1997.1
0.571428596973419 0.128699570894241 1999
0 -0.0309794060885906 2004
0.375 0.157336473464966 2005
0 -0.0273118764162064 2001
0 -0.0251777265220881 1997.1
0 -0.0284081418067217 2012
0 -0.0261620748788118 2008
0.333333343267441 0.191337823867798 2013
0.0625 0.0296176169067621 2013
0.222222223877907 0.140019103884697 2005
0 -0.0279657412320375 2000
0.20833332836628 0.108664304018021 2009
0.111111111938953 0.0576580166816711 2015
0.0142857143655419 0.0215591434389353 2004
0 -0.0276606939733028 1997.1
0 -0.0276034474372864 2000
0.400000005960464 0.176298260688782 2010
0.625 0.120278313755989 2006
0.111111111938953 0.0549868941307068 1997.1
1 0.124053373932838 2016
0 -0.0245335027575493 2009
0 -0.0272195283323526 2016
0 -0.0256012640893459 1999
1.10000002384186 0.121033854782581 2016
0 -0.0269013941287994 2006
0 -0.0296843405812979 2002
0 -0.026719968765974 2006
0.5 0.123604916036129 2016
0 -0.0263627078384161 2007
0 -0.0258374400436878 2000
0.09375 0.0330972820520401 2016
0.0833333358168602 0.0355894826352596 2012
0 -0.0256664790213108 2005
0.264705896377563 0.184985399246216 2006
0.0833333358168602 0.0324387028813362 2016
0.375 0.161358401179314 2010
0.333333343267441 0.194312289357185 2011
0.307692319154739 0.197349086403847 2008
0.419354826211929 0.154890149831772 2008
0.354838699102402 0.142824530601501 2011
0 -0.0277962908148766 2011
0 -0.0242890305817127 1997.1
0 -0.0267798528075218 2004
0 -0.0278111584484577 2002
0 -0.0280485581606627 2011
0.333333343267441 0.184505060315132 2011
0 -0.0259967558085918 2003
0 -0.0255392733961344 2013
0.333333343267441 0.194660946726799 2010
0.233333334326744 0.147097766399384 2002
0.375 0.155887722969055 2008
0 -0.0275036189705133 2007
0.125 0.0595243945717812 2004
0 -0.0235303994268179 2000
0.0769230797886848 0.0315950885415077 2013
0 -0.0276564117521048 2003
0 -0.0269089229404926 2005
0 -0.0262991599738598 2006
0 -0.0240305513143539 2012
0.181818187236786 0.110371381044388 2001
0 -0.0235719364136457 1997.1
0.275862067937851 0.179897129535675 2010
0 -0.0271887145936489 2007
0 -0.0267973802983761 2003
0 -0.0255503132939339 2006
0 -0.0257388092577457 2001
0.409090906381607 0.168625801801682 2011
0 -0.0271117817610502 2005
0.555555582046509 0.11962316930294 2014
0 -0.0280880760401487 2008
0.416666656732559 0.154547050595284 2013
0.529411792755127 0.122601993381977 2016
0.137931033968925 0.0661450549960136 2011
0.0666666701436043 0.0337038710713387 2005
0.0384615361690521 0.0250023622065783 2006
0 -0.0259942915290594 2012
0.333333343267441 0.183550611138344 2016
0.444444447755814 0.154161870479584 2014
0.375 0.157015100121498 2012
0.5 0.122049525380135 2007
0 -0.0248407106846571 2005
0 -0.0241923797875643 2013
0 -0.0285682678222656 1999
0 -0.0264097489416599 2000
0.5 0.124244093894958 2013
0 -0.0260056667029858 2013
0.0625 0.033260103315115 2000
0 -0.0250847861170769 1997.1
0 -0.0254660472273827 1997.1
0.25 0.15030725300312 2006
0.0322580635547638 0.0361890122294426 2004
0.375 0.158946007490158 2009
0.15625 0.105729080736637 2007
0 -0.0265184082090855 1998
0.5 0.129633456468582 2005
0.400000005960464 0.177398785948753 2004
0.193548381328583 0.10509592294693 2002
0 -0.0208688341081142 2008
0.5 0.126937910914421 2007
0.243243247270584 0.153353676199913 2012
0 -0.0267542116343975 2000
0 -0.0254846531897783 2015
0 -0.0236332695931196 2016
0.375 0.152679279446602 2007
0 -0.0280507355928421 2009
2.11111116409302 0.122627459466457 2016
0.411764711141586 0.172375500202179 2003
0 -0.0307187251746655 2007
0.117647059261799 0.0588308982551098 2009
0 -0.0272918865084648 2002
0.111111111938953 0.0586383156478405 2010
0.625 0.119159683585167 2008
0.428571432828903 0.157647639513016 2006
0 -0.0280383192002773 2012
0.0740740746259689 0.0330420508980751 2008
0.142857149243355 0.072422206401825 2012
0.111111111938953 0.056373342871666 2012
0.375 0.152933090925217 2007
0 -0.0269007589668036 2006
0 -0.0238084979355335 2016
0 -0.0259965658187866 2003
0.222222223877907 0.135244995355606 2010
0.200000002980232 0.117756240069866 2000
0 -0.0264548826962709 2012
0 -0.0262705888599157 2000
0 -0.0270495861768723 2000
0.333333343267441 0.19184821844101 2010
0 -0.0263380371034145 2012
0 -0.0293602608144283 2015
0.666666686534882 0.134086534380913 2003
0 -0.026756152510643 2009
0 -0.0243747644126415 2010
0.0714285746216774 0.0268302988260984 2010
0.28571429848671 0.184597373008728 2012
0 -0.0308182574808598 2014
0.10810811072588 0.0534308515489101 2001
0 -0.027360187843442 2013
0.899999976158142 0.144064232707024 2015
0.777777791023254 0.147682055830956 2013
0 -0.0241314917802811 1998
0 -0.0242032147943974 2008
0.777777791023254 0.146497085690498 2013
0 -0.026520611718297 2000
0.28571429848671 0.194127857685089 2000
0.657142877578735 0.134066596627235 2016
0.111111111938953 0.0594347193837166 2016
1.11111116409302 0.124661266803741 2016
0 -0.0264457054436207 2000
0 -0.026894211769104 2002
0 -0.0243376530706882 2014
0.1875 0.105693742632866 2012
0 -0.0267799086868763 1999
0.428571432828903 0.159990578889847 2012
0.424242436885834 0.157656580209732 2012
0 -0.0255461931228638 2012
0.125 0.0566456019878387 2003
0.777777791023254 0.139723002910614 2008
0.0588235296308994 0.0280120745301247 2009
0 -0.0275160223245621 1999
0.142857149243355 0.0678060427308083 2013
0 -0.0279622450470924 2002
0 -0.0282857343554497 2004
0 -0.0284958947449923 2003
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Normalized_Number_of_Tables.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Paper Readability}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=3,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Normalized Number of Tables},
xmin=-0.0783337914744301, xmax=1.53987222550306,
xtick style={color=white!20!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Normalized Number of Tables},
ymin=-0.0671892790199203, ymax=0.14511531871566,
ytick style={color=white!20!black},
ytick={-0.075,-0.05,-0.025,0,0.025,0.05,0.075,0.1,0.125,0.15},
yticklabels={−0.075,−0.050,−0.025,0.000,0.025,0.050,0.075,0.100,0.125,0.150}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.28571429848671 0.0729144588112831 0
0 -0.00721006281673908 1
0.185185179114342 0.0983611941337585 3
0.133333340287209 -0.0495732575654984 0
0.142857149243355 -0.0358121879398823 0
0 -0.00321212690323591 0
0.111111111938953 -0.0224732998758554 2
0.16666667163372 0.0470588505268097 1
0.428571432828903 0.0479729510843754 3
0.200000002980232 0.11396524310112 1
0 0.000778009183704853 1
0.200000002980232 0.118230044841766 3
0 -0.00582261849194765 1
0.16666667163372 0.0505389794707298 1
0.200000002980232 0.113341331481934 2
0.333333343267441 0.0652013942599297 2
0.142857149243355 -0.0353742502629757 3
0.416666656732559 0.0571489110589027 0
0 -0.00637196097522974 3
0.300000011920929 0.0600955151021481 3
0.307692319154739 0.0604419857263565 2
0.222222223877907 0.128106757998466 2
0 -0.00621760543435812 0
0 -0.00800661370158195 0
0 -0.00430383207276464 2
0.125 -0.0328278616070747 3
0.125 -0.0333396904170513 0
0.111111111938953 -0.0259476527571678 1
0.333333343267441 0.0667488574981689 1
0.300000011920929 0.0646141842007637 2
0.25 0.0925787165760994 0
0.0689655169844627 -0.0144556453451514 2
0 -0.00426393840461969 1
0.142857149243355 -0.0346312522888184 0
0.0416666679084301 -0.0078192325308919 2
0 -0.00534266280010343 0
0.0270270276814699 -0.011395325884223 1
0.28571429848671 0.0740278214216232 2
0.827586233615875 0.0116545576602221 1
0 -0.00551387667655945 0
0.222222223877907 0.12355924397707 1
0.172413796186447 0.0958242192864418 2
0.666666686534882 0.0335276275873184 1
0.333333343267441 0.0640882700681686 2
0.137931033968925 -0.0455586537718773 0
0.111111111938953 -0.0238534472882748 1
0 -0.0055829044431448 0
0.222222223877907 0.126747459173203 0
0.5 0.0307036954909563 0
0.434782594442368 0.0575099736452103 2
0.060606062412262 -0.0156065262854099 1
0 -0.00706431176513433 0
0.333333343267441 0.057552732527256 3
0.210526317358017 0.125234469771385 2
0.161290317773819 0.0137166092172265 1
0 -0.00601203739643097 0
0 -0.00920214410871267 0
0.125 -0.0320672243833542 0
0.142857149243355 -0.036563154309988 0
0 -0.00588623248040676 0
0 -0.00323214195668697 3
0.222222223877907 0.124253541231155 2
0.25 0.0929284617304802 2
0.0322580635547638 -0.0136393923312426 1
0.200000002980232 0.118806771934032 0
0.15384615957737 0.0107331229373813 0
0.100000001490116 -0.0209080521017313 1
0.214285716414452 0.121307224035263 0
0 -0.00375686027109623 0
0.444444447755814 0.0341492407023907 1
0.181818187236786 0.0976503938436508 0
0.125 -0.0318286716938019 2
1.46153843402863 0.0149235306307673 0
0.181818187236786 0.0934662893414497 2
0.181818187236786 0.0942928418517113 2
0.222222223877907 0.123356804251671 0
0.25 0.0961059629917145 0
0 -0.00434536812826991 0
0.25 0.0949788242578506 2
0 -0.00904461555182934 2
0 -0.0058871703222394 0
0.833333313465118 0.0161358024924994 2
0.75 0.013152614235878 2
0.222222223877907 0.123836509883404 2
0.125 -0.0344811342656612 0
0.333333343267441 0.0650154650211334 2
0 -0.00515573984012008 1
0.135135129094124 -0.0501807183027267 2
0.25 0.0892394930124283 2
0 -0.00197391584515572 0
0.0769230797886848 -0.0183720719069242 1
0 -0.00265941023826599 0
0 -0.0049389461055398 0
0 -0.00769807957112789 2
0.375 0.0549879148602486 1
0.119999997317791 -0.0297415815293789 0
0.111111111938953 -0.0275460761040449 0
0.5 0.0326005294919014 3
0.200000002980232 0.110881365835667 3
0.25 0.0972257405519485 0
0.200000002980232 0.116602644324303 1
0.444444447755814 0.0332693457603455 1
0 -0.00822456646710634 0
0.0416666679084301 -0.0074651874601841 1
0.117647059261799 -0.0317660048604012 2
0.214285716414452 0.123110964894295 0
0.5 0.0345603749155998 0
0 -0.00731111783534288 2
0.161290317773819 0.013391169719398 3
0.190476194024086 0.107055678963661 2
0.111111111938953 -0.0262792091816664 1
0.416666656732559 0.0530732274055481 2
0.111111111938953 -0.0263107884675264 0
0.25 0.0921173244714737 1
0.21875 0.124295480549335 1
0.185185179114342 0.100103825330734 1
0.300000011920929 0.0634986311197281 1
0.625 0.0328865014016628 2
0 -0.00575396791100502 2
0 -0.0092239286750555 0
0.25 0.0885821878910065 3
0.125 -0.0312199182808399 1
0 -0.00828868430107832 3
0.227272734045982 0.122319392859936 2
0 -0.00585943087935448 1
0.352941185235977 0.0590829700231552 1
0.230769231915474 0.11338709294796 3
0.5 0.0341761484742165 1
0.200000002980232 0.114453159272671 1
0.125 -0.032731905579567 2
0.142857149243355 -0.034520260989666 2
0.222222223877907 0.127387806773186 0
0 -0.00572166033089161 2
0.0681818202137947 -0.0169468857347965 0
0.200000002980232 0.118983097374439 0
0 -0.00672231707721949 2
0.0588235296308994 -0.014267785474658 0
0.571428596973419 0.0341329127550125 0
0.25 0.0907152220606804 1
0.125 -0.0351030118763447 0
0 -0.00683003850281239 0
0.222222223877907 0.124230273067951 1
0 -0.00319915870204568 1
0.200000002980232 0.115095630288124 0
0.25 0.0933954268693924 2
0.375 0.0591104850172997 0
0 -0.0091796163469553 0
0 -0.00470756413415074 0
0 -0.00767274061217904 0
0.171428576111794 0.049690842628479 1
0 -0.00409485679119825 2
0 -0.00769725628197193 2
0.111111111938953 -0.0253785327076912 2
0.128205120563507 -0.0319826006889343 3
0 -0.00489706546068192 1
0.333333343267441 0.0619577057659626 0
0.25 0.0923445150256157 0
0 -0.00555460713803768 1
0.129032254219055 -0.0348636656999588 2
0 -0.005440060980618 0
0 -0.00211506895720959 2
0 -0.00325804390013218 0
0 -0.00137619581073523 0
0 -0.00385663565248251 0
0.0625 -0.0119092483073473 1
0.189189195632935 0.105528354644775 2
0 -0.00183137226849794 0
0.181818187236786 0.0956030040979385 2
0 -0.00324977561831474 0
0 -0.00640962552279234 0
0.375 0.0573434792459011 3
0.222222223877907 0.125601246953011 2
0.666666686534882 0.0343577489256859 0
0.5 0.0358443930745125 1
0 -0.00829601194709539 0
0.5 0.0328337848186493 0
0 -0.00397702353075147 0
0.375 0.0521127432584763 2
0.0769230797886848 -0.0172506496310234 1
0 -0.0103559708222747 2
0.0666666701436043 -0.0141048543155193 3
0.25 0.100889816880226 2
0.172413796186447 0.0931273996829987 2
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Number_of_Authors.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Normalized Number of Equations}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=8.35999965667725,
point meta min=0.422146737575531,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of Authors},
xmin=0.694743130227001, xmax=7.305256869773,
xtick style={color=white!20!black},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Number of Authors},
ymin=-0.0192561812308563, ymax=0.0331435801071061,
ytick style={color=white!20!black},
ytick={-0.02,-0.01,0,0.01,0.02,0.03,0.04},
yticklabels={−0.02,−0.01,0.00,0.01,0.02,0.03,0.04}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
2 -0.00688761845231056 0.899999976158142
5 0.00465746037662029 1.625
2 -0.00377174559980631 6.125
2 -0.00560859031975269 1.25
5 0.00765038840472698 8.35999965667725
7 0.00334950746037066 3.33333325386047
4 0.0103421295061707 1.33333337306976
2 -0.00636273622512817 1.375
2 -0.00753993866965175 4.25
3 0.0217645727097988 2.45454549789429
3 0.0225827768445015 0.806451618671417
2 -0.00621205708011985 8.35999965667725
3 0.0195364449173212 2.76923084259033
3 0.0193799063563347 6.27272748947144
3 0.0207751989364624 1.94594597816467
1 0.0129593815654516 2.27272725105286
2 -0.00360072939656675 2
5 0.00453325500711799 4.66666650772095
3 0.0213298313319683 0.846153855323792
1 0.0106630520895123 6.55555534362793
6 0.00600515119731426 1.10000002384186
3 0.0215441696345806 3.46153855323792
2 -0.00548970093950629 6.625
4 0.00837747845798731 2.66666674613953
3 0.0197807960212231 0.75
2 -0.00416132993996143 6.66666650772095
3 0.0209260433912277 6
2 -0.00753495888784528 1.24000000953674
2 -0.0054930541664362 8.35999965667725
3 0.0224485192447901 2
5 0.00534469727426767 4.08823537826538
2 -0.00640743877738714 4
2 -0.00672140903770924 0.75
3 0.0201510824263096 2.25
5 0.00627420796081424 4.14285707473755
3 0.0202011801302433 4.25
5 0.00635778624564409 6.75
4 0.00576301151886582 5.38461542129517
2 -0.00698776636272669 2.42857146263123
1 0.0127000203356147 0.422146737575531
2 -0.00914647057652473 2.88888883590698
1 0.0106446398422122 8.35999965667725
4 0.00802114605903625 7
2 -0.00569509621709585 2.36363625526428
3 0.0206850655376911 2
2 -0.00587057368829846 1.85714280605316
4 0.00839858409017324 4.14285707473755
4 0.00969939678907394 5.52941179275513
3 0.0209321714937687 1.63333332538605
1 0.0114226760342717 1.45454549789429
2 -0.00393529934808612 3
4 0.00954092852771282 1.66666662693024
3 0.0234034210443497 2.40000009536743
4 0.0084579223766923 3.11363625526428
4 0.00651369616389275 8.35999965667725
3 0.021605234593153 5.03225803375244
3 0.0226555988192558 2.71428561210632
4 0.00742528680711985 1.59090912342072
3 0.0204550512135029 2.59999990463257
4 0.00684844329953194 7.90000009536743
3 0.0213123671710491 2.66666674613953
4 0.0103175900876522 1.375
2 -0.00633360538631678 5
2 -0.0069177015684545 0.733333349227905
2 -0.00435698917135596 4.77777767181396
1 0.0115968007594347 2.62068963050842
2 -0.00726454425603151 5.06060600280762
2 -0.0071389302611351 2.5
4 0.0071296114474535 1.07692313194275
2 -0.00725019443780184 0.9375
2 -0.00568289682269096 2.85714292526245
5 0.00727873714640737 8
5 0.00601162994280457 6.625
2 -0.00571696646511555 6.57142877578735
4 0.00931683741509914 5.09999990463257
1 0.00867327302694321 1.25
5 0.00433504953980446 0.422146737575531
1 0.0103760389611125 0.422146737575531
1 0.011252399533987 4.85714292526245
3 0.0216071512550116 3.41176462173462
4 0.00808651838451624 8.35999965667725
5 0.0069921831600368 0.422146737575531
2 -0.0046813921071589 1.89999997615814
5 0.00696812896057963 7.80000019073486
3 0.0228129476308823 3.75
1 0.0062518990598619 4.64705896377563
3 0.0223962143063545 5.09677410125732
3 0.0221358872950077 3.75
3 0.0222245510667562 2.35714292526245
2 -0.00222290307283401 3.5
3 0.0186290871351957 5.75
2 -0.00801987200975418 3.55714297294617
2 -0.00518925813958049 2.61538457870483
5 0.00463457033038139 4.88888883590698
4 0.00645982008427382 0.422146737575531
2 -0.00567561620846391 1.20833337306976
2 -0.00603153463453054 2.44000005722046
3 0.0212558265775442 5.25
3 0.019282802939415 1.66666662693024
4 0.00974321085959673 4
2 -0.00569374905899167 3.28571438789368
3 0.0219710748642683 4.125
2 -0.00576456682756543 2.28571438789368
2 -0.00402542296797037 3.125
3 0.0215435903519392 4.45833349227905
2 -0.00736508658155799 5
4 0.00943064875900745 0.422146737575531
3 0.0184276774525642 3.75
2 -0.00427828589454293 0.422146737575531
5 0.00474239559844136 7.33333349227905
2 -0.00563700683414936 2.44444441795349
2 -0.00467598717659712 3
2 -0.00839761644601822 2.33333325386047
3 0.0206328891217709 3.58620691299438
3 0.0202744640409946 0.961538434028625
4 0.00524326786398888 2.63636374473572
2 -0.00523997005075216 6.42857122421265
1 0.0101180113852024 4
3 0.0213779844343662 2.5
4 0.0084915840998292 4.66666650772095
2 -0.00571715272963047 5.75
2 -0.00951602216809988 4.2380952835083
3 0.0224555991590023 4.66666650772095
1 0.011047731153667 2.5625
2 -0.00245416536927223 3.25
2 -0.00772078149020672 0.422146737575531
3 0.0221466906368732 0.620689630508423
3 0.0214559566229582 4.65517234802246
3 0.0226397961378098 2.94117641448975
2 -0.00456974003463984 3.28571438789368
1 0.0112998336553574 1.45454549789429
3 0.0211456976830959 0.899999976158142
4 0.00998700875788927 1.28571426868439
1 0.0104467393830419 3.66666674613953
3 0.0224875900894403 2.63157892227173
6 0.00414128927513957 6.80000019073486
4 0.00594824645668268 4.125
3 0.0231323055922985 5.46875
1 0.00997066125273705 3.25
3 0.0204461924731731 0.75
5 0.00404094951227307 5.09999990463257
2 -0.00824202597141266 0.422146737575531
1 0.0148739721626043 0.56521737575531
7 0.00353669095784426 3.125
6 0.00594808580353856 5.44444465637207
2 -0.00520099094137549 2.35483860969543
2 -0.00797877460718155 0.708333313465118
6 0.00302885938435793 8.35999965667725
2 -0.00767977302893996 2.875
2 -0.00288898777216673 3.38888883590698
1 0.0134751014411449 1.43333327770233
1 0.0161583218723536 2.35897445678711
3 0.0193839147686958 2.5
2 -0.00197303458116949 8
3 0.0189560875296593 5.7142858505249
4 0.00736529845744371 0.699999988079071
3 0.0209468379616737 4.375
1 0.0131319593638182 8.35999965667725
1 0.00957006867974997 0.422146737575531
2 -0.00556779932230711 2.58333325386047
3 0.0206412337720394 5.44444465637207
3 0.0211674366146326 7.61538457870483
3 0.0217276550829411 1.08000004291534
1 0.0129883093759418 4.84375
7 0.00541992764919996 5.14285707473755
3 0.0232418216764927 3.55555558204651
2 -0.00644562859088182 1.66666662693024
5 0.0058511346578598 2.25
1 0.00960408803075552 1.39999997615814
5 0.00456750905141234 6.25
2 -0.00331138214096427 8.35999965667725
1 0.00861725769937038 2.66666674613953
2 -0.00674467533826828 2.83333325386047
2 -0.00579725112766027 1.03703701496124
2 -0.00540556944906712 3.88888883590698
3 0.0214638449251652 7.125
2 -0.00422892905771732 4.44444465637207
4 0.00617966847494245 2.71428561210632
2 -0.00479432195425034 8.35999965667725
4 0.00803726445883512 2.75
7 0.00376730668358505 3.77777767181396
2 -0.00762895774096251 6.55555534362793
3 0.0198338702321053 6
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Pages.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Paper Readability}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=3,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Pages},
xmin=0.694743130227001, xmax=73.305256869773,
xtick style={color=white!20!black},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Pages},
ymin=-0.00368749281214008, ymax=0.125304898487492,
ytick style={color=white!20!black},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12,0.14},
yticklabels={−0.02,0.00,0.02,0.04,0.06,0.08,0.10,0.12,0.14}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
12 0.0686211064457893 3
8 0.0324557051062584 0
9 0.0333470925688744 2
8 0.0319180488586426 0
4 0.0119234845042229 1
27 0.104641318321228 3
22 0.0512918382883072 2
8 0.0289896950125694 0
9 0.0276612192392349 1
4 0.015983410179615 0
9 0.0295238308608532 1
24 0.0904551446437836 2
14 0.0707391947507858 0
9 0.0292109586298466 0
9 0.0305091496556997 2
27 0.110631503164768 0
24 0.0907667726278305 0
25 0.0931368321180344 1
8 0.0284336619079113 0
7 0.0248336456716061 3
8 0.031681127846241 2
37 0.0185012239962816 2
10 0.0438132174313068 3
4 0.00990570522844791 2
4 0.00999057851731777 2
44 0.0431923791766167 0
12 0.0721819996833801 0
24 0.0875500813126564 1
14 0.0721260011196136 0
29 0.0970333069562912 2
17 0.0725603103637695 1
7 0.0225739683955908 3
10 0.0368584953248501 2
32 0.0095341494306922 1
9 0.0283708050847054 0
33 0.0149686494842172 1
9 0.0280558355152607 2
30 0.0853166133165359 0
8 0.0249275509268045 2
9 0.0267072003334761 1
9 0.0312570631504059 0
6 0.0167558062821627 3
8 0.0298352148383856 3
8 0.0309713054448366 0
29 0.0945510864257812 2
31 0.0791251510381699 1
8 0.027398157864809 0
16 0.0798038989305496 3
22 0.0564454048871994 0
9 0.0284317396581173 1
8 0.0299774333834648 0
17 0.0735911205410957 2
25 0.0883674323558807 3
13 0.0667647644877434 1
14 0.0692498385906219 0
9 0.0287863537669182 1
7 0.0211617164313793 0
9 0.0310576595366001 0
9 0.0322392880916595 0
22 0.0519336685538292 2
8 0.0315618924796581 1
11 0.0671855509281158 2
8 0.0324685946106911 1
70 0.0379022322595119 1
8 0.0282368361949921 1
27 0.105449184775352 2
31 0.080906830728054 2
9 0.030053498223424 0
16 0.0800634250044823 1
6 0.0189289096742868 2
7 0.0204955078661442 3
10 0.0406602174043655 0
9 0.0264513678848743 1
4 0.0135018257424235 0
10 0.0450276620686054 3
15 0.0893031284213066 3
9 0.0288790985941887 0
11 0.0713885053992271 0
6 0.019495390355587 0
9 0.0315443798899651 1
30 0.0787286013364792 3
5 0.0127002019435167 0
13 0.0681347623467445 0
25 0.0913988873362541 0
7 0.0170477330684662 0
11 0.071065753698349 0
31 0.0762808620929718 3
8 0.0317453518509865 1
9 0.0324095636606216 2
15 0.0943075641989708 3
8 0.0257690958678722 2
8 0.0279291961342096 2
34 0.0146170416846871 2
8 0.0338051468133926 1
5 0.0137484567239881 1
8 0.0299192108213902 1
8 0.0298989173024893 0
9 0.0318616554141045 0
7 0.0219771843403578 2
8 0.0324763730168343 1
12 0.0693720355629921 1
9 0.0354431644082069 2
17 0.0725535005331039 2
14 0.071635514497757 0
8 0.0322157740592957 0
9 0.0262429267168045 2
10 0.0428941585123539 2
18 0.0715871527791023 1
24 0.0868633762001991 2
10 0.0395177267491817 2
6 0.0191541090607643 0
21 0.0676125511527061 2
13 0.0677916407585144 0
10 0.0383553877472878 1
12 0.0697179585695267 1
9 0.0310734864324331 2
39 0.0410560071468353 3
16 0.0834244415163994 0
35 0.0166469197720289 1
6 0.0182660538703203 2
9 0.0320750176906586 2
16 0.0828864946961403 0
8 0.0297950897365808 2
8 0.0298926867544651 0
24 0.0923854410648346 1
7 0.0221511702984571 0
9 0.0309619810432196 2
37 0.0155512411147356 1
10 0.0422193333506584 0
12 0.0696336999535561 0
8 0.029516538605094 0
13 0.0677464008331299 2
13 0.0690224915742874 0
14 0.0706137493252754 0
12 0.0702190026640892 0
37 0.0150815127417445 2
9 0.0323887206614017 1
13 0.0677357837557793 0
11 0.0689169615507126 2
7 0.0206750147044659 2
31 0.0829475820064545 1
32 0.017440902069211 0
22 0.0572677664458752 0
16 0.0785312056541443 2
23 0.0555744394659996 2
8 0.0294999144971371 0
8 0.0303070321679115 2
29 0.0951855331659317 1
8 0.0284437425434589 2
7 0.0221345815807581 2
10 0.0411844998598099 0
7 0.0210025738924742 0
12 0.0683338642120361 1
32 0.0161415636539459 0
8 0.0322085842490196 2
29 0.0893145352602005 2
8 0.0290084797888994 0
8 0.0268913768231869 2
7 0.0186319649219513 0
9 0.0316139161586761 0
7 0.0226314812898636 0
6 0.0201673675328493 1
29 0.0953595191240311 0
63 0.0362134613096714 2
10 0.0436102822422981 1
22 0.0523983053863049 1
26 0.107467398047447 3
6 0.018261069431901 0
13 0.0676443129777908 1
10 0.0400426313281059 1
9 0.0325401499867439 0
10 0.0428868308663368 2
17 0.0712922662496567 0
35 0.0134943993762136 1
7 0.0224945340305567 0
8 0.0320510491728783 2
10 0.0393330678343773 1
27 0.112083256244659 1
6 0.0188538283109665 3
19 0.068168930709362 2
12 0.0746928676962852 0
9 0.0292933136224747 0
8 0.0305300876498222 0
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Paper_Readability.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Pages}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=33.9,
point meta min=6,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Paper Readability},
xmin=-0.29081596599986, xmax=3.25899587985847,
xtick style={color=white!20!black},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Paper Readability},
ymin=-0.300616301417438, ymax=0.466414786696522,
ytick style={color=white!20!black},
ytick={-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3,0.4,0.5},
yticklabels={−0.4,−0.3,−0.2,−0.1,0.0,0.1,0.2,0.3,0.4,0.5}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
1.97291010313196 0.380780696868896 10
3.08752777598779 0.414282917976379 33.9
-0.124681909576301 -0.249378204345703 14
2.08804701906391 0.372673749923706 27
-0.0796480084803552 -0.24786402285099 30
0.943627993760659 -0.139666900038719 8
-0.0345977328664271 -0.25296014547348 7
0.0951630577133775 -0.258139431476593 25
2.10217038521096 0.373592525720596 6
1.04029463932458 -0.142300635576248 8
0.984860716140653 -0.141688287258148 12
1.00403195258122 -0.138534516096115 8
3.020100402307 0.412686258554459 8
1.11349770113586 -0.139090195298195 18
0.117291800038973 -0.251265406608582 6
1.08683323198671 -0.140822723507881 29
0.0209321766672146 -0.250233918428421 8
0.972683618561235 -0.142488390207291 9
-0.067430020828531 -0.250160217285156 14
1.00861396508469 -0.145713284611702 9
-0.0385922767548454 -0.251534938812256 32
0.89318612441028 -0.137106284499168 6
1.99405518959619 0.375017493963242 9
2.01777154582757 0.376352280378342 29
0.0278287859933228 -0.249514862895012 14
-0.106546529755737 -0.253627091646194 8
0.99577754553905 -0.144835636019707 9
1.03897826256232 -0.140259683132172 33
2.11526601743953 0.372826308012009 8
-0.118738547877885 -0.258352339267731 9
3.04407057536161 0.420378267765045 25
-0.109415647499339 -0.254342883825302 12
1.91471087180599 0.373322546482086 33.9
2.91832699291743 0.416419625282288 15
-0.0427818907612287 -0.258002579212189 7
3.08282475862646 0.424191385507584 7
1.08905931373466 -0.143835201859474 9
1.9687379781628 0.376651644706726 11
-0.0171742931870645 -0.254483550786972 9
-0.0707423219733823 -0.252051830291748 12
1.98312844776433 0.376436591148376 8
-0.0562913919120548 -0.255296468734741 6
1.918720661311 0.377925485372543 17
-0.0853829826064555 -0.252655804157257 6
2.06891178784623 0.373226404190063 21
-0.0957634023627703 -0.252791047096252 32
1.02900861790474 -0.138071089982986 24
2.91687050332513 0.416609704494476 26
0.0844598547762581 -0.253216415643692 9
1.9436167670342 0.379504233598709 6
1.88622337088105 0.368274569511414 10
2.98801828966348 0.413290143013 7
1.12494927820299 -0.141244679689407 8
1.07828427556921 -0.136321946978569 8
0.0175656231383109 -0.256450295448303 10
0.922359702117105 -0.142404809594154 8
2.90437625941715 0.410615175962448 27
3.08463763485873 0.414454162120819 30
1.07192685135648 -0.139230042695999 12
-0.00945285870738355 -0.250480175018311 14
1.98035242170304 0.37798473238945 9
2.06216819731881 0.376481503248215 13
0.00900941229292176 -0.249807626008987 11
0.976042312921942 -0.142550617456436 31
-0.0620697859880435 -0.254763722419739 22
-0.0943591237737288 -0.250529378652573 9
0.0236983679182232 -0.254903346300125 14
2.08151221192812 0.373376101255417 8
3.06154577814228 0.412841975688934 31
3.04907961311654 0.419698655605316 7
0.107213027295858 -0.252699464559555 13
-0.0263708143309313 -0.2502760887146 7
-0.0906956082158339 -0.252104252576828 9
-0.0995127242056772 -0.25230810046196 24
2.11375301903722 0.374203234910965 8
0.0222410539614349 -0.248883068561554 6
1.07769831040046 -0.139931991696358 9
1.00888996354385 -0.143972352147102 10
-0.0253764008786272 -0.2583929002285 6
0.925067412716746 -0.146539181470871 13
2.08910208623578 0.376481592655182 33.9
0.890878809323074 -0.139634534716606 16
2.10005821814718 0.371950536966324 9
-0.0737468052801279 -0.251495718955994 8
-0.122617238519216 -0.252087533473969 9
0.900974278782258 -0.142798110842705 24
2.09587717806207 0.378850162029266 8
1.8934267942979 0.373016357421875 22
-0.0361898533138484 -0.250801980495453 27
-0.0624208572481866 -0.251964867115021 6
-0.115786336978752 -0.25504258275032 8
2.00786671348987 0.378979474306107 7
0.124583228055339 -0.251225978136063 13
1.08825187001988 -0.1396624147892 8
1.91722315547304 0.373182773590088 8
0.0960790021829102 -0.250531256198883 7
0.987948370280454 -0.142715856432915 33.9
-0.056687363322232 -0.257008671760559 10
0.0350764682251725 -0.249301463365555 9
-0.0708262958653512 -0.256400495767593 16
2.0949129466801 0.377033144235611 17
0.0310460480078276 -0.253444880247116 8
1.90900547044267 0.374373286962509 16
0.0176622182373671 -0.254165589809418 8
0.00259276060230162 -0.251680314540863 8
2.99286388271278 0.414681434631348 10
1.96624398037826 0.377546340227127 23
2.99355138054326 0.420055508613586 12
2.02150287091493 0.375069826841354 9
2.0583923290502 0.374400556087494 29
1.10446889527966 -0.144267976284027 22
0.886096023830378 -0.141707569360733 9
2.01733600468952 0.373420029878616 8
0.0629934944258185 -0.25039353966713 13
0.903888533341646 -0.136554658412933 27
1.10287444836386 -0.138440504670143 33.9
-0.0637525595333868 -0.256397783756256 8
2.08333297980237 0.370429247617722 10
1.04050166627897 -0.145590558648109 6
0.0148866484228934 -0.251835852861404 29
3.0923105932288 0.415224939584732 10
1.11730862241891 -0.14031121134758 33.9
1.12428271648863 -0.142842158675194 6
2.04582025376472 0.371322154998779 24
-0.040217227341568 -0.2533318400383 7
2.09367481197993 0.373023629188538 24
2.03858707724525 0.375135630369186 8
0.955832299602391 -0.142284587025642 13
0.108091158617472 -0.248819395899773 22
2.06191259949015 0.375341057777405 9
1.98820695099021 0.375468462705612 8
1.98862264829146 0.376662254333496 11
2.12398214263831 0.375605314970016 10
-0.0315727238733922 -0.253245562314987 12
0.898520169474102 -0.142580404877663 10
1.00964038004945 -0.139345690608025 10
2.0962135126408 0.377764970064163 9
0.0211299465120409 -0.254353791475296 8
0.0732718681834498 -0.249713525176048 8
-0.111283825185973 -0.250915467739105 9
3.04334868538255 0.420876264572144 15
0.894798529142372 -0.143744021654129 9
3.01408917017495 0.416005402803421 6
1.9994418589269 0.373877197504044 33.9
2.1114011063346 0.376340627670288 33.9
1.9081161001683 0.374335885047913 31
0.87737285214495 -0.141355872154236 12
1.90933868841449 0.373521775007248 8
-0.0823234646146223 -0.251518934965134 8
-0.0622721331177124 -0.25283682346344 16
0.0787721891981352 -0.258183747529984 7
-0.0307797913650526 -0.250451475381851 33.9
0.0851893969974647 -0.255264461040497 8
1.9429834649781 0.377698659896851 9
2.0901352795542 0.375795304775238 9
-0.122977389237757 -0.252605319023132 13
1.10863386763121 -0.144322574138641 32
1.06151230528105 -0.145597562193871 9
-0.0218173800584526 -0.253629803657532 10
0.0193337548209519 -0.252492874860764 8
1.10825419354816 -0.142669275403023 33.9
0.0206400796639687 -0.251982033252716 11
1.93214213091246 0.377202868461609 19
1.01821847565464 -0.138284176588058 10
3.09286182343491 0.415464669466019 6
1.12186249461098 -0.137280702590942 25
2.02102081722866 0.376614451408386 7
0.913911293701491 -0.139812812209129 31
2.06793811028871 0.374291986227036 9
2.12422783597672 0.378653526306152 6
-0.00659101381457161 -0.250421166419983 17
1.97093319175743 0.370776921510696 22
0.013125161478744 -0.248437255620956 9
-0.0838084550382927 -0.251843392848969 8
0.117820846125897 -0.250426143407822 9
3.08458367143539 0.41652050614357 16
-0.0967523222815571 -0.253175973892212 7
2.11127037433229 0.373548120260239 6
0.11070486438454 -0.252037912607193 9
1.9540886874396 0.375099003314972 7
1.02978551577459 -0.140207529067993 17
-0.0973114286609893 -0.256445080041885 12
1.8960478501006 0.370897829532623 29
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Pseudo_Code.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Normalized Number of Equations}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=8.35999965667725,
point meta min=0.422146737575531,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Pseudo Code},
xmin=-0.28733055985023, xmax=3.21835190935316,
xtick style={color=white!20!black},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Pseudo Code},
ymin=-0.0254854947869611, ymax=0.172504388408823,
ytick style={color=white!20!black},
ytick={-0.05,-0.025,0,0.025,0.05,0.075,0.1,0.125,0.15,0.175},
yticklabels={−0.050,−0.025,0.000,0.025,0.050,0.075,0.100,0.125,0.150,0.175}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
2.10954011538127 0.00554070807993412 0.961538434028625
0.120963330481054 0.151593223214149 0.708333313465118
0.0381762152279361 0.150220796465874 1.25
0.0615404237432793 0.146723762154579 1.10000002384186
0.955918013894742 -0.00399164296686649 0.422146737575531
0.0915668644188239 0.150633260607719 8.35999965667725
2.10007563429603 0.00296242069453001 4.14285707473755
1.89422556290871 0.00666662398725748 0.422146737575531
1.90786096701494 0.00843766238540411 2.63157892227173
-0.0597867660071138 0.145922958850861 2.875
0.0509186182131032 0.145547747612 0.733333349227905
-0.0791588318066025 0.146335929632187 5.09999990463257
-0.0699799752283693 0.145389139652252 0.75
-0.0295341101129082 0.145288169384003 2.5
2.02790908932604 0.00538223888725042 1.39999997615814
1.1190773411989 -0.00681679602712393 3.38888883590698
1.07097367347698 -0.00620592525228858 4.125
2.01457587918248 0.00439865095540881 2.85714292526245
1.88734655435372 0.00432169623672962 2
2.00420997844511 0.00336506636813283 3.55714297294617
1.92602129740831 0.00416563311591744 6.57142877578735
0.950017262664934 -0.00138371717184782 3.41176462173462
1.93771517186819 0.00618168711662292 8.35999965667725
1.96186203135091 0.0019844863563776 1.43333327770233
1.89056494514072 0.0073541821911931 1.66666662693024
2.01920945126116 0.00836482644081116 5.14285707473755
2.88643826114756 0.00514694396406412 4.88888883590698
1.04014588559778 -0.00582678429782391 0.806451618671417
0.0577005829447119 0.149383172392845 5.38461542129517
-0.00348398962149957 0.151606291532516 0.75
1.07031427855456 -0.00415462534874678 2.35897445678711
0.116847674762371 0.149087592959404 6.55555534362793
0.960013152707864 -0.00534466560930014 2.42857146263123
2.02972673103154 0.00702297827228904 8
1.95593293576422 0.00612774863839149 6.55555534362793
1.98584639625722 0.00606608670204878 3.33333325386047
2.88020638075984 0.0018158508464694 2.66666674613953
0.893587470389386 -0.00836413446813822 4
2.07438218238185 0.00103979464620352 2.94117641448975
1.90997694528941 0.00487824995070696 3.125
3.04978785691807 0.00818296149373055 1.45454549789429
1.05221675814445 -0.00293968059122562 1.20833337306976
1.12405649149289 -0.00648268032819033 1.375
1.0488990015072 -0.00236652605235577 3.55555558204651
0.907186422317661 -0.00701582431793213 3.75
1.03163541323611 -0.00531996926292777 5.75
0.00603570508575713 0.148454234004021 0.422146737575531
2.10434768938122 0.00700462330132723 0.75
1.0475375165714 -0.00772591680288315 6.625
2.00461965041652 0.00549833942204714 5.09677410125732
2.03105347305535 0.00568300392478704 6.27272748947144
0.98586498816637 -0.00374060589820147 3.125
2.00210182234518 0.00677244644612074 4.77777767181396
2.05558624092439 0.00267869792878628 0.9375
1.89458656810679 0.00481901504099369 8.35999965667725
2.02883389383665 0.00519667053595185 8.35999965667725
1.8970543669863 0.00702478969469666 2.27272725105286
0.0887691964880152 0.154184490442276 1.08000004291534
1.11061584516648 -0.00442536640912294 4.84375
2.07005063797737 0.00568193849176168 1.59090912342072
1.05450793054331 -0.00372644700109959 1.63333332538605
1.11093683412874 -0.00188446464017034 1.375
-0.0703679213058842 0.152829125523567 3.25
0.932208236395443 -0.00413608131930232 2.33333325386047
-0.00474615864531047 0.146922066807747 1.28571426868439
1.87686575475824 0.00813356414437294 5.25
1.11626747277762 -0.00754186045378447 4.25
1.8830631121899 0.00666659977287054 7.80000019073486
0.0240279933858658 0.150855749845505 1.25
1.96349347451118 0.00683097867295146 2.59999990463257
0.900741486455613 -0.00250420719385147 1.85714280605316
-0.118846266005383 0.1459970921278 4.66666650772095
-0.0593953635753777 0.151311367750168 4.65517234802246
-0.0983289912727617 0.149940103292465 2.28571438789368
2.11008214549412 0.00425441423431039 5.03225803375244
1.93619032192882 0.0064339698292315 5.75
0.898532982546412 -0.00528411706909537 3.11363625526428
2.06742050867594 0.0036581358872354 3.75
-0.0214369767396073 0.146776810288429 2.44000005722046
1.08591650177077 -0.00568893644958735 2.5
2.08460774215562 0.00593156786635518 8.35999965667725
1.12309518810377 -0.00210622511804104 3.77777767181396
1.07595698290134 -0.0060073658823967 2.35714292526245
-0.0714620393492185 0.154146030545235 1.07692313194275
2.02161209698023 0.00151202082633972 1.66666662693024
2.00656251965584 0.00462740333750844 4.375
0.00204740734251818 0.145599961280823 0.422146737575531
0.949201861696443 -0.00470502115786076 4.25
1.9275352075692 0.00715840794146061 5.52941179275513
3.05422373368664 0.00343805085867643 2.25
0.900440432474239 -0.00309611950069666 2.61538457870483
-0.112596000998744 0.152940809726715 2.71428561210632
2.97031090787602 -3.16323712468147e-05 2.63636374473572
2.06098136881482 0.00549257965758443 7.125
1.09213325119135 -0.00275267101824284 2.66666674613953
0.0100317315500562 0.153760313987732 4.64705896377563
2.08498310567537 0.0052320659160614 0.899999976158142
-0.118677195858102 0.14962138235569 8.35999965667725
1.98884236963416 0.00310278497636318 2.35483860969543
-0.0916528657883985 0.156146496534348 4.66666650772095
2.02067938010081 0.00548166548833251 8.35999965667725
2.10524706235236 0.0083338925614953 1.66666662693024
-0.123202384183714 0.145434662699699 2
1.04205527197124 -0.0091276029124856 7.90000009536743
1.0730874295865 -0.0073345648124814 0.620689630508423
0.0611203183907601 0.146038636565208 0.899999976158142
2.87994227279952 0.00108068669214845 0.422146737575531
1.91847089358847 0.0046996190212667 2.75
0.898599830643903 -0.00456557422876358 0.422146737575531
1.89636354973224 0.00955854821950197 7
0.0575460331638634 0.152266323566437 1.33333337306976
-0.0188026609829857 0.147524759173393 4.85714292526245
2.05620535497088 0.00715483818203211 1.94594597816467
1.9651881042549 0.00738655030727386 0.422146737575531
2.90426232707165 0.00678336294367909 0.422146737575531
2.05461302543716 0.00344289653003216 4.45833349227905
1.0315143009369 -0.0054020737297833 4.2380952835083
1.90324403917832 0.00218622479587793 2.62068963050842
2.10609110289336 0.00651040207594633 2.58333325386047
1.95223020369728 0.00574432546272874 5.09999990463257
0.0386825140618083 0.149394899606705 2.71428561210632
0.882995229557777 -0.0068166465498507 5.06060600280762
-0.014239391863784 0.149184077978134 4.14285707473755
1.11609104987841 -0.0050391023978591 1.03703701496124
1.09662714662152 -0.00559800211340189 5.46875
1.93033681354783 0.00650908052921295 6
2.0947825839621 0.00320766028016806 4.125
1.9482675419749 0.0020559374243021 2.45454549789429
2.08805860839693 0.00415456248447299 4.08823537826538
2.0573067325194 0.00209652446210384 3
1.96301315065227 0.00436452962458134 2.5
1.10269772336868 -0.00749505450949073 6.125
-0.00368017635120604 0.150099352002144 3.28571438789368
-0.0455764821564466 0.146840795874596 5
-0.0550785356793013 0.149091973900795 8.35999965667725
0.1097667787451 0.147248938679695 0.699999988079071
2.06464524765232 0.00729658920317888 6.80000019073486
-0.0375252257894945 0.149529442191124 3.66666674613953
-0.0614578888320048 0.147237002849579 1.24000000953674
-0.0720957394066365 0.148195788264275 6.42857122421265
1.93612315775805 0.00566367246210575 2
1.90274484785924 0.00646722037345171 1.89999997615814
-0.00381626034874472 0.151153326034546 8.35999965667725
1.88526804038175 0.00690743140876293 2.66666674613953
1.87787866159748 0.00499582942575216 4
0.0295181482842332 0.147511601448059 3.28571438789368
0.897119829662141 -0.00846676435321569 5
0.0863024032307716 0.147210523486137 4.44444465637207
2.90168219462855 0.00223324610851705 0.422146737575531
2.01066724998529 0.00413435604423285 4
1.04387591058449 -0.00714503973722458 7.33333349227905
1.93228887667934 0.00651471503078938 6.625
2.09706603906976 0.00510677695274353 3.88888883590698
1.99534672547887 0.00528467819094658 6
1.95382977377968 0.000623509287834167 3.58620691299438
1.10028215201843 -0.00614179763942957 1.45454549789429
2.08958506087961 0.00844736211001873 6.66666650772095
2.05240685040532 0.00377928372472525 0.846153855323792
1.94762061267885 0.00730795785784721 8.35999965667725
1.97255158491315 0.0053271846845746 3.75
1.04743334064365 -0.00679769925773144 0.422146737575531
1.92132108109663 0.00607158476486802 2.25
0.998778117979389 -0.00807050708681345 3.46153855323792
0.0594305656678625 0.146490544080734 2.36363625526428
3.03942823176772 0.00372077664360404 4.66666650772095
2.05498327092068 0.00469490606337786 6.25
1.0979798074862 -0.00429283827543259 2.76923084259033
2.11707166288022 0.00501319440081716 5.44444465637207
1.98959587817868 0.00630238885059953 2.40000009536743
0.88999546150227 -0.00862715765833855 6.75
2.0835875808406 0.00633083842694759 7.61538457870483
2.90449148330976 0.00380845740437508 8
1.92986109472202 0.00357624981552362 2.88888883590698
2.03829186342186 0.0057925246655941 2.44444441795349
1.06143381102326 -0.00382599467411637 3.25
2.04866181216678 0.00817107781767845 0.56521737575531
-0.0153769514377746 0.147028341889381 2.5625
0.10451676462857 0.145366728305817 1.625
1.0830490672995 -0.0077811717055738 3
2.04092064754973 0.00615767482668161 5.7142858505249
1.98526892060144 0.00534709077328444 5.44444465637207
1.99095648329816 0.00731730321422219 3.5
0.918991660611391 -0.00368828838691115 2.83333325386047
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Rigor_vs_Empirical_Balance.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ytick={0,0.5,1,1.5,2,2.5},yticklabels={0.0,0.5,1.0,1.5,2.0,2.5},ylabel={Pseudo Code}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=2.90000000000001,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Rigor vs Empirical\_Balance},
xmin=-0.191813670262182, xmax=1.19233105530151,
xtick style={color=white!20!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Rigor vs Empirical\_Balance},
ymin=-0.0376745211967213, ymax=0.088959100756882,
ytick style={color=white!20!black},
ytick={-0.04,-0.02,0,0.02,0.04,0.06,0.08,0.1},
yticklabels={−0.04,−0.02,0.00,0.02,0.04,0.06,0.08,0.10}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.0574857337767054 -0.0208835173398256 2.90000000000001
1.00693110049175 0.0727206617593765 1
-0.0914073546316422 -0.0242217276245356 0
-0.0178036215527876 -0.0220925472676754 0
1.08058521215081 0.0715927258133888 2
0.945911800013553 0.0744872316718102 0
1.0195677862258 0.0715180709958076 2
0.120858625949048 -0.021849799901247 0
-0.0813940162059915 -0.0216420702636242 2
-0.0996356856213347 -0.0237773656845093 1
1.07389916971033 0.0722915828227997 2
-0.118769545719435 -0.0228098779916763 1
1.0358139838564 0.0715777799487114 2
-0.0410637514987749 -0.0216446127742529 0
1.05595345282204 0.0727070346474648 2
-0.094936706915199 -0.0221847351640463 0
-0.042489014424856 -0.0216789357364178 0
0.879259225946397 0.0718351379036903 2
-0.066227251500884 -0.0226048622280359 1
-0.00418533694547418 -0.0198408514261246 2
0.919403353122447 0.0702099651098251 1
0.0249138836051599 -0.0219991970807314 2.90000000000001
0.904536655694883 0.0721997320652008 1
1.06130588728163 0.0744110122323036 2
1.10541619125804 0.070404626429081 2
-0.0285186334427727 -0.0236552618443966 1
1.00705151688196 0.0729079246520996 1
-0.00287165932302566 -0.0202077552676201 2
0.0713488682456748 -0.0212584175169468 1
0.123547757442801 -0.0221945159137249 0
0.0589214948085093 -0.0213049128651619 1
-0.0713674427818696 -0.021409522742033 2
0.0490200379154957 -0.0229196287691593 1
1.02894099860796 0.0736259445548058 1
0.927529971426113 0.0699752569198608 2
0.935240458755627 0.0697782039642334 1
0.0381967022272955 -0.0212424956262112 2
1.07695466514299 0.072194017469883 2
0.0656010158818619 -0.0232636909931898 0
1.02660297263369 0.0726020857691765 2
0.109385571884109 -0.0217105615884066 2
0.0577613840905946 -0.0218779314309359 2
0.0104789890065242 -0.0218319166451693 0
0.079051248820691 -0.023125072941184 1
-0.0523790051808361 -0.0218019634485245 2
-0.0591268138248393 -0.0212394092231989 0
1.11786377378487 0.073114201426506 1
0.112455425128162 -0.0231935400515795 1
1.09512904268771 0.0709789097309113 2
-0.0714077257729318 -0.021663062274456 1
0.0219222459367697 -0.0227172710001469 1
0.00876252230549085 -0.0237386859953403 1
-0.0742228785690129 -0.0227269232273102 0
0.986947042729172 0.0727119147777557 2
0.991286463862218 0.0707211643457413 1
-0.0648443403246401 -0.0213288925588131 0
0.113720205095647 -0.0203239731490612 0
-0.0018212520895966 -0.0213252753019333 2
0.00622296591008406 -0.0221954975277185 1
1.02464472303387 0.072638988494873 2
0.0967381097647098 -0.0245600957423449 0
0.00832742106403772 -0.0212371740490198 2
0.0102414411350809 -0.0207679383456707 0
0.935048333773217 0.073570229113102 2
1.02570429783579 0.0704728364944458 2
-0.0297126171031159 -0.0206319540739059 2
0.0366953739613158 -0.021657258272171 2
-0.0498134108677127 -0.0221112910658121 1
1.05393209243484 0.0694162175059319 2
0.0297256961140481 -0.0237687043845654 0
0.993620993131542 0.0715827196836472 1
-0.100831891567245 -0.0214856397360563 1
0.03174204031531 -0.0205855183303356 2
1.08981973964584 0.0722953826189041 0
0.917768598996293 0.0723991841077805 2.90000000000001
-0.103820133668096 -0.0216255411505699 1
-0.115107804119548 -0.0213968232274055 0
0.882954684452239 0.073921762406826 2
1.08551729334453 0.0734811276197433 2
0.0569037351197393 -0.0231411587446928 2
-0.074425416273266 -0.0200354568660259 1
0.104279382454036 -0.0221205744892359 2.90000000000001
-0.0911650464979027 -0.020769851282239 2.90000000000001
0.968540684186724 0.072071336209774 0
-0.0119729238075391 -0.0214257352054119 2
0.893973937931116 0.0724183991551399 2
0.961868550465514 0.0715087428689003 2
0.900470174213173 0.0719277560710907 2
0.0724435976883297 -0.0215563215315342 1
-0.113292972822264 -0.0200967192649841 1
-0.120715857477947 -0.0214840676635504 2.90000000000001
0.058124670821546 -0.0216199830174446 2
0.0702120790754311 -0.019995529204607 2
0.998907503156568 0.0722741708159447 2
-0.0455318527341028 -0.0222780872136354 0
-0.0658867177037099 -0.0203949902206659 1
0.904256974956734 0.0719504803419113 2
-0.00394245765052306 -0.0209889337420464 2.90000000000001
-0.00222771701087604 -0.0214654318988323 2
-0.0110098121991859 -0.0213580280542374 0
1.06956564971207 0.0708629339933395 2
-0.100055784943604 -0.0224222056567669 0
0.0425025059999694 -0.0207432210445404 2
0.975391830724997 0.070033386349678 2
-0.0647625283688869 -0.0210853144526482 2
1.04539852796962 0.0728807970881462 0
-0.0755805252844955 -0.021777831017971 0
-0.0672707516043511 -0.0213720370084047 0
1.1246364134368 0.0727903693914413 2
0.0971671815241904 -0.0208700485527515 1
1.04928477960164 0.070554181933403 2
-0.0460593105324339 -0.0229635871946812 0
0.00917958727799575 -0.02192073315382 2
-0.0933460512047133 -0.0220930557698011 0
-0.041512120212604 -0.0227894335985184 2
-0.108007365952612 -0.0200970619916916 1
0.0275795828564926 -0.0210975296795368 2
0.0893739354256745 -0.0214692149311304 2
0.0773878252742335 -0.0206654258072376 1
0.0890203172618743 -0.0219995640218258 2
-0.0813500703549393 -0.0226191245019436 0
0.037521152862039 -0.0204022768884897 2
1.11418550954786 0.0728279203176498 2
1.07081279114292 0.0705588832497597 2
0.875847594699423 0.0720185786485672 1
1.09557665288863 0.0732474103569984 0
1.05144496249882 0.0707457438111305 2.90000000000001
0.905515513980034 0.0738678798079491 2
0.953455645677511 0.0717896074056625 1
-0.0956212969170239 -0.0222449600696564 0
1.05745262444931 0.0729134604334831 0
-0.12411902839747 -0.0217052958905697 2
-0.00886945464802041 -0.0226850584149361 0
0.124952243361331 -0.0228058695793152 1
0.0877826333334009 -0.0212954916059971 0
0.0218054286294705 -0.0222825948148966 0
1.0484835360095 0.0741710662841797 2
0.0259096977280804 -0.0216070897877216 2
0.0777114867146741 -0.0210887212306261 2
0.0964962059142572 -0.0227174609899521 2
0.0666480957431153 -0.0233974121510983 0
-0.0795093676135997 -0.0211718715727329 1
-0.0318696502703348 -0.0207034200429916 0
1.07110205303818 0.0707927197217941 1
0.0807943950151628 -0.0215374678373337 2
1.03220068355855 0.0698016360402107 2
0.0535363052599153 -0.0212437063455582 1
-0.0813753592673701 -0.0215576123446226 2.90000000000001
-0.0318335482046703 -0.0212385579943657 1
1.00865907037771 0.0742357596755028 0
0.120927101504871 -0.0234379209578037 2
1.07480389755891 0.0758446753025055 0
-0.0768450575484825 -0.0221491269767284 1
-0.0368983648889155 -0.0218633897602558 2
-0.0707754267925084 -0.0207622293382883 2
-0.0869352277207349 -0.0205276608467102 0
-0.0950049772575378 -0.0220617242157459 1
1.11642576022319 0.0702614411711693 2
1.10165839150433 0.0728112161159515 1
-0.00418893352127492 -0.0202456135302782 2
1.012136158496 0.0743270069360733 0
1.08465568747805 0.0725087970495224 2
1.03720958989856 0.0699135884642601 2
1.05816447922783 0.0693616345524788 2
0.0727854673553651 -0.0205365046858788 2
-0.00424281066453822 -0.0223930422216654 0
0.118698222783118 -0.0207198392599821 2
0.0320912428461101 -0.0219587050378323 1
1.03337131291854 0.071072906255722 2
0.910261284103412 0.0716419592499733 1
1.1219343030339 0.0727875754237175 0
-0.10730611629832 -0.0224080458283424 1
0.121409087712307 -0.0217240061610937 2
1.10264139630697 0.0706183984875679 2
0.0891050679213541 -0.0209225378930569 2
0.043399673564068 -0.0229848325252533 2
1.02721452231858 0.0719104334712029 2.90000000000001
0.124155004378298 -0.0234663691371679 0
0.11849937155263 -0.0232165642082691 0
0.0779582709087152 -0.0228619277477264 0
-0.103284631000636 -0.0216438546776772 1
-0.0319583468614381 -0.0209527444094419 2
0.0914819524597967 -0.0220117494463921 2
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Rigor_vs_Empirical_Empirical.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ytick={0,0.666666666666667,1.33333333333333,2},yticklabels={0.000,0.667,1.333,2.000},ylabel={Algo Difficulty}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=2,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Rigor vs Empirical\_Empirical},
xmin=-0.19136683922591, xmax=1.1857217116462,
xtick style={color=white!20!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Rigor vs Empirical\_Empirical},
ymin=-0.0365690812543912, ymax=0.0352486856357141,
ytick style={color=white!20!black},
ytick={-0.04,-0.03,-0.02,-0.01,0,0.01,0.02,0.03,0.04},
yticklabels={−0.04,−0.03,−0.02,−0.01,0.00,0.01,0.02,0.03,0.04}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.106287898146595 0.0214464403688908 0
1.00224823740829 -0.0244239456951618 0
-0.0281421746638283 0.0223777014762163 2
0.00813232468691219 0.0231812037527561 1
0.955110155784724 -0.0230652522295713 1
0.0175802302312028 0.022230114787817 2
0.895454636093646 -0.023633535951376 2
-0.0309602609726596 0.0214253924787045 0
-0.0656253479384661 0.0229309648275375 1
-0.0154775716862132 0.0228830222040415 1
-0.0254159732650521 0.0229247622191906 0
0.0327959154291728 0.0222584269940853 2
0.032189432039885 0.0217274241149426 1
-0.0216588131428332 0.0215083137154579 1
-0.0795942107508636 0.0214143414050341 1
0.0204784121517561 0.0209297351539135 1
0.116628842497201 0.0207478869706392 0
0.921360681097059 -0.0237985663115978 0
0.892264794741154 -0.0245825853198767 0
-0.0588597036269934 0.0235463827848434 2
-0.021769916316435 0.0213470607995987 0
-0.0484528945449706 0.0218143481761217 1
0.0836774273706686 0.023472648113966 1
-0.00174308187823047 0.0207639802247286 1
-0.0634680295851754 0.0206610225141048 0
0.112549764224 0.0216380264610052 1
-0.0937342950696875 0.0218335837125778 1
-0.0942721395304891 0.0222382545471191 0
0.936321214802394 -0.025139894336462 0
-0.105806969586687 0.0215822160243988 0
0.0629131711574533 0.0220501665025949 0
0.95320270854416 -0.0238325670361519 0
1.05745949797658 -0.0242598503828049 0
0.0656843669242619 0.0227233022451401 2
-0.0656203623128428 0.0209332406520844 1
0.00459090968437104 0.0225012078881264 0
0.00489804405528624 0.0220648255199194 1
1.09284110308427 -0.0246513020247221 0
-0.118592287499216 0.0221969317644835 0
-0.0457999140877971 0.0222919546067715 0
0.0956223450867553 0.0230245292186737 1
-0.0657991943208381 0.022175308316946 0
-0.0907800025633864 0.0234860554337502 1
1.01903477373764 -0.0213176216930151 2
-0.048530809517248 0.0208968371152878 2
-0.00817637668255042 0.021767133846879 1
0.0800031914111841 0.0224321931600571 0
1.00517424377077 -0.0251398924738169 0
0.003972445665093 0.020504541695118 0
0.944545668923848 -0.0242938846349716 0
0.0732163911193616 0.021452572196722 2
0.0599536560119836 0.0195365622639656 1
0.933530128664645 -0.0243307705968618 1
0.955001129928035 -0.0243143960833549 2
0.0721570482478853 0.0235141944140196 1
-0.0355705495437275 0.0218718387186527 1
-0.0241100960267253 0.023105189204216 2
0.966103067813913 -0.0242365524172783 0
0.915408131629461 -0.0238383524119854 1
-0.039775866229273 0.0206907503306866 2
0.0757338257759521 0.021554434671998 1
-0.00223116140572768 0.0217530019581318 0
0.989554370818992 -0.0234861671924591 0
-0.0859122059310426 0.0210336912423372 2
-0.0806075403673679 0.0230525173246861 2
-0.11426245891247 0.0227550491690636 1
-0.121511117119194 0.0246258899569511 0
-0.00299649048177947 0.0214224196970463 2
0.977308088803241 -0.0259462855756283 2
-0.0561556070471068 0.0224247314035892 0
0.122511635087854 0.0215614307671785 0
-0.0255009510863736 0.0229957886040211 1
0.072211724782904 0.0213738009333611 2
-0.0723636016671108 0.0224635116755962 2
-0.0632396978478126 0.0242541767656803 1
0.0170978417961858 0.0207384079694748 1
-0.123992932574452 0.0232962816953659 2
-0.120643634522775 0.0233964025974274 1
-0.089445319712618 0.0233131907880306 2
0.930780260257741 -0.0241169724613428 2
0.00696237894994295 0.0211925320327282 2
0.0465573577040316 0.0226525161415339 2
-0.0470303340029936 0.0215429458767176 2
-0.065232265999054 0.0221808031201363 0
0.0807027946233303 0.0231271330267191 1
-0.084305753829831 0.0226928684860468 0
0.04458163876447 0.0213857926428318 0
0.107832629103968 0.02146041020751 1
0.933052727560685 -0.0218944679945707 2
-0.103258658620963 0.0209080465137959 0
0.119939723504003 0.0214646849781275 2
0.942693449030313 -0.0226874686777592 2
-0.0560841977349988 0.0224031582474709 0
-0.00405692716550074 0.0223775245249271 0
0.932764414761537 -0.0232353489845991 2
0.123218088858392 0.0199569687247276 0
0.885741471467386 -0.0245646499097347 1
-0.0121317302669229 0.0213885083794594 1
0.0120866837657501 0.0206477791070938 1
-0.00826228551318775 0.0211630780249834 0
1.00513074321572 -0.0240052808076143 0
0.121894786054266 0.0224117841571569 2
0.094225395967531 0.0225179679691792 2
-0.0478890801759721 0.0213690344244242 1
0.012869262297693 0.0235521756112576 1
0.8750777531322 -0.0242909044027328 0
-0.0226077496565703 0.0217996388673782 2
-0.0840314442845079 0.0210727415978909 0
0.0528401476939149 0.0219635367393494 2
-0.0697276055915971 0.0224987715482712 0
0.0622239113779021 0.0228097997605801 1
-0.0467100415049818 0.0216641761362553 0
1.10645715532784 -0.0229746960103512 1
-0.0136458495746634 0.0220026355236769 1
0.0848794299184623 0.0219371877610683 2
0.0320415007597533 0.0209163445979357 0
0.119349553725868 0.0228356420993805 2
0.0606806876780212 0.0231855046004057 2
0.0569258305778464 0.0217537693679333 1
-0.0587835043876704 0.0209522675722837 2
1.00121493774314 -0.0249420180916786 2
0.94752842217141 -0.0251030120998621 0
0.879823359254601 -0.023708239197731 0
1.05264633316281 -0.0252215974032879 0
0.933959124926067 -0.0225046947598457 0
-0.0256689924143031 0.0219305194914341 0
0.946159696793467 -0.024487379938364 2
-0.0750910358840874 0.0210805498063564 1
-0.108220168904062 0.0212213173508644 0
-0.0405275228071784 0.0237094722688198 1
-0.104563769119699 0.0227009616792202 1
0.0100797851008057 0.0231356732547283 1
0.879906025940368 -0.0222858041524887 0
0.110004969910715 0.0214178282767534 2
0.116618754863169 0.0223199743777514 2
-0.0488365379259078 0.0214469060301781 1
-0.0599513397983825 0.0234975256025791 2
-0.0988987000745497 0.0237187389284372 1
0.101229731645167 0.0214469116181135 1
0.0217159813249761 0.0225405246019363 1
0.0275312307495266 0.0200071986764669 0
0.0989641156504995 0.0232852231711149 2
1.10269669846415 -0.0243263803422451 0
0.0820854174276277 0.02149498462677 1
1.06836039027492 -0.023762559518218 0
1.094310305575 -0.022261768579483 1
0.0939926516711307 0.0212903916835785 2
-0.0328387859320251 0.022490955889225 1
1.11834780499475 -0.024418918415904 1
0.0522830532900973 0.0228033196181059 2
0.967552358503166 -0.0242880620062351 0
-0.0144876206811228 0.0228322762995958 1
0.0467827645703678 0.0221290495246649 2
0.96527472740867 -0.0245971232652664 1
0.0816394280050041 0.0220845341682434 1
0.912015905297869 -0.0230636149644852 1
0.101898574677741 0.019732529297471 0
0.950299377959152 -0.0235785786062479 1
-0.0868218036642173 0.0195696633309126 0
0.0895060703615058 0.0227848459035158 2
-0.065134190266053 0.02293361723423 1
0.0858489345124003 0.0223002731800079 0
0.949066100862169 -0.0234205201268196 0
0.108466071913539 0.0228672754019499 1
-0.0702305900496722 0.0230127312242985 0
-0.107587502232 0.0196241457015276 0
0.109132790835597 0.0218492597341537 0
-0.0835935644390868 0.0225217286497355 1
0.111033135430569 0.0233358405530453 2
0.0809943375295841 0.0223429910838604 2
-0.104518652570841 0.0210062321275473 1
-0.0137162002642661 0.0214209128171206 1
-0.106650085466221 0.0220854412764311 1
-0.0425533588470472 0.0228290278464556 2
-0.0371242304400033 0.0215601604431868 0
0.0249083325818934 0.0201007165014744 0
0.118973891960778 0.0224671848118305 2
0.91744086002689 -0.0244568772614002 0
-0.042712258812797 0.02110948972404 1
0.0217756235536326 0.0225683748722076 1
-0.0821447861701007 0.0223122891038656 1
0.0526774155646798 0.0230987779796124 2
-0.0240850710284073 0.0219574682414532 1
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Rigor_vs_Empirical_Theory.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Paper Readability}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=3,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Rigor vs Empirical\_Theory},
xmin=-0.190723557479494, xmax=1.18938509693457,
xtick style={color=white!20!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Rigor vs Empirical\_Theory},
ymin=-0.0455760726780576, ymax=0.0450356746167822,
ytick style={color=white!20!black},
ytick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06},
yticklabels={−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.887675152927255 -0.0280585438013077 0
0.0795292264496723 0.0319369658827782 2
0.0134485995645499 0.0270939543843269 3
0.027800931101904 0.0266638938337564 2
1.12170639062059 -0.0319974422454834 0
1.02066195077946 -0.0299933981150389 1
0.0742569963905983 0.0295326840132475 1
-0.0866173085700573 0.0304228737950325 1
1.07732239802745 -0.0299243293702602 1
0.0652682268060416 0.0308856554329395 1
1.11702751834192 -0.0299736559391022 0
0.10892765874233 0.0291001424193382 3
-0.0715033636221486 0.0290905516594648 0
-0.00876671768391796 0.029731335118413 0
0.102870794543213 0.0281880050897598 1
0.0351912674269111 0.0270011723041534 2
-0.00907490143178247 0.0291541684418917 0
-0.0977653095997923 0.0304282493889332 2
0.962939391809057 -0.0314210876822472 0
1.04130998728839 -0.0297391749918461 0
1.06922862048762 -0.0314706638455391 0
0.986791728502313 -0.0303899683058262 0
0.888961123252771 -0.0289194788783789 0
1.03329304556738 -0.0307332146912813 1
0.105396598056221 0.0276360996067524 3
-0.000897312773629172 0.0315065458416939 0
1.10710617532232 -0.0307811442762613 3
0.963525180915636 -0.0311223026365042 2
1.0965914424841 -0.0290417354553938 2
0.071584938158046 0.0296232476830482 2
0.115435387485001 0.0281241610646248 2
0.072755308802607 0.0294950027018785 2
-0.0446300625923828 0.0312080942094326 2
0.100141881824829 0.0301140956580639 0
0.0424327691152848 0.0291981175541878 1
0.915517331435309 -0.0301966778934002 0
-0.11350873006516 0.0285645388066769 2
-0.0335385989629287 0.0319827422499657 2
1.07171603743292 -0.0335221476852894 2
0.0295536488617298 0.0309767257422209 2
0.0067817899323355 0.030837269499898 0
0.875931908647565 -0.0330178663134575 1
-0.0161248244753144 0.0307747628539801 0
-0.0855691528186878 0.0297141019254923 2
0.988641849278297 -0.0306181441992521 0
0.122942580496959 0.0285914056003094 3
0.0948847057799822 0.0282937325537205 1
-0.0473423489733547 0.0279262475669384 0
0.0233768482407329 0.0286384467035532 1
0.000523808353479427 0.0291915610432625 2
-0.0924882486963293 0.0301631428301334 1
0.122451628953796 0.0308255963027477 0
-0.0187062108466773 0.0335586071014404 2
1.00141475926796 -0.0312273502349854 0
0.036899828077735 0.0297533087432384 1
-0.0771138667173455 0.0289409346878529 1
-0.0694433494100992 0.0274145286530256 1
-0.0768603937008907 0.0302674993872643 0
-0.0288836141333679 0.0274501647800207 1
0.92491923911443 -0.0304992012679577 2
0.106598991985597 0.0275754015892744 3
0.0535785115875602 0.0313884690403938 2
1.09945889230574 -0.027315529063344 1
0.0871210325775496 0.0311611276119947 2
1.05078798789086 -0.0321748070418835 0
0.93568654726879 -0.0328989699482918 0
1.02882971607162 -0.0329212956130505 0
-0.0784252848411832 0.0296611525118351 0
0.908119012127569 -0.0315846465528011 2
1.03314381048815 -0.0309235323220491 0
1.03115639838458 -0.031933356076479 0
0.914155535504872 -0.0319005735218525 2
0.963106924361983 -0.0297993347048759 1
-0.108429706535793 0.0291076954454184 3
0.0539332784215131 0.0312768034636974 0
1.12187391284939 -0.0305763315409422 2
0.0599765388562586 0.0278010107576847 2
0.0860380423938603 0.0298171658068895 0
0.99408581057118 -0.0293274354189634 0
0.898896020291688 -0.0313482619822025 2
0.0566516306263257 0.0298696346580982 0
0.939130050032704 -0.0326602645218372 1
0.972073488314382 -0.030660467222333 0
0.0507748124904608 0.0292177479714155 1
0.101196131548896 0.0302390679717064 0
-0.00343773775018757 0.0302841104567051 0
1.11540139327392 -0.0309445988386869 2
1.0049758820735 -0.0302255377173424 2
0.905627612115785 -0.0330883488059044 0
0.00460843645634934 0.0312179550528526 0
0.0901569264844918 0.031126506626606 2
0.00951128328107997 0.0286801010370255 1
0.0619388369656043 0.0264999903738499 0
1.01198940296447 -0.0306700207293034 0
0.0115136400932251 0.0295691825449467 1
-0.0538097746756837 0.0281569696962833 3
-0.0746848788610633 0.0294160675257444 2
0.944729698961163 -0.0333385653793812 0
-0.0147905272690467 0.0301238242536783 2
1.07739752767667 -0.029920494183898 2
0.0822477768259651 0.029861081391573 2
0.915844454018179 -0.0319802388548851 1
0.0132137285385771 0.030766261741519 2
-0.020993069259143 0.0302723105996847 0
0.0177339314095408 0.0282878130674362 3
0.0369058467542566 0.0295988321304321 1
-0.055097001820286 0.0281595215201378 2
1.1048105954854 -0.0307504460215569 1
0.108862038750504 0.0300358720123768 2
0.90133943563732 -0.0324629954993725 0
0.0507546202790548 0.0284914039075375 3
0.883308015423737 -0.0312532298266888 0
-0.113359050523179 0.0299440138041973 0
0.114449978520755 0.0292092617601156 2
1.04871328371758 -0.0319095104932785 0
-0.0438645925379875 0.0313353464007378 1
0.0424694169364727 0.0291652213782072 1
1.08645876266342 -0.0291781667619944 0
1.09272586910283 -0.0313094295561314 0
-0.119870055243959 0.0286878980696201 2
1.07955700185257 -0.0298162307590246 2
1.08830067876498 -0.0303800776600838 0
0.0238925512246315 0.0289454851299524 2
-0.00502403911249441 0.0263948179781437 1
-0.0972502707005934 0.0311601664870977 1
0.934903459917225 -0.029811067506671 0
-0.00237872008364401 0.0292723905295134 3
0.0912699277933776 0.0298530422151089 2
1.07578358919983 -0.0340990051627159 0
0.998982395229684 -0.0325478725135326 1
0.0714067557076198 0.0281210951507092 3
0.066433343754113 0.0260431542992592 2
0.0197538378416518 0.0277502685785294 3
0.930081363357992 -0.0313946753740311 0
-0.0379990578100376 0.0295651741325855 2
-0.0839838624518955 0.0296316724270582 2
-0.12321237339431 0.0301616303622723 1
-0.104868642164641 0.0295398570597172 0
1.06490640859828 -0.0321858003735542 1
-0.116628462308126 0.0289889797568321 2
0.974963159703531 -0.0308245196938515 0
0.121445082917988 0.0308163240551949 0
0.073809804452555 0.0284606330096722 1
0.062654401259791 0.0276289768517017 3
-0.0563228080067116 0.0286906324326992 3
0.0354325539027146 0.0306095369160175 3
0.999677961921096 -0.0316210575401783 2
1.03095610032959 -0.0312202107161283 0
0.983954029748374 -0.0279694143682718 0
0.00774076007578495 0.0286853145807981 1
0.12209906225442 0.030364440754056 3
0.957328213751991 -0.0271666869521141 1
-0.0708868066289176 0.0300183296203613 2
-0.0128763892923193 0.0291534978896379 0
0.00608012765226323 0.027775414288044 1
0.896407209060931 -0.0308283865451813 0
0.0764930055446425 0.0286086443811655 1
-0.0194868030762768 0.0322451069951057 1
-0.0217032915422418 0.0287609566003084 2
0.0397099611708158 0.0283685829490423 1
1.06831108333716 -0.0309355724602938 0
0.121485067444534 0.0289131812751293 0
0.918379924623814 -0.0299114659428596 2
0.961388920863394 -0.0314883328974247 1
-0.0829356828158715 0.0288405474275351 0
1.09521375705681 -0.031273253262043 2
0.0121233096655458 0.0298016928136349 0
0.0881100239263209 0.0279684402048588 2
0.121306322761837 0.030494837090373 0
1.01255167020862 -0.0303689539432526 0
0.904537954797679 -0.0298003163188696 1
-0.0346830697758308 0.0297100506722927 1
0.884047324317166 -0.0308654978871346 0
1.08732523673406 -0.0330944657325745 1
0.879471735401725 -0.0321042872965336 0
0.0230462475324853 0.0284494198858738 0
0.90153332147684 -0.0333018973469734 2
0.876889460348541 -0.0313413068652153 1
0.939037610565351 -0.0300872810184956 0
0.0129630482593906 0.0319952592253685 3
0.893771978051139 -0.0309689491987228 0
0.0287219707450487 0.0286054499447346 2
1.04299805528435 -0.032148253172636 0
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Uses_Exemplar_Toy_Problem.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Paper Readability}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=3,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Uses Exemplar Toy Problem},
xmin=-0.192072588677518, xmax=1.18896993962476,
xtick style={color=white!20!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Uses Exemplar Toy Problem},
ymin=-0.0287305891589207, ymax=0.0300796993152184,
ytick style={color=white!20!black},
ytick={-0.03,-0.02,-0.01,0,0.01,0.02,0.03,0.04},
yticklabels={−0.03,−0.02,−0.01,0.00,0.01,0.02,0.03,0.04}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.922287510088764 -0.0158268436789513 0
-0.111150911093486 0.016152573749423 1
-0.0360190708096264 0.0156205985695124 2
-0.00853451256197116 0.0159100331366062 1
0.101507401640099 0.0152147486805916 1
-0.0215151215118851 0.016607416793704 2
-0.0165203116308036 0.0177701991051435 2
0.0437078523517042 0.0171291418373585 0
-0.0733034522202133 0.0159512180835009 2
1.09290990210684 -0.016260689124465 0
-0.0180897548911865 0.0178880263119936 0
1.10769674764101 -0.0163172986358404 0
-0.0571829028921949 0.0156177710741758 1
-0.0086019028320824 0.0161426309496164 0
1.06954029662368 -0.018237391486764 1
1.01398169914775 -0.0158275440335274 2
0.0403113737852784 0.0196241736412048 0
-0.0548259242107529 0.0160970240831375 0
-0.0428852019350058 0.0184237957000732 2
1.00190337220881 -0.0145557541400194 0
-0.074380039152613 0.0174499433487654 0
0.906576542843531 -0.00902155227959156 1
0.085950599810876 0.0191494263708591 0
0.0687135866837267 0.0183557495474815 1
0.108014237097994 0.017400037497282 0
0.0216379517669566 0.0148299131542444 0
-0.019933678236062 0.0165812466293573 0
0.900755254004425 -0.0144526455551386 2
0.0876168663809863 0.0186802633106709 2
-0.0109352010455123 0.0152418464422226 1
0.0152834575794902 0.0150882424786687 0
-0.0466191673056968 0.0174864158034325 1
0.00596823484189729 0.0194221660494804 1
1.07043807754499 -0.0162008907645941 2
0.0530649377779071 0.0177076086401939 3
0.122230660518296 0.0175802726298571 0
0.998912242291288 -0.016004903241992 2
0.00742493328999913 0.0183828081935644 0
0.888181505295985 -0.0160670597106218 3
-0.0276542985370345 0.0180381145328283 0
0.105526080759928 0.0189864840358496 1
-0.0373809487993107 0.015715803951025 1
0.0665279585376706 0.016471354290843 2
0.119399853554905 0.015412125736475 2
-0.093287846424034 0.0161321088671684 2
-0.0415017356204565 0.0160483252257109 2
-0.00640645192483191 0.0183377210050821 3
-0.0656562524604115 0.0183708537369967 3
0.878109091656721 -0.0142609411850572 0
-0.00784896426185705 0.0165008176118135 2
1.00915404410832 -0.0151375215500593 2
0.0313586130488023 0.018928162753582 1
0.0818037742922014 0.0179840885102749 2
-0.0617393629648735 0.0160509198904037 0
0.890259017149629 -0.0165262669324875 0
-0.102541280343911 0.0157537199556828 0
-0.000647626253313799 0.0183802079409361 2
1.10555911976322 -0.0164571963250637 0
0.120552704343075 0.0161820724606514 1
-0.073737177044935 0.0183736924082041 2
-0.0870081526580992 0.017185278236866 0
0.963367952424066 -0.0159520730376244 0
0.990972416948227 -0.016292916610837 2
1.07701632074651 -0.0173969808965921 1
1.06865170533624 -0.0172611530870199 3
0.10566652345935 0.0171235781162977 0
1.08952518468109 -0.0134681090712547 2
-0.0153018811104284 0.0168900303542614 2
-0.120244291711141 0.0169634521007538 0
0.934147387980839 -0.015146647579968 3
0.0275136085009149 0.0191555395722389 0
0.000373593698473201 0.0158863179385662 2
0.935040058486559 -0.0138787189498544 2
-0.0921001921638626 0.0179694555699825 3
0.929003033366932 -0.0186990424990654 0
-0.0600637705492676 0.0178456995636225 1
0.0918226649931219 0.0184849668294191 1
0.0525654847786484 0.0179178100079298 2
0.0130831145250748 0.0175421983003616 1
-0.119764744556174 0.0159541983157396 0
1.08029909078208 -0.0167455039918423 0
0.0131159079466636 0.0184525512158871 1
0.0318351088553373 0.0181182697415352 2
-0.108588329361565 0.0165880173444748 1
0.0787125121513459 0.0178142227232456 2
0.0830070276726471 0.0177804864943027 0
0.0958355021951016 0.0153712499886751 2
0.00702237325046226 0.0188221018761396 1
0.973511122466884 -0.0155932735651731 2
-0.106738417014458 0.015886165201664 3
-0.0765287341892673 0.018433041870594 0
-0.0686077773877576 0.0167762413620949 1
-0.109327508947044 0.0150883728638291 1
-0.0864062069513387 0.0173260252922773 0
0.0967008807225412 0.0163238532841206 1
0.0113506412559971 0.016219912096858 2
1.06612282124523 -0.0169967599213123 0
-0.0562440424797546 0.0172399152070284 1
0.908649532960876 -0.0178525540977716 0
-0.0316865421781387 0.0171012002974749 1
0.0732462975926767 0.016728775575757 2
-0.0506671731049212 0.018769221380353 0
-0.0738662769562612 0.0158707965165377 0
0.88059927726268 -0.0176303833723068 1
1.03100279891309 -0.0179785378277302 1
-0.0160445578540577 0.0174021944403648 0
-0.0603108028620635 0.0170998871326447 2
0.00493853853534568 0.0166197884827852 1
0.0501559997311011 0.0164674241095781 2
-0.0631332965458631 0.0160975400358438 2
0.027192654723547 0.0160464197397232 1
0.940038215146203 -0.0142617784440517 2
0.121665216971153 0.0157875027507544 0
0.0580975677095019 0.0187932886183262 0
0.0256645363263394 0.015705144032836 2
-0.0819173078624112 0.0168874934315681 3
0.0215984724274873 0.0197449252009392 0
0.0751140195391162 0.0179076325148344 2
0.0592768449550204 0.0190887749195099 1
0.0695062995118472 0.0165119040757418 2
0.954449898769209 -0.0159819796681404 2
-0.0429341076768603 0.0164371952414513 0
0.00972099025422318 0.0178715959191322 3
0.944664510032414 -0.0159257669001818 3
-0.0967467171525548 0.0170364789664745 0
0.990280471094273 -0.0180900301784277 1
-0.124518955779234 0.0158159043639898 2
0.0651895746849279 0.0156365651637316 2
0.0624217298173815 0.0152417458593845 0
0.0129789704256518 0.0163192637264729 1
0.0619047485840902 0.0199222359806299 0
1.03113206491849 -0.0181002151221037 0
0.049363828155431 0.0183832850307226 3
-0.108836041460568 0.0178017392754555 0
0.0953163646365288 0.0188757665455341 0
1.03598281514944 -0.0179587826132774 0
0.0276577038070309 0.0171858221292496 1
0.971810240890943 -0.0143511118367314 3
0.882033853120604 -0.0150620434433222 0
0.100365433458738 0.0200481526553631 1
1.12141630672648 -0.0160670150071383 3
1.07694666091751 -0.0153568089008331 0
1.10375979090374 -0.0169303119182587 2
0.905239360866467 -0.0171718262135983 2
-0.0928311984218546 0.0166490077972412 1
0.0949015582786039 0.0161131843924522 0
0.889376480942221 -0.0156871043145657 0
0.898300881037731 -0.0153263537213206 0
0.0792118510037691 0.0195444785058498 0
0.0142436671043391 0.0170639920979738 0
0.972931768355868 -0.0175714083015919 0
1.01336210865269 -0.012970875017345 2
1.09468692355754 -0.0173389222472906 1
1.06428307707458 -0.0156764015555382 1
0.0479018352910077 0.0198610108345747 1
0.119221397499265 0.0156777165830135 1
1.00532669130757 -0.0167240556329489 0
0.876581018613524 -0.0160603746771812 1
-0.0177417806898725 0.0176984015852213 2
-0.100857014470534 0.0185716524720192 2
-0.095886554031862 0.0162807535380125 2
-0.0612747719897921 0.0168403461575508 3
-0.0296581998004552 0.018882405012846 1
-0.00460010427473259 0.0167815778404474 0
-0.082544983601295 0.0159011352807283 3
0.952930094799244 -0.0158005934208632 0
-0.0558651441766859 0.0179556664079428 2
-0.0336881370309473 0.0154830729588866 3
0.901997638678043 -0.0155427800491452 0
-0.0256647608663078 0.0170977879315615 0
1.01358762181559 -0.0156327746808529 0
-0.100762969222889 0.0167178343981504 0
0.00519255704783389 0.0159492064267397 0
0.0639782143511471 0.0183452311903238 0
-0.122940077872361 0.0181351471692324 2
0.886882054731377 -0.0167838335037231 1
-0.00838142741858036 0.0177143700420856 2
0.093194388801345 0.0155121348798275 1
0.12444717819468 0.0179570037871599 3
-0.101651545666922 0.0180107951164246 0
0.879585489739047 -0.0129026379436255 2
-0.0678075194753124 0.0184691306203604 0
-0.00813243970610106 0.0185287110507488 2
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Year.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Paper Readability}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=3,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Year},
xmin=1987.59474313023, xmax=2018.40525686977,
xtick style={color=white!20!black},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Year},
ymin=-0.0269629510660602, ymax=0.150426755899651,
ytick style={color=white!20!black},
ytick={-0.04,-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16},
yticklabels={−0.04,−0.02,0.00,0.02,0.04,0.06,0.08,0.10,0.12,0.14,0.16}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
2004 0.131591066718102 1
2012 0.00886338390409946 2
1999 0.0811021625995636 0
2013 0.0115370433777571 2
2016 -0.00867579597979784 1
1999 0.083364449441433 0
2001 0.0528394356369972 3
2001 0.0494724735617638 1
2005 0.131832450628281 2
2012 0.0115149840712547 1
2010 0.0389412902295589 0
2005 0.126829981803894 2
2007 0.0872737020254135 0
2014 0.000663961633108556 0
2002 0.0679022148251534 0
2016 -0.00822705309838057 2
2006 0.0942683070898056 2
2014 -0.00150392670184374 0
2012 0.00461468705907464 3
2014 -0.00355303985998034 2
2003 0.11537067592144 0
2009 0.0416743233799934 2
2012 0.00957800354808569 2
2012 0.00774630764499307 0
2003 0.11987316608429 0
2009 0.0425415672361851 0
2015 -0.00905456021428108 1
2009 0.0405631884932518 1
2000 0.0617121830582619 1
2009 0.0398233197629452 0
2008 0.0835328549146652 0
2006 0.092358410358429 2
2011 0.0427286550402641 0
2004 0.131789743900299 0
2007 0.0883106291294098 2
2014 0.000607697293162346 1
2008 0.078388124704361 2
2000 0.0650827661156654 1
2009 0.0396565459668636 2
2017 -0.0101988157257438 2
2004 0.133995339274406 0
2012 0.00527595682069659 3
2006 0.0919006913900375 0
1999 0.0836646854877472 2
2007 0.0885359048843384 0
1997 0.0819125473499298 2
2005 0.132188871502876 1
2005 0.129194483160973 2
2008 0.0809767618775368 1
2009 0.0452317968010902 0
2011 0.0427503809332848 2
2008 0.0797658562660217 0
2012 0.00869752001017332 1
2003 0.114745631814003 2
2012 0.00669190846383572 3
2007 0.0893319621682167 1
1995 0.0811060220003128 0
2011 0.0384132340550423 1
2011 0.0394123122096062 2
2014 -0.000554580357857049 1
2004 0.131355315446854 0
2004 0.129565611481667 0
2012 0.00475320406258106 3
2010 0.0391743741929531 0
2010 0.039849616587162 1
2004 0.131621778011322 2
2007 0.0906505212187767 3
1995 0.0810699909925461 0
1989 0.0666139721870422 1
2013 0.0115458518266678 1
2016 -0.00529977679252625 2
2012 0.00792136415839195 1
2015 -0.00641927868127823 1
2005 0.127678126096725 2
2007 0.0888165459036827 0
2017 -0.00251983432099223 0
2013 0.0119072552770376 2
2001 0.0548786409199238 2
2000 0.070920929312706 2
2000 0.0679475218057632 1
2006 0.0929619371891022 0
2015 -0.00802050996571779 1
2009 0.0409487225115299 0
2007 0.090159498155117 1
1998 0.0848302766680717 2
2008 0.0828294977545738 2
2008 0.0843555927276611 1
2006 0.0899999439716339 0
2016 -0.0115414308384061 0
2007 0.089584082365036 2
2012 0.012117950245738 2
2006 0.0930363014340401 0
1991 0.0659908205270767 0
2012 0.00694491248577833 2
2001 0.0538536086678505 0
2006 0.0942854583263397 2
1997 0.0840247645974159 0
2013 0.0135295800864697 1
2002 0.0670863911509514 2
2006 0.0931321308016777 0
2011 0.042755126953125 2
2005 0.129729598760605 0
2016 -0.00910094566643238 0
2012 0.00709233339875937 3
2016 -0.0060371863655746 0
2010 0.0390403568744659 1
2010 0.0400976538658142 2
2007 0.0921365469694138 1
1996 0.0815991386771202 1
2013 0.00765684666112065 2
2013 0.00982543639838696 1
2011 0.0444822534918785 2
2003 0.119729317724705 2
2013 0.00754572963342071 0
2003 0.117750756442547 0
2000 0.0640262216329575 0
2016 -0.0111129377037287 0
2002 0.0629404187202454 0
2003 0.117448963224888 1
2013 0.0105455555021763 0
2008 0.0779300108551979 2
2000 0.0642116665840149 0
2005 0.12700816988945 0
1999 0.0818188041448593 0
2016 -0.00751334801316261 1
2006 0.0959900394082069 1
2008 0.081008218228817 2
2005 0.126273512840271 2
2006 0.0911508128046989 3
2013 0.0131917782127857 1
2002 0.0598383694887161 3
2003 0.116930447518826 3
2007 0.0930207893252373 0
1999 0.0834361761808395 0
2002 0.0668805539608002 1
2013 0.00849994737654924 0
2000 0.066504493355751 3
2010 0.0410169214010239 0
2000 0.067551463842392 2
2008 0.0809324085712433 0
2000 0.0676931664347649 1
2012 0.00544436741620302 3
2000 0.065699502825737 1
2002 0.0653547346591949 1
2016 -0.00572929251939058 0
1999 0.083834134042263 2
2006 0.0953808426856995 0
2012 0.00481474073603749 1
2000 0.064830094575882 0
2012 0.0031924257054925 2
2004 0.130875334143639 3
1990 0.0643780380487442 2
2000 0.0661415606737137 1
2010 0.0391903147101402 0
2015 -0.0087259141728282 2
2008 0.0806962847709656 0
2007 0.0907104462385178 2
2003 0.116819284856319 1
2011 0.04192029312253 2
2016 -0.00722425524145365 2
2000 0.0675762891769409 0
2004 0.13217493891716 1
2010 0.0364552587270737 2
2014 0.000574485864490271 1
2009 0.0426912568509579 0
2013 0.0121604343876243 0
2005 0.127196669578552 0
2006 0.0935314297676086 3
2010 0.0366781875491142 1
2006 0.0959815680980682 0
2012 0.0108414804562926 0
2004 0.135005235671997 3
2013 0.00927127245813608 0
2001 0.0566507279872894 1
2017 -0.00548791652545333 0
1993 0.0778225213289261 2
1997 0.0802410915493965 2
2002 0.0635172128677368 3
2016 -0.0056335530243814 0
1998 0.0817403346300125 3
2008 0.0790904611349106 0
2012 0.0077741052955389 3
2016 -0.0059376135468483 0
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}


==> figs_med/median_xgboost_shape_decor_Year_Attempted.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!20!black},
colorbar,
colorbar style={ylabel={Paper Readability}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
point meta max=3,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Year Attempted},
xmin=2011.6102680437, xmax=2017.3713539548,
xtick style={color=white!20!black},
y grid style={white!69.0196078431373!black},
ylabel={SHAP value for
Year Attempted},
ymin=-0.0304261210449917, ymax=0.0495975433924181,
ytick style={color=white!20!black},
ytick={-0.04,-0.03,-0.02,-0.01,0,0.01,0.02,0.03,0.04,0.05},
yticklabels={−0.04,−0.03,−0.02,−0.01,0.00,0.01,0.02,0.03,0.04,0.05}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
2017.10470744086 -0.01119882799685 0
2013.99148970086 0.0224304776638746 2
2012.07195020009 0.0163546465337276 1
2013.88717919 0.0231789238750935 2
2015.94862295413 -0.00186365330591798 0
2014.03606811123 0.0223047137260437 1
2012.0659209677 0.0157742351293564 0
2016.01762310006 0.00331919733434916 0
2012.99518392891 0.0301533639431 2
2011.93331648679 0.0175840333104134 2
2012.91854668988 0.0345458909869194 1
2013.09387059462 0.0293822661042213 2
2011.91055305327 0.0184713657945395 0
2012.98382175936 0.0303371865302324 3
2012.09712031507 0.0228280760347843 1
2012.91192800553 0.0345659963786602 0
2011.90688655462 0.0198739282786846 1
2012.04812726801 0.0225409865379333 0
2012.95789382635 0.0322623364627361 3
2012.98392651848 0.0318169519305229 2
2016.0313983662 -0.00411870190873742 2
2012.96974395682 0.0365545153617859 0
2013.07496035912 0.032497800886631 0
2013.11724616679 0.0360440015792847 0
2016.10826519956 -0.00162858981639147 0
2014.01136300121 0.0220925081521273 1
2012.9637041316 0.033957201987505 0
2013.98343307687 0.0217541567981243 3
2012.95753911369 0.0332455039024353 2
2012.98543105223 0.0339349620044231 0
2015.8782432478 0.000112592708319426 1
2014.88880359623 0.0322159603238106 1
2013.06783425923 0.0325040966272354 0
2013.95870326416 0.0256453566253185 0
2013.07360155405 0.0286427661776543 2
2013.99498606374 0.023581687361002 0
2016.07647935312 -0.000518569722771645 0
2014.0408961399 0.0270297788083553 2
2016.92525030644 -0.0194303300231695 1
2011.98693063743 0.0197135973721743 3
2013.05108310797 0.034552313387394 2
2014.95765426627 0.0338524505496025 0
2015.92332554745 -0.00246072420850396 1
2016.00996523074 -0.000537427142262459 3
2011.94341203842 0.0185682792216539 0
2013.02358554128 0.0329796597361565 0
2012.94293360033 0.0386017523705959 1
2015.10164480999 0.0351918637752533 3
2012.96097550316 0.0336041077971458 2
2013.10186260064 0.0362262651324272 0
2015.944870452 -0.00173215428367257 1
2013.02611363227 0.0316533073782921 3
2015.90755459079 0.000739929266273975 2
2015.06959296192 0.0351553857326508 1
2012.9250544296 0.0341975353658199 2
2013.09100514577 0.034146461635828 3
2011.98811147311 0.0197027921676636 1
2011.89863488865 0.0197314191609621 0
2011.96588461736 0.018931619822979 3
2013.06993148138 0.0381578914821148 1
2012.89407374467 0.0312017314136028 2
2016.03143228565 0.000360323116183281 2
2013.00181655563 0.0311940014362335 2
2012.95246740183 0.032741691917181 0
2017.06390434568 -0.0159114599227905 0
2011.88811018441 0.0201119631528854 0
2012.99941045766 0.031573411077261 1
2013.00171578606 0.0319920852780342 3
2011.89660153242 0.023169482126832 1
2013.9090056809 0.0253862645477057 0
2015.97741360187 -0.00213229283690453 2
2012.00913063042 0.0214061345905066 0
2014.88829886895 0.0345564894378185 2
2016.87793912998 -0.0175044853240252 2
2012.92315105881 0.0357912629842758 2
2012.99695236715 0.030794870108366 2
2012.88506967768 0.0350161716341972 2
2012.05830883912 0.0211940221488476 0
2011.91298204562 0.0191940795630217 1
2012.0681527914 0.0174861587584019 0
2012.92618334847 0.0309851616621017 2
2011.96165486622 0.0191556625068188 1
2011.99477323693 0.022851163521409 2
2012.96181769512 0.0286508295685053 3
2012.88090484287 0.0326569899916649 2
2013.10214351568 0.035182248800993 3
2016.9466166305 -0.0165265388786793 0
2012.90900901 0.0329134836792946 0
2015.9081295598 -0.00417779525741935 0
2012.11865312746 0.0177312158048153 3
2013.90576442292 0.0249654147773981 0
2012.96163684336 0.0357002094388008 2
2015.89190538316 -0.00085563538596034 2
2016.05886820321 -0.000918223056942225 2
2014.0241879118 0.0244284756481647 1
2013.00839222808 0.0333626456558704 1
2013.08896008597 0.0317011997103691 1
2014.01833419303 0.022619191557169 1
2013.11388273255 0.0358535721898079 0
2012.03069502191 0.0209784470498562 0
2016.96358510042 -0.0113614443689585 2
2012.88418672036 0.0321768298745155 1
2015.05631890157 0.0315793305635452 1
2011.9684112913 0.0191373061388731 0
2013.02480054485 0.030175793915987 0
2013.09408705325 0.0336069837212563 1
2011.87691455763 0.021588571369648 1
2012.06490311442 0.0217701084911823 0
2011.98382119378 0.0161373745650053 2
2015.90601504096 0.000441775191575289 1
2014.02061443479 0.0269550569355488 0
2013.0081537309 0.0291759222745895 2
2012.08557700954 0.0211223401129246 1
2014.00539068578 0.0256212837994099 0
2013.08183796752 0.0374720580875874 1
2012.01112231156 0.0178338456898928 2
2012.98673639584 0.0296343490481377 2
2011.96779597517 0.0254193414002657 2
2012.91842435955 0.0364064536988735 1
2012.02100772011 0.0192116312682629 2
2013.01106257138 0.034165047109127 0
2016.1189349129 -0.00341885909438133 0
2016.97810220019 -0.013143215328455 2
2013.98038081577 0.0231425557285547 0
2015.91596784624 0.000882460735738277 0
2015.02439288865 0.0308640357106924 1
2016.08696306726 0.00223163841292262 2
2014.93698079115 0.032141849398613 1
2016.87726947516 -0.0148664368316531 0
2013.04786840584 0.0322606638073921 2
2011.88284344791 0.0199746899306774 0
2015.97731907483 -0.00268310448154807 1
2012.02817758443 0.0211357604712248 0
2012.97150292929 0.0327164083719254 3
2012.94014455405 0.0359678640961647 0
2013.07481662699 0.0315406322479248 0
2014.95023329953 0.032683078199625 1
2014.92001169833 0.032918818295002 0
2012.97209917625 0.0325799584388733 0
2011.90791622503 0.0159790255129337 2
2012.0475992445 0.0176378916949034 2
2016.05252010388 0.000729756895452738 0
2012.87869464828 0.0347092635929585 0
2014.04871662314 0.0243607647716999 0
2012.94974683489 0.0316102392971516 1
2013.03905089847 0.0371943600475788 0
2012.05162100898 0.020269613713026 0
2011.94444535672 0.0187817476689816 1
2012.92134640165 0.0324544124305248 0
2013.08158973046 0.036042645573616 1
2014.05979606984 0.0213743764907122 3
2016.08428558497 0.00179469818249345 1
2011.98392996831 0.0195552818477154 2
2013.98909219622 0.0279584787786007 0
2011.96104179207 0.0146137364208698 1
2012.99976561596 0.0350308492779732 1
2012.03664251378 0.019667649641633 2
2013.07863623361 0.0360838696360588 1
2015.92079265887 0.00278415903449059 2
2014.97635440762 0.0344393849372864 2
2015.99030040909 -0.00309837004169822 2
2012.99699863753 0.0348617359995842 2
2013.01049322738 0.0369745902717113 0
2017.07543681358 -0.0155458571389318 0
2012.09656264468 0.0210610795766115 2
2013.91478941736 0.0257627591490746 0
2013.05317046039 0.034403458237648 2
2012.99477706148 0.0323406681418419 1
2015.97942917819 0.00434419978410006 2
2012.90333578978 0.0288749914616346 2
2012.89103393789 0.0291547849774361 2
2013.11945274433 0.0329283513128757 3
2013.03559213066 0.0372093692421913 0
2012.98810647072 0.0339005701243877 0
2012.06544087633 0.0169334039092064 1
2011.89778318313 0.0218516141176224 3
2012.02686159798 0.0171904023736715 3
2014.04015289769 0.0210656486451626 0
2011.98801372598 0.0180273167788982 0
2016.93814965459 -0.0130483061075211 0
2012.11364622234 0.0198912750929594 0
2011.950283725 0.0192745178937912 0
2011.90619923309 0.0209724716842175 0
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234056,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498661,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587333,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.522120010809699,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895188,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.0895617851945481,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739488,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692801,0.645192380485583);
  rgb(57pt)=(0.703566246559624,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
};
\end{axis}

\end{tikzpicture}

